Adversarial Numerical Analysis for Inverse Problems

Many scientific and engineering applications are formulated as inverse problems associated with stochastic models. In such cases the unknown quantities are distributions. The applicability of traditional methods is limited because of their demanding assumptions or prohibitive computational consumptions; for example, maximum likelihood methods require closed-form density functions, and Markov Chain Monte Carlo needs a large number of simulations. We introduce adversarial numerical analysis, which estimates the unknown distributions by minimizing the discrepancy of statistical properties between observed random process and simulated random process. The discrepancy metric is computed with a discriminative neural network. We demonstrated numerically that the proposed methods can estimate the underlying parameters and learn complicated unknown distributions.

==> figures/1D/d2_result1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{true distribution}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\mu$},
xmin=-1, xmax=3,
y grid style={white!69.01960784313725!black},
ylabel={Density},
ymin=0, ymax=1.04282007341818,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, color1}
\draw[fill=color0,draw opacity=0] (axis cs:-0.780599490464235,0) rectangle (axis cs:-0.71011753305515,0.0283760564195424);
\draw[fill=color0,draw opacity=0] (axis cs:-0.71011753305515,0) rectangle (axis cs:-0.639635575646064,0.0283760564195424);
\draw[fill=color0,draw opacity=0] (axis cs:-0.639635575646064,0) rectangle (axis cs:-0.569153618236979,0.0567521128390849);
\draw[fill=color0,draw opacity=0] (axis cs:-0.569153618236979,0) rectangle (axis cs:-0.498671660827893,0.0851281692586273);
\draw[fill=color0,draw opacity=0] (axis cs:-0.498671660827893,0) rectangle (axis cs:-0.428189703418808,0.141880282097712);
\draw[fill=color0,draw opacity=0] (axis cs:-0.428189703418807,0) rectangle (axis cs:-0.357707746009722,0.312136620614967);
\draw[fill=color0,draw opacity=0] (axis cs:-0.357707746009722,0) rectangle (axis cs:-0.287225788600636,0.312136620614967);
\draw[fill=color0,draw opacity=0] (axis cs:-0.287225788600636,0) rectangle (axis cs:-0.216743831191551,0.454016902712679);
\draw[fill=color0,draw opacity=0] (axis cs:-0.216743831191551,0) rectangle (axis cs:-0.146261873782465,0.822905636166731);
\draw[fill=color0,draw opacity=0] (axis cs:-0.146261873782465,0) rectangle (axis cs:-0.0757799163733796,0.766153523327646);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0757799163733796,0) rectangle (axis cs:-0.00529795896429397,0.624273241229934);
\draw[fill=color0,draw opacity=0] (axis cs:-0.00529795896429397,0) rectangle (axis cs:0.0651839984447917,0.652649297649475);
\draw[fill=color0,draw opacity=0] (axis cs:0.0651839984447917,0) rectangle (axis cs:0.135665955853877,0.993161974683985);
\draw[fill=color0,draw opacity=0] (axis cs:0.135665955853877,0) rectangle (axis cs:0.206147913262963,0.964785918264443);
\draw[fill=color0,draw opacity=0] (axis cs:0.206147913262963,0) rectangle (axis cs:0.276629870672048,0.595897184810391);
\draw[fill=color0,draw opacity=0] (axis cs:0.276629870672048,0) rectangle (axis cs:0.347111828081134,0.766153523327646);
\draw[fill=color0,draw opacity=0] (axis cs:0.347111828081134,0) rectangle (axis cs:0.41759378549022,0.567521128390849);
\draw[fill=color0,draw opacity=0] (axis cs:0.41759378549022,0) rectangle (axis cs:0.488075742899305,0.510769015551764);
\draw[fill=color0,draw opacity=0] (axis cs:0.488075742899305,0) rectangle (axis cs:0.558557700308391,0.709401410488561);
\draw[fill=color0,draw opacity=0] (axis cs:0.558557700308391,0) rectangle (axis cs:0.629039657717476,0.368888733454052);
\draw[fill=color0,draw opacity=0] (axis cs:0.629039657717476,0) rectangle (axis cs:0.699521615126562,0.510769015551764);
\draw[fill=color0,draw opacity=0] (axis cs:0.699521615126562,0) rectangle (axis cs:0.770003572535648,0.425640846293137);
\draw[fill=color0,draw opacity=0] (axis cs:0.770003572535648,0) rectangle (axis cs:0.840485529944733,0.482392959132222);
\draw[fill=color0,draw opacity=0] (axis cs:0.840485529944733,0) rectangle (axis cs:0.910967487353819,0.227008451356339);
\draw[fill=color0,draw opacity=0] (axis cs:0.910967487353819,0) rectangle (axis cs:0.981449444762905,0.340512677034509);
\draw[fill=color0,draw opacity=0] (axis cs:0.981449444762905,0) rectangle (axis cs:1.05193140217199,0.22700845135634);
\draw[fill=color0,draw opacity=0] (axis cs:1.05193140217199,0) rectangle (axis cs:1.12241335958108,0.312136620614967);
\draw[fill=color0,draw opacity=0] (axis cs:1.12241335958108,0) rectangle (axis cs:1.19289531699016,0.283760564195424);
\draw[fill=color0,draw opacity=0] (axis cs:1.19289531699016,0) rectangle (axis cs:1.26337727439925,0.0851281692586276);
\draw[fill=color0,draw opacity=0] (axis cs:1.26337727439925,0) rectangle (axis cs:1.33385923180833,0.113504225678169);
\draw[fill=color0,draw opacity=0] (axis cs:1.33385923180833,0) rectangle (axis cs:1.40434118921742,0.283760564195425);
\draw[fill=color0,draw opacity=0] (axis cs:1.40434118921742,0) rectangle (axis cs:1.4748231466265,0.0851281692586271);
\draw[fill=color0,draw opacity=0] (axis cs:1.4748231466265,0) rectangle (axis cs:1.54530510403559,0.170256338517254);
\draw[fill=color0,draw opacity=0] (axis cs:1.54530510403559,0) rectangle (axis cs:1.61578706144467,0.11350422567817);
\draw[fill=color0,draw opacity=0] (axis cs:1.61578706144467,0) rectangle (axis cs:1.68626901885376,0.0851281692586271);
\draw[fill=color0,draw opacity=0] (axis cs:1.68626901885376,0) rectangle (axis cs:1.75675097626285,0.141880282097713);
\draw[fill=color0,draw opacity=0] (axis cs:1.75675097626285,0) rectangle (axis cs:1.82723293367193,0.0567521128390847);
\draw[fill=color0,draw opacity=0] (axis cs:1.82723293367193,0) rectangle (axis cs:1.89771489108102,0.0567521128390851);
\draw[fill=color0,draw opacity=0] (axis cs:1.89771489108102,0) rectangle (axis cs:1.9681968484901,0.170256338517254);
\draw[fill=color0,draw opacity=0] (axis cs:1.9681968484901,0) rectangle (axis cs:2.03867880589919,0.11350422567817);
\draw[fill=color0,draw opacity=0] (axis cs:2.03867880589919,0) rectangle (axis cs:2.10916076330827,0.0283760564195424);
\draw[fill=color0,draw opacity=0] (axis cs:2.10916076330827,0) rectangle (axis cs:2.17964272071736,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.17964272071736,0) rectangle (axis cs:2.25012467812644,0.0283760564195424);
\draw[fill=color0,draw opacity=0] (axis cs:2.25012467812645,0) rectangle (axis cs:2.32060663553553,0.0283760564195425);
\draw[fill=color0,draw opacity=0] (axis cs:2.32060663553553,0) rectangle (axis cs:2.39108859294462,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.39108859294462,0) rectangle (axis cs:2.4615705503537,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.4615705503537,0) rectangle (axis cs:2.53205250776279,0.0283760564195424);
\draw[fill=color0,draw opacity=0] (axis cs:2.53205250776279,0) rectangle (axis cs:2.60253446517187,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.60253446517187,0) rectangle (axis cs:2.67301642258096,0);
\draw[fill=color0,draw opacity=0] (axis cs:2.67301642258096,0) rectangle (axis cs:2.74349837999004,0.0283760564195425);
\addplot [very thick, color1]
table [row sep=\\]{%
-1	0 \\
-0.95959595959596	0 \\
-0.919191919191919	0 \\
-0.878787878787879	0 \\
-0.838383838383838	0 \\
-0.797979797979798	0 \\
-0.757575757575758	0 \\
-0.717171717171717	0 \\
-0.676767676767677	0 \\
-0.636363636363636	0 \\
-0.595959595959596	0 \\
-0.555555555555556	0 \\
-0.515151515151515	0 \\
-0.474747474747475	0 \\
-0.434343434343434	0 \\
-0.393939393939394	0 \\
-0.353535353535353	0 \\
-0.313131313131313	0 \\
-0.272727272727273	0 \\
-0.232323232323232	0 \\
-0.191919191919192	0 \\
-0.151515151515151	0 \\
-0.111111111111111	0 \\
-0.0707070707070707	0 \\
-0.0303030303030303	0 \\
0.0101010101010102	0.989949833766045 \\
0.0505050505050506	0.950749126896934 \\
0.0909090909090908	0.913100716282262 \\
0.131313131313131	0.876943133039094 \\
0.171717171717172	0.84221734237113 \\
0.212121212121212	0.80886664718209 \\
0.252525252525253	0.776836595505876 \\
0.292929292929293	0.746074891602382 \\
0.333333333333333	0.716531310573789 \\
0.373737373737374	0.688157616361946 \\
0.414141414141414	0.660907482992939 \\
0.454545454545454	0.634736418940282 \\
0.494949494949495	0.609601694483216 \\
0.535353535353535	0.585462271941531 \\
0.575757575757576	0.562278738672988 \\
0.616161616161616	0.540013242723965 \\
0.656565656565657	0.518629431028247 \\
0.696969696969697	0.498092390053061 \\
0.737373737373738	0.478368588795451 \\
0.777777777777778	0.459425824035927 \\
0.818181818181818	0.441233167759984 \\
0.858585858585859	0.423760916661676 \\
0.898989898989899	0.406980543646768 \\
0.939393939393939	0.390864651256307 \\
0.97979797979798	0.375386926934554 \\
1.02020202020202	0.360522100068251 \\
1.06060606060606	0.346245900727071 \\
1.1010101010101	0.332535020037898 \\
1.14141414141414	0.319367072128226 \\
1.18181818181818	0.306720557576557 \\
1.22222222222222	0.294574828310107 \\
1.26262626262626	0.282910053892526 \\
1.3030303030303	0.271707189146567 \\
1.34343434343434	0.260947943058869 \\
1.38383838383838	0.250614748916058 \\
1.42424242424242	0.240690735623425 \\
1.46464646464646	0.231159700159344 \\
1.50505050505051	0.222006081120463 \\
1.54545454545455	0.213214933314462 \\
1.58585858585859	0.204771903358913 \\
1.62626262626263	0.196663206246389 \\
1.66666666666667	0.188875602837562 \\
1.70707070707071	0.181396378245549 \\
1.74747474747475	0.174213321076207 \\
1.78787878787879	0.167314703490483 \\
1.82828282828283	0.160689262056273 \\
1.86868686868687	0.154326179358519 \\
1.90909090909091	0.14821506633752 \\
1.94949494949495	0.142345945326631 \\
1.98989898989899	0.136709233761634 \\
2.03030303030303	0.131295728535209 \\
2.07070707070707	0.12609659097094 \\
2.11111111111111	0.12110333239233 \\
2.15151515151515	0.116307800263268 \\
2.19191919191919	0.111702164877315 \\
2.23232323232323	0.107278906574071 \\
2.27272727272727	0.103030803461764 \\
2.31313131313131	0.098950919626006 \\
2.35353535353535	0.0950325938054627 \\
2.39393939393939	0.091269428515958 \\
2.43434343434343	0.0876552796052458 \\
2.47474747474747	0.0841842462213993 \\
2.51515151515152	0.0808506611784404 \\
2.55555555555556	0.0776490817034759 \\
2.5959595959596	0.0745742805502358 \\
2.63636363636364	0.0716212374645036 \\
2.67676767676768	0.0687851309875035 \\
2.71717171717172	0.0660613305838643 \\
2.75757575757576	0.0634453890813037 \\
2.7979797979798	0.0609330354096926 \\
2.83838383838384	0.058520167627642 \\
2.87878787878788	0.0562028462252277 \\
2.91919191919192	0.0539772876919197 \\
2.95959595959596	0.051839858339211 \\
3	0.0497870683678639 \\
};


\end{axis}

\end{tikzpicture}

==> figures/1D/d2_result2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{true distribution}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\mu$},
xmin=-2.5, xmax=7.5,
y grid style={white!69.01960784313725!black},
ylabel={Density},
ymin=0, ymax=0.681344028961669,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addlegendimage{no markers, color1}
\draw[fill=color0,draw opacity=0] (axis cs:-1.91310381241287,0) rectangle (axis cs:-1.75899664255917,0.0129779815040318);
\draw[fill=color0,draw opacity=0] (axis cs:-1.75899664255917,0) rectangle (axis cs:-1.60488947270547,0);
\draw[fill=color0,draw opacity=0] (axis cs:-1.60488947270547,0) rectangle (axis cs:-1.45078230285177,0);
\draw[fill=color0,draw opacity=0] (axis cs:-1.45078230285177,0) rectangle (axis cs:-1.29667513299807,0.0259559630080636);
\draw[fill=color0,draw opacity=0] (axis cs:-1.29667513299807,0) rectangle (axis cs:-1.14256796314437,0.0259559630080636);
\draw[fill=color0,draw opacity=0] (axis cs:-1.14256796314437,0) rectangle (axis cs:-0.988460793290674,0.0259559630080636);
\draw[fill=color0,draw opacity=0] (axis cs:-0.988460793290673,0) rectangle (axis cs:-0.834353623436974,0.0129779815040318);
\draw[fill=color0,draw opacity=0] (axis cs:-0.834353623436974,0) rectangle (axis cs:-0.680246453583275,0.0519119260161272);
\draw[fill=color0,draw opacity=0] (axis cs:-0.680246453583275,0) rectangle (axis cs:-0.526139283729575,0.116801833536286);
\draw[fill=color0,draw opacity=0] (axis cs:-0.526139283729575,0) rectangle (axis cs:-0.372032113875876,0.103823852032254);
\draw[fill=color0,draw opacity=0] (axis cs:-0.372032113875876,0) rectangle (axis cs:-0.217924944022176,0.155735778048382);
\draw[fill=color0,draw opacity=0] (axis cs:-0.217924944022176,0) rectangle (axis cs:-0.0638177741684767,0.129779815040318);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0638177741684767,0) rectangle (axis cs:0.0902893956852229,0.246581648576604);
\draw[fill=color0,draw opacity=0] (axis cs:0.0902893956852229,0) rectangle (axis cs:0.244396565538922,0.467207334145146);
\draw[fill=color0,draw opacity=0] (axis cs:0.244396565538922,0) rectangle (axis cs:0.398503735392622,0.648899075201589);
\draw[fill=color0,draw opacity=0] (axis cs:0.398503735392622,0) rectangle (axis cs:0.552610905246321,0.558053204673368);
\draw[fill=color0,draw opacity=0] (axis cs:0.552610905246321,0) rectangle (axis cs:0.706718075100021,0.480185315649177);
\draw[fill=color0,draw opacity=0] (axis cs:0.706718075100021,0) rectangle (axis cs:0.86082524495372,0.337427519104826);
\draw[fill=color0,draw opacity=0] (axis cs:0.86082524495372,0) rectangle (axis cs:1.01493241480742,0.324449537600796);
\draw[fill=color0,draw opacity=0] (axis cs:1.01493241480742,0) rectangle (axis cs:1.16903958466112,0.246581648576604);
\draw[fill=color0,draw opacity=0] (axis cs:1.16903958466112,0) rectangle (axis cs:1.32314675451482,0.220625685568541);
\draw[fill=color0,draw opacity=0] (axis cs:1.32314675451482,0) rectangle (axis cs:1.47725392436852,0.168713759552414);
\draw[fill=color0,draw opacity=0] (axis cs:1.47725392436852,0) rectangle (axis cs:1.63136109422222,0.207647704064509);
\draw[fill=color0,draw opacity=0] (axis cs:1.63136109422222,0) rectangle (axis cs:1.78546826407592,0.168713759552414);
\draw[fill=color0,draw opacity=0] (axis cs:1.78546826407592,0) rectangle (axis cs:1.93957543392962,0.220625685568541);
\draw[fill=color0,draw opacity=0] (axis cs:1.93957543392962,0) rectangle (axis cs:2.09368260378332,0.2855155930887);
\draw[fill=color0,draw opacity=0] (axis cs:2.09368260378332,0) rectangle (axis cs:2.24778977363702,0.0778678890241907);
\draw[fill=color0,draw opacity=0] (axis cs:2.24778977363702,0) rectangle (axis cs:2.40189694349071,0.129779815040319);
\draw[fill=color0,draw opacity=0] (axis cs:2.40189694349071,0) rectangle (axis cs:2.55600411334441,0.0908458705282225);
\draw[fill=color0,draw opacity=0] (axis cs:2.55600411334441,0) rectangle (axis cs:2.71011128319811,0.129779815040318);
\draw[fill=color0,draw opacity=0] (axis cs:2.71011128319811,0) rectangle (axis cs:2.86421845305181,0.14275779654435);
\draw[fill=color0,draw opacity=0] (axis cs:2.86421845305181,0) rectangle (axis cs:3.01832562290551,0.116801833536286);
\draw[fill=color0,draw opacity=0] (axis cs:3.01832562290551,0) rectangle (axis cs:3.17243279275921,0.116801833536286);
\draw[fill=color0,draw opacity=0] (axis cs:3.17243279275921,0) rectangle (axis cs:3.32653996261291,0.0778678890241911);
\draw[fill=color0,draw opacity=0] (axis cs:3.32653996261291,0) rectangle (axis cs:3.48064713246661,0.0648899075201589);
\draw[fill=color0,draw opacity=0] (axis cs:3.48064713246661,0) rectangle (axis cs:3.63475430232031,0.0519119260161271);
\draw[fill=color0,draw opacity=0] (axis cs:3.63475430232031,0) rectangle (axis cs:3.78886147217401,0.0519119260161274);
\draw[fill=color0,draw opacity=0] (axis cs:3.78886147217401,0) rectangle (axis cs:3.94296864202771,0.0778678890241907);
\draw[fill=color0,draw opacity=0] (axis cs:3.94296864202771,0) rectangle (axis cs:4.09707581188141,0);
\draw[fill=color0,draw opacity=0] (axis cs:4.09707581188141,0) rectangle (axis cs:4.25118298173511,0.0129779815040318);
\draw[fill=color0,draw opacity=0] (axis cs:4.25118298173511,0) rectangle (axis cs:4.40529015158881,0.0129779815040319);
\draw[fill=color0,draw opacity=0] (axis cs:4.40529015158881,0) rectangle (axis cs:4.55939732144251,0);
\draw[fill=color0,draw opacity=0] (axis cs:4.55939732144251,0) rectangle (axis cs:4.71350449129621,0.0129779815040318);
\draw[fill=color0,draw opacity=0] (axis cs:4.71350449129621,0) rectangle (axis cs:4.86761166114991,0.0389339445120956);
\draw[fill=color0,draw opacity=0] (axis cs:4.86761166114991,0) rectangle (axis cs:5.02171883100361,0);
\draw[fill=color0,draw opacity=0] (axis cs:5.02171883100361,0) rectangle (axis cs:5.17582600085731,0.0129779815040318);
\draw[fill=color0,draw opacity=0] (axis cs:5.17582600085731,0) rectangle (axis cs:5.329933170711,0.0129779815040319);
\draw[fill=color0,draw opacity=0] (axis cs:5.329933170711,0) rectangle (axis cs:5.4840403405647,0);
\draw[fill=color0,draw opacity=0] (axis cs:5.48404034056471,0) rectangle (axis cs:5.63814751041841,0);
\draw[fill=color0,draw opacity=0] (axis cs:5.6381475104184,0) rectangle (axis cs:5.7922546802721,0.0129779815040318);
\addplot [very thick, color1]
table [row sep=\\]{%
-2.5	0 \\
-2.3989898989899	0 \\
-2.2979797979798	0 \\
-2.1969696969697	0 \\
-2.0959595959596	0 \\
-1.99494949494949	0 \\
-1.89393939393939	0 \\
-1.79292929292929	0 \\
-1.69191919191919	0 \\
-1.59090909090909	0 \\
-1.48989898989899	0 \\
-1.38888888888889	0 \\
-1.28787878787879	0 \\
-1.18686868686869	0 \\
-1.08585858585859	0 \\
-0.984848484848485	0 \\
-0.883838383838384	0 \\
-0.782828282828283	0 \\
-0.681818181818182	0 \\
-0.580808080808081	0 \\
-0.47979797979798	0 \\
-0.378787878787879	0 \\
-0.277777777777778	0 \\
-0.176767676767677	0 \\
-0.0757575757575757	0 \\
0.0252525252525255	0.0800189902519393 \\
0.126262626262627	0.424329648085107 \\
0.227272727272727	0.554272798590681 \\
0.328282828282828	0.570587172746514 \\
0.429292929292929	0.54156767499701 \\
0.53030303030303	0.497279594465363 \\
0.631313131313131	0.450298310909926 \\
0.732323232323233	0.405655860844245 \\
0.833333333333333	0.365129134934805 \\
0.934343434343434	0.329096396286076 \\
1.03535353535354	0.297356142751183 \\
1.13636363636364	0.269492649202246 \\
1.23737373737374	0.245038299699868 \\
1.33838383838384	0.223543044003363 \\
1.43939393939394	0.204601058138568 \\
1.54040404040404	0.187857863019246 \\
1.64141414141414	0.173008858168401 \\
1.74242424242424	0.159794452659908 \\
1.84343434343434	0.147994214329804 \\
1.94444444444444	0.137421124616733 \\
2.04545454545455	0.127916382056732 \\
2.14646464646465	0.119344890656456 \\
2.24747474747475	0.111591428953735 \\
2.34848484848485	0.104557436974537 \\
2.44949494949495	0.0981583392830103 \\
2.55050505050505	0.092321321725979 \\
2.65151515151515	0.0869834867288666 \\
2.75252525252525	0.08209032192293 \\
2.85353535353535	0.0775944270272454 \\
2.95454545454545	0.0734544532101653 \\
3.05555555555556	0.0696342172380713 \\
3.15656565656566	0.0661019595367634 \\
3.25757575757576	0.0628297209405224 \\
3.35858585858586	0.0597928175367041 \\
3.45959595959596	0.0569693967893059 \\
3.56060606060606	0.0543400611916346 \\
3.66161616161616	0.0518875481855026 \\
3.76262626262626	0.0495964571014801 \\
3.86363636363636	0.0474530155117939 \\
3.96464646464646	0.0454448787179852 \\
4.06565656565657	0.043560957178868 \\
4.16666666666667	0.041791267568498 \\
4.26767676767677	0.0401268038771838 \\
4.36868686868687	0.038559425561847 \\
4.46969696969697	0.0370817602399515 \\
4.57070707070707	0.0356871188236089 \\
4.67171717171717	0.0343694213232302 \\
4.77272727272727	0.033123131826064 \\
4.87373737373737	0.0319432013844657 \\
4.97474747474747	0.0308250177401314 \\
5.07575757575758	0.0297643609705792 \\
5.17676767676768	0.028757364278354 \\
5.27777777777778	0.027800479256256 \\
5.37878787878788	0.0268904450569867 \\
5.47979797979798	0.0260242609759732 \\
5.58080808080808	0.0251991620242145 \\
5.68181818181818	0.0244125971258121 \\
5.78282828282828	0.0236622096240738 \\
5.88383838383838	0.022945819822078 \\
5.98484848484849	0.022261409319512 \\
6.08585858585859	0.0216071069383851 \\
6.18686868686869	0.0209811760566743 \\
6.28787878787879	0.0203820031917258 \\
6.38888888888889	0.0198080876948833 \\
6.48989898989899	0.0192580324357939 \\
6.59090909090909	0.0187305353695493 \\
6.69191919191919	0.0182243818925838 \\
6.79292929292929	0.0177384379043473 \\
6.89393939393939	0.0172716435014383 \\
6.99494949494949	0.016823007239316 \\
7.0959595959596	0.0163916009040851 \\
7.1969696969697	0.0159765547433007 \\
7.2979797979798	0.0155770531104091 \\
7.3989898989899	0.0151923304824091 \\
7.5	0.014821667814703 \\
};


\end{axis}

\end{tikzpicture}

==> figures/1D/d2_result3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{true distribution}},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\mu$},
xmin=-0.5, xmax=1.5,
y grid style={white!69.01960784313725!black},
ylabel={Density},
ymin=0, ymax=4.71488933345991
]
\addlegendimage{no markers, color1}
\draw[fill=color0,draw opacity=0] (axis cs:-0.0349011449832977,0) rectangle (axis cs:-0.0126641557379147,0.719521866177188);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0126641557379147,0) rectangle (axis cs:0.00957283350746826,2.24850583180371);
\draw[fill=color0,draw opacity=0] (axis cs:0.00957283350746826,0) rectangle (axis cs:0.0318098227528512,2.60826676489231);
\draw[fill=color0,draw opacity=0] (axis cs:0.0318098227528512,0) rectangle (axis cs:0.0540468119982342,1.52898396562652);
\draw[fill=color0,draw opacity=0] (axis cs:0.0540468119982342,0) rectangle (axis cs:0.0762838012436171,1.25916326581008);
\draw[fill=color0,draw opacity=0] (axis cs:0.0762838012436171,0) rectangle (axis cs:0.0985207904890001,1.07928279926578);
\draw[fill=color0,draw opacity=0] (axis cs:0.0985207904890001,0) rectangle (axis cs:0.120757779734383,0.449701166360742);
\draw[fill=color0,draw opacity=0] (axis cs:0.120757779734383,0) rectangle (axis cs:0.142994768979766,1.16922303253793);
\draw[fill=color0,draw opacity=0] (axis cs:0.142994768979766,0) rectangle (axis cs:0.165231758225149,1.07928279926578);
\draw[fill=color0,draw opacity=0] (axis cs:0.165231758225149,0) rectangle (axis cs:0.187468747470532,1.07928279926578);
\draw[fill=color0,draw opacity=0] (axis cs:0.187468747470532,0) rectangle (axis cs:0.209705736715915,0.809462099449337);
\draw[fill=color0,draw opacity=0] (axis cs:0.209705736715915,0) rectangle (axis cs:0.231942725961298,0.539641399632891);
\draw[fill=color0,draw opacity=0] (axis cs:0.231942725961298,0) rectangle (axis cs:0.254179715206681,0.179880466544297);
\draw[fill=color0,draw opacity=0] (axis cs:0.254179715206681,0) rectangle (axis cs:0.276416704452064,0.53964139963289);
\draw[fill=color0,draw opacity=0] (axis cs:0.276416704452064,0) rectangle (axis cs:0.298653693697447,0.539641399632892);
\draw[fill=color0,draw opacity=0] (axis cs:0.298653693697447,0) rectangle (axis cs:0.32089068294283,0.899402332721484);
\draw[fill=color0,draw opacity=0] (axis cs:0.32089068294283,0) rectangle (axis cs:0.343127672188213,0.899402332721484);
\draw[fill=color0,draw opacity=0] (axis cs:0.343127672188213,0) rectangle (axis cs:0.365364661433596,0.809462099449338);
\draw[fill=color0,draw opacity=0] (axis cs:0.365364661433596,0) rectangle (axis cs:0.387601650678979,0.449701166360742);
\draw[fill=color0,draw opacity=0] (axis cs:0.387601650678979,0) rectangle (axis cs:0.409838639924362,0.629581632905039);
\draw[fill=color0,draw opacity=0] (axis cs:0.409838639924362,0) rectangle (axis cs:0.432075629169744,0.539641399632892);
\draw[fill=color0,draw opacity=0] (axis cs:0.432075629169744,0) rectangle (axis cs:0.454312618415127,0.809462099449336);
\draw[fill=color0,draw opacity=0] (axis cs:0.454312618415127,0) rectangle (axis cs:0.47654960766051,1.07928279926578);
\draw[fill=color0,draw opacity=0] (axis cs:0.47654960766051,0) rectangle (axis cs:0.498786596905893,0.809462099449336);
\draw[fill=color0,draw opacity=0] (axis cs:0.498786596905893,0) rectangle (axis cs:0.521023586151276,0.629581632905039);
\draw[fill=color0,draw opacity=0] (axis cs:0.521023586151276,0) rectangle (axis cs:0.543260575396659,0.719521866177187);
\draw[fill=color0,draw opacity=0] (axis cs:0.543260575396659,0) rectangle (axis cs:0.565497564642042,0.0899402332721484);
\draw[fill=color0,draw opacity=0] (axis cs:0.565497564642042,0) rectangle (axis cs:0.587734553887425,0.629581632905039);
\draw[fill=color0,draw opacity=0] (axis cs:0.587734553887425,0) rectangle (axis cs:0.609971543132808,0.989342565993637);
\draw[fill=color0,draw opacity=0] (axis cs:0.609971543132808,0) rectangle (axis cs:0.632208532378191,0.449701166360742);
\draw[fill=color0,draw opacity=0] (axis cs:0.632208532378191,0) rectangle (axis cs:0.654445521623574,0.449701166360742);
\draw[fill=color0,draw opacity=0] (axis cs:0.654445521623574,0) rectangle (axis cs:0.676682510868957,0.53964139963289);
\draw[fill=color0,draw opacity=0] (axis cs:0.676682510868957,0) rectangle (axis cs:0.69891950011434,0.449701166360742);
\draw[fill=color0,draw opacity=0] (axis cs:0.69891950011434,0) rectangle (axis cs:0.721156489359723,0.809462099449336);
\draw[fill=color0,draw opacity=0] (axis cs:0.721156489359723,0) rectangle (axis cs:0.743393478605106,1.16922303253793);
\draw[fill=color0,draw opacity=0] (axis cs:0.743393478605106,0) rectangle (axis cs:0.765630467850489,0.359760933088595);
\draw[fill=color0,draw opacity=0] (axis cs:0.765630467850489,0) rectangle (axis cs:0.787867457095872,0.719521866177187);
\draw[fill=color0,draw opacity=0] (axis cs:0.787867457095872,0) rectangle (axis cs:0.810104446341255,0.269820699816445);
\draw[fill=color0,draw opacity=0] (axis cs:0.810104446341255,0) rectangle (axis cs:0.832341435586638,1.16922303253793);
\draw[fill=color0,draw opacity=0] (axis cs:0.832341435586638,0) rectangle (axis cs:0.854578424832021,0.899402332721484);
\draw[fill=color0,draw opacity=0] (axis cs:0.854578424832021,0) rectangle (axis cs:0.876815414077404,1.43904373235437);
\draw[fill=color0,draw opacity=0] (axis cs:0.876815414077404,0) rectangle (axis cs:0.899052403322787,0.80946209944934);
\draw[fill=color0,draw opacity=0] (axis cs:0.899052403322787,0) rectangle (axis cs:0.92128939256817,1.70886443217082);
\draw[fill=color0,draw opacity=0] (axis cs:0.92128939256817,0) rectangle (axis cs:0.943526381813553,1.79880466544297);
\draw[fill=color0,draw opacity=0] (axis cs:0.943526381813553,0) rectangle (axis cs:0.965763371058936,1.43904373235437);
\draw[fill=color0,draw opacity=0] (axis cs:0.965763371058936,0) rectangle (axis cs:0.988000360304318,1.79880466544298);
\draw[fill=color0,draw opacity=0] (axis cs:0.988000360304318,0) rectangle (axis cs:1.0102373495497,1.16922303253792);
\draw[fill=color0,draw opacity=0] (axis cs:1.0102373495497,0) rectangle (axis cs:1.03247433879508,1.34910349908223);
\draw[fill=color0,draw opacity=0] (axis cs:1.03247433879508,0) rectangle (axis cs:1.05471132804047,0.269820699816444);
\draw[fill=color0,draw opacity=0] (axis cs:1.05471132804047,0) rectangle (axis cs:1.07694831728585,0.0899402332721488);
\addplot [very thick, color1]
table [row sep=\\]{%
-0.5	0 \\
-0.47979797979798	0 \\
-0.45959595959596	0 \\
-0.439393939393939	0 \\
-0.419191919191919	0 \\
-0.398989898989899	0 \\
-0.378787878787879	0 \\
-0.358585858585859	0 \\
-0.338383838383838	0 \\
-0.318181818181818	0 \\
-0.297979797979798	0 \\
-0.277777777777778	0 \\
-0.257575757575758	0 \\
-0.237373737373737	0 \\
-0.217171717171717	0 \\
-0.196969696969697	0 \\
-0.176767676767677	0 \\
-0.156565656565657	0 \\
-0.136363636363636	0 \\
-0.116161616161616	0 \\
-0.095959595959596	0 \\
-0.0757575757575757	0 \\
-0.0555555555555556	0 \\
-0.0353535353535354	0 \\
-0.0151515151515151	0 \\
0.00505050505050508	4.49037079377129 \\
0.0252525252525253	2.02885804259676 \\
0.0454545454545454	1.52814005969429 \\
0.0656565656565656	1.2851617084421 \\
0.0858585858585859	1.13619158765545 \\
0.106060606060606	1.03375836549109 \\
0.126262626262626	0.958345839263334 \\
0.146464646464647	0.900270389852276 \\
0.166666666666667	0.854115052100613 \\
0.186868686868687	0.81658522467735 \\
0.207070707070707	0.785549511708052 \\
0.227272727272727	0.759562202718595 \\
0.247474747474748	0.737605494813596 \\
0.267676767676768	0.718941215611386 \\
0.287878787878788	0.703021057211265 \\
0.308080808080808	0.689429903196885 \\
0.328282828282828	0.677848780035936 \\
0.348484848484849	0.668029924272091 \\
0.368686868686869	0.659779596533234 \\
0.388888888888889	0.652946006201518 \\
0.409090909090909	0.64741070653079 \\
0.429292929292929	0.643082413439515 \\
0.44949494949495	0.639892566773581 \\
0.46969696969697	0.637792185464555 \\
0.48989898989899	0.636749721291647 \\
0.51010101010101	0.636749721291647 \\
0.53030303030303	0.637792185464555 \\
0.550505050505051	0.639892566773581 \\
0.570707070707071	0.643082413439515 \\
0.590909090909091	0.64741070653079 \\
0.611111111111111	0.652946006201518 \\
0.631313131313131	0.659779596533234 \\
0.651515151515152	0.668029924272091 \\
0.671717171717172	0.677848780035936 \\
0.691919191919192	0.689429903196885 \\
0.712121212121212	0.703021057211265 \\
0.732323232323232	0.718941215611386 \\
0.752525252525253	0.737605494813596 \\
0.772727272727273	0.759562202718595 \\
0.792929292929293	0.785549511708052 \\
0.813131313131313	0.81658522467735 \\
0.833333333333333	0.854115052100612 \\
0.853535353535354	0.900270389852276 \\
0.873737373737374	0.958345839263334 \\
0.893939393939394	1.03375836549109 \\
0.914141414141414	1.13619158765545 \\
0.934343434343434	1.2851617084421 \\
0.954545454545454	1.52814005969428 \\
0.974747474747475	2.02885804259676 \\
0.994949494949495	4.49037079377134 \\
1.01515151515152	0 \\
1.03535353535354	0 \\
1.05555555555556	0 \\
1.07575757575758	0 \\
1.0959595959596	0 \\
1.11616161616162	0 \\
1.13636363636364	0 \\
1.15656565656566	0 \\
1.17676767676768	0 \\
1.1969696969697	0 \\
1.21717171717172	0 \\
1.23737373737374	0 \\
1.25757575757576	0 \\
1.27777777777778	0 \\
1.2979797979798	0 \\
1.31818181818182	0 \\
1.33838383838384	0 \\
1.35858585858586	0 \\
1.37878787878788	0 \\
1.3989898989899	0 \\
1.41919191919192	0 \\
1.43939393939394	0 \\
1.45959595959596	0 \\
1.47979797979798	0 \\
1.5	0 \\
};


\end{axis}

\end{tikzpicture}

==> figures/1D/d2_result4.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{true distribution}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\mu$},
xmin=-0.5, xmax=1.5,
y grid style={white!69.01960784313725!black},
ylabel={Density},
ymin=0, ymax=3.11974234039659
]
\addlegendimage{no markers, color1}
\draw[fill=color0,draw opacity=0] (axis cs:-0.148969736042318,0) rectangle (axis cs:-0.129448893179295,0.102454592459658);
\draw[fill=color0,draw opacity=0] (axis cs:-0.129448893179295,0) rectangle (axis cs:-0.109928050316272,0);
\draw[fill=color0,draw opacity=0] (axis cs:-0.109928050316273,0) rectangle (axis cs:-0.0904072074532499,0);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0904072074532499,0) rectangle (axis cs:-0.0708863645902274,0.102454592459658);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0708863645902274,0) rectangle (axis cs:-0.0513655217272048,0.614727554757948);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0513655217272048,0) rectangle (axis cs:-0.0318446788641823,1.02454592459658);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0318446788641823,0) rectangle (axis cs:-0.0123238360011597,2.04909184919316);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0123238360011597,0) rectangle (axis cs:0.00719700686186286,2.56136481149145);
\draw[fill=color0,draw opacity=0] (axis cs:0.00719700686186286,0) rectangle (axis cs:0.0267178497248854,2.45891021903179);
\draw[fill=color0,draw opacity=0] (axis cs:0.0267178497248854,0) rectangle (axis cs:0.046238692587908,2.66381940395111);
\draw[fill=color0,draw opacity=0] (axis cs:0.046238692587908,0) rectangle (axis cs:0.0657595354509306,2.35645562657213);
\draw[fill=color0,draw opacity=0] (axis cs:0.0657595354509306,0) rectangle (axis cs:0.0852803783139531,2.97118318133008);
\draw[fill=color0,draw opacity=0] (axis cs:0.0852803783139531,0) rectangle (axis cs:0.104801221176976,1.53681888689487);
\draw[fill=color0,draw opacity=0] (axis cs:0.104801221176976,0) rectangle (axis cs:0.124322064039998,2.25400103411247);
\draw[fill=color0,draw opacity=0] (axis cs:0.124322064039998,0) rectangle (axis cs:0.143842906903021,2.15154644165282);
\draw[fill=color0,draw opacity=0] (axis cs:0.143842906903021,0) rectangle (axis cs:0.163363749766043,1.53681888689487);
\draw[fill=color0,draw opacity=0] (axis cs:0.163363749766043,0) rectangle (axis cs:0.182884592629066,1.43436429443521);
\draw[fill=color0,draw opacity=0] (axis cs:0.182884592629066,0) rectangle (axis cs:0.202405435492088,1.94663725673351);
\draw[fill=color0,draw opacity=0] (axis cs:0.202405435492088,0) rectangle (axis cs:0.221926278355111,2.25400103411247);
\draw[fill=color0,draw opacity=0] (axis cs:0.221926278355111,0) rectangle (axis cs:0.241447121218134,2.35645562657214);
\draw[fill=color0,draw opacity=0] (axis cs:0.241447121218134,0) rectangle (axis cs:0.260967964081156,1.9466372567335);
\draw[fill=color0,draw opacity=0] (axis cs:0.260967964081156,0) rectangle (axis cs:0.280488806944179,1.33190970197555);
\draw[fill=color0,draw opacity=0] (axis cs:0.280488806944179,0) rectangle (axis cs:0.300009649807201,1.63927347935453);
\draw[fill=color0,draw opacity=0] (axis cs:0.300009649807201,0) rectangle (axis cs:0.319530492670224,1.02454592459658);
\draw[fill=color0,draw opacity=0] (axis cs:0.319530492670224,0) rectangle (axis cs:0.339051335533246,0.717182147217605);
\draw[fill=color0,draw opacity=0] (axis cs:0.339051335533246,0) rectangle (axis cs:0.358572178396269,1.33190970197556);
\draw[fill=color0,draw opacity=0] (axis cs:0.358572178396269,0) rectangle (axis cs:0.378093021259292,1.12700051705624);
\draw[fill=color0,draw opacity=0] (axis cs:0.378093021259292,0) rectangle (axis cs:0.397613864122314,0.614727554757947);
\draw[fill=color0,draw opacity=0] (axis cs:0.397613864122314,0) rectangle (axis cs:0.417134706985337,0.512272962298289);
\draw[fill=color0,draw opacity=0] (axis cs:0.417134706985337,0) rectangle (axis cs:0.436655549848359,0.717182147217609);
\draw[fill=color0,draw opacity=0] (axis cs:0.436655549848359,0) rectangle (axis cs:0.456176392711382,1.22945510951589);
\draw[fill=color0,draw opacity=0] (axis cs:0.456176392711382,0) rectangle (axis cs:0.475697235574404,1.33190970197555);
\draw[fill=color0,draw opacity=0] (axis cs:0.475697235574404,0) rectangle (axis cs:0.495218078437427,0.614727554757947);
\draw[fill=color0,draw opacity=0] (axis cs:0.495218078437427,0) rectangle (axis cs:0.514738921300449,0.717182147217607);
\draw[fill=color0,draw opacity=0] (axis cs:0.514738921300449,0) rectangle (axis cs:0.534259764163472,0.614727554757951);
\draw[fill=color0,draw opacity=0] (axis cs:0.534259764163472,0) rectangle (axis cs:0.553780607026495,0.307363777378972);
\draw[fill=color0,draw opacity=0] (axis cs:0.553780607026495,0) rectangle (axis cs:0.573301449889517,0.409818369838634);
\draw[fill=color0,draw opacity=0] (axis cs:0.573301449889517,0) rectangle (axis cs:0.59282229275254,0.614727554757944);
\draw[fill=color0,draw opacity=0] (axis cs:0.59282229275254,0) rectangle (axis cs:0.612343135615562,0.614727554757951);
\draw[fill=color0,draw opacity=0] (axis cs:0.612343135615562,0) rectangle (axis cs:0.631863978478585,0.614727554757951);
\draw[fill=color0,draw opacity=0] (axis cs:0.631863978478585,0) rectangle (axis cs:0.651384821341607,0.204909184919315);
\draw[fill=color0,draw opacity=0] (axis cs:0.651384821341607,0) rectangle (axis cs:0.67090566420463,0.307363777378975);
\draw[fill=color0,draw opacity=0] (axis cs:0.67090566420463,0) rectangle (axis cs:0.690426507067653,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.690426507067653,0) rectangle (axis cs:0.709947349930675,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.709947349930675,0) rectangle (axis cs:0.729468192793698,0.102454592459657);
\draw[fill=color0,draw opacity=0] (axis cs:0.729468192793698,0) rectangle (axis cs:0.74898903565672,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.74898903565672,0) rectangle (axis cs:0.768509878519743,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.768509878519743,0) rectangle (axis cs:0.788030721382765,0.102454592459657);
\draw[fill=color0,draw opacity=0] (axis cs:0.788030721382765,0) rectangle (axis cs:0.807551564245788,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.807551564245788,0) rectangle (axis cs:0.82707240710881,0.102454592459658);
\addplot [semithick, color1]
table [row sep=\\]{%
-0.5	0 \\
-0.47979797979798	0 \\
-0.45959595959596	0 \\
-0.439393939393939	0 \\
-0.419191919191919	0 \\
-0.398989898989899	0 \\
-0.378787878787879	0 \\
-0.358585858585859	0 \\
-0.338383838383838	0 \\
-0.318181818181818	0 \\
-0.297979797979798	0 \\
-0.277777777777778	0 \\
-0.257575757575758	0 \\
-0.237373737373737	0 \\
-0.217171717171717	0 \\
-0.196969696969697	0 \\
-0.176767676767677	0 \\
-0.156565656565657	0 \\
-0.136363636363636	0 \\
-0.116161616161616	0 \\
-0.095959595959596	0 \\
-0.0757575757575757	0 \\
-0.0555555555555556	0 \\
-0.0353535353535354	0 \\
-0.0151515151515151	0 \\
0.00505050505050508	2.96977349250077 \\
0.0252525252525253	2.85039791857974 \\
0.0454545454545454	2.73347107438017 \\
0.0656565656565656	2.61899295990205 \\
0.0858585858585859	2.50696357514539 \\
0.106060606060606	2.39738292011019 \\
0.126262626262626	2.29025099479645 \\
0.146464646464647	2.18556779920416 \\
0.166666666666667	2.08333333333333 \\
0.186868686868687	1.98354759718396 \\
0.207070707070707	1.88621059075605 \\
0.227272727272727	1.79132231404959 \\
0.247474747474748	1.69888276706459 \\
0.267676767676768	1.60889194980104 \\
0.287878787878788	1.52134986225895 \\
0.308080808080808	1.43625650443832 \\
0.328282828282828	1.35361187633915 \\
0.348484848484849	1.27341597796143 \\
0.368686868686869	1.19566880930517 \\
0.388888888888889	1.12037037037037 \\
0.409090909090909	1.04752066115702 \\
0.429292929292929	0.977119681665136 \\
0.44949494949495	0.909167431894705 \\
0.46969696969697	0.84366391184573 \\
0.48989898989899	0.780609121518212 \\
0.51010101010101	0.720003060912152 \\
0.53030303030303	0.661845730027548 \\
0.550505050505051	0.606137128864401 \\
0.570707070707071	0.552877257422712 \\
0.590909090909091	0.50206611570248 \\
0.611111111111111	0.453703703703704 \\
0.631313131313131	0.407790021426385 \\
0.651515151515152	0.364325068870523 \\
0.671717171717172	0.323308846036119 \\
0.691919191919192	0.284741352923171 \\
0.712121212121212	0.24862258953168 \\
0.732323232323232	0.214952555861647 \\
0.752525252525253	0.18373125191307 \\
0.772727272727273	0.15495867768595 \\
0.792929292929293	0.128634833180288 \\
0.813131313131313	0.104759718396082 \\
0.833333333333333	0.0833333333333334 \\
0.853535353535354	0.0643556779920416 \\
0.873737373737374	0.047826752372207 \\
0.893939393939394	0.0337465564738292 \\
0.914141414141414	0.0221150902969085 \\
0.934343434343434	0.0129323538414448 \\
0.954545454545454	0.00619834710743804 \\
0.974747474747475	0.00191307009488828 \\
0.994949494949495	7.65228037955286e-05 \\
1.01515151515152	0 \\
1.03535353535354	0 \\
1.05555555555556	0 \\
1.07575757575758	0 \\
1.0959595959596	0 \\
1.11616161616162	0 \\
1.13636363636364	0 \\
1.15656565656566	0 \\
1.17676767676768	0 \\
1.1969696969697	0 \\
1.21717171717172	0 \\
1.23737373737374	0 \\
1.25757575757576	0 \\
1.27777777777778	0 \\
1.2979797979798	0 \\
1.31818181818182	0 \\
1.33838383838384	0 \\
1.35858585858586	0 \\
1.37878787878788	0 \\
1.3989898989899	0 \\
1.41919191919192	0 \\
1.43939393939394	0 \\
1.45959595959596	0 \\
1.47979797979798	0 \\
1.5	0 \\
};


\end{axis}

\end{tikzpicture}

==> figures/1D/d2_result5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{true distribution}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\mu$},
xmin=-2.5, xmax=2.5,
y grid style={white!69.01960784313725!black},
ylabel={Density},
ymin=0, ymax=1.11301524428865,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, color1}
\draw[fill=color0,draw opacity=0] (axis cs:-1.73241556455351,0) rectangle (axis cs:-1.65883166674056,0.0271798594453882);
\draw[fill=color0,draw opacity=0] (axis cs:-1.65883166674056,0) rectangle (axis cs:-1.5852477689276,0);
\draw[fill=color0,draw opacity=0] (axis cs:-1.5852477689276,0) rectangle (axis cs:-1.51166387111464,0.0271798594453882);
\draw[fill=color0,draw opacity=0] (axis cs:-1.51166387111464,0) rectangle (axis cs:-1.43807997330168,0.0543597188907766);
\draw[fill=color0,draw opacity=0] (axis cs:-1.43807997330168,0) rectangle (axis cs:-1.36449607548872,0.0271798594453882);
\draw[fill=color0,draw opacity=0] (axis cs:-1.36449607548872,0) rectangle (axis cs:-1.29091217767577,0.108719437781553);
\draw[fill=color0,draw opacity=0] (axis cs:-1.29091217767577,0) rectangle (axis cs:-1.21732827986281,0.0815395783361649);
\draw[fill=color0,draw opacity=0] (axis cs:-1.21732827986281,0) rectangle (axis cs:-1.14374438204985,0.163079156672329);
\draw[fill=color0,draw opacity=0] (axis cs:-1.14374438204985,0) rectangle (axis cs:-1.07016048423689,0.217438875563106);
\draw[fill=color0,draw opacity=0] (axis cs:-1.07016048423689,0) rectangle (axis cs:-0.996576586423937,0.0815395783361649);
\draw[fill=color0,draw opacity=0] (axis cs:-0.996576586423937,0) rectangle (axis cs:-0.922992688610979,0.163079156672329);
\draw[fill=color0,draw opacity=0] (axis cs:-0.922992688610979,0) rectangle (axis cs:-0.849408790798021,0.190259016117718);
\draw[fill=color0,draw opacity=0] (axis cs:-0.849408790798021,0) rectangle (axis cs:-0.775824892985064,0.244618735008494);
\draw[fill=color0,draw opacity=0] (axis cs:-0.775824892985064,0) rectangle (axis cs:-0.702240995172106,0.353338172790047);
\draw[fill=color0,draw opacity=0] (axis cs:-0.702240995172106,0) rectangle (axis cs:-0.628657097359149,0.489237470016989);
\draw[fill=color0,draw opacity=0] (axis cs:-0.628657097359149,0) rectangle (axis cs:-0.555073199546191,0.489237470016988);
\draw[fill=color0,draw opacity=0] (axis cs:-0.555073199546191,0) rectangle (axis cs:-0.481489301733233,0.516417329462376);
\draw[fill=color0,draw opacity=0] (axis cs:-0.481489301733233,0) rectangle (axis cs:-0.407905403920276,0.570777048353154);
\draw[fill=color0,draw opacity=0] (axis cs:-0.407905403920276,0) rectangle (axis cs:-0.334321506107318,0.543597188907764);
\draw[fill=color0,draw opacity=0] (axis cs:-0.334321506107318,0) rectangle (axis cs:-0.26073760829436,1.06001451837014);
\draw[fill=color0,draw opacity=0] (axis cs:-0.26073760829436,0) rectangle (axis cs:-0.187153710481403,0.815395783361647);
\draw[fill=color0,draw opacity=0] (axis cs:-0.187153710481403,0) rectangle (axis cs:-0.113569812668445,0.652316626689317);
\draw[fill=color0,draw opacity=0] (axis cs:-0.113569812668445,0) rectangle (axis cs:-0.0399859148554875,0.733856205025484);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0399859148554875,0) rectangle (axis cs:0.0335979829574702,0.788215923916258);
\draw[fill=color0,draw opacity=0] (axis cs:0.0335979829574702,0) rectangle (axis cs:0.107181880770428,0.706676345580094);
\draw[fill=color0,draw opacity=0] (axis cs:0.107181880770428,0) rectangle (axis cs:0.180765778583385,0.489237470016989);
\draw[fill=color0,draw opacity=0] (axis cs:0.180765778583385,0) rectangle (axis cs:0.254349676396343,0.434877751126211);
\draw[fill=color0,draw opacity=0] (axis cs:0.254349676396343,0) rectangle (axis cs:0.327933574209301,0.625136767243929);
\draw[fill=color0,draw opacity=0] (axis cs:0.327933574209301,0) rectangle (axis cs:0.401517472022258,0.407697891680824);
\draw[fill=color0,draw opacity=0] (axis cs:0.401517472022258,0) rectangle (axis cs:0.475101369835216,0.271798594453883);
\draw[fill=color0,draw opacity=0] (axis cs:0.475101369835216,0) rectangle (axis cs:0.548685267648174,0.380518032235434);
\draw[fill=color0,draw opacity=0] (axis cs:0.548685267648174,0) rectangle (axis cs:0.622269165461131,0.271798594453883);
\draw[fill=color0,draw opacity=0] (axis cs:0.622269165461131,0) rectangle (axis cs:0.695853063274089,0.271798594453883);
\draw[fill=color0,draw opacity=0] (axis cs:0.695853063274089,0) rectangle (axis cs:0.769436961087047,0.298978453899269);
\draw[fill=color0,draw opacity=0] (axis cs:0.769436961087047,0) rectangle (axis cs:0.843020858900004,0.190259016117718);
\draw[fill=color0,draw opacity=0] (axis cs:0.843020858900004,0) rectangle (axis cs:0.916604756712962,0.16307915667233);
\draw[fill=color0,draw opacity=0] (axis cs:0.916604756712962,0) rectangle (axis cs:0.99018865452592,0.163079156672329);
\draw[fill=color0,draw opacity=0] (axis cs:0.99018865452592,0) rectangle (axis cs:1.06377255233888,0.190259016117718);
\draw[fill=color0,draw opacity=0] (axis cs:1.06377255233888,0) rectangle (axis cs:1.13735645015183,0.0543597188907766);
\draw[fill=color0,draw opacity=0] (axis cs:1.13735645015183,0) rectangle (axis cs:1.21094034796479,0.0543597188907766);
\draw[fill=color0,draw opacity=0] (axis cs:1.21094034796479,0) rectangle (axis cs:1.28452424577775,0.108719437781553);
\draw[fill=color0,draw opacity=0] (axis cs:1.28452424577775,0) rectangle (axis cs:1.35810814359071,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.35810814359071,0) rectangle (axis cs:1.43169204140366,0.0271798594453883);
\draw[fill=color0,draw opacity=0] (axis cs:1.43169204140366,0) rectangle (axis cs:1.50527593921662,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.50527593921662,0) rectangle (axis cs:1.57885983702958,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.57885983702958,0) rectangle (axis cs:1.65244373484254,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.65244373484254,0) rectangle (axis cs:1.7260276326555,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.7260276326555,0) rectangle (axis cs:1.79961153046845,0.0543597188907766);
\draw[fill=color0,draw opacity=0] (axis cs:1.79961153046845,0) rectangle (axis cs:1.87319542828141,0);
\draw[fill=color0,draw opacity=0] (axis cs:1.87319542828141,0) rectangle (axis cs:1.94677932609437,0.0271798594453883);
\addplot [very thick, color1]
table [row sep=\\]{%
-2.5	0.0244853758602916 \\
-2.44949494949495	0.0254646869678102 \\
-2.3989898989899	0.0265030641856663 \\
-2.34848484848485	0.0276052772202077 \\
-2.2979797979798	0.0287765784037646 \\
-2.24747474747475	0.0300227612953849 \\
-2.1969696969697	0.0313502275530567 \\
-2.14646464646465	0.0327660633998229 \\
-2.0959595959596	0.0342781272399254 \\
-2.04545454545454	0.0358951502593091 \\
-1.99494949494949	0.0376268521762249 \\
-1.94444444444444	0.0394840747027367 \\
-1.89393939393939	0.0414789357489707 \\
-1.84343434343434	0.0436250079634099 \\
-1.79292929292929	0.0459375258711489 \\
-1.74242424242424	0.0484336266667805 \\
-1.69191919191919	0.0511326306604712 \\
-1.64141414141414	0.0540563684869498 \\
-1.59090909090909	0.0572295634892105 \\
-1.54040404040404	0.0606802791995669 \\
-1.48989898989899	0.0644404435686145 \\
-1.43939393939394	0.0685464635266261 \\
-1.38888888888889	0.0730399455549208 \\
-1.33838383838384	0.0779685400866551 \\
-1.28787878787879	0.083386929529504 \\
-1.23737373737374	0.0893579811098254 \\
-1.18686868686869	0.0959540858883318 \\
-1.13636363636364	0.103258703024769 \\
-1.08585858585859	0.111368121746594 \\
-1.03535353535354	0.12039343937357 \\
-0.984848484848485	0.130462727156247 \\
-0.934343434343434	0.141723308703372 \\
-0.883838383838383	0.154343996165207 \\
-0.833333333333334	0.168516998567889 \\
-0.782828282828283	0.184459007537831 \\
-0.732323232323232	0.202410640010857 \\
-0.681818181818182	0.22263292617479 \\
-0.631313131313131	0.245398819671779 \\
-0.580808080808081	0.270976738859319 \\
-0.53030303030303	0.299601958560197 \\
-0.47979797979798	0.331430489162576 \\
-0.429292929292929	0.366469540054897 \\
-0.378787878787879	0.404480123750465 \\
-0.328282828282828	0.444853157634013 \\
-0.277777777777778	0.486473599639378 \\
-0.227272727272727	0.527609537373133 \\
-0.176767676767677	0.565890657443739 \\
-0.126262626262626	0.598456780066628 \\
-0.0757575757575757	0.622332973167232 \\
-0.0252525252525251	0.635000039586268 \\
0.0252525252525255	0.635000039586267 \\
0.0757575757575757	0.622332973167232 \\
0.126262626262626	0.598456780066628 \\
0.176767676767677	0.565890657443739 \\
0.227272727272727	0.527609537373133 \\
0.277777777777778	0.486473599639378 \\
0.328282828282828	0.444853157634013 \\
0.378787878787879	0.404480123750464 \\
0.429292929292929	0.366469540054897 \\
0.47979797979798	0.331430489162577 \\
0.53030303030303	0.299601958560197 \\
0.580808080808081	0.270976738859319 \\
0.631313131313131	0.245398819671779 \\
0.681818181818182	0.22263292617479 \\
0.732323232323233	0.202410640010856 \\
0.782828282828283	0.184459007537831 \\
0.833333333333333	0.168516998567889 \\
0.883838383838384	0.154343996165207 \\
0.934343434343434	0.141723308703372 \\
0.984848484848485	0.130462727156247 \\
1.03535353535354	0.12039343937357 \\
1.08585858585859	0.111368121746594 \\
1.13636363636364	0.103258703024769 \\
1.18686868686869	0.0959540858883318 \\
1.23737373737374	0.0893579811098253 \\
1.28787878787879	0.083386929529504 \\
1.33838383838384	0.0779685400866552 \\
1.38888888888889	0.0730399455549208 \\
1.43939393939394	0.0685464635266261 \\
1.48989898989899	0.0644404435686145 \\
1.54040404040404	0.0606802791995669 \\
1.59090909090909	0.0572295634892105 \\
1.64141414141414	0.0540563684869498 \\
1.69191919191919	0.0511326306604713 \\
1.74242424242424	0.0484336266667805 \\
1.79292929292929	0.0459375258711489 \\
1.84343434343434	0.0436250079634099 \\
1.89393939393939	0.0414789357489707 \\
1.94444444444444	0.0394840747027367 \\
1.99494949494949	0.0376268521762249 \\
2.04545454545454	0.0358951502593091 \\
2.0959595959596	0.0342781272399254 \\
2.14646464646465	0.0327660633998229 \\
2.1969696969697	0.0313502275530567 \\
2.24747474747475	0.0300227612953849 \\
2.2979797979798	0.0287765784037646 \\
2.34848484848485	0.0276052772202077 \\
2.3989898989899	0.0265030641856663 \\
2.44949494949495	0.0254646869678102 \\
2.5	0.0244853758602916 \\
};

\end{axis}

\end{tikzpicture}

==> figures/1D/d2_result7.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{true distribution}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\mu$},
xmin=0, xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Density},
ymin=0, ymax=2.70305697053629
]
\addlegendimage{no markers, color1}
\draw[fill=color0,draw opacity=0] (axis cs:-0.120740042711527,0) rectangle (axis cs:-0.0982099959297468,0.0887703438599767);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0982099959297468,0) rectangle (axis cs:-0.0756799491479665,0.0887703438599767);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0756799491479665,0) rectangle (axis cs:-0.0531499023661861,0);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0531499023661861,0) rectangle (axis cs:-0.0306198555844058,0);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0306198555844058,0) rectangle (axis cs:-0.00808980880262551,0);
\draw[fill=color0,draw opacity=0] (axis cs:-0.00808980880262551,0) rectangle (axis cs:0.0144402379791548,0.177540687719953);
\draw[fill=color0,draw opacity=0] (axis cs:0.0144402379791548,0) rectangle (axis cs:0.0369702847609351,0.26631103157993);
\draw[fill=color0,draw opacity=0] (axis cs:0.0369702847609351,0) rectangle (axis cs:0.0595003315427154,0.26631103157993);
\draw[fill=color0,draw opacity=0] (axis cs:0.0595003315427154,0) rectangle (axis cs:0.0820303783244958,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.0820303783244958,0) rectangle (axis cs:0.104560425106276,0.26631103157993);
\draw[fill=color0,draw opacity=0] (axis cs:0.104560425106276,0) rectangle (axis cs:0.127090471888056,0.621392407019837);
\draw[fill=color0,draw opacity=0] (axis cs:0.127090471888056,0) rectangle (axis cs:0.149620518669837,0.26631103157993);
\draw[fill=color0,draw opacity=0] (axis cs:0.149620518669837,0) rectangle (axis cs:0.172150565451617,1.1540144701797);
\draw[fill=color0,draw opacity=0] (axis cs:0.172150565451617,0) rectangle (axis cs:0.194680612233397,0.887703438599768);
\draw[fill=color0,draw opacity=0] (axis cs:0.194680612233397,0) rectangle (axis cs:0.217210659015178,0.79893309473979);
\draw[fill=color0,draw opacity=0] (axis cs:0.217210659015178,0) rectangle (axis cs:0.239740705796958,0.26631103157993);
\draw[fill=color0,draw opacity=0] (axis cs:0.239740705796958,0) rectangle (axis cs:0.262270752578738,0.976473782459743);
\draw[fill=color0,draw opacity=0] (axis cs:0.262270752578738,0) rectangle (axis cs:0.284800799360519,1.59786618947958);
\draw[fill=color0,draw opacity=0] (axis cs:0.284800799360519,0) rectangle (axis cs:0.307330846142299,1.42032550175963);
\draw[fill=color0,draw opacity=0] (axis cs:0.307330846142299,0) rectangle (axis cs:0.329860892924079,1.77540687719953);
\draw[fill=color0,draw opacity=0] (axis cs:0.329860892924079,0) rectangle (axis cs:0.35239093970586,2.21925859649942);
\draw[fill=color0,draw opacity=0] (axis cs:0.35239093970586,0) rectangle (axis cs:0.37492098648764,1.95294756491949);
\draw[fill=color0,draw opacity=0] (axis cs:0.37492098648764,0) rectangle (axis cs:0.39745103326942,1.24278481403967);
\draw[fill=color0,draw opacity=0] (axis cs:0.39745103326942,0) rectangle (axis cs:0.419981080051201,1.59786618947958);
\draw[fill=color0,draw opacity=0] (axis cs:0.419981080051201,0) rectangle (axis cs:0.442511126832981,2.3080289403594);
\draw[fill=color0,draw opacity=0] (axis cs:0.442511126832981,0) rectangle (axis cs:0.465041173614761,2.21925859649941);
\draw[fill=color0,draw opacity=0] (axis cs:0.465041173614761,0) rectangle (axis cs:0.487571220396541,1.68663653333956);
\draw[fill=color0,draw opacity=0] (axis cs:0.487571220396541,0) rectangle (axis cs:0.510101267178322,2.57433997193932);
\draw[fill=color0,draw opacity=0] (axis cs:0.510101267178322,0) rectangle (axis cs:0.532631313960102,1.77540687719953);
\draw[fill=color0,draw opacity=0] (axis cs:0.532631313960102,0) rectangle (axis cs:0.555161360741882,1.68663653333957);
\draw[fill=color0,draw opacity=0] (axis cs:0.555161360741882,0) rectangle (axis cs:0.577691407523663,2.04171790877946);
\draw[fill=color0,draw opacity=0] (axis cs:0.577691407523663,0) rectangle (axis cs:0.600221454305443,1.15401447017969);
\draw[fill=color0,draw opacity=0] (axis cs:0.600221454305443,0) rectangle (axis cs:0.622751501087223,1.33155515789966);
\draw[fill=color0,draw opacity=0] (axis cs:0.622751501087223,0) rectangle (axis cs:0.645281547869004,1.59786618947958);
\draw[fill=color0,draw opacity=0] (axis cs:0.645281547869004,0) rectangle (axis cs:0.667811594650784,1.5090958456196);
\draw[fill=color0,draw opacity=0] (axis cs:0.667811594650784,0) rectangle (axis cs:0.690341641432564,1.59786618947958);
\draw[fill=color0,draw opacity=0] (axis cs:0.690341641432564,0) rectangle (axis cs:0.712871688214345,0.97647378245975);
\draw[fill=color0,draw opacity=0] (axis cs:0.712871688214345,0) rectangle (axis cs:0.735401734996125,0.532622063159858);
\draw[fill=color0,draw opacity=0] (axis cs:0.735401734996125,0) rectangle (axis cs:0.757931781777905,0.798933094739788);
\draw[fill=color0,draw opacity=0] (axis cs:0.757931781777905,0) rectangle (axis cs:0.780461828559686,0.887703438599773);
\draw[fill=color0,draw opacity=0] (axis cs:0.780461828559686,0) rectangle (axis cs:0.802991875341466,0.355081375439906);
\draw[fill=color0,draw opacity=0] (axis cs:0.802991875341466,0) rectangle (axis cs:0.825521922123246,0.532622063159858);
\draw[fill=color0,draw opacity=0] (axis cs:0.825521922123246,0) rectangle (axis cs:0.848051968905027,0.355081375439909);
\draw[fill=color0,draw opacity=0] (axis cs:0.848051968905027,0) rectangle (axis cs:0.870582015686807,0.0887703438599764);
\draw[fill=color0,draw opacity=0] (axis cs:0.870582015686807,0) rectangle (axis cs:0.893112062468587,0.0887703438599764);
\draw[fill=color0,draw opacity=0] (axis cs:0.893112062468587,0) rectangle (axis cs:0.915642109250368,0.177540687719953);
\draw[fill=color0,draw opacity=0] (axis cs:0.915642109250368,0) rectangle (axis cs:0.938172156032148,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.938172156032148,0) rectangle (axis cs:0.960702202813928,0.0887703438599764);
\draw[fill=color0,draw opacity=0] (axis cs:0.960702202813928,0) rectangle (axis cs:0.983232249595709,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.983232249595709,0) rectangle (axis cs:1.00576229637749,0.0887703438599773);
\addplot [very thick, color1]
table [row sep=\\]{%
0	0 \\
0.0101010101010101	0.00201332352811556 \\
0.0202020202020202	0.00804518716920477 \\
0.0303030303030303	0.0180713027372933 \\
0.0404040404040404	0.0320512986036438 \\
0.0505050505050505	0.0499288822590546 \\
0.0606060606060606	0.0716320669839274 \\
0.0707070707070707	0.0970734617133788 \\
0.0808080808080808	0.126150622930215 \\
0.0909090909090909	0.158746467168819 \\
0.101010101010101	0.194729742468941 \\
0.111111111111111	0.233955556881022 \\
0.121212121212121	0.27626596189493 \\
0.131313131313131	0.321490588442868 \\
0.141414141414141	0.369447332915478 \\
0.151515151515152	0.419943090428802 \\
0.161616161616162	0.472774532389498 \\
0.171717171717172	0.527728925227317 \\
0.181818181818182	0.584584986998114 \\
0.191919191919192	0.643113778408128 \\
0.202020202020202	0.703079624671725 \\
0.212121212121212	0.764241064490573 \\
0.222222222222222	0.82635182233307 \\
0.232323232323232	0.889161800098989 \\
0.242424242424242	0.952418084176258 \\
0.252525252525253	1.01586596383481 \\
0.262626262626263	1.07924995685679 \\
0.272727272727273	1.14231483827329 \\
0.282828282828283	1.20480666806519 \\
0.292929292929293	1.26647381369003 \\
0.303030303030303	1.32706796331742 \\
0.313131313131313	1.38634512569313 \\
0.323232323232323	1.44406661260577 \\
0.333333333333333	1.5 \\
0.343434343434343	1.55392006386611 \\
0.353535353535354	1.60560968713767 \\
0.363636363636364	1.65486073394529 \\
0.373737373737374	1.70147488770632 \\
0.383838383838384	1.74526444967575 \\
0.393939393939394	1.78605309474279 \\
0.404040404040404	1.82367658142983 \\
0.414141414141414	1.85798341323498 \\
0.424242424242424	1.88883544865492 \\
0.434343434343434	1.91610845743207 \\
0.444444444444444	1.93969262078591 \\
0.454545454545455	1.9594929736145 \\
0.464646464646465	1.97542978688541 \\
0.474747474747475	1.98743888867639 \\
0.484848484848485	1.99547192257308 \\
0.494949494949495	1.99949654238319 \\
0.505050505050505	1.99949654238319 \\
0.515151515151515	1.99547192257308 \\
0.525252525252525	1.98743888867639 \\
0.535353535353535	1.97542978688541 \\
0.545454545454545	1.9594929736145 \\
0.555555555555556	1.93969262078591 \\
0.565656565656566	1.91610845743207 \\
0.575757575757576	1.88883544865492 \\
0.585858585858586	1.85798341323498 \\
0.595959595959596	1.82367658142983 \\
0.606060606060606	1.78605309474279 \\
0.616161616161616	1.74526444967575 \\
0.626262626262626	1.70147488770632 \\
0.636363636363636	1.65486073394529 \\
0.646464646464647	1.60560968713767 \\
0.656565656565657	1.55392006386611 \\
0.666666666666667	1.5 \\
0.676767676767677	1.44406661260577 \\
0.686868686868687	1.38634512569313 \\
0.696969696969697	1.32706796331742 \\
0.707070707070707	1.26647381369003 \\
0.717171717171717	1.20480666806519 \\
0.727272727272727	1.14231483827329 \\
0.737373737373737	1.07924995685679 \\
0.747474747474748	1.01586596383481 \\
0.757575757575758	0.952418084176258 \\
0.767676767676768	0.889161800098989 \\
0.777777777777778	0.82635182233307 \\
0.787878787878788	0.764241064490573 \\
0.797979797979798	0.703079624671725 \\
0.808080808080808	0.643113778408128 \\
0.818181818181818	0.584584986998113 \\
0.828282828282828	0.527728925227317 \\
0.838383838383838	0.472774532389498 \\
0.848484848484849	0.419943090428802 \\
0.858585858585859	0.369447332915478 \\
0.868686868686869	0.321490588442868 \\
0.878787878787879	0.27626596189493 \\
0.888888888888889	0.233955556881022 \\
0.898989898989899	0.194729742468941 \\
0.909090909090909	0.158746467168819 \\
0.919191919191919	0.126150622930215 \\
0.929292929292929	0.0970734617133788 \\
0.939393939393939	0.0716320669839272 \\
0.94949494949495	0.0499288822590546 \\
0.95959595959596	0.0320512986036438 \\
0.96969696969697	0.0180713027372933 \\
0.97979797979798	0.00804518716920477 \\
0.98989898989899	0.00201332352811556 \\
1	0 \\
};


\end{axis}

\end{tikzpicture}

==> figures/bipoi.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\begin{axis}[
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={$u$},
ymin=-0.0121155588418178, ymax=0.254426735678174,
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00432615281582557
0.0198019801980198 0.00876373593669619
0.0297029702970297 0.013350965396731
0.0396039603960396 0.0181340174625626
0.0495049504950495 0.0231693226908624
0.0594059405940594 0.0285266477635308
0.0693069306930693 0.0342932104031948
0.0792079207920792 0.0405790785696524
0.0891089108910891 0.0475239687366613
0.099009900990099 0.0553050058568157
0.108910891089109 0.064143367727897
0.118811881188119 0.0743035211104207
0.128712871287129 0.0860693610927377
0.138613861386139 0.0996654508297592
0.148514851485149 0.115081423834129
0.158415841584158 0.131811875709893
0.168316831683168 0.148718858871651
0.178217821782178 0.164357408294646
0.188118811881188 0.177657175078642
0.198019801980198 0.188294023997321
0.207920792079208 0.196510734059224
0.217821782178218 0.202768921472544
0.227722772277228 0.207526596802057
0.237623762376238 0.211157527991615
0.247524752475248 0.213943254831255
0.257425742574257 0.216089084461523
0.267326732673267 0.217743248708016
0.277227722772277 0.219012858751026
0.287128712871287 0.219975752607214
0.297029702970297 0.220688910894723
0.306930693069307 0.221194344119339
0.316831683168317 0.22152320594147
0.326732673267327 0.221698684598841
0.336633663366337 0.221738056332304
0.346534653465347 0.221654162289815
0.356435643564356 0.221456485974598
0.366336633663366 0.221151951268914
0.376237623762376 0.220745522742327
0.386138613861386 0.220240664155355
0.396039603960396 0.219639693613261
0.405940594059406 0.218944061949378
0.415841584158416 0.218154572813473
0.425742574257426 0.217271557417759
0.435643564356436 0.216295013156995
0.445544554455446 0.21522471282674
0.455445544554455 0.214060289532936
0.465346534653465 0.212801301339135
0.475247524752475 0.211447279030134
0.485148514851485 0.209997759931933
0.495049504950495 0.208452310410652
0.504950495049505 0.206810539406192
0.514851485148515 0.205072105098735
0.524752475247525 0.203236716539149
0.534653465346535 0.201304131796141
0.544554455445545 0.199274153891387
0.554455445544555 0.197146625520988
0.564356435643564 0.194921423309704
0.574257425742574 0.192598452123156
0.584158415841584 0.190177639778343
0.594059405940594 0.187658932346202
0.603960396039604 0.185042290130024
0.613861386138614 0.182327684326374
0.623762376237624 0.179515094325359
0.633663366336634 0.176604505578838
0.643564356435644 0.173595907952899
0.653465346534653 0.170489294479579
0.663366336633663 0.167284660428466
0.673267326732673 0.163982002628155
0.683168316831683 0.160581318978513
0.693069306930693 0.157082608105627
0.702970297029703 0.15348586912141
0.712871287128713 0.149791101458583
0.722772277227723 0.14599830475902
0.732673267326733 0.142107478799245
0.742574257425743 0.138118623441411
0.752475247524752 0.134031738601448
0.762376237623762 0.129846824228669
0.772277227722772 0.125563880292853
0.782178217821782 0.121182906776183
0.792079207920792 0.116703903668269
0.801980198019802 0.112126870963122
0.811881188118812 0.107451808657325
0.821782178217822 0.102678716748952
0.831683168316832 0.0978075952369274
0.841584158415842 0.0928384441206571
0.851485148514851 0.0877712633998171
0.861386138613861 0.0826060530742325
0.871287128712871 0.0773428131438097
0.881188118811881 0.0719815436084993
0.891089108910891 0.0665222444682753
0.900990099009901 0.0609649157231243
0.910891089108911 0.0553095573730396
0.920792079207921 0.0495561694180176
0.930693069306931 0.0437047518580566
0.940594059405941 0.0377553046931558
0.95049504950495 0.0317078279233146
0.96039603960396 0.025562321548533
0.97029702970297 0.0193187855688107
0.98019801980198 0.0129772199841478
0.99009900990099 0.00653762479454425
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00642277103309522
0.0198019801980198 0.0127475124612498
0.0297029702970297 0.0189742242844638
0.0396039603960396 0.0251029065027375
0.0495049504950495 0.031133559116071
0.0594059405940594 0.0370661821244651
0.0693069306930693 0.042900775527921
0.0792079207920792 0.0486373393264414
0.0891089108910891 0.0542758735200313
0.099009900990099 0.0598163781087009
0.108910891089109 0.0652588530924699
0.118811881188119 0.0706032984713759
0.128712871287129 0.0758497142454907
0.138613861386139 0.0809981004149494
0.148514851485149 0.086048456980003
0.158415841584158 0.0910007839411145
0.168316831683168 0.0958550812991271
0.178217821782178 0.10061134905556
0.188118811881188 0.105269587213124
0.198019801980198 0.109829795776596
0.207920792079208 0.114291974754313
0.217821782178218 0.118656124160656
0.227722772277228 0.122922244020168
0.237623762376238 0.12709033437426
0.247524752475248 0.131160395292044
0.257425742574257 0.135132426887557
0.267326732673267 0.139006429346849
0.277227722772277 0.14278240297002
0.287128712871287 0.146460348235588
0.297029702970297 0.150040265897763
0.306930693069307 0.153522157131435
0.316831683168317 0.156906023745282
0.326732673267327 0.160191868490525
0.336633663366337 0.163379695501695
0.346534653465347 0.166469510916276
0.356435643564356 0.169461323732118
0.366336633663366 0.172355146974332
0.376237623762376 0.175150999255955
0.386138613861386 0.177848906827172
0.396039603960396 0.180448906213562
0.405940594059406 0.182951047541203
0.415841584158416 0.185355398630803
0.425742574257426 0.187662049908937
0.435643564356436 0.189871120126057
0.445544554455446 0.191982762782114
0.455445544554455 0.19399717303657
0.465346534653465 0.195914594717022
0.475247524752475 0.197735326839554
0.485148514851485 0.19945972881809
0.495049504950495 0.201088223277493
0.504950495049505 0.202621295107879
0.514851485148515 0.204059485119268
0.524752475247525 0.205403376388664
0.534653465346535 0.206653571141886
0.544554455445545 0.207810655773585
0.554455445544555 0.208875151355212
0.564356435643564 0.209847446661081
0.574257425742574 0.21072771027364
0.584158415841584 0.21151577758897
0.594059405940594 0.212211007364514
0.603960396039604 0.212812100605988
0.613861386138614 0.213316871770748
0.623762376237624 0.21372195804002
0.633663366336634 0.214022446162503
0.643564356435644 0.214211387177533
0.653465346534653 0.214279155795712
0.663366336633663 0.21421259122042
0.673267326732673 0.213993826482017
0.683168316831683 0.21359866902256
0.693069306930693 0.212994329168486
0.702970297029703 0.212136195667709
0.712871287128713 0.210963218320328
0.722772277227723 0.20939127439105
0.732673267326733 0.207303703053427
0.742574257425743 0.204538154095889
0.752475247524752 0.200869556987945
0.762376237623762 0.195991907560436
0.772277227722772 0.189510294581774
0.782178217821782 0.180974773182204
0.792079207920792 0.170016409604441
0.801980198019802 0.156630770907502
0.811881188118812 0.141474611431704
0.821782178217822 0.125789965528427
0.831683168316832 0.110836068623069
0.841584158415842 0.0973723656241997
0.851485148514851 0.0856077641275784
0.861386138613861 0.0754219645853174
0.871287128712871 0.0665726656122937
0.881188118811881 0.058806888432771
0.891089108910891 0.051903173639512
0.900990099009901 0.045680542567529
0.910891089108911 0.0399950127717422
0.920792079207921 0.034732853849228
0.930693069306931 0.0298039833668106
0.940594059405941 0.0251364858925698
0.95049504950495 0.0206723492001544
0.96039603960396 0.0163642389263894
0.97029702970297 0.0121730865515321
0.98019801980198 0.00806629151701092
0.99009900990099 0.00401637983990274
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.005006954280294
0.0198019801980198 0.00991588355948182
0.0297029702970297 0.0147267905249546
0.0396039603960396 0.0194396793099742
0.0495049504950495 0.0240545561997236
0.0594059405940594 0.0285714306428484
0.0693069306930693 0.0329903166806974
0.0792079207920792 0.0373112349382578
0.0891089108910891 0.0415342153574066
0.099009900990099 0.0456593008934185
0.108910891089109 0.049686552437504
0.118811881188119 0.0536160552679988
0.128712871287129 0.0574479273657193
0.138613861386139 0.0611823299484243
0.148514851485149 0.0648194805775052
0.158415841584158 0.068359669158437
0.168316831683168 0.0718032770869502
0.178217821782178 0.0751507996788425
0.188118811881188 0.0784028718599273
0.198019801980198 0.0815602968864678
0.207920792079208 0.084624077625516
0.217821782178218 0.0875954496671769
0.227722772277228 0.0904759152933154
0.237623762376238 0.0932672771220396
0.247524752475248 0.0959716701189313
0.257425742574257 0.0985915906453635
0.267326732673267 0.101129921322169
0.277227722772277 0.103589950727946
0.287128712871287 0.105975387309161
0.297029702970297 0.108290367315243
0.306930693069307 0.11053945702573
0.316831683168317 0.1127276499295
0.326732673267327 0.114860359752329
0.336633663366337 0.116943410193272
0.346534653465347 0.118983021773486
0.356435643564356 0.120985795108026
0.366336633663366 0.122958687835703
0.376237623762376 0.124908978787656
0.386138613861386 0.126844206679333
0.396039603960396 0.128772059754155
0.405940594059406 0.130700173907993
0.415841584158416 0.132635763564134
0.425742574257426 0.134584950576675
0.435643564356436 0.136551551746012
0.445544554455446 0.138534902234964
0.455445544554455 0.140525984803299
0.465346534653465 0.142500675370085
0.475247524752475 0.144408443197654
0.485148514851485 0.146155186690736
0.495049504950495 0.147582830235446
0.504950495049505 0.148461476011133
0.514851485148515 0.148531806238265
0.524752475247525 0.147626697872569
0.534653465346535 0.145799562168753
0.544554455445545 0.143308753195883
0.554455445544555 0.14046548656418
0.564356435643564 0.137509297764737
0.574257425742574 0.134580299161588
0.584158415841584 0.131743678733955
0.594059405940594 0.129020423380716
0.603960396039604 0.126408835221996
0.613861386138614 0.123896859516099
0.623762376237624 0.121468482234351
0.633663366336634 0.119106835785352
0.643564356435644 0.116795600916015
0.653465346534653 0.11451956330973
0.663366336633663 0.112264767619838
0.673267326732673 0.110018491684649
0.683168316831683 0.107769150778079
0.693069306930693 0.105506184528429
0.702970297029703 0.103219950286115
0.712871287128713 0.100901632238134
0.722772277227723 0.0985431683638158
0.732673267326733 0.096137193830178
0.742574257425743 0.0936769978406542
0.752475247524752 0.0911564903801893
0.762376237623762 0.0885701752941101
0.772277227722772 0.0859131264693844
0.782178217821782 0.0831809644280003
0.792079207920792 0.0803698313083094
0.801980198019802 0.0774763629307648
0.811881188118812 0.0744976573541617
0.821782178217822 0.0714312399678069
0.831683168316832 0.0682750256855233
0.841584158415842 0.0650272791771453
0.851485148514851 0.0616865742801109
0.861386138613861 0.0582517537855939
0.871287128712871 0.0547218907143798
0.881188118811881 0.0510962520219732
0.891089108910891 0.04737426543896
0.900990099009901 0.0435554898982112
0.910891089108911 0.0396395897556737
0.920792079207921 0.0356263127980998
0.930693069306931 0.0315154718618415
0.940594059405941 0.0273069297662661
0.95049504950495 0.0230005871915423
0.96039603960396 0.0185963730973436
0.97029702970297 0.0140942372780442
0.98019801980198 0.00949414467226681
0.99009900990099 0.00479607108181585
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00526077761770672
0.0198019801980198 0.0108447831844469
0.0297029702970297 0.0168394887910179
0.0396039603960396 0.0233552505998971
0.0495049504950495 0.0305324044518762
0.0594059405940594 0.0385499061993288
0.0693069306930693 0.047634306580702
0.0792079207920792 0.0580647112972458
0.0891089108910891 0.0701617979928154
0.099009900990099 0.0842338095950175
0.108910891089109 0.100433461843954
0.118811881188119 0.118495322625825
0.128712871287129 0.137469837259281
0.138613861386139 0.155818702318763
0.148514851485149 0.17206836664112
0.158415841584158 0.185466433575008
0.168316831683168 0.196031267364801
0.178217821782178 0.204192816704562
0.188118811881188 0.210469452913693
0.198019801980198 0.215316339567091
0.207920792079208 0.219087983383828
0.217821782178218 0.222047081375469
0.227722772277228 0.22438478573884
0.237623762376238 0.226239772456215
0.247524752475248 0.227713072962546
0.257425742574257 0.228878829125815
0.267326732673267 0.229791886002898
0.277227722772277 0.230493114064249
0.287128712871287 0.231013150367389
0.297029702970297 0.231375049968249
0.306930693069307 0.231596186276978
0.316831683168317 0.231689631086365
0.326732673267327 0.231665171146779
0.336633663366337 0.231530068263197
0.346534653465347 0.231289636227655
0.356435643564356 0.230947685105382
0.366336633663366 0.230506867868845
0.376237623762376 0.229968953749039
0.386138613861386 0.22933504538669
0.396039603960396 0.228605751882045
0.405940594059406 0.227781326461684
0.415841584158416 0.226861775219942
0.425742574257426 0.225846941905569
0.435643564356436 0.224736572758435
0.445544554455446 0.223530364769758
0.455445544554455 0.222228000306522
0.465346534653465 0.220829170711568
0.475247524752475 0.219333591204366
0.485148514851485 0.217741009129905
0.495049504950495 0.216051207321379
0.504950495049505 0.214264004056855
0.514851485148515 0.212379250809175
0.524752475247525 0.210396828722928
0.534653465346535 0.20831664451266
0.544554455445545 0.206138626269798
0.554455445544555 0.203862719495863
0.564356435643564 0.201488883546534
0.574257425742574 0.199017088572479
0.584158415841584 0.196447312974175
0.594059405940594 0.193779541343689
0.603960396039604 0.191013762841292
0.613861386138614 0.188149969943407
0.623762376237624 0.185188157496579
0.633663366336634 0.182128322016149
0.643564356435644 0.178970461175558
0.653465346534653 0.175714573440713
0.663366336633663 0.172360657812404
0.673267326732673 0.168908713647646
0.683168316831683 0.165358740537603
0.693069306930693 0.161710738225376
0.702970297029703 0.157964706551417
0.712871287128713 0.154120645417781
0.722772277227723 0.150178554765026
0.732673267326733 0.146138434557486
0.742574257425743 0.142000284774003
0.752475247524752 0.137764105402166
0.762376237623762 0.133429896434774
0.772277227722772 0.128997657867696
0.782178217821782 0.124467389698588
0.792079207920792 0.119839091926135
0.801980198019802 0.115112764549606
0.811881188118812 0.110288407568602
0.821782178217822 0.105366020982903
0.831683168316832 0.100345604792393
0.841584158415842 0.0952271589970105
0.851485148514851 0.0900106835967216
0.861386138613861 0.0846961785915097
0.871287128712871 0.079283643981366
0.881188118811881 0.0737730797662861
0.891089108910891 0.0681644859462676
0.900990099009901 0.0624578625213096
0.910891089108911 0.0566532094914113
0.920792079207921 0.0507505268565727
0.930693069306931 0.0447498146167934
0.940594059405941 0.0386510727720735
0.95049504950495 0.032454301322413
0.96039603960396 0.0261595002678117
0.97029702970297 0.0197666696082698
0.98019801980198 0.0132758093437872
0.99009900990099 0.00668691947436397
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00383685339832464
0.0198019801980198 0.00761495795819497
0.0297029702970297 0.0113423898322286
0.0396039603960396 0.0150284912668157
0.0495049504950495 0.018684032454885
0.0594059405940594 0.0223214093140025
0.0693069306930693 0.0259548919907394
0.0792079207920792 0.0296009438065333
0.0891089108910891 0.0332786367818535
0.099009900990099 0.0370101984325334
0.108910891089109 0.0408217360601166
0.118811881188119 0.0447442002504843
0.128712871287129 0.0488146696541561
0.138613861386139 0.0530780643659121
0.148514851485149 0.0575894222807912
0.158415841584158 0.0624168897463281
0.168316831683168 0.0676455492664583
0.178217821782178 0.0733820383222253
0.188118811881188 0.0797593670722846
0.198019801980198 0.0869398611638915
0.207920792079208 0.0951105745991829
0.217821782178218 0.104458037303918
0.227722772277228 0.115097820188974
0.237623762376238 0.126932489433826
0.247524752475248 0.139467386681772
0.257425742574257 0.151766319539915
0.267326732673267 0.16277177473966
0.277227722772277 0.171809750855599
0.287128712871287 0.178778558789255
0.297029702970297 0.18395140034128
0.306930693069307 0.187713894026826
0.316831683168317 0.1904184047099
0.326732673267327 0.192340618929834
0.336633663366337 0.193682552800311
0.346534653465347 0.194588425245839
0.356435643564356 0.195160435774955
0.366336633663366 0.195471100046259
0.376237623762376 0.195572111301389
0.386138613861386 0.195500503582782
0.396039603960396 0.195282898984817
0.405940594059406 0.194938441464853
0.415841584158416 0.194480840973016
0.425742574257426 0.193919815346178
0.435643564356436 0.193262122398291
0.445544554455446 0.192512310728041
0.455445544554455 0.191673275304618
0.465346534653465 0.190746675715436
0.475247524752475 0.189733256183011
0.485148514851485 0.188633093875017
0.495049504950495 0.187445793565665
0.504950495049505 0.186170641014725
0.514851485148515 0.184806723634421
0.524752475247525 0.183353024526784
0.534653465346535 0.18180849438907
0.544554455445545 0.18017210481189
0.554455445544555 0.178442885919073
0.564356435643564 0.176619950960272
0.574257425742574 0.174702510250522
0.584158415841584 0.17268987667574
0.594059405940594 0.170581464801075
0.603960396039604 0.168376785407604
0.613861386138614 0.166075437038865
0.623762376237624 0.163677095871606
0.633663366336634 0.161181504950752
0.643564356435644 0.158588463564074
0.653465346534653 0.155897817291914
0.663366336633663 0.153109449061906
0.673267326732673 0.150223271373021
0.683168316831683 0.147239219728099
0.693069306930693 0.144157247226405
0.702970297029703 0.140977320212325
0.712871287128713 0.137699414846889
0.722772277227723 0.134323514458738
0.732673267326733 0.13084960753459
0.742574257425743 0.127277686221118
0.752475247524752 0.123607745226465
0.762376237623762 0.119839781027493
0.772277227722772 0.115973791306389
0.782178217821782 0.112009774556169
0.792079207920792 0.107947729808397
0.801980198019802 0.103787656447881
0.811881188118812 0.0995295540882802
0.821782178217822 0.095173422489719
0.831683168316832 0.0907192615049342
0.841584158415842 0.0861670710445279
0.851485148514851 0.0815168510548318
0.861386138613861 0.076768601503983
0.871287128712871 0.0719223223732718
0.881188118811881 0.066978013651832
0.891089108910891 0.0619356753334213
0.900990099009901 0.0567953074144926
0.910891089108911 0.0515569098930519
0.920792079207921 0.0462204827679903
0.930693069306931 0.0407860260386979
0.940594059405941 0.0352535397048427
0.95049504950495 0.0296230237662457
0.96039603960396 0.0238944782228118
0.97029702970297 0.0180679030744908
0.98019801980198 0.0121432983212563
0.99009900990099 0.00612066396309507
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00620257191741132
0.0198019801980198 0.012307114229884
0.0297029702970297 0.0183136269374202
0.0396039603960396 0.0242221100400241
0.0495049504950495 0.0300325635377041
0.0594059405940594 0.0357449874304765
0.0693069306930693 0.0413593817183729
0.0792079207920792 0.0468757464014533
0.0891089108910891 0.0522940814798316
0.099009900990099 0.0576143869537205
0.108910891089109 0.0628366628235136
0.118811881188119 0.0679609090899315
0.128712871287129 0.0729871257542795
0.138613861386139 0.0779153128188957
0.148514851485149 0.0827454702879247
0.158415841584158 0.0874775981686326
0.168316831683168 0.0921116964736204
0.178217821782178 0.0966477652245024
0.188118811881188 0.101085804457947
0.198019801980198 0.105425814235477
0.207920792079208 0.109667794659172
0.217821782178218 0.113811745896517
0.227722772277228 0.117857668219226
0.237623762376238 0.121805562063133
0.247524752475248 0.125655428119354
0.257425742574257 0.129407267471253
0.267326732673267 0.133061081797403
0.277227722772277 0.136616873668199
0.287128712871287 0.140074646973202
0.297029702970297 0.143434407527857
0.306930693069307 0.146696163921917
0.316831683168317 0.149859928687427
0.326732673267327 0.152925719880549
0.336633663366337 0.155893563187582
0.346534653465347 0.158763494678811
0.356435643564356 0.161535564341195
0.366336633663366 0.164209840518066
0.376237623762376 0.166786415365598
0.386138613861386 0.169265411395792
0.396039603960396 0.171646989107718
0.405940594059406 0.173931355606729
0.415841584158416 0.176118773970983
0.425742574257426 0.178209572943931
0.435643564356436 0.180204156312612
0.445544554455446 0.182103011081254
0.455445544554455 0.183906713279227
0.465346534653465 0.185615929966989
0.475247524752475 0.18723141573931
0.485148514851485 0.188754001784903
0.495049504950495 0.190184575349846
0.504950495049505 0.191524047257869
0.514851485148515 0.192773304930803
0.524752475247525 0.193933148066157
0.534653465346535 0.195004203670993
0.544554455445545 0.195986816387498
0.554455445544555 0.196880908793082
0.564356435643564 0.197685804370502
0.574257425742574 0.198400002784496
0.584158415841584 0.19902089249407
0.594059405940594 0.199544378875527
0.603960396039604 0.19996439587849
0.613861386138614 0.2002722541723
0.623762376237624 0.200455756275738
0.633663366336634 0.200497975483359
0.643564356435644 0.200375544779311
0.653465346534653 0.200056226193145
0.663366336633663 0.199495419906499
0.673267326732673 0.19863111732226
0.683168316831683 0.197376612237014
0.693069306930693 0.195610137387688
0.702970297029703 0.193160788894627
0.712871287128713 0.189791555268364
0.722772277227723 0.185185358477253
0.732673267326733 0.178953417614242
0.742574257425743 0.170710022249169
0.752475247524752 0.16027078133349
0.762376237623762 0.147940687517881
0.772277227722772 0.134619221701602
0.782178217821782 0.12144854933361
0.792079207920792 0.109283515056695
0.801980198019802 0.0984870924447211
0.811881188118812 0.0890598151478914
0.821782178217822 0.0808349232786502
0.831683168316832 0.0736037933365792
0.841584158415842 0.0671714672252283
0.851485148514851 0.0613736628087607
0.861386138613861 0.0560775832903234
0.871287128712871 0.0511774188308272
0.881188118811881 0.0465889500120459
0.891089108910891 0.0422447491843323
0.900990099009901 0.0380903246979374
0.910891089108911 0.0340811532486715
0.920792079207921 0.0301804385807599
0.930693069306931 0.0263574313470925
0.940594059405941 0.0225861717191206
0.95049504950495 0.0188445470143259
0.96039603960396 0.0151135830000554
0.97029702970297 0.0113769081141616
0.98019801980198 0.00762034525567113
0.99009900990099 0.00383159718416611
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00654783674217625
0.0198019801980198 0.0129976438794118
0.0297029702970297 0.0193494214117067
0.0396039603960396 0.0256031693390609
0.0495049504950495 0.0317588876614745
0.0594059405940594 0.0378165763789476
0.0693069306930693 0.0437762354914803
0.0792079207920792 0.049637864999073
0.0891089108910891 0.0554014649017264
0.099009900990099 0.061067035199442
0.108910891089109 0.0666345758922228
0.118811881188119 0.0721040869800746
0.128712871287129 0.0774755684630089
0.138613861386139 0.0827490203410478
0.148514851485149 0.0879244426142338
0.158415841584158 0.0930018352826475
0.168316831683168 0.0979811983464401
0.178217821782178 0.102862531805892
0.188118811881188 0.107645835661518
0.198019801980198 0.112331109914253
0.207920792079208 0.116918354565776
0.217821782178218 0.121407569619075
0.227722772277228 0.125798755079394
0.237623762376238 0.130091910955858
0.247524752475248 0.134287037264151
0.257425742574257 0.138384134030947
0.267326732673267 0.142383201301092
0.277227722772277 0.146284239149158
0.287128712871287 0.150087247697731
0.297029702970297 0.15379222714605
0.306930693069307 0.157399177814225
0.316831683168317 0.160908100210632
0.326732673267327 0.164318995133216
0.336633663366337 0.167631863819685
0.346534653465347 0.170846708166987
0.356435643564356 0.173963531047367
0.366336633663366 0.176982336756606
0.376237623762376 0.179903131639759
0.386138613861386 0.182725924950377
0.396039603960396 0.185450730010091
0.405940594059406 0.1880775657451
0.415841584158416 0.190606458682599
0.425742574257426 0.193037445490461
0.435643564356436 0.195370576133761
0.445544554455446 0.197605917697259
0.455445544554455 0.199743558878176
0.465346534653465 0.201783615082791
0.475247524752475 0.203726233957986
0.485148514851485 0.205571601050525
0.495049504950495 0.207319945110462
0.504950495049505 0.208971542341512
0.514851485148515 0.210526718655496
0.524752475247525 0.211985848718717
0.534653465346535 0.213349350297249
0.544554455445545 0.214617672127814
0.554455445544555 0.215791273270446
0.564356435643564 0.216870591638966
0.574257425742574 0.217855999141202
0.584158415841584 0.218747740556954
0.594059405940594 0.219545852873849
0.603960396039604 0.220250061190591
0.613861386138614 0.220859646343246
0.623762376237624 0.221373277921101
0.633663366336634 0.221788804054716
0.643564356435644 0.222102985923826
0.653465346534653 0.222311159844711
0.663366336633663 0.222406802325634
0.673267326732673 0.222380962536149
0.683168316831683 0.222221510570951
0.693069306930693 0.221912126183111
0.702970297029703 0.221430917490771
0.712871287128713 0.22074850682852
0.722772277227723 0.21982534331274
0.732673267326733 0.218607888474864
0.742574257425743 0.217023163077265
0.752475247524752 0.214970944641201
0.762376237623762 0.212312728240434
0.772277227722772 0.208856654160835
0.782178217821782 0.204338736210314
0.792079207920792 0.19840496756848
0.801980198019802 0.190610761924897
0.811881188118812 0.180479277570277
0.821782178217822 0.167687624503619
0.831683168316832 0.1524018243752
0.841584158415842 0.135537603344905
0.851485148514851 0.118524428240131
0.861386138613861 0.102629078003029
0.871287128712871 0.088506440891768
0.881188118811881 0.0762568739984402
0.891089108910891 0.0656880204528758
0.900990099009901 0.0565171590186036
0.910891089108911 0.0484695208023881
0.920792079207921 0.0413114909700355
0.930693069306931 0.0348547933164654
0.940594059405941 0.028950676604494
0.95049504950495 0.023482047104556
0.96039603960396 0.0183563064726961
0.97029702970297 0.0134995780041591
0.98019801980198 0.00885227837457312
0.99009900990099 0.0043657930179052
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00637254359562613
0.0198019801980198 0.0126470575863117
0.0297029702970297 0.0188235419720569
0.0396039603960396 0.0249019967528621
0.0495049504950495 0.0308824219287279
0.0594059405940594 0.0367648174996557
0.0693069306930693 0.0425491834656483
0.0792079207920792 0.0482355198267111
0.0891089108910891 0.053823826582855
0.099009900990099 0.0593141037341009
0.108910891089109 0.0647063512804888
0.118811881188119 0.0700005692220953
0.128712871287129 0.0751967575590636
0.138613861386139 0.0802949162916609
0.148514851485149 0.0852950454203786
0.158415841584158 0.0901971449461113
0.168316831683168 0.0950012148704709
0.178217821782178 0.0997072551963293
0.188118811881188 0.104315265928749
0.198019801980198 0.108825247076554
0.207920792079208 0.113237198654965
0.217821782178218 0.117551120689934
0.227722772277228 0.121767013225239
0.237623762376238 0.125884876333893
0.247524752475248 0.129904710136316
0.257425742574257 0.133826514828881
0.267326732673267 0.13765029072819
0.277227722772277 0.141376038338857
0.287128712871287 0.145003758455901
0.297029702970297 0.148533452317309
0.306930693069307 0.151965121828225
0.316831683168317 0.155298769885692
0.326732673267327 0.158534400842163
0.336633663366337 0.161672021157097
0.346534653465347 0.164711640298606
0.356435643564356 0.167653271970753
0.366336633663366 0.170496935755507
0.376237623762376 0.173242659269786
0.386138613861386 0.175890480944585
0.396039603960396 0.178440453531394
0.405940594059406 0.180892648426062
0.415841584158416 0.183247160866651
0.425742574257426 0.18550411600331
0.435643564356436 0.187663675749125
0.445544554455446 0.189726046195883
0.455445544554455 0.191691485215018
0.465346534653465 0.193560309661442
0.475247524752475 0.195332901360834
0.485148514851485 0.197009710797648
0.495049504950495 0.198591257143969
0.504950495049505 0.200078122992779
0.514851485148515 0.201470941895885
0.524752475247525 0.202770376563183
0.534653465346535 0.203977085349803
0.544554455445545 0.205091674415472
0.554455445544555 0.206114632634781
0.564356435643564 0.20704624588439
0.574257425742574 0.207886486611898
0.584158415841584 0.208634873433267
0.594059405940594 0.20929029368491
0.603960396039604 0.209850779064559
0.613861386138614 0.210313220301987
0.623762376237624 0.210673000586293
0.633663366336634 0.210923518319696
0.643564356435644 0.211055556271251
0.653465346534653 0.211056434227759
0.663366336633663 0.210908852507688
0.673267326732673 0.210589289274271
0.683168316831683 0.210065748259278
0.693069306930693 0.20929455565481
0.702970297029703 0.208215765320867
0.712871287128713 0.206746548281989
0.722772277227723 0.20477175359974
0.732673267326733 0.20213080567773
0.742574257425743 0.198600817468023
0.752475247524752 0.193878846213706
0.762376237623762 0.187575295858395
0.772277227722772 0.179251072030411
0.782178217821782 0.168558755710547
0.792079207920792 0.155526334011589
0.801980198019802 0.140833762217292
0.811881188118812 0.12570251852957
0.821782178217822 0.111327903919024
0.831683168316832 0.0984057209417335
0.841584158415842 0.0871117273799773
0.851485148514851 0.0773200840490666
0.861386138613861 0.0687967251942731
0.871287128712871 0.0613008051851442
0.881188118811881 0.0546224223987301
0.891089108910891 0.048590196848461
0.900990099009901 0.0430676904476612
0.910891089108911 0.0379469774795287
0.920792079207921 0.0331424186038606
0.930693069306931 0.0285855095679083
0.940594059405941 0.0242208761757829
0.95049504950495 0.0200032434684631
0.96039603960396 0.0158951674009267
0.97029702970297 0.0118653425711957
0.98019801980198 0.0078873385490641
0.99009900990099 0.00393865320218203
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00437438062673887
0.0198019801980198 0.00865162149873873
0.0297029702970297 0.0128320617564491
0.0396039603960396 0.0169161511087238
0.0495049504950495 0.0209044785522567
0.0594059405940594 0.0247978059952883
0.0693069306930693 0.0285971068424914
0.0792079207920792 0.0323036093700053
0.0891089108910891 0.0359188444715613
0.099009900990099 0.0394446971193297
0.108910891089109 0.0428834606970099
0.118811881188119 0.0462378932745599
0.128712871287129 0.0495112749516517
0.138613861386139 0.0527074656429135
0.148514851485149 0.0558309631432581
0.158415841584158 0.0588869620116123
0.168316831683168 0.0618814147459275
0.178217821782178 0.0648210978800676
0.188118811881188 0.0677136870007542
0.198019801980198 0.0705678462577559
0.207920792079208 0.0733933397449439
0.217821782178218 0.0762011742212011
0.227722772277228 0.0790037851146037
0.237623762376238 0.081815280732107
0.247524752475248 0.0846517631779421
0.257425742574257 0.08753174861541
0.267326732673267 0.090476713687661
0.277227722772277 0.0935117974951739
0.287128712871287 0.0966666851096828
0.297029702970297 0.0999766783597836
0.306930693069307 0.103483896999881
0.316831683168317 0.107238389790316
0.326732673267327 0.11129854082887
0.336633663366337 0.115729263194922
0.346534653465347 0.120594605094804
0.356435643564356 0.125938075534539
0.366336633663366 0.131740367077412
0.376237623762376 0.137848632630455
0.386138613861386 0.143906460828196
0.396039603960396 0.149383260644374
0.405940594059406 0.15378459482939
0.415841584158416 0.156896844951976
0.425742574257426 0.158817253519778
0.435643564356436 0.159798513576734
0.445544554455446 0.160102147589241
0.455445544554455 0.159935930481678
0.465346534653465 0.159446926933963
0.475247524752475 0.158733833383161
0.485148514851485 0.15786126862196
0.495049504950495 0.156870984813085
0.504950495049505 0.15578963837909
0.514851485148515 0.154633927283926
0.524752475247525 0.153413935494371
0.534653465346535 0.152135310840276
0.544554455445545 0.150800695664879
0.554455445544555 0.149410679913259
0.564356435643564 0.147964447587325
0.574257425742574 0.146460224682027
0.584158415841584 0.14489559717575
0.594059405940594 0.143267742721913
0.603960396039604 0.141573603864513
0.613861386138614 0.139810020469793
0.623762376237624 0.137973832546082
0.633663366336634 0.136061960439724
0.643564356435644 0.134071466757601
0.653465346534653 0.131999602774169
0.663366336633663 0.129843841199115
0.673267326732673 0.127601896774682
0.683168316831683 0.125271736063198
0.693069306930693 0.122851577839036
0.702970297029703 0.120339885611315
0.712871287128713 0.11773535389941
0.722772277227723 0.115036889916237
0.732673267326733 0.112243592263141
0.742574257425743 0.109354728105427
0.752475247524752 0.106369710094576
0.762376237623762 0.103288074056444
0.772277227722772 0.100109458201068
0.782178217821782 0.0968335843537739
0.792079207920792 0.0934602414779538
0.801980198019802 0.0899892715695423
0.811881188118812 0.0864205578570718
0.821782178217822 0.0827540151391077
0.831683168316832 0.0789895820284405
0.841584158415842 0.0751272148429207
0.851485148514851 0.071166882878573
0.861386138613861 0.0671085648140722
0.871287128712871 0.0629522460201529
0.881188118811881 0.0586979165776584
0.891089108910891 0.0543455698396465
0.900990099009901 0.0498952014035008
0.910891089108911 0.0453468083866165
0.920792079207921 0.040700388923111
0.930693069306931 0.0359559418188704
0.940594059405941 0.0311134663182752
0.95049504950495 0.0261729619485136
0.96039603960396 0.0211344284170151
0.97029702970297 0.015997865544737
0.98019801980198 0.0107632732233136
0.99009900990099 0.00543065138787246
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00606823598031473
0.0198019801980198 0.0120384423557035
0.0297029702970297 0.0179106191261807
0.0396039603960396 0.0236847662917741
0.0495049504950495 0.0293608838525372
0.0594059405940594 0.034938971808571
0.0693069306930693 0.0404190301600654
0.0792079207920792 0.0458010589073723
0.0891089108910891 0.0510850580511385
0.099009900990099 0.0562710275925383
0.108910891089109 0.0613589675336824
0.118811881188119 0.0663488778783232
0.128712871287129 0.0712407586330604
0.138613861386139 0.0760346098093752
0.148514851485149 0.0807304314270248
0.158415841584158 0.0853282235196366
0.168316831683168 0.0898279861438187
0.178217821782178 0.0942297193938138
0.188118811881188 0.0985334234247811
0.198019801980198 0.102739098489324
0.207920792079208 0.106846744994073
0.217821782178218 0.110856363586204
0.227722772277228 0.114767955284016
0.237623762376238 0.118581521671347
0.247524752475248 0.122297065183145
0.257425742574257 0.125914589519056
0.267326732673267 0.129434100233894
0.277227722772277 0.13285560556826
0.287128712871287 0.136179117599265
0.297029702970297 0.139404653809682
0.306930693069307 0.142532239192676
0.316831683168317 0.145561909026546
0.326732673267327 0.14849371246672
0.336633663366337 0.151327717106491
0.346534653465347 0.154064014648547
0.356435643564356 0.156702727800164
0.366336633663366 0.159244018449362
0.376237623762376 0.161688097091069
0.386138613861386 0.164035233346033
0.396039603960396 0.166285767248138
0.405940594059406 0.168440120768735
0.415841584158416 0.170498808805139
0.425742574257426 0.172462448595278
0.435643564356436 0.174331766246922
0.445544554455446 0.176107598805586
0.455445544554455 0.177790890046549
0.465346534653465 0.179382677973429
0.475247524752475 0.180884071835423
0.485148514851485 0.182296216315107
0.495049504950495 0.183620240340435
0.504950495049505 0.18485718765838
0.514851485148515 0.186007925757739
0.524752475247525 0.187073028785778
0.534653465346535 0.18805262855449
0.544554455445545 0.188946225288604
0.554455445544555 0.189752446025807
0.564356435643564 0.190468732955367
0.574257425742574 0.191090935598017
0.584158415841584 0.191612768244001
0.594059405940594 0.192025075395923
0.603960396039604 0.192314819885958
0.613861386138614 0.192463665936759
0.623762376237624 0.192445965485866
0.633663366336634 0.192225860867546
0.643564356435644 0.19175308023779
0.653465346534653 0.190956823212567
0.663366336633663 0.189736956731287
0.673267326732673 0.187951760028921
0.683168316831683 0.18540231192784
0.693069306930693 0.181817064606049
0.702970297029703 0.176850050014212
0.712871287128713 0.170126942257457
0.722772277227723 0.161393717351305
0.732673267326733 0.150774810541399
0.742574257425743 0.138948910823435
0.752475247524752 0.126938965154652
0.762376237623762 0.11562348971089
0.772277227722772 0.105452608293327
0.782178217821782 0.0965061730778083
0.792079207920792 0.0886700136582062
0.801980198019802 0.0817669694255347
0.811881188118812 0.0756208130083647
0.821782178217822 0.0700788800466099
0.831683168316832 0.065015999319187
0.841584158415842 0.0603316504584052
0.851485148514851 0.0559454580961527
0.861386138613861 0.0517928920892495
0.871287128712871 0.0478217058244679
0.881188118811881 0.0439891511132509
0.891089108910891 0.0402598556726506
0.900990099009901 0.0366042234699271
0.910891089108911 0.0329972337937375
0.920792079207921 0.0294175397289433
0.930693069306931 0.0258467898939796
0.940594059405941 0.0222691160342467
0.95049504950495 0.0186707433557085
0.96039603960396 0.0150396911473789
0.97029702970297 0.0113655391856002
0.98019801980198 0.00763924140070421
0.99009900990099 0.00385297289195909
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.0042170504265212
0.0198019801980198 0.00833864917783465
0.0297029702970297 0.0123656554430573
0.0396039603960396 0.0162991647932027
0.0495049504950495 0.0201405572140272
0.0594059405940594 0.0238915499887804
0.0693069306930693 0.0275542547894577
0.0792079207920792 0.0311312381805814
0.0891089108910891 0.0346255847045198
0.099009900990099 0.0380409618532924
0.108910891089109 0.041381686583855
0.118811881188119 0.0446527936353685
0.128712871287129 0.0478601067765897
0.138613861386139 0.051010315255016
0.148514851485149 0.054111059136642
0.158415841584158 0.0571710289226609
0.168316831683168 0.0602000868366016
0.178217821782178 0.0632094195624767
0.188118811881188 0.0662117351085336
0.198019801980198 0.0692215200648903
0.207920792079208 0.0722553780671639
0.217821782178218 0.0753324760324952
0.227722772277228 0.0784751318262725
0.237623762376238 0.0817095850698961
0.247524752475248 0.0850670000134494
0.257425742574257 0.0885847503444534
0.267326732673267 0.092308016192228
0.277227722772277 0.0962916480492212
0.287128712871287 0.100602036781693
0.297029702970297 0.105318181910951
0.306930693069307 0.110529867918
0.316831683168317 0.116328127256865
0.326732673267327 0.122778347330824
0.336633663366337 0.129861671933847
0.346534653465347 0.137379668046716
0.356435643564356 0.144872091511122
0.366336633663366 0.15168410909728
0.376237623762376 0.157248887138181
0.386138613861386 0.161351481940687
0.396039603960396 0.16411707745385
0.405940594059406 0.165824225362197
0.415841584158416 0.166753901750492
0.425742574257426 0.167129846686754
0.435643564356436 0.16711305292574
0.445544554455446 0.166814300034533
0.455445544554455 0.166308425021006
0.465346534653465 0.16564563472097
0.475247524752475 0.164859487977957
0.485148514851485 0.163972283311509
0.495049504950495 0.162998644278408
0.504950495049505 0.161947907006183
0.514851485148515 0.160825723936263
0.524752475247525 0.159635155766984
0.534653465346535 0.158377427613993
0.544554455445545 0.15705246297847
0.554455445544555 0.155659269007586
0.564356435643564 0.154196220767141
0.574257425742574 0.152661275599316
0.584158415841584 0.151052137804808
0.594059405940594 0.149366386805443
0.603960396039604 0.147601577323108
0.613861386138614 0.14575531714047
0.623762376237624 0.143825326161523
0.633663366336634 0.141809479409873
0.643564356435644 0.139705836036932
0.653465346534653 0.137512656172275
0.663366336633663 0.135228407390738
0.673267326732673 0.132851762587473
0.683168316831683 0.130381591067197
0.693069306930693 0.127816944620606
0.702970297029703 0.125157040258669
0.712871287128713 0.122401241104141
0.722772277227723 0.119549036713747
0.732673267326733 0.116600023846322
0.742574257425743 0.113553888426198
0.752475247524752 0.110410389198799
0.762376237623762 0.107169343353281
0.772277227722772 0.103830614204797
0.782178217821782 0.100394100890513
0.792079207920792 0.0968597299373661
0.801980198019802 0.0932274485009955
0.811881188118812 0.0894972190475082
0.821782178217822 0.0856690152452685
0.831683168316832 0.0817428188456459
0.841584158415842 0.0777186173534074
0.851485148514851 0.0735964023142391
0.861386138613861 0.0693761680750516
0.871287128712871 0.0650579108997664
0.881188118811881 0.0606416283476855
0.891089108910891 0.0561273188425722
0.900990099009901 0.0515149813780126
0.910891089108911 0.0468046153186539
0.920792079207921 0.0419962202678812
0.930693069306931 0.0370897959808621
0.940594059405941 0.0320853423081305
0.95049504950495 0.0269828591594428
0.96039603960396 0.0217823464809081
0.97029702970297 0.0164838042406948
0.98019801980198 0.0110872324202045
0.99009900990099 0.00559263100868817
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.0065019351131387
0.0198019801980198 0.0129058406213367
0.0297029702970297 0.0192117165245941
0.0396039603960396 0.0254195628229108
0.0495049504950495 0.031529379516287
0.0594059405940594 0.0375411666047229
0.0693069306930693 0.0434549240882188
0.0792079207920792 0.0492706519667754
0.0891089108910891 0.0549883502403944
0.099009900990099 0.0606080189090788
0.108910891089109 0.0661296579728346
0.118811881188119 0.0715532674316736
0.128712871287129 0.0768788472856188
0.138613861386139 0.0821063975347141
0.148514851485149 0.0872359181790427
0.158415841584158 0.0922674092187609
0.168316831683168 0.0972008706541584
0.178217821782178 0.102036302485767
0.188118811881188 0.106773704714553
0.198019801980198 0.111413077342251
0.207920792079208 0.115954420371944
0.217821782178218 0.120397733809054
0.227722772277228 0.124743017663
0.237623762376238 0.128990271949983
0.247524752475248 0.133139496697548
0.257425742574257 0.137190691952015
0.267326732673267 0.1411438577904
0.277227722772277 0.14499899433932
0.287128712871287 0.148756101804582
0.297029702970297 0.152415180516885
0.306930693069307 0.155976231001494
0.316831683168317 0.159439254083013
0.326732673267327 0.16280425104077
0.336633663366337 0.166071223836008
0.346534653465347 0.169240175439226
0.356435643564356 0.17231111029475
0.366336633663366 0.17528403496979
0.376237623762376 0.178158959046577
0.386138613861386 0.180935896327774
0.396039603960396 0.18361486643598
0.405940594059406 0.186195896895679
0.415841584158416 0.188679025787459
0.425742574257426 0.191064305055905
0.435643564356436 0.193351804529457
0.445544554455446 0.195541616667066
0.455445544554455 0.197633861976968
0.465346534653465 0.19962869495154
0.475247524752475 0.201526310224735
0.485148514851485 0.203326948482723
0.495049504950495 0.205030901445128
0.504950495049505 0.206638514988637
0.514851485148515 0.208150189215743
0.524752475247525 0.209566373991109
0.534653465346535 0.210887558189391
0.544554455445545 0.212114250631046
0.554455445544555 0.213246950428131
0.564356435643564 0.214286104206965
0.574257425742574 0.215232047383956
0.584158415841584 0.216084926282026
0.594059405940594 0.216844597290462
0.603960396039604 0.217510498352215
0.613861386138614 0.218081486620109
0.623762376237624 0.218555633901159
0.633663366336634 0.2189299681552
0.643564356435644 0.219200144335598
0.653465346534653 0.219360020536746
0.663366336633663 0.219401104671689
0.673267326732673 0.219311821114264
0.683168316831683 0.219076523414755
0.693069306930693 0.218674144551565
0.702970297029703 0.21807632456785
0.712871287128713 0.21724477881505
0.722772277227723 0.216127558101725
0.732673267326733 0.214653695454911
0.742574257425743 0.212725537597524
0.752475247524752 0.210207884465722
0.762376237623762 0.206913153387463
0.772277227722772 0.202582916946476
0.782178217821782 0.196870406519864
0.792079207920792 0.189340423419525
0.801980198019802 0.179527945845667
0.811881188118812 0.167123058520332
0.821782178217822 0.152299228347615
0.831683168316832 0.135959772112034
0.841584158415842 0.119493848458074
0.851485148514851 0.10411779821026
0.861386138613861 0.0904527560184703
0.871287128712871 0.0785892684077902
0.881188118811881 0.0683403975921629
0.891089108910891 0.0594343942457318
0.900990099009901 0.0516077167849036
0.910891089108911 0.0446363095510908
0.920792079207921 0.0383394653496738
0.930693069306931 0.0325742548907536
0.940594059405941 0.0272280241388512
0.95049504950495 0.0222115656858363
0.96039603960396 0.0174536102779019
0.97029702970297 0.0128965982704699
0.98019801980198 0.00849350203369744
0.99009900990099 0.00420545729768723
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00651810041770186
0.0198019801980198 0.012938171230463
0.0297029702970297 0.0192602124382836
0.0396039603960396 0.0254842240411635
0.0495049504950495 0.0316102060391028
0.0594059405940594 0.0376381584321016
0.0693069306930693 0.0435680812201604
0.0792079207920792 0.0493999744032795
0.0891089108910891 0.0551338379814603
0.099009900990099 0.060769671954705
0.108910891089109 0.0663074763230185
0.118811881188119 0.07174725108641
0.128712871287129 0.0770889962448974
0.138613861386139 0.0823327117985155
0.148514851485149 0.0874783977473301
0.158415841584158 0.0925260540914651
0.168316831683168 0.0974756808311519
0.178217821782178 0.102327277966816
0.188118811881188 0.107080845499234
0.198019801980198 0.111736383429805
0.207920792079208 0.116293891761026
0.217821782178218 0.120753370497303
0.227722772277228 0.125114819646324
0.237623762376238 0.129378239221359
0.247524752475248 0.133543629245063
0.257425742574257 0.137610989755675
0.267326732673267 0.141580320817033
0.277227722772277 0.145451622534498
0.287128712871287 0.149224895080012
0.297029702970297 0.15290013873096
0.306930693069307 0.156477353929705
0.316831683168317 0.159956541373516
0.326732673267327 0.16333770214859
0.336633663366337 0.166620837926953
0.346534653465347 0.169805951251586
0.356435643564356 0.172893045943154
0.366336633663366 0.175882127671275
0.376237623762376 0.178773204744045
0.386138613861386 0.181566289180916
0.396039603960396 0.184261398144899
0.405940594059406 0.186858555818595
0.415841584158416 0.189357795812148
0.425742574257426 0.191759164186319
0.435643564356436 0.194062723156015
0.445544554455446 0.196268555503492
0.455445544554455 0.198376769670215
0.465346534653465 0.200387505406363
0.475247524752475 0.202300939732172
0.485148514851485 0.204117292802717
0.495049504950495 0.205836833067066
0.504950495049505 0.207459880877603
0.514851485148515 0.208986809443122
0.524752475247525 0.210418041741376
0.534653465346535 0.211754041725685
0.544554455445545 0.212995297887389
0.554455445544555 0.214142296975855
0.564356435643564 0.215195485422861
0.574257425742574 0.216155215741517
0.584158415841584 0.217021674818564
0.594059405940594 0.217794790508102
0.603960396039604 0.218474112140386
0.613861386138614 0.219058659310428
0.623762376237624 0.219546731376202
0.633663366336634 0.219935667160222
0.643564356435644 0.220221539971641
0.653465346534653 0.220398766616681
0.663366336633663 0.220459599607307
0.673267326732673 0.220393457898573
0.683168316831683 0.220186031028793
0.693069306930693 0.219818061217939
0.702970297029703 0.219263662856175
0.712871287128713 0.218487971700871
0.722772277227723 0.217443817348781
0.732673267326733 0.216066971710194
0.742574257425743 0.214269340336963
0.752475247524752 0.211929266015253
0.762376237623762 0.208878063001294
0.772277227722772 0.204882522537972
0.782178217821782 0.199625919489777
0.792079207920792 0.192698561893727
0.801980198019802 0.183628989998742
0.811881188118812 0.172017183478219
0.821782178217822 0.157823131768401
0.831683168316832 0.141692232544434
0.841584158415842 0.124919896834428
0.851485148514851 0.108873767530807
0.861386138613861 0.0944113566355575
0.871287128712871 0.0817878578368531
0.881188118811881 0.0708854159823585
0.891089108910891 0.0614434229882635
0.900990099009901 0.0531856675227447
0.910891089108911 0.0458694293161484
0.920792079207921 0.0392963730416465
0.930693069306931 0.0333089903679438
0.940594059405941 0.0277831896357092
0.95049504950495 0.0226209743258194
0.96039603960396 0.0177443576917986
0.97029702970297 0.0130906322514862
0.98019801980198 0.00860879678093299
0.99009900990099 0.00425688887838484
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.006601688907308
0.0198019801980198 0.0138408269158346
0.0297029702970297 0.0218899777982264
0.0396039603960396 0.0309693661767809
0.0495049504950495 0.0413557487561727
0.0594059405940594 0.0533819304077204
0.0693069306930693 0.0674065928799197
0.0792079207920792 0.0837134045709779
0.0891089108910891 0.102287254924663
0.099009900990099 0.122491671767001
0.108910891089109 0.142921835927459
0.118811881188119 0.161839212375664
0.128712871287129 0.177993956595004
0.138613861386139 0.191025715005696
0.148514851485149 0.201224755673647
0.158415841584158 0.209126045305983
0.168316831683168 0.215258285264974
0.178217821782178 0.220054138921972
0.188118811881188 0.223841421537735
0.198019801980198 0.226860964792072
0.207920792079208 0.229288100930196
0.217821782178218 0.23125066542627
0.227722772277228 0.232842455346889
0.237623762376238 0.234132854312345
0.247524752475248 0.235173609975264
0.257425742574257 0.236003598665321
0.267326732673267 0.236652193926631
0.277227722772277 0.237141671141313
0.287128712871287 0.237488944799891
0.297029702970297 0.237706840623245
0.306930693069307 0.237805040524612
0.316831683168317 0.237790794976513
0.326732673267327 0.237669467942887
0.336633663366337 0.237444959524739
0.346534653465347 0.23712003776862
0.356435643564356 0.236696601669717
0.366336633663366 0.236175890922275
0.376237623762376 0.235558653531103
0.386138613861386 0.234845279385955
0.396039603960396 0.234035905885042
0.405940594059406 0.233130500364437
0.415841584158416 0.232128923218187
0.425742574257426 0.231030975011113
0.435643564356436 0.229836430471504
0.445544554455446 0.228545061921429
0.455445544554455 0.227156654407017
0.465346534653465 0.225671014503381
0.475247524752475 0.224087974480207
0.485148514851485 0.222407393227242
0.495049504950495 0.220629155062599
0.504950495049505 0.218753167290873
0.514851485148515 0.216779357151088
0.524752475247525 0.214707668601931
0.534653465346535 0.2125380592356
0.544554455445545 0.210270497490949
0.554455445544555 0.207904960248073
0.564356435643564 0.205441430825336
0.574257425742574 0.202879897360832
0.584158415841584 0.200220351538089
0.594059405940594 0.197462787605791
0.603960396039604 0.194607201639389
0.613861386138614 0.191653590995645
0.623762376237624 0.188601953916954
0.633663366336634 0.185452289249219
0.643564356435644 0.182204596243942
0.653465346534653 0.178858874421562
0.663366336633663 0.175415123478505
0.673267326732673 0.17187334322487
0.683168316831683 0.168233533543252
0.693069306930693 0.16449569436191
0.702970297029703 0.160659825637504
0.712871287128713 0.156725927344155
0.722772277227723 0.152693999466581
0.732673267326733 0.148564041995859
0.742574257425743 0.144336054926839
0.752475247524752 0.14001003825658
0.762376237623762 0.135585991983421
0.772277227722772 0.131063916106434
0.782178217821782 0.126443810625107
0.792079207920792 0.121725675539161
0.801980198019802 0.116909510848443
0.811881188118812 0.111995316552874
0.821782178217822 0.10698309265241
0.831683168316832 0.101872839147029
0.841584158415842 0.0966645560367185
0.851485148514851 0.0913582433214736
0.861386138613861 0.0859539010012911
0.871287128712871 0.0804515290761693
0.881188118811881 0.0748511275461076
0.891089108910891 0.0691526964111055
0.900990099009901 0.0633562356711629
0.910891089108911 0.0574617453262796
0.920792079207921 0.0514692253764557
0.930693069306931 0.0453786758216912
0.940594059405941 0.0391900966619859
0.95049504950495 0.03290348789734
0.96039603960396 0.0265188495277534
0.97029702970297 0.0200361815532261
0.98019801980198 0.0134554839737581
0.99009900990099 0.00677675678934939
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00572151342953334
0.0198019801980198 0.0118719351833938
0.0297029702970297 0.0185664317402117
0.0396039603960396 0.0259516492792253
0.0495049504950495 0.0342147907371256
0.0594059405940594 0.0435929814661639
0.0693069306930693 0.0543782136659029
0.0792079207920792 0.0669050105762779
0.0891089108910891 0.0814918180094984
0.099009900990099 0.098287662603823
0.108910891089109 0.116995377755873
0.118811881188119 0.136602914188979
0.128712871287129 0.155507632186833
0.138613861386139 0.17220925162407
0.148514851485149 0.185967458987835
0.158415841584158 0.196824577370592
0.168316831683168 0.205229787972585
0.178217821782178 0.211714036827841
0.188118811881188 0.216740734724544
0.198019801980198 0.220670182879623
0.207920792079208 0.22376940397003
0.217821782178218 0.226232897194618
0.227722772277228 0.228201977548771
0.237623762376238 0.229779779825593
0.247524752475248 0.231042135318711
0.257425742574257 0.232045255260145
0.267326732673267 0.232831122127279
0.277227722772277 0.233431283902096
0.287128712871287 0.233869546440266
0.297029702970297 0.23416390552722
0.306930693069307 0.234327951531967
0.316831683168317 0.234371905200288
0.326732673267327 0.234303392836117
0.336633663366337 0.23412803515508
0.346534653465347 0.23384990106789
0.356435643564356 0.233471861951126
0.366336633663366 0.232995871203973
0.376237623762376 0.232423186500485
0.386138613861386 0.231754547084599
0.396039603960396 0.230990315014549
0.405940594059406 0.230130586955841
0.415841584158416 0.229175281598978
0.425742574257426 0.228124206784491
0.435643564356436 0.22697710976547
0.445544554455446 0.225733713589275
0.455445544554455 0.224393742239751
0.465346534653465 0.222956936887155
0.475247524752475 0.221423065310692
0.485148514851485 0.219791926274104
0.495049504950495 0.218063350348045
0.504950495049505 0.216237198391706
0.514851485148515 0.214313358640794
0.524752475247525 0.212291743109424
0.534653465346535 0.210172283806734
0.544554455445545 0.207954929098838
0.554455445544555 0.205639640413047
0.564356435643564 0.203226389381775
0.574257425742574 0.200715155453686
0.584158415841584 0.1981059239542
0.594059405940594 0.195398684551039
0.603960396039604 0.192593430067918
0.613861386138614 0.189690155586465
0.623762376237624 0.186688857779411
0.633663366336634 0.183589534424425
0.643564356435644 0.180392184055683
0.653465346534653 0.177096805718209
0.663366336633663 0.173703398797369
0.673267326732673 0.1702119629023
0.683168316831683 0.166622497787376
0.693069306930693 0.162935003300043
0.702970297029703 0.159149479346645
0.712871287128713 0.155265925870349
0.722772277227723 0.151284342837054
0.732673267326733 0.147204730226533
0.742574257425743 0.143027088026921
0.752475247524752 0.138751416231335
0.762376237623762 0.134377714835829
0.772277227722772 0.129905983838162
0.782178217821782 0.125336223237078
0.792079207920792 0.120668433031879
0.801980198019802 0.115902613222183
0.811881188118812 0.111038763807782
0.821782178217822 0.106076884788563
0.831683168316832 0.101016976164469
0.841584158415842 0.0958590379354663
0.851485148514851 0.0906030701015401
0.861386138613861 0.0852490726626817
0.871287128712871 0.0797970456188868
0.881188118811881 0.0742469889701533
0.891089108910891 0.0685989027164802
0.900990099009901 0.0628527868578669
0.910891089108911 0.0570086413943131
0.920792079207921 0.0510664663258188
0.930693069306931 0.0450262616523838
0.940594059405941 0.0388880273740082
0.95049504950495 0.0326517634906919
0.96039603960396 0.0263174700024349
0.97029702970297 0.0198851469092372
0.98019801980198 0.0133547942110988
0.99009900990099 0.00672641190801975
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00600253705860161
0.0198019801980198 0.0119070445122997
0.0297029702970297 0.0177135223611298
0.0396039603960396 0.0234219706051592
0.0495049504950495 0.0290323892445157
0.0594059405940594 0.0345447782794376
0.0693069306930693 0.0399591377103661
0.0792079207920792 0.045275467538108
0.0891089108910891 0.0504937677641244
0.099009900990099 0.0556140383910315
0.108910891089109 0.0606362794234648
0.118811881188119 0.0655604908695488
0.128712871287129 0.0703866727433685
0.138613861386139 0.075114825069078
0.148514851485149 0.0797449478876463
0.158415841584158 0.0842770412678013
0.168316831683168 0.0887111053235675
0.178217821782178 0.0930471402420221
0.188118811881188 0.0972851463266769
0.198019801980198 0.101425124064418
0.207920792079208 0.10546707422747
0.217821782178218 0.10941099802667
0.227722772277228 0.1132568973388
0.237623762376238 0.117004775039154
0.247524752475248 0.12065463548128
0.257425742574257 0.124206485179108
0.267326732673267 0.127660333762565
0.277227722772277 0.131016195295968
0.287128712871287 0.13427409006822
0.297029702970297 0.137434046983737
0.306930693069307 0.140496106700759
0.316831683168317 0.14346032567593
0.326732673267327 0.146326781276419
0.336633663366337 0.149095578107686
0.346534653465347 0.151766855670087
0.356435643564356 0.15434079739397
0.366336633663366 0.156817641004547
0.376237623762376 0.159197690029944
0.386138613861386 0.161481326086536
0.396039603960396 0.163669021357316
0.405940594059406 0.16576135042902
0.415841584158416 0.167759000384636
0.425742574257426 0.16966277777675
0.435643564356436 0.171473610852514
0.445544554455446 0.173192545178882
0.455445544554455 0.174820730635072
0.465346534653465 0.176359397591058
0.475247524752475 0.177809819947904
0.485148514851485 0.179173262522467
0.495049504950495 0.180450909927249
0.504950495049505 0.181643773500723
0.514851485148515 0.182752571814491
0.524752475247525 0.183777578593905
0.534653465346535 0.184718429228858
0.544554455445545 0.185573872984504
0.554455445544555 0.18634145190694
0.564356435643564 0.18701707828638
0.574257425742574 0.187594468892481
0.584158415841584 0.188064373703463
0.594059405940594 0.188413505902779
0.603960396039604 0.188623033028329
0.613861386138614 0.188666418372451
0.623762376237624 0.188506296738212
0.633663366336634 0.188089920145257
0.643564356435644 0.187342523197936
0.653465346534653 0.186157804909853
0.663366336633663 0.184384883509476
0.673267326732673 0.181812425893124
0.683168316831683 0.178155461400877
0.693069306930693 0.173063083263269
0.702970297029703 0.166188215434912
0.712871287128713 0.15736988821188
0.722772277227723 0.146887394977355
0.732673267326733 0.135532149147915
0.742574257425743 0.124280477809914
0.752475247524752 0.113847128590125
0.762376237623762 0.104533110027308
0.772277227722772 0.0963422909649087
0.782178217821782 0.089141917230905
0.792079207920792 0.0827638808792346
0.801980198019802 0.07704968831892
0.811881188118812 0.0718646370638589
0.821782178217822 0.0670989203645029
0.831683168316832 0.0626643232267729
0.841584158415842 0.0584900656730461
0.851485148514851 0.0545190359190807
0.861386138613861 0.050704726880068
0.871287128712871 0.0470088569124958
0.881188118811881 0.0433995600658914
0.891089108910891 0.0398500217665749
0.900990099009901 0.036337453307888
0.910891089108911 0.0328423207710622
0.920792079207921 0.0293477638394972
0.930693069306931 0.0258391557523812
0.940594059405941 0.0223037676336008
0.95049504950495 0.0187305094004277
0.96039603960396 0.0151097261847028
0.97029702970297 0.0114330343248366
0.98019801980198 0.00769318497924588
0.99009900990099 0.00388394659082128
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00659763122017466
0.0198019801980198 0.0130972328354086
0.0297029702970297 0.0194988048457019
0.0396039603960396 0.0258023472510545
0.0495049504950495 0.0320078600514664
0.0594059405940594 0.0381153432469377
0.0693069306930693 0.0441247968374685
0.0792079207920792 0.0500362208230588
0.0891089108910891 0.0558496152037091
0.099009900990099 0.06156497997942
0.108910891089109 0.0671823151501927
0.118811881188119 0.07270162071603
0.128712871287129 0.078122896676937
0.138613861386139 0.0834461430329239
0.148514851485149 0.0886713597840105
0.158415841584158 0.0937985469302349
0.168316831683168 0.0988277044716692
0.178217821782178 0.103758832408449
0.188118811881188 0.108591930740826
0.198019801980198 0.113326999469264
0.207920792079208 0.117964038594603
0.217821782178218 0.122503048118361
0.227722772277228 0.126944028043231
0.237623762376238 0.131286978373957
0.247524752475248 0.1355318991188
0.257425742574257 0.139678790291976
0.267326732673267 0.143727651917694
0.277227722772277 0.147678484036709
0.287128712871287 0.15153128671687
0.297029702970297 0.155286060069849
0.306930693069307 0.158942804277367
0.316831683168317 0.162501519631728
0.326732673267327 0.165962206597684
0.336633663366337 0.169324865905535
0.346534653465347 0.172589498689295
0.356435643564356 0.175756106688841
0.366336633663366 0.178824692541277
0.376237623762376 0.181795260194567
0.386138613861386 0.184667815485432
0.396039603960396 0.187442366933485
0.405940594059406 0.190118926813597
0.415841584158416 0.192697512577451
0.425742574257426 0.195178148700966
0.435643564356436 0.197560869034187
0.445544554455446 0.199845719720373
0.455445544554455 0.202032762726965
0.465346534653465 0.204122079987433
0.475247524752475 0.206113778083965
0.485148514851485 0.20800799330118
0.495049504950495 0.209804896745924
0.504950495049505 0.211504699055473
0.514851485148515 0.213107654006643
0.524752475247525 0.214614060095595
0.534653465346535 0.216024258890897
0.544554455445545 0.217338628681494
0.554455445544555 0.21855757165878
0.564356435643564 0.219681492596855
0.574257425742574 0.220710766728257
0.584158415841584 0.221645694240813
0.594059405940594 0.222486438510385
0.603960396039604 0.223232944772392
0.613861386138614 0.223884835325843
0.623762376237624 0.224441276419961
0.633663366336634 0.224900810507055
0.643564356435644 0.225261145301646
0.653465346534653 0.225518887716305
0.663366336633663 0.225669205759511
0.673267326732673 0.225705394170387
0.683168316831683 0.225618308874405
0.693069306930693 0.225395619677377
0.702970297029703 0.225020807541171
0.712871287128713 0.224471798612939
0.722772277227723 0.223719076402375
0.732673267326733 0.222723038234615
0.742574257425743 0.221430252118082
0.752475247524752 0.219768115501771
0.762376237623762 0.217637219764295
0.772277227722772 0.214900534992993
0.782178217821782 0.211368562360999
0.792079207920792 0.206780537702591
0.801980198019802 0.200785477337579
0.811881188118812 0.19293756496127
0.821782178217822 0.182744081053838
0.831683168316832 0.169834464522732
0.841584158415842 0.154289459678393
0.851485148514851 0.13694788016624
0.861386138613861 0.119253239356631
0.871287128712871 0.102582159967518
0.881188118811881 0.0877076813099608
0.891089108910891 0.0747960979215963
0.900990099009901 0.0636718878145048
0.910891089108911 0.0540439007453421
0.920792079207921 0.045620905263642
0.930693069306931 0.038152743395966
0.940594059405941 0.0314371427473822
0.95049504950495 0.0253142751093016
0.96039603960396 0.0196585092935604
0.97029702970297 0.0143707181885835
0.98019801980198 0.00937202451555498
0.99009900990099 0.00459898978488384
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00651130491655063
0.0198019801980198 0.0129245802281606
0.0297029702970297 0.0192398259348299
0.0396039603960396 0.0254570420365585
0.0495049504950495 0.0315762285333466
0.0594059405940594 0.0375973854251943
0.0693069306930693 0.0435205127121019
0.0792079207920792 0.0493456103940701
0.0891089108910891 0.0550726784711002
0.099009900990099 0.0607017169431948
0.108910891089109 0.0662327258103591
0.118811881188119 0.0716657050726035
0.128712871287129 0.0770006547299479
0.138613861386139 0.0822375747824305
0.148514851485149 0.0873764652301241
0.158415841584158 0.0924173260731654
0.168316831683168 0.0973601573118087
0.178217821782178 0.102204958946522
0.188118811881188 0.106951730978156
0.198019801980198 0.111600473408243
0.207920792079208 0.116151186239513
0.217821782178218 0.120603869476774
0.227722772277228 0.124958523128404
0.237623762376238 0.129215147208838
0.247524752475248 0.133373741742679
0.257425742574257 0.137434306771392
0.267326732673267 0.141396842364076
0.277227722772277 0.145261348634596
0.287128712871287 0.149027825768453
0.297029702970297 0.152696274064411
0.306930693069307 0.156266693998113
0.316831683168317 0.159739086318017
0.326732673267327 0.163113452188057
0.336633663366337 0.16638979339683
0.346534653465347 0.169568112659859
0.356435643564356 0.172648414049852
0.366336633663366 0.175630703599683
0.376237623762376 0.178514990133815
0.386138613861386 0.181301286395416
0.396039603960396 0.183989610547191
0.405940594059406 0.186579988132089
0.415841584158416 0.189072454582818
0.425742574257426 0.191467058362777
0.435643564356436 0.193763864801009
0.445544554455446 0.195962960644676
0.455445544554455 0.198064459288498
0.465346534653465 0.200068506545884
0.475247524752475 0.201975286696416
0.485148514851485 0.203785028376152
0.495049504950495 0.205498009671215
0.504950495049505 0.207114561535431
0.514851485148515 0.208635068387576
0.524752475247525 0.210059964464621
0.534653465346535 0.211389724227157
0.544554455445545 0.212624844842518
0.554455445544555 0.213765818513491
0.564356435643564 0.21481309216584
0.574257425742574 0.21576701172602
0.584158415841584 0.216627747854541
0.594059405940594 0.217395199460209
0.603960396039604 0.218068870476059
0.613861386138614 0.218647714050519
0.623762376237624 0.219129936255749
0.633663366336634 0.219512748309586
0.643564356435644 0.219792051686351
0.653465346534653 0.219962033687709
0.663366336633663 0.220014641066632
0.673267326732673 0.219938884644989
0.683168316831683 0.219719906248575
0.693069306930693 0.219337707214436
0.702970297029703 0.218765389974135
0.712871287128713 0.217966693237757
0.722772277227723 0.216892497153348
0.732673267326733 0.215475827364202
0.742574257425743 0.213624695917422
0.752475247524752 0.211211926476504
0.762376237623762 0.208061112425486
0.772277227722772 0.203928669123162
0.782178217821782 0.198485284687638
0.792079207920792 0.191309896218107
0.801980198019802 0.181931431294062
0.811881188118812 0.169983046250477
0.821782178217822 0.155509934867078
0.831683168316832 0.139268691300936
0.841584158415842 0.122605316143861
0.851485148514851 0.106831880069327
0.861386138613861 0.0927053594869846
0.871287128712871 0.0804068677137434
0.881188118811881 0.0697858680974624
0.891089108910891 0.0605753797237973
0.900990099009901 0.0525040060367306
0.910891089108911 0.0453368672790584
0.920792079207921 0.038883195059185
0.930693069306931 0.0329917891361659
0.940594059405941 0.0275435224519753
0.95049504950495 0.022444217454641
0.96039603960396 0.0176188061193841
0.97029702970297 0.0130068162803555
0.98019801980198 0.0085589704679234
0.99009900990099 0.00423464864962562
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00607923036644095
0.0198019801980198 0.0120604311279538
0.0297029702970297 0.0179436022845509
0.0396039603960396 0.0237287438362561
0.0495049504950495 0.0294158557831156
0.0594059405940594 0.0350049381252168
0.0693069306930693 0.040495990862724
0.0792079207920792 0.0458890139959431
0.0891089108910891 0.0511840075254369
0.099009900990099 0.0563809714522305
0.108910891089109 0.0614799057781702
0.118811881188119 0.0664808105065463
0.128712871287129 0.0713836856431597
0.138613861386139 0.0761885311981264
0.148514851485149 0.0808953471888962
0.158415841584158 0.0855041336452417
0.168316831683168 0.0900148906174032
0.178217821782178 0.0944276181892275
0.188118811881188 0.0987423164990972
0.198019801980198 0.102958985772859
0.207920792079208 0.107077626374974
0.217821782178218 0.111098238886951
0.227722772277228 0.115020824226063
0.237623762376238 0.118845383822622
0.247524752475248 0.122571919881146
0.257425742574257 0.12620043575976
0.267326732673267 0.129730936513548
0.277227722772277 0.133163429661333
0.287128712871287 0.136497926251469
0.297029702970297 0.139734442320121
0.306930693069307 0.142873000854206
0.316831683168317 0.145913634388761
0.326732673267327 0.14885638838234
0.336633663366337 0.15170132552033
0.346534653465347 0.154448531089795
0.356435643564356 0.157098119544892
0.366336633663366 0.159650242332467
0.376237623762376 0.16210509696655
0.386138613861386 0.164462937222761
0.396039603960396 0.166724084165439
0.405940594059406 0.168888937521676
0.415841584158416 0.17095798668177
0.425742574257426 0.17293182034447
0.435643564356436 0.174811133552032
0.445544554455446 0.176596730591853
0.455445544554455 0.178289521995293
0.465346534653465 0.179890513651863
0.475247524752475 0.181400785878517
0.485148514851485 0.182821460121487
0.495049504950495 0.184153650779427
0.504950495049505 0.18539839934898
0.514851485148515 0.186556587599161
0.524752475247525 0.187628825629781
0.534653465346535 0.188615309260607
0.544554455445545 0.18951563896143
0.554455445544555 0.190328589093064
0.564356435643564 0.191051811046023
0.574257425742574 0.19168144613299
0.584158415841584 0.192211612586354
0.594059405940594 0.192633713834864
0.603960396039604 0.192935489443933
0.613861386138614 0.193099691198765
0.623762376237624 0.193102208100625
0.633663366336634 0.192909376300528
0.643564356435644 0.192474082700011
0.653465346534653 0.191730099701937
0.663366336633663 0.190583902109759
0.673267326732673 0.188903161869852
0.683168316831683 0.186501694294197
0.693069306930693 0.183123276188788
0.702970297029703 0.178434823469216
0.712871287128713 0.172057789233795
0.722772277227723 0.163690506757396
0.732673267326733 0.153351086685221
0.742574257425743 0.141601890277993
0.752475247524752 0.129437646783141
0.762376237623762 0.117815089748077
0.772277227722772 0.107288214657402
0.782178217821782 0.0980047013743514
0.792079207920792 0.0898778944554143
0.801980198019802 0.082734827578104
0.811881188118812 0.0763939856598569
0.821782178217822 0.0706949907939746
0.831683168316832 0.0655053329335629
0.841584158415842 0.0607183567607839
0.851485148514851 0.0562488179210412
0.861386138613861 0.0520284014523338
0.871287128712871 0.0480019355901733
0.881188118811881 0.0441244062919466
0.891089108910891 0.0403586739175474
0.900990099009901 0.0366737501775253
0.910891089108911 0.033043504362812
0.920792079207921 0.0294456925395786
0.930693069306931 0.0258612277487191
0.940594059405941 0.0222736293200387
0.95049504950495 0.0186686048400287
0.96039603960396 0.0150337298489605
0.97029702970297 0.0113581989228958
0.98019801980198 0.00763262823561285
0.99009900990099 0.00384889461990297
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00624653924367535
0.0198019801980198 0.0123950488824111
0.0297029702970297 0.0184455289162083
0.0396039603960396 0.0243979793450692
0.0495049504950495 0.0302524001689982
0.0594059405940594 0.0360087913880043
0.0693069306930693 0.0416671530021044
0.0792079207920792 0.0472274850113315
0.0891089108910891 0.0526897874157487
0.099009900990099 0.0580540602154749
0.108910891089109 0.0633203034107322
0.118811881188119 0.0684885170019312
0.128712871287129 0.0735587009898229
0.138613861386139 0.0785308553757657
0.148514851485149 0.0834049801621906
0.158415841584158 0.0881810753534017
0.168316831683168 0.092859140956936
0.178217821782178 0.0974391769858492
0.188118811881188 0.101921183462509
0.198019801980198 0.106305160424817
0.207920792079208 0.110591107936285
0.217821782178218 0.114779026102165
0.227722772277228 0.118868915094926
0.237623762376238 0.122860775194012
0.247524752475248 0.126754606847055
0.257425742574257 0.130550410762933
0.267326732673267 0.134248188051315
0.277227722772277 0.137847940429092
0.287128712871287 0.141349670521507
0.297029702970297 0.144753382295154
0.306930693069307 0.148059081671447
0.316831683168317 0.151266777382612
0.326732673267327 0.154376482147283
0.336633663366337 0.157388214258582
0.346534653465347 0.160301999692544
0.356435643564356 0.163117874856606
0.366336633663366 0.165835890103255
0.376237623762376 0.168456114128459
0.386138613861386 0.170978639352849
0.396039603960396 0.173403588339662
0.405940594059406 0.175731121230933
0.415841584158416 0.177961444076482
0.425742574257426 0.180094817784834
0.435643564356436 0.18213156723977
0.445544554455446 0.184072089903342
0.455445544554455 0.185916862972835
0.465346534653465 0.187666447887079
0.475247524752475 0.189321490701568
0.485148514851485 0.19088271658751
0.495049504950495 0.19235091646902
0.504950495049505 0.193726923597072
0.514851485148515 0.195011577654826
0.524752475247525 0.19620567375947
0.534653465346535 0.197309893405242
0.544554455445545 0.19832471388007
0.554455445544555 0.199250291843031
0.564356435643564 0.200086315379661
0.574257425742574 0.200831816698622
0.584158415841584 0.201484934340655
0.594059405940594 0.202042608834017
0.603960396039604 0.202500188407004
0.613861386138614 0.202850910537134
0.623762376237624 0.203085209060342
0.633663366336634 0.203189772637355
0.643564356435644 0.203146244535668
0.653465346534653 0.202929399902276
0.663366336633663 0.202504556470939
0.673267326732673 0.201823857554779
0.683168316831683 0.200820904621326
0.693069306930693 0.199403024313346
0.702970297029703 0.197440325294745
0.712871287128713 0.19475097874358
0.722772277227723 0.191083879112567
0.732673267326733 0.186105638636505
0.742574257425743 0.179413681535206
0.752475247524752 0.170623181011529
0.762376237623762 0.159583957086004
0.772277227722772 0.14667431231671
0.782178217821782 0.132870777660429
0.792079207920792 0.1193452174173
0.801980198019802 0.106931923601751
0.811881188118812 0.0959578706244237
0.821782178217822 0.0863953278336478
0.831683168316832 0.0780604470519553
0.841584158415842 0.070735146752731
0.851485148514851 0.0642192213200692
0.861386138613861 0.0583453212585221
0.871287128712871 0.0529787199150145
0.881188118811881 0.0480122996432098
0.891089108910891 0.0433608971561459
0.900990099009901 0.0389563702214335
0.910891089108911 0.0347436675685391
0.920792079207921 0.0306778175626503
0.930693069306931 0.0267216596227338
0.940594059405941 0.022844146058403
0.95049504950495 0.0190190721770954
0.96039603960396 0.0152241248501881
0.97029702970297 0.0114401669704378
0.98019801980198 0.0076506962776426
0.99009900990099 0.00384143271092032
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00623785653562346
0.0198019801980198 0.0123776834663074
0.0297029702970297 0.0184194807920532
0.0396039603960396 0.0243632485128633
0.0495049504950495 0.0302089866287427
0.0594059405940594 0.0359566951397015
0.0693069306930693 0.0416063740457588
0.0792079207920792 0.0471580233469521
0.0891089108910891 0.0526116430433519
0.099009900990099 0.057967233135092
0.108910891089109 0.0632247936224212
0.118811881188119 0.0683843245057989
0.128712871287129 0.0734458257860632
0.138613861386139 0.078409297464728
0.148514851485149 0.0832747395444968
0.158415841584158 0.088042152030147
0.168316831683168 0.0927115349300286
0.178217821782178 0.0972828882585772
0.188118811881188 0.101756212040477
0.198019801980198 0.106131506317472
0.207920792079208 0.11040877115938
0.217821782178218 0.114588006681668
0.227722772277228 0.118669213073179
0.237623762376238 0.12265239063927
0.247524752475248 0.126537539868111
0.257425742574257 0.130324661531218
0.267326732673267 0.134013756833872
0.277227722772277 0.137604827637089
0.287128712871287 0.141097876780644
0.297029702970297 0.144492908546379
0.306930693069307 0.147789929312945
0.316831683168317 0.150988948466963
0.326732673267327 0.154089979650984
0.336633663366337 0.15709304244453
0.346534653465347 0.159998164589343
0.356435643564356 0.162805384881113
0.366336633663366 0.165514756854013
0.376237623762376 0.168126353376688
0.386138613861386 0.170640272253468
0.396039603960396 0.17305664287624
0.405940594059406 0.175375633894449
0.415841584158416 0.177597461757374
0.425742574257426 0.179722399830491
0.435643564356436 0.18175078759547
0.445544554455446 0.183683039214498
0.455445544554455 0.185519650482038
0.465346534653465 0.187261202913314
0.475247524752475 0.188908363444035
0.485148514851485 0.190461877955494
0.495049504950495 0.191922556603758
0.504950495049505 0.193291248721135
0.514851485148515 0.194568804855127
0.524752475247525 0.195756023273389
0.534653465346535 0.196853577921586
0.544554455445545 0.197861924267594
0.554455445544555 0.198781178551078
0.564356435643564 0.1996109644808
0.574257425742574 0.200350219110874
0.584158415841584 0.200996946105725
0.594059405940594 0.201547899334001
0.603960396039604 0.201998171919876
0.613861386138614 0.202340654322595
0.623762376237624 0.202565307863853
0.633663366336634 0.202658174532602
0.643564356435644 0.202600005529401
0.653465346534653 0.202364333435813
0.663366336633663 0.201914727179303
0.673267326732673 0.201200844641335
0.683168316831683 0.200152728934992
0.693069306930693 0.198672602464952
0.702970297029703 0.196623318173525
0.712871287128713 0.19381305265631
0.722772277227723 0.189978006722785
0.732673267326733 0.18477183648237
0.742574257425743 0.177787437813828
0.752475247524752 0.168663244345476
0.762376237623762 0.157322815598606
0.772277227722772 0.14425573463641
0.782178217821782 0.130508347490624
0.792079207920792 0.117217787284557
0.801980198019802 0.105122796838045
0.811881188118812 0.0944702488290172
0.821782178217822 0.0851927246801196
0.831683168316832 0.0770955733124206
0.841584158415842 0.0699633416907117
0.851485148514851 0.0636027479683877
0.861386138613861 0.0578536982200977
0.871287128712871 0.0525877232248944
0.881188118811881 0.0477027199840428
0.891089108910891 0.0431174252307175
0.900990099009901 0.0387666990063232
0.910891089108911 0.034597800993147
0.920792079207921 0.0305675482918907
0.930693069306931 0.0266401773497457
0.940594059405941 0.0227857439400945
0.95049504950495 0.0189789262804162
0.96039603960396 0.0151981277116313
0.97029702970297 0.0114248012258557
0.98019801980198 0.0076429379424656
0.99009900990099 0.00383867635260298
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00645749295113135
0.0198019801980198 0.012816956297322
0.0297029702970297 0.0190783900385721
0.0396039603960396 0.0252417941748817
0.0495049504950495 0.0313071687062508
0.0594059405940594 0.0372745136326801
0.0693069306930693 0.0431438289541701
0.0792079207920792 0.0489151146707224
0.0891089108910891 0.05458837078234
0.099009900990099 0.060163597289029
0.108910891089109 0.0656407941908012
0.118811881188119 0.0710199614876794
0.128712871287129 0.0763010991797075
0.138613861386139 0.0814842072669686
0.148514851485149 0.0865692857496187
0.158415841584158 0.0915563346279475
0.168316831683168 0.0964453539024868
0.178217821782178 0.101236343574203
0.188118811881188 0.105929303644832
0.198019801980198 0.110524234117462
0.207920792079208 0.115021134997522
0.217821782178218 0.119420006294456
0.227722772277228 0.123720848024508
0.237623762376238 0.127923660215318
0.247524752475248 0.132028442913387
0.257425742574257 0.136035196196083
0.267326732673267 0.139943920190675
0.277227722772277 0.143754615104165
0.287128712871287 0.147467281269398
0.297029702970297 0.151081919215417
0.306930693069307 0.154598529773372
0.316831683168317 0.158017114233758
0.326732673267327 0.161337674576565
0.336633663366337 0.164560213803312
0.346534653465347 0.167684736408918
0.356435643564356 0.170711249041957
0.366336633663366 0.173639761413728
0.376237623762376 0.176470287528877
0.386138613861386 0.179202847321922
0.396039603960396 0.181837468792735
0.405940594059406 0.184374190737036
0.415841584158416 0.186813066161394
0.425742574257426 0.189154166451175
0.435643564356436 0.191397586318952
0.445544554455446 0.193543449493915
0.455445544554455 0.195591915014272
0.465346534653465 0.197543183849805
0.475247524752475 0.199397505408362
0.485148514851485 0.20115518326887
0.495049504950495 0.202816579239425
0.504950495049505 0.204382114571083
0.514851485148515 0.205852266878582
0.524752475247525 0.207227561041667
0.534653465346535 0.20850855209575
0.544554455445545 0.209695797870915
0.554455445544555 0.210789818892262
0.564356435643564 0.211791042779681
0.574257425742574 0.212699730021098
0.584158415841584 0.213515877446111
0.594059405940594 0.214239094862006
0.603960396039604 0.214868448947474
0.613861386138614 0.215402266382032
0.623762376237624 0.215837884980942
0.633663366336634 0.21617133682748
0.643564356435644 0.216396940351572
0.653465346534653 0.216506767958951
0.663366336633663 0.216489940593267
0.673267326732673 0.216331678107032
0.683168316831683 0.216012000857062
0.693069306930693 0.215503928037104
0.702970297029703 0.214770944053423
0.712871287128713 0.213763395588599
0.722772277227723 0.21241332930991
0.732673267326733 0.210627086702057
0.742574257425743 0.208274794970728
0.752475247524752 0.20517596225802
0.762376237623762 0.201081431226786
0.772277227722772 0.195655942351614
0.782178217821782 0.188476839276044
0.792079207920792 0.179088393024112
0.801980198019802 0.167177578995051
0.811881188118812 0.1528915821421
0.821782178217822 0.137085723988683
0.831683168316832 0.121102175148517
0.841584158415842 0.106133997012558
0.851485148514851 0.0928028296799686
0.861386138613861 0.0812109355579954
0.871287128712871 0.0711848412081877
0.881188118811881 0.0624643146279374
0.891089108910891 0.0547947311067445
0.900990099009901 0.0479587036848398
0.910891089108911 0.0417804745606466
0.920792079207921 0.0361208040133946
0.930693069306931 0.0308698155907015
0.940594059405941 0.0259404182948366
0.95049504950495 0.0212629760748244
0.96039603960396 0.0167812053352165
0.97029702970297 0.0124490870821385
0.98019801980198 0.00822856270013798
0.99009900990099 0.004087817533118
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00429766421557012
0.0198019801980198 0.00870004776886004
0.0297029702970297 0.0132440032954927
0.0396039603960396 0.0179739672006344
0.0495049504950495 0.0229441251683102
0.0594059405940594 0.0282213219655989
0.0693069306930693 0.0338889524048957
0.0792079207920792 0.0400520871729947
0.0891089108910891 0.046843988445354
0.099009900990099 0.0544337249248918
0.108910891089109 0.0630332297407514
0.118811881188119 0.0728985562171702
0.128712871287129 0.0843118571977259
0.138613861386139 0.0975155727703061
0.148514851485149 0.11255677610954
0.158415841584158 0.129035666529514
0.168316831683168 0.145922278914002
0.178217821782178 0.161786373282128
0.188118811881188 0.175455446567241
0.198019801980198 0.186479287663853
0.207920792079208 0.195027922156366
0.217821782178218 0.201544064542856
0.227722772277228 0.20649329391497
0.237623762376238 0.210264060097405
0.247524752475248 0.213151651608152
0.257425742574257 0.215372109791784
0.267326732673267 0.217081487671714
0.277227722772277 0.218392447415961
0.287128712871287 0.219386740905503
0.297029702970297 0.220124117026778
0.306930693069307 0.220648559998538
0.316831683168317 0.220992645131976
0.326732673267327 0.221180595833596
0.336633663366337 0.221230449987172
0.346534653465347 0.221155614274235
0.356435643564356 0.220965995098206
0.366336633663366 0.220668833917914
0.376237623762376 0.220269333900684
0.386138613861386 0.219771137298098
0.396039603960396 0.21917669435652
0.405940594059406 0.218487551939949
0.415841584158416 0.217704581425007
0.425742574257426 0.216828159552839
0.435643564356436 0.21585831194278
0.445544554455446 0.21479482631153
0.455445544554455 0.213637340695292
0.465346534653465 0.212385410849206
0.475247524752475 0.211038560283422
0.485148514851485 0.209596315929819
0.495049504950495 0.208058232103996
0.504950495049505 0.206423905157202
0.514851485148515 0.204692980956608
0.524752475247525 0.2028651570681
0.534653465346535 0.200940181239401
0.544554455445545 0.198917847499713
0.554455445544555 0.196797990916802
0.564356435643564 0.194580481796296
0.574257425742574 0.192265219881004
0.584158415841584 0.189852128916871
0.594059405940594 0.18734115179927
0.603960396039604 0.184732246397557
0.613861386138614 0.182025382073678
0.623762376237624 0.179220536856777
0.633663366336634 0.17631769520452
0.643564356435644 0.173316846267424
0.653465346534653 0.170217982569868
0.663366336633663 0.167021099026287
0.673267326732673 0.163726192220196
0.683168316831683 0.160333259884586
0.693069306930693 0.156842300533398
0.702970297029703 0.153253313204144
0.712871287128713 0.149566297280807
0.722772277227723 0.145781252373731
0.732673267326733 0.141898178239294
0.742574257425743 0.137917074726927
0.752475247524752 0.13383794174463
0.762376237623762 0.129660779236826
0.772277227722772 0.125385587170314
0.782178217821782 0.121012365525485
0.792079207920792 0.116541114290884
0.801980198019802 0.111971833459892
0.811881188118812 0.107304523028729
0.821782178217822 0.102539182995257
0.831683168316832 0.0976758133582823
0.841584158415842 0.0927144141171434
0.851485148514851 0.0876549852714794
0.861386138613861 0.0824975268210945
0.871287128712871 0.0772420387658841
0.881188118811881 0.0718885211057928
0.891089108910891 0.0664369738407913
0.900990099009901 0.0608873969708647
0.910891089108911 0.0552397904960052
0.920792079207921 0.0494941544162089
0.930693069306931 0.0436504887314739
0.940594059405941 0.037708793441799
0.95049504950495 0.031669068547184
0.96039603960396 0.0255313140476284
0.97029702970297 0.0192955299431323
0.98019801980198 0.0129617162336956
0.99009900990099 0.00652987291931812
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.0041232454367638
0.0198019801980198 0.00830858096171824
0.0297029702970297 0.0125845584529303
0.0396039603960396 0.0169851177693008
0.0495049504950495 0.021551009240529
0.0594059405940594 0.026331701853559
0.0693069306930693 0.0313879454318786
0.0792079207920792 0.0367951992395171
0.0891089108910891 0.042648165837616
0.099009900990099 0.0490666147998805
0.108910891089109 0.0562023755268602
0.118811881188119 0.064246390874296
0.128712871287129 0.0734320495902462
0.138613861386139 0.0840246529861506
0.148514851485149 0.0962743005131279
0.158415841584158 0.110293977586822
0.168316831683168 0.12583823583252
0.178217821782178 0.142080814733167
0.188118811881188 0.157699021626221
0.198019801980198 0.171434021056454
0.207920792079208 0.182655072852269
0.217821782178218 0.191399596762586
0.227722772277228 0.198057743671467
0.237623762376238 0.203090025104419
0.247524752475248 0.206896518145347
0.257425742574257 0.209786211152405
0.267326732673267 0.211986308867282
0.277227722772277 0.213660898354848
0.287128712871287 0.214928119420059
0.297029702970297 0.215873363193377
0.306930693069307 0.216558763410356
0.316831683168317 0.217029852380872
0.326732673267327 0.217320200211956
0.336633663366337 0.217454659947046
0.346534653465347 0.217451657754199
0.356435643564356 0.217324828580933
0.366336633663366 0.217084200607651
0.376237623762376 0.216737065947762
0.386138613861386 0.216288630802554
0.396039603960396 0.215742508587948
0.405940594059406 0.215101099539437
0.415841584158416 0.214365886739298
0.425742574257426 0.213537669280189
0.435643564356436 0.212616746995023
0.445544554455446 0.211603066927479
0.455445544554455 0.210496338870885
0.465346534653465 0.209296125434668
0.475247524752475 0.208001910897853
0.485148514851485 0.206613152350868
0.495049504950495 0.205129316142031
0.504950495049505 0.203549902312072
0.514851485148515 0.201874459435436
0.524752475247525 0.200102592039949
0.534653465346535 0.198233962520842
0.544554455445545 0.196268289194661
0.554455445544555 0.194205341858703
0.564356435643564 0.192044935944221
0.574257425742574 0.189786926089921
0.584158415841584 0.187431199727721
0.594059405940594 0.184977671072906
0.603960396039604 0.182426275749404
0.613861386138614 0.179776966157511
0.623762376237624 0.177029707602949
0.633663366336634 0.174184475147544
0.643564356435644 0.171241251107319
0.653465346534653 0.168200023107442
0.663366336633663 0.165060782599969
0.673267326732673 0.161823523755124
0.683168316831683 0.158488242646426
0.693069306930693 0.155054936661722
0.702970297029703 0.151523604084242
0.712871287128713 0.14789424379915
0.722772277227723 0.144166855091041
0.732673267326733 0.140341437506187
0.742574257425743 0.136417990760152
0.752475247524752 0.132396514676669
0.762376237623762 0.128277009147748
0.772277227722772 0.124059474107976
0.782178217821782 0.119743909518171
0.792079207920792 0.115330315355127
0.801980198019802 0.110818691605253
0.811881188118812 0.106209038260673
0.821782178217822 0.101501355316877
0.831683168316832 0.0966956427713081
0.841584158415842 0.0917919006225331
0.851485148514851 0.0867901288697572
0.861386138613861 0.0816903275125447
0.871287128712871 0.076492496550659
0.881188118811881 0.071196635983973
0.891089108910891 0.0658027458124193
0.900990099009901 0.0603108260359624
0.910891089108911 0.054720876654584
0.920792079207921 0.0490328976682745
0.930693069306931 0.0432468890770291
0.940594059405941 0.0373628508808454
0.95049504950495 0.0313807830797222
0.96039603960396 0.0253006856736588
0.97029702970297 0.019122558662655
0.98019801980198 0.0128464020467107
0.99009900990099 0.00647221582582566
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00396658808076431
0.0198019801980198 0.00784794316278319
0.0297029702970297 0.0116473478802276
0.0396039603960396 0.0153687301181469
0.0495049504950495 0.0190167440745334
0.0594059405940594 0.0225968554760392
0.0693069306930693 0.026115432446365
0.0792079207920792 0.0295798448516539
0.0891089108910891 0.0329985766379737
0.099009900990099 0.0363813577659372
0.108910891089109 0.0397393249030717
0.118811881188119 0.0430852231799647
0.128712871287129 0.0464336652611182
0.138613861386139 0.0498014690474097
0.148514851485149 0.0532081019659476
0.158415841584158 0.0566762685892783
0.168316831683168 0.0602326898737068
0.178217821782178 0.0639091369883101
0.188118811881188 0.0677437998579687
0.198019801980198 0.0717830863875063
0.207920792079208 0.0760839507489414
0.217821782178218 0.0807168048059657
0.227722772277228 0.0857688906445202
0.237623762376238 0.0913474778992076
0.247524752475248 0.0975809280744754
0.257425742574257 0.104612600589817
0.267326732673267 0.11257644505107
0.277227722772277 0.121534557771989
0.287128712871287 0.131358431102657
0.297029702970297 0.141587156697353
0.306930693069307 0.151419797176819
0.316831683168317 0.160007942282198
0.326732673267327 0.166862364670266
0.336633663366337 0.171968840281271
0.346534653465347 0.175599235795929
0.356435643564356 0.178094048675869
0.366336633663366 0.17975098746743
0.376237623762376 0.180796830296134
0.386138613861386 0.181394404698868
0.396039603960396 0.181657892638614
0.405940594059406 0.181666814972772
0.415841584158416 0.181476578056692
0.425742574257426 0.181125886245718
0.435643564356436 0.180641817142624
0.445544554455446 0.180043276170809
0.455445544554455 0.179343358608172
0.465346534653465 0.178550981315595
0.475247524752475 0.177672025665842
0.485148514851485 0.176710151191802
0.495049504950495 0.175667385269668
0.504950495049505 0.17454455859735
0.514851485148515 0.173341632871345
0.524752475247525 0.172057951637128
0.534653465346535 0.170692435038856
0.544554455445545 0.169243732368502
0.554455445544555 0.167710341788101
0.564356435643564 0.166090703640445
0.574257425742574 0.16438327188384
0.584158415841584 0.162586567045131
0.594059405940594 0.160699213434875
0.603960396039604 0.158719963025088
0.613861386138614 0.156647708215015
0.623762376237624 0.154481485604232
0.633663366336634 0.152220472788497
0.643564356435644 0.149863980054808
0.653465346534653 0.147411438664631
0.663366336633663 0.144862387182442
0.673267326732673 0.142216457045504
0.683168316831683 0.139473358300235
0.693069306930693 0.136632866169964
0.702970297029703 0.133694808884324
0.712871287128713 0.130659057002594
0.722772277227723 0.127525514306835
0.732673267326733 0.124294110225857
0.742574257425743 0.120964793674189
0.752475247524752 0.117537528145522
0.762376237623762 0.11401228788071
0.772277227722772 0.11038905492943
0.782178217821782 0.106667816936007
0.792079207920792 0.10284856549842
0.801980198019802 0.0989312949713634
0.811881188118812 0.0949160016065348
0.821782178217822 0.0908026829442545
0.831683168316832 0.086591337389133
0.841584158415842 0.082281963918246
0.851485148514851 0.0778745618831846
0.861386138613861 0.0733691308775796
0.871287128712871 0.06876567064961
0.881188118811881 0.0640641810449653
0.891089108910891 0.0592646619701349
0.900990099009901 0.0543671133690769
0.910891089108911 0.0493715352085731
0.920792079207921 0.0442779274691483
0.930693069306931 0.0390862901395086
0.940594059405941 0.0337966232131754
0.95049504950495 0.0284089266864723
0.96039603960396 0.0229232005573356
0.97029702970297 0.017339444824619
0.98019801980198 0.0116576594876928
0.99009900990099 0.00587784454621448
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.0045080724917886
0.0198019801980198 0.00891845132308897
0.0297029702970297 0.0132312783992431
0.0396039603960396 0.0174467481127543
0.0495049504950495 0.0215651235266662
0.0594059405940594 0.0255867562786378
0.0693069306930693 0.0295121106123298
0.0792079207920792 0.0333417918383786
0.0891089108910891 0.0370765793723217
0.099009900990099 0.0407174642946831
0.108910891089109 0.0442656911410227
0.118811881188119 0.0477228033791611
0.128712871287129 0.0510906917992311
0.138613861386139 0.0543716448701383
0.148514851485149 0.0575684000482506
0.158415841584158 0.0606841951040793
0.168316831683168 0.0637228187958836
0.178217821782178 0.0666886606873537
0.188118811881188 0.0695867605845517
0.198019801980198 0.0724228589432159
0.207920792079208 0.0752034506477374
0.217821782178218 0.0779358457609413
0.227722772277228 0.0806282421703464
0.237623762376238 0.0832898165102472
0.247524752475248 0.0859308413396663
0.257425742574257 0.088562838337551
0.267326732673267 0.09119877925484
0.277227722772277 0.0938533484597956
0.287128712871287 0.0965432827807214
0.297029702970297 0.0992878049878167
0.306930693069307 0.102109164164274
0.316831683168317 0.105033283540029
0.326732673267327 0.108090480811189
0.336633663366337 0.111316138001025
0.346534653465347 0.114750993338079
0.356435643564356 0.118440272647155
0.366336633663366 0.122429918899656
0.376237623762376 0.12675634824798
0.386138613861386 0.131423420961753
0.396039603960396 0.136359117048732
0.405940594059406 0.141355211541937
0.415841584158416 0.146034229099471
0.425742574257426 0.149935349986089
0.435643564356436 0.152731058117758
0.445544554455446 0.154380877978129
0.455445544554455 0.155071426730341
0.465346534653465 0.155059503328545
0.475247524752475 0.154569443116944
0.485148514851485 0.153764187926739
0.495049504950495 0.152752148886908
0.504950495049505 0.151602337420046
0.514851485148515 0.15035753656985
0.524752475247525 0.149043622106355
0.534653465346535 0.147675669979042
0.544554455445545 0.146261844612832
0.554455445544555 0.144805858066893
0.564356435643564 0.143308532854226
0.574257425742574 0.14176880667983
0.584158415841584 0.140184389104286
0.594059405940594 0.138552199787483
0.603960396039604 0.136868668488102
0.613861386138614 0.135129946568537
0.623762376237624 0.133332060922285
0.633663366336634 0.131471029470672
0.643564356435644 0.129542949957337
0.653465346534653 0.127544069084539
0.663366336633663 0.125470836112913
0.673267326732673 0.123319943290206
0.683168316831683 0.121088354505341
0.693069306930693 0.118773323125396
0.702970297029703 0.116372399878415
0.712871287128713 0.113883431750808
0.722772277227723 0.111304553061805
0.732673267326733 0.108634170073296
0.742574257425743 0.105870940632273
0.752475247524752 0.103013750391726
0.762376237623762 0.100061687104634
0.772277227722772 0.0970140143437827
0.782178217821782 0.0938701457898087
0.792079207920792 0.0906296209793859
0.801980198019802 0.0872920831435432
0.811881188118812 0.0838572595174382
0.821782178217822 0.080324944285435
0.831683168316832 0.0766949841497039
0.841584158415842 0.0729672663804685
0.851485148514851 0.0691417091197687
0.861386138613861 0.0652182536627445
0.871287128712871 0.0611968584235593
0.881188118811881 0.0570774942991743
0.891089108910891 0.0528601411657038
0.900990099009901 0.0485447852725708
0.910891089108911 0.0441314173340348
0.920792079207921 0.039620031152177
0.930693069306931 0.0350106226376636
0.940594059405941 0.0303031891231633
0.95049504950495 0.0254977288885657
0.96039603960396 0.0205942408370767
0.97029702970297 0.0155927242771591
0.98019801980198 0.0104931787776351
0.99009900990099 0.00529560407263001
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00466870827808424
0.0198019801980198 0.00923948164054448
0.0297029702970297 0.0137123648769829
0.0396039603960396 0.0180874217311033
0.0495049504950495 0.0223647418469892
0.0594059405940594 0.0265444497853142
0.0693069306930693 0.0306267165337454
0.0792079207920792 0.0346117739504807
0.0891089108910891 0.0384999325660861
0.099009900990099 0.0422916031175016
0.108910891089109 0.0459873220916545
0.118811881188119 0.0495877814104034
0.128712871287129 0.0530938621950108
0.138613861386139 0.0565066723162976
0.148514851485149 0.059827587184652
0.158415841584158 0.0630582929903489
0.168316831683168 0.0662008314055572
0.178217821782178 0.0692576446459734
0.188118811881188 0.0722316198025628
0.198019801980198 0.0751261315255989
0.207920792079208 0.0779450824939293
0.217821782178218 0.0806929416342992
0.227722772277228 0.083374780751859
0.237623762376238 0.0859963110607423
0.247524752475248 0.0885639220198777
0.257425742574257 0.0910847258388211
0.267326732673267 0.0935666119802695
0.277227722772277 0.0960183169132915
0.287128712871287 0.0984495152196954
0.297029702970297 0.100870938838275
0.306930693069307 0.103294531540998
0.316831683168317 0.105733645185203
0.326732673267327 0.10820328178412
0.336633663366337 0.110720378613458
0.346534653465347 0.113304117378894
0.356435643564356 0.115976202291364
0.366336633663366 0.118760973613815
0.376237623762376 0.121685057582526
0.386138613861386 0.124775911693337
0.396039603960396 0.128057948866043
0.405940594059406 0.131543711447235
0.415841584158416 0.135215880527902
0.425742574257426 0.138995464909625
0.435643564356436 0.142699200488347
0.445544554455446 0.146017567374805
0.455445544554455 0.148581473146803
0.465346534653465 0.150136253155319
0.475247524752475 0.150676499547095
0.485148514851485 0.150397762754734
0.495049504950495 0.149551507814564
0.504950495049505 0.148348281411314
0.514851485148515 0.146933433969296
0.524752475247525 0.14539765907569
0.534653465346535 0.143794137695846
0.544554455445545 0.142152380769831
0.554455445544555 0.140487495248824
0.564356435643564 0.138805950133536
0.574257425742574 0.137109063990719
0.584158415841584 0.135395097710722
0.594059405940594 0.133660513394894
0.603960396039604 0.131900738150335
0.613861386138614 0.130110633858297
0.623762376237624 0.128284791836044
0.633663366336634 0.126417722860551
0.643564356435644 0.124503984384734
0.653465346534653 0.122538269699163
0.663366336633663 0.120515473492021
0.673267326732673 0.118430741990645
0.683168316831683 0.116279512050937
0.693069306930693 0.114057541282406
0.702970297029703 0.111760930016224
0.712871287128713 0.109386135308457
0.722772277227723 0.106929976999979
0.732673267326733 0.104389635968538
0.742574257425743 0.10176264498165
0.752475247524752 0.0990468728904384
0.762376237623762 0.0962405032148169
0.772277227722772 0.0933420084037779
0.782178217821782 0.0903501211787828
0.792079207920792 0.0872638043745868
0.801980198019802 0.0840822205904971
0.811881188118812 0.080804702779995
0.821782178217822 0.0774307266687685
0.831683168316832 0.0739598856322642
0.841584158415842 0.0703918684117058
0.851485148514851 0.0667264398231016
0.861386138613861 0.0629634244300855
0.871287128712871 0.0591026930139734
0.881188118811881 0.0551441515825186
0.891089108910891 0.0510877326075485
0.900990099009901 0.0469333881635571
0.910891089108911 0.0426810846461209
0.920792079207921 0.0383307987727161
0.930693069306931 0.0338825146021881
0.940594059405941 0.0293362213471976
0.95049504950495 0.0246919117923678
0.96039603960396 0.0199495811668479
0.97029702970297 0.0151092263520084
0.98019801980198 0.0101708453322748
0.99009900990099 0.00513443681959135
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00614437782184087
0.0198019801980198 0.0121907260387459
0.0297029702970297 0.0181390446507201
0.0396039603960396 0.0239893336577731
0.0495049504950495 0.0297415930599239
0.0594059405940594 0.0353958228572087
0.0693069306930693 0.0409520230496971
0.0792079207920792 0.0464101936375201
0.0891089108910891 0.0517703346209219
0.099009900990099 0.0570324460003542
0.108910891089109 0.0621965277766415
0.118811881188119 0.0672625799512747
0.128712871287129 0.0722306025269197
0.138613861386139 0.0771005955082922
0.148514851485149 0.0818725589036439
0.158415841584158 0.0865464927272576
0.168316831683168 0.0911223970035849
0.178217821782178 0.0956002717740281
0.188118811881188 0.0999801171079196
0.198019801980198 0.104261933120077
0.207920792079208 0.108445719998529
0.217821782178218 0.112531478047738
0.227722772277228 0.116519207755147
0.237623762376238 0.120408909892266
0.247524752475248 0.124200585666225
0.257425742574257 0.127894236943899
0.267326732673267 0.131489866578779
0.277227722772277 0.134987478880948
0.287128712871287 0.138387080282965
0.297029702970297 0.141688680269154
0.306930693069307 0.144892292652334
0.316831683168317 0.147997937299522
0.326732673267327 0.151005642425013
0.336633663366337 0.153915447583146
0.346534653465347 0.156727407500436
0.356435643564356 0.159441596883198
0.366336633663366 0.162058116316719
0.376237623762376 0.164577099329162
0.386138613861386 0.166998720621315
0.396039603960396 0.169323205356048
0.405940594059406 0.17155083925486
0.415841584158416 0.173681979061886
0.425742574257426 0.175717062711068
0.435643564356436 0.177656618277652
0.445544554455446 0.179501270523218
0.455445544554455 0.181251743570165
0.465346534653465 0.182908857983632
0.475247524752475 0.184473520309059
0.485148514851485 0.185946702915298
0.495049504950495 0.187329411813216
0.504950495049505 0.188622639922266
0.514851485148515 0.189827302977675
0.524752475247525 0.190944154809671
0.534653465346535 0.19197367794418
0.544554455445545 0.192915944183524
0.554455445544555 0.193770437772404
0.564356435643564 0.194535830590649
0.574257425742574 0.195209694044495
0.584158415841584 0.195788125222353
0.594059405940594 0.196265254333406
0.603960396039604 0.196632584756413
0.613861386138614 0.1968780935617
0.623762376237624 0.196984985095905
0.633663366336634 0.196929937094469
0.643564356435644 0.196680599271157
0.653465346534653 0.1961919879747
0.663366336633663 0.195401259835581
0.673267326732673 0.194220156987613
0.683168316831683 0.192524294811389
0.693069306930693 0.190138770654411
0.702970297029703 0.186821387583343
0.712871287128713 0.182250817145479
0.722772277227723 0.17604215292288
0.732673267326733 0.167837527298972
0.742574257425743 0.157522068209141
0.752475247524752 0.145496020274093
0.762376237623762 0.132702387696292
0.772277227722772 0.120217598780757
0.782178217821782 0.108775537893138
0.792079207920792 0.0986476135454475
0.801980198019802 0.0897959147237088
0.811881188118812 0.0820505681054754
0.821782178217822 0.0752147486689571
0.831683168316832 0.0691087367263354
0.841584158415842 0.0635822921803707
0.851485148514851 0.0585141750346534
0.861386138613861 0.0538076606667384
0.871287128712871 0.0493855481821168
0.881188118811881 0.0451858119830332
0.891089108910891 0.0411581329047005
0.900990099009901 0.0372612343357496
0.910891089108911 0.0334608705389472
0.920792079207921 0.0297283173790275
0.930693069306931 0.0260392414619165
0.940594059405941 0.0223728514977592
0.95049504950495 0.0187112592384035
0.96039603960396 0.0150389956026638
0.97029702970297 0.0113426412740325
0.98019801980198 0.00761054118128497
0.99009900990099 0.00383257981063118
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00669364085612985
0.0198019801980198 0.013289252107319
0.0297029702970297 0.0197868337535675
0.0396039603960396 0.0261863857948753
0.0495049504950495 0.0324879082312424
0.0594059405940594 0.0386914010626688
0.0693069306930693 0.0447968642891545
0.0792079207920792 0.0508042979106996
0.0891089108910891 0.0567137019273041
0.099009900990099 0.0625250763389682
0.108910891089109 0.068238421145692
0.118811881188119 0.073853736347476
0.128712871287129 0.0793710219443214
0.138613861386139 0.0847902779362299
0.148514851485149 0.0901115043232056
0.158415841584158 0.0953347011052564
0.168316831683168 0.100459868282397
0.178217821782178 0.105487005854657
0.188118811881188 0.110416113822092
0.198019801980198 0.115247192184807
0.207920792079208 0.119980240942996
0.217821782178218 0.124615260097019
0.227722772277228 0.129152249647534
0.237623762376238 0.133591209595725
0.247524752475248 0.137932139943708
0.257425742574257 0.142175040695219
0.267326732673267 0.14631991185678
0.277227722772277 0.150366753439658
0.287128712871287 0.154315565463093
0.297029702970297 0.15816634795958
0.306930693069307 0.161919100983378
0.316831683168317 0.165573824624063
0.326732673267327 0.169130519027831
0.336633663366337 0.172589184430533
0.346534653465347 0.175949821208237
0.356435643564356 0.179212429953548
0.366336633663366 0.182377011589202
0.376237623762376 0.18544356753469
0.386138613861386 0.18841209994709
0.396039603960396 0.19128261206376
0.405940594059406 0.194055108682241
0.415841584158416 0.196729596821056
0.425742574257426 0.199306086613582
0.435643564356436 0.201784592494577
0.445544554455446 0.204165134743481
0.455445544554455 0.206447741447778
0.465346534653465 0.208632450940027
0.475247524752475 0.210719314739434
0.485148514851485 0.212708400987987
0.495049504950495 0.214599798306691
0.504950495049505 0.216393619903973
0.514851485148515 0.218090007641143
0.524752475247525 0.219689135596014
0.534653465346535 0.221191212465052
0.544554455445545 0.222596481909795
0.554455445544555 0.223905219691552
0.564356435643564 0.225117726159171
0.574257425742574 0.226234312369106
0.584158415841584 0.227255277833856
0.594059405940594 0.228180877616383
0.603960396039604 0.229011276203578
0.613861386138614 0.229746485271425
0.623762376237624 0.230386282041954
0.633663366336634 0.23093010433857
0.643564356435644 0.231376917542952
0.653465346534653 0.231725047265942
0.663366336633663 0.231971969425873
0.673267326732673 0.232114046252634
0.683168316831683 0.23214619204665
0.693069306930693 0.232061445661581
0.702970297029703 0.231850416677817
0.712871287128713 0.231500557632166
0.722772277227723 0.23099519325266
0.732673267326733 0.230312206055137
0.742574257425743 0.229422230853908
0.752475247524752 0.22828614141938
0.762376237623762 0.226851510860871
0.772277227722772 0.225047582517503
0.782178217821782 0.222778096227431
0.792079207920792 0.219911105916736
0.801980198019802 0.216264845701142
0.811881188118812 0.211589248605966
0.821782178217822 0.205545312915887
0.831683168316832 0.197692604391699
0.841584158415842 0.187514929376719
0.851485148514851 0.174547027099967
0.861386138613861 0.158670399177581
0.871287128712871 0.140493295380991
0.881188118811881 0.121405753691557
0.891089108910891 0.103001252690742
0.900990099009901 0.0863600466469969
0.910891089108911 0.0718526866090087
0.920792079207921 0.0593758794397076
0.930693069306931 0.0486326564546993
0.940594059405941 0.0392966957763987
0.95049504950495 0.0310783850166599
0.96039603960396 0.0237408047693737
0.97029702970297 0.0170963085755068
0.98019801980198 0.0109977221578837
0.99009900990099 0.00532944207035758
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.0040489864038057
0.0198019801980198 0.00814053963483381
0.0297029702970297 0.0122996249046747
0.0396039603960396 0.0165557113455692
0.0495049504950495 0.0209439010873301
0.0594059405940594 0.0255064399840202
0.0693069306930693 0.0302947443696426
0.0792079207920792 0.0353721195576142
0.0891089108910891 0.0408173861006
0.099009900990099 0.0467296403551173
0.108910891089109 0.053234273534066
0.118811881188119 0.0604899383032931
0.128712871287129 0.0686948408835363
0.138613861386139 0.0780873280942861
0.148514851485149 0.088927988173527
0.158415841584158 0.101436473566292
0.168316831683168 0.115644125304066
0.178217821782178 0.131158731580612
0.188118811881188 0.146998384232686
0.198019801980198 0.161816897735227
0.207920792079208 0.174525151118624
0.217821782178218 0.184719659767335
0.227722772277228 0.192577046209127
0.237623762376238 0.198523883333005
0.247524752475248 0.203002918066507
0.257425742574257 0.206381133463918
0.267326732673267 0.208936236861364
0.277227722772277 0.210870653697863
0.287128712871287 0.212330108327781
0.297029702970297 0.213419457608302
0.306930693069307 0.214214527611276
0.316831683168317 0.214770528740231
0.326732673267327 0.215127932272241
0.336633663366337 0.21531656399035
0.346534653465347 0.215358471733685
0.356435643564356 0.215269954344611
0.366336633663366 0.21506301558895
0.376237623762376 0.214746421082308
0.386138613861386 0.214326478535308
0.396039603960396 0.213807622942487
0.405940594059406 0.21319286237157
0.415841584158416 0.212484122492783
0.425742574257426 0.211682516107645
0.435643564356436 0.210788555854164
0.445544554455446 0.209802322774363
0.455445544554455 0.208723599728741
0.465346534653465 0.207551976184608
0.475247524752475 0.206286929307723
0.485148514851485 0.204927885271497
0.495049504950495 0.203474264060014
0.504950495049505 0.201925510629057
0.514851485148515 0.200281114995301
0.524752475247525 0.198540623576069
0.534653465346535 0.196703643858635
0.544554455445545 0.194769844220726
0.554455445544555 0.192738950450941
0.564356435643564 0.190610740237928
0.574257425742574 0.188385036623455
0.584158415841584 0.186061701160195
0.594059405940594 0.183640627290704
0.603960396039604 0.181121734276258
0.613861386138614 0.178504961855192
0.623762376237624 0.175790265698907
0.633663366336634 0.172977613655918
0.643564356435644 0.170066982724673
0.653465346534653 0.167058356668545
0.663366336633663 0.163951724175445
0.673267326732673 0.160747077464841
0.683168316831683 0.157444411252365
0.693069306930693 0.154043721993298
0.702970297029703 0.150545007338799
0.712871287128713 0.146948265751148
0.722772277227723 0.143253496235583
0.732673267326733 0.139460698156143
0.742574257425743 0.135569871110974
0.752475247524752 0.131581014849074
0.762376237623762 0.127494129215454
0.772277227722772 0.123309214115496
0.782178217821782 0.119026269492086
0.792079207920792 0.114645295311134
0.801980198019802 0.11016629155252
0.811881188118812 0.105589258204496
0.821782178217822 0.100914195260281
0.831683168316832 0.0961411027160036
0.841584158415842 0.0912699805694761
0.851485148514851 0.0863008288194767
0.861386138613861 0.08123364746533
0.871287128712871 0.0760684365066666
0.881188118811881 0.0708051959432868
0.891089108910891 0.0654439257750838
0.900990099009901 0.059984626002001
0.910891089108911 0.0544272966240087
0.920792079207921 0.0487719376410916
0.930693069306931 0.0430185490532417
0.940594059405941 0.0371671308604551
0.95049504950495 0.0312176830627297
0.96039603960396 0.0251702056600646
0.97029702970297 0.0190246986524593
0.98019801980198 0.0127811620399135
0.99009900990099 0.00643959582242705
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.0047830585063091
0.0198019801980198 0.00946812338621107
0.0297029702970297 0.014055212981002
0.0396039603960396 0.0185443540977448
0.0495049504950495 0.0229355854605806
0.0594059405940594 0.0272289623512315
0.0693069306930693 0.0314245627526823
0.0792079207920792 0.0355224953539502
0.0891089108910891 0.0395229098083138
0.099009900990099 0.0434260096548621
0.108910891089109 0.0472320683051268
0.118811881188119 0.0509414484538906
0.128712871287129 0.0545546251880221
0.138613861386139 0.0580722129341174
0.148514851485149 0.0614949962043821
0.158415841584158 0.064823963877109
0.168316831683168 0.0680603464983905
0.178217821782178 0.0712056558397556
0.188118811881188 0.0742617257248759
0.198019801980198 0.0772307529854011
0.207920792079208 0.0801153373598959
0.217821782178218 0.082918519243605
0.227722772277228 0.0856438144510206
0.237623762376238 0.0882952455712178
0.247524752475248 0.0908773700608864
0.257425742574257 0.0933953058960689
0.267326732673267 0.0958547563400245
0.277227722772277 0.0982620361216077
0.287128712871287 0.100624101991966
0.297029702970297 0.102948591167981
0.306930693069307 0.105243871491727
0.316831683168317 0.107519107098285
0.326732673267327 0.109784342729471
0.336633663366337 0.112050608037105
0.346534653465347 0.114330039231283
0.356435643564356 0.116636007123601
0.366336633663366 0.118983223742397
0.376237623762376 0.121387765779792
0.386138613861386 0.123866885359981
0.396039603960396 0.126438344202191
0.405940594059406 0.12911874486093
0.415841584158416 0.131919839513794
0.425742574257426 0.134840950773216
0.435643564356436 0.137854514523343
0.445544554455446 0.140881525990243
0.455445544554455 0.143758973389051
0.465346534653465 0.146221534008447
0.475247524752475 0.147950807561922
0.485148514851485 0.148720891474707
0.495049504950495 0.148532690654216
0.504950495049505 0.147586391767508
0.514851485148515 0.146140953440854
0.524752475247525 0.144410254497797
0.534653465346535 0.142536431927256
0.544554455445545 0.140602737177722
0.554455445544555 0.138653492162416
0.564356435643564 0.136709654756543
0.574257425742574 0.134778820199812
0.584158415841584 0.132861160291075
0.594059405940594 0.130952831946039
0.603960396039604 0.129047904892874
0.613861386138614 0.127139444804775
0.623762376237624 0.125220119726013
0.633663366336634 0.123282538833596
0.643564356435644 0.121319441815382
0.653465346534653 0.119323805770894
0.663366336633663 0.117288907381674
0.673267326732673 0.11520836139808
0.683168316831683 0.113076146817578
0.693069306930693 0.110886626479545
0.702970297029703 0.108634562507794
0.712871287128713 0.106315128165797
0.722772277227723 0.103923915723781
0.732673267326733 0.101456939560231
0.742574257425743 0.0989106337340315
0.752475247524752 0.0962818435257863
0.762376237623762 0.0935678108457086
0.772277227722772 0.0907661538479401
0.782178217821782 0.0878748415017254
0.792079207920792 0.0848921641928704
0.801980198019802 0.0818167016308299
0.811881188118812 0.0786472894065967
0.821782178217822 0.0753829854931732
0.831683168316832 0.0720230378275297
0.841584158415842 0.0685668538927584
0.851485148514851 0.0650139729658127
0.861386138613861 0.0613640414407425
0.871287128712871 0.057616791403966
0.881188118811881 0.0537720224428551
0.891089108910891 0.0498295865196413
0.900990099009901 0.0457893756403686
0.910891089108911 0.0416513119893192
0.920792079207921 0.0374153401759289
0.930693069306931 0.0330814212453152
0.940594059405941 0.028649528126759
0.95049504950495 0.0241196422293602
0.96039603960396 0.0194917509345106
0.97029702970297 0.0147658457762261
0.98019801980198 0.00994192113963636
0.99009900990099 0.0050199733431396
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00628766208399824
0.0198019801980198 0.0124772945630563
0.0297029702970297 0.0185688974371749
0.0396039603960396 0.0245624707063552
0.0495049504950495 0.0304580143705996
0.0594059405940594 0.036255528429913
0.0693069306930693 0.0419550128843049
0.0792079207920792 0.0475564677337941
0.0891089108910891 0.0530598929784162
0.099009900990099 0.0584652886182395
0.108910891089109 0.0637726546533928
0.118811881188119 0.068981991084116
0.128712871287129 0.074093297910852
0.138613861386139 0.0791065751344093
0.148514851485149 0.084021822756248
0.158415841584158 0.0888390407789768
0.168316831683168 0.093558229207206
0.178217821782178 0.0981793880489954
0.188118811881188 0.102702517318281
0.198019801980198 0.107127617038898
0.207920792079208 0.111454687251158
0.217821782178218 0.115683728022495
0.227722772277228 0.119814739464449
0.237623762376238 0.123847721759453
0.247524752475248 0.127782675202531
0.257425742574257 0.131619600265363
0.267326732673267 0.135358497693435
0.277227722772277 0.138999368651384
0.287128712871287 0.142542214937453
0.297029702970297 0.145987039295514
0.306930693069307 0.14933384586249
0.316831683168317 0.15258264080044
0.326732673267327 0.15573343317581
0.336633663366337 0.158786236163054
0.346534653465347 0.161741068664869
0.356435643564356 0.164597957455157
0.366336633663366 0.167356939960909
0.376237623762376 0.170018067802122
0.386138613861386 0.172581411199998
0.396039603960396 0.175047064337704
0.405940594059406 0.177415151708688
0.415841584158416 0.179685835408791
0.425742574257426 0.18185932321463
0.435643564356436 0.18393587713823
0.445544554455446 0.185915821955711
0.455445544554455 0.187799552979243
0.465346534653465 0.189587542084045
0.475247524752475 0.191280340728042
0.485148514851485 0.192878578425709
0.495049504950495 0.194382954874362
0.504950495049505 0.195794223690572
0.514851485148515 0.197113165495643
0.524752475247525 0.198340547874106
0.534653465346535 0.19947706947575
0.544554455445545 0.20052328516765
0.554455445544555 0.201479508559601
0.564356435643564 0.202345687273493
0.574257425742574 0.203121244800264
0.584158415841584 0.203804880411202
0.594059405940594 0.204394314981877
0.603960396039604 0.204885965201292
0.613861386138614 0.20527452067045
0.623762376237624 0.205552386624806
0.633663366336634 0.205708937575781
0.643564356435644 0.205729501186323
0.653465346534653 0.205593952804255
0.663366336633663 0.205274742809398
0.673267326732673 0.204734092330439
0.683168316831683 0.203919967483773
0.693069306930693 0.202760272227892
0.702970297029703 0.201154506665093
0.712871287128713 0.198962041206828
0.722772277227723 0.195986578637028
0.732673267326733 0.191958546593562
0.742574257425743 0.186524101505287
0.752475247524752 0.179266370688939
0.762376237623762 0.169811666533394
0.772277227722772 0.158072208574906
0.782178217821782 0.14453816086036
0.792079207920792 0.130282381228068
0.801980198019802 0.116488867888256
0.811881188118812 0.103937210701293
0.821782178217822 0.0928928279127127
0.831683168316832 0.0832882969313793
0.841584158415842 0.0749202881544325
0.851485148514851 0.0675627361092941
0.861386138613861 0.0610127368874495
0.871287128712871 0.055102364170348
0.881188118811881 0.0496970485796557
0.891089108910891 0.0446900121442499
0.900990099009901 0.0399964174516435
0.910891089108911 0.0355483794298776
0.920792079207921 0.0312910321634541
0.930693069306931 0.0271795306494086
0.940594059405941 0.0231767980656373
0.95049504950495 0.01925184171162
0.96039603960396 0.0153784943561184
0.97029702970297 0.0115344712543462
0.98019801980198 0.00770066067759253
0.99009900990099 0.00386058687373215
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.0065505895851303
0.0198019801980198 0.0130031495653199
0.0297029702970297 0.0193576799405688
0.0396039603960396 0.0256141807108771
0.0495049504950495 0.0317726518762448
0.0594059405940594 0.0378330934366719
0.0693069306930693 0.0437955053921586
0.0792079207920792 0.0496598877427053
0.0891089108910891 0.0554262404883127
0.099009900990099 0.0610945636289822
0.108910891089109 0.0666648571647166
0.118811881188119 0.0721371210955215
0.128712871287129 0.0775113554214079
0.138613861386139 0.0827875601423971
0.148514851485149 0.0879657352585298
0.158415841584158 0.0930458807698834
0.168316831683168 0.098027996676603
0.178217821782178 0.102912082978958
0.188118811881188 0.107698139677445
0.198019801980198 0.112386166772963
0.207920792079208 0.11697616426713
0.217821782178218 0.121468132162825
0.227722772277228 0.125862070465111
0.237623762376238 0.130157979182792
0.247524752475248 0.134355858331023
0.257425742574257 0.138455707935586
0.267326732673267 0.142457528039864
0.277227722772277 0.14636131871604
0.287128712871287 0.150167080082859
0.297029702970297 0.153874812333446
0.306930693069307 0.157484515778309
0.316831683168317 0.160996190910912
0.326732673267327 0.164409838506348
0.336633663366337 0.167725459767727
0.346534653465347 0.170943056540291
0.356435643564356 0.174062631620018
0.366336633663366 0.177084189191672
0.376237623762376 0.180007735440895
0.386138613861386 0.182833279395499
0.396039603960396 0.185560834061985
0.405940594059406 0.188190417933073
0.415841584158416 0.190722056948684
0.425742574257426 0.193155786993541
0.435643564356436 0.195491657005463
0.445544554455446 0.197729732744909
0.455445544554455 0.199870101232877
0.465346534653465 0.20191287579514
0.475247524752475 0.20385820155033
0.485148514851485 0.205706261043347
0.495049504950495 0.207457279551365
0.504950495049505 0.209111529378376
0.514851485148515 0.210669332210146
0.524752475247525 0.212131058333357
0.534653465346535 0.213497121242116
0.544554455445545 0.214767965874265
0.554455445544555 0.215944048448551
0.564356435643564 0.217025805612791
0.574257425742574 0.218013610349577
0.584158415841584 0.218907711785255
0.594059405940594 0.219708155647715
0.603960396039604 0.220414681522153
0.613861386138614 0.221026592123783
0.623762376237624 0.221542588353711
0.633663366336634 0.221960561673833
0.643564356435644 0.222277331979189
0.653465346534653 0.222488314170045
0.663366336633663 0.222587089317431
0.673267326732673 0.222564845612099
0.683168316831683 0.222409638577565
0.693069306930693 0.222105396856867
0.702970297029703 0.221630565517476
0.712871287128713 0.220956227690601
0.722772277227723 0.22004346951363
0.732673267326733 0.218839642525082
0.742574257425743 0.21727302218408
0.752475247524752 0.215245164108666
0.762376237623762 0.212620077077599
0.772277227722772 0.209209392422916
0.782178217821782 0.204753735814726
0.792079207920792 0.19890446174379
0.801980198019802 0.191221150970219
0.811881188118812 0.181224535650298
0.821782178217822 0.16857313111461
0.831683168316832 0.153392451173763
0.841584158415842 0.136553520092365
0.851485148514851 0.11947468438585
0.861386138613861 0.103453896718029
0.871287128712871 0.0891879207355677
0.881188118811881 0.0768042798173924
0.891089108910891 0.0661212002671284
0.900990099009901 0.0568570849022623
0.910891089108911 0.0487345958939051
0.920792079207921 0.041516732449436
0.930693069306931 0.0350121088928674
0.940594059405941 0.0290694312983027
0.95049504950495 0.0235696214241875
0.96039603960396 0.018418559511331
0.97029702970297 0.0135412070483649
0.98019801980198 0.00887709041739133
0.99009900990099 0.00437690753023417
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00657541143921886
0.0198019801980198 0.013052793273497
0.0297029702970297 0.0194321455028345
0.0396039603960396 0.0257134681272314
0.0495049504950495 0.0318967611466875
0.0594059405940594 0.0379820245612031
0.0693069306930693 0.0439692583707782
0.0792079207920792 0.049858462575413
0.0891089108910891 0.0556496371751081
0.099009900990099 0.0613427821698642
0.108910891089109 0.0669378975596834
0.118811881188119 0.0724349833445695
0.128712871287129 0.0778340395245297
0.138613861386139 0.0831350660995787
0.148514851485149 0.0883380630697445
0.158415841584158 0.0934430304350804
0.168316831683168 0.0984499681956873
0.178217821782178 0.103358876351754
0.188118811881188 0.108169754903627
0.198019801980198 0.112882603851945
0.207920792079208 0.117497423197858
0.217821782178218 0.122014212943425
0.227722772277228 0.126432973092292
0.237623762376238 0.130753703650838
0.247524752475248 0.134976404630107
0.257425742574257 0.139101076049007
0.267326732673267 0.143127717939549
0.277227722772277 0.147056330355326
0.287128712871287 0.150886913385053
0.297029702970297 0.154619467173925
0.306930693069307 0.158253991956857
0.316831683168317 0.161790488109563
0.326732673267327 0.165228956225959
0.336633663366337 0.168569397233887
0.346534653465347 0.171811812565669
0.356435643564356 0.17495620440587
0.366336633663366 0.178002576045854
0.376237623762376 0.180950932383345
0.386138613861386 0.183801280615031
0.396039603960396 0.186553631180693
0.405940594059406 0.18920799902744
0.415841584158416 0.1917644052708
0.425742574257426 0.194222879333163
0.435643564356436 0.196583461636243
0.445544554455446 0.198846206908582
0.455445544554455 0.201011188136582
0.465346534653465 0.203078501132598
0.475247524752475 0.205048269610393
0.485148514851485 0.206920650541766
0.495049504950495 0.208695839414686
0.504950495049505 0.210374074821879
0.514851485148515 0.211955641581866
0.524752475247525 0.213440871338241
0.534653465346535 0.21483013930759
0.544554455445545 0.216123855563773
0.554455445544555 0.217322448967813
0.564356435643564 0.218426341584298
0.574257425742574 0.219435911162114
0.584158415841584 0.220351438977073
0.594059405940594 0.221173039989849
0.603960396039604 0.221900571786901
0.613861386138614 0.222533518029862
0.623762376237624 0.22307084097977
0.633663366336634 0.223510795869116
0.643564356435644 0.223850697171711
0.653465346534653 0.224086622758969
0.663366336633663 0.224213035947775
0.673267326732673 0.224222296682322
0.683168316831683 0.224104020262188
0.693069306930693 0.223844223173177
0.702970297029703 0.223424167711598
0.712871287128713 0.22281877571217
0.722772277227723 0.221994420179359
0.732673267326733 0.220905812862528
0.742574257425743 0.219491575097504
0.752475247524752 0.217667902039987
0.762376237623762 0.215319525621769
0.772277227722772 0.212287059763469
0.782178217821782 0.20835016332159
0.792079207920792 0.20320793363396
0.801980198019802 0.196464449072471
0.811881188118812 0.187643953384832
0.821782178217822 0.176289999157
0.831683168316832 0.162216858595389
0.841584158415842 0.145867221045304
0.851485148514851 0.1284327941832
0.861386138613861 0.111392991375991
0.871287128712871 0.0958299052418632
0.881188118811881 0.0821726014308564
0.891089108910891 0.0703791996789282
0.900990099009901 0.0601994172521386
0.910891089108911 0.0513393593891954
0.920792079207921 0.0435317325993763
0.930693069306931 0.0365552713389952
0.940594059405941 0.0302335907018787
0.95049504950495 0.0244278185339394
0.96039603960396 0.0190286051891836
0.97029702970297 0.0139492816069122
0.98019801980198 0.0091204786236193
0.99009900990099 0.00448604547514649
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00596929146729153
0.0198019801980198 0.0118405533297014
0.0297029702970297 0.0176137855872849
0.0396039603960396 0.023288988240147
0.0495049504950495 0.0288661612884842
0.0594059405940594 0.0343453047326618
0.0693069306930693 0.03972641857335
0.0792079207920792 0.0450095028117666
0.0891089108910891 0.0501945574501007
0.099009900990099 0.0552815824922445
0.108910891089109 0.0602705779450443
0.118811881188119 0.0651615438204129
0.128712871287129 0.0699544801388538
0.138613861386139 0.0746493869352729
0.148514851485149 0.0792462642684447
0.158415841584158 0.0837451122362453
0.168316831683168 0.0881459309998653
0.178217821782178 0.0924487208218149
0.188118811881188 0.0966534821248279
0.198019801980198 0.100760215581988
0.207920792079208 0.104768922252829
0.217821782178218 0.108679603786149
0.227722772277228 0.112492262718145
0.237623762376238 0.116206902904621
0.247524752475248 0.1198235301387
0.257425742574257 0.123342153020816
0.267326732673267 0.126762784165652
0.277227722772277 0.130085441850562
0.287128712871287 0.13331015223065
0.297029702970297 0.136436952265207
0.306930693069307 0.139465893515528
0.316831683168317 0.142397046981257
0.326732673267327 0.14523050913613
0.336633663366337 0.147966409297999
0.346534653465347 0.150604918415764
0.356435643564356 0.15314625927054
0.366336633663366 0.155590717964753
0.376237623762376 0.157938656407869
0.386138613861386 0.160190525301882
0.396039603960396 0.162346876889285
0.405940594059406 0.164408376462044
0.415841584158416 0.166375811358113
0.425742574257426 0.168250095911059
0.435643564356436 0.170032270586375
0.445544554455446 0.171723493347038
0.455445544554455 0.173325021140303
0.465346534653465 0.17483817926801
0.475247524752475 0.176264316249069
0.485148514851485 0.177604741529735
0.495049504950495 0.178860642934325
0.504950495049505 0.180032979924398
0.514851485148515 0.181122347345403
0.524752475247525 0.1821288021129
0.534653465346535 0.183051641844985
0.544554455445545 0.183889119232067
0.554455445544555 0.184638068122345
0.564356435643564 0.185293405618719
0.574257425742574 0.185847456950745
0.584158415841584 0.186289023421433
0.594059405940594 0.186602073597384
0.603960396039604 0.186763877080572
0.613861386138614 0.186742309042668
0.623762376237624 0.186491921667108
0.633663366336634 0.185948203234398
0.643564356435644 0.185019264674492
0.653465346534653 0.183574185582413
0.663366336633663 0.181428014584981
0.673267326732673 0.178326619711834
0.683168316831683 0.173943908563817
0.693069306930693 0.167923687945135
0.702970297029703 0.160018176656115
0.712871287128713 0.150330316006964
0.722772277227723 0.139479881008903
0.732673267326733 0.128410114673457
0.742574257425743 0.117936087977984
0.752475247524752 0.108481777222815
0.762376237623762 0.100131027182033
0.772277227722772 0.0927874459649588
0.782178217821782 0.0862941631079687
0.792079207920792 0.0804929145717205
0.801980198019802 0.0752454693058704
0.811881188118812 0.0704378007450143
0.821782178217822 0.0659778766973724
0.831683168316832 0.0617917815338419
0.841584158415842 0.0578199294016994
0.851485148514851 0.0540138920059963
0.861386138613861 0.050333900487017
0.871287128712871 0.0467469321369169
0.881188118811881 0.0432252631580001
0.891089108910891 0.0397453792233242
0.900990099009901 0.0362871560741091
0.910891089108911 0.0328332422650584
0.920792079207921 0.0293685925125643
0.930693069306931 0.0258801126998491
0.940594059405941 0.0223563870691836
0.95049504950495 0.0187874652396774
0.96039603960396 0.0151646920850511
0.97029702970297 0.0114805676879803
0.98019801980198 0.00772862790478024
0.99009900990099 0.00390333875206891
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00632057153989117
0.0198019801980198 0.012543113474842
0.0297029702970297 0.0186676258048528
0.0396039603960396 0.0246941085299244
0.0495049504950495 0.0306225616500582
0.0594059405940594 0.0364529851652573
0.0693069306930693 0.0421853790755276
0.0792079207920792 0.0478197433808807
0.0891089108910891 0.0533560780813393
0.099009900990099 0.0587943831769469
0.108910891089109 0.0641346586677858
0.118811881188119 0.0693769045540109
0.128712871287129 0.0745211208359102
0.138613861386139 0.079567307514013
0.148514851485149 0.0845154645892825
0.158415841584158 0.0893655920634521
0.168316831683168 0.094117689939608
0.178217821782178 0.098771758223185
0.188118811881188 0.103327796923651
0.198019801980198 0.107785806057319
0.207920792079208 0.112145785651987
0.217821782178218 0.116407735754504
0.227722772277228 0.120571656442947
0.237623762376238 0.124637547845989
0.247524752475248 0.128605410173302
0.257425742574257 0.132475243762684
0.267326732673267 0.136247049152145
0.277227722772277 0.139920827188729
0.287128712871287 0.143496579190555
0.297029702970297 0.146974307184776
0.306930693069307 0.15035401425207
0.316831683168317 0.153635705018091
0.326732673267327 0.156819386344019
0.336633663366337 0.159905068281761
0.346534653465347 0.162892765373775
0.356435643564356 0.165782498391794
0.366336633663366 0.168574296620996
0.376237623762376 0.171268200803508
0.386138613861386 0.173864266853941
0.396039603960396 0.176362570444906
0.405940594059406 0.17876321252667
0.415841584158416 0.181066325786027
0.425742574257426 0.183272081959067
0.435643564356436 0.18538069978582
0.445544554455446 0.187392453228827
0.455445544554455 0.189307679372849
0.465346534653465 0.191126785183742
0.475247524752475 0.19285025203996
0.485148514851485 0.194478636673272
0.495049504950495 0.196012566880835
0.504950495049505 0.197452730112102
0.514851485148515 0.198799852797634
0.524752475247525 0.200054668066436
0.534653465346535 0.201217869267828
0.544554455445545 0.202290046421051
0.554455445544555 0.203271602276298
0.564356435643564 0.204162643961995
0.574257425742574 0.204962845046365
0.584158415841584 0.205671271028898
0.594059405940594 0.20628615849003
0.603960396039604 0.206804633932331
0.613861386138614 0.207222352118564
0.623762376237624 0.207533024519759
0.633663366336634 0.207727794914287
0.643564356435644 0.207794399054442
0.653465346534653 0.207716015310834
0.663366336633663 0.207469668290767
0.673267326732673 0.207023980297045
0.683168316831683 0.206335966423899
0.693069306930693 0.205346428000148
0.702970297029703 0.2039733153272
0.712871287128713 0.202102246611276
0.722772277227723 0.199573372969089
0.732673267326733 0.196164581008673
0.742574257425743 0.191574321098875
0.752475247524752 0.185416987614547
0.762376237623762 0.177265046861093
0.772277227722772 0.16679822431395
0.782178217821782 0.154088670103746
0.792079207920792 0.139851064607828
0.801980198019802 0.125287256697951
0.811881188118812 0.111519385152777
0.821782178217822 0.0991696850223777
0.831683168316832 0.0883751083375933
0.841584158415842 0.0790022479424674
0.851485148514851 0.0708250876349119
0.861386138613861 0.063615417864893
0.871287128712871 0.0571755537093309
0.881188118811881 0.051344327326044
0.891089108910891 0.0459933560710392
0.900990099009901 0.0410209256835688
0.910891089108911 0.0363461577375258
0.920792079207921 0.0319042062418334
0.930693069306931 0.0276425275864878
0.940594059405941 0.023518057325973
0.95049504950495 0.0194950956685171
0.96039603960396 0.0155437284872924
0.97029702970297 0.0116386471289152
0.98019801980198 0.00775826349283955
0.99009900990099 0.00388404325685642
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00663994585430673
0.0198019801980198 0.0131818621036728
0.0297029702970297 0.0196257487480981
0.0396039603960396 0.0259716057875828
0.0495049504950495 0.0322194332221267
0.0594059405940594 0.03836923105173
0.0693069306930693 0.0444209992763927
0.0792079207920792 0.0503747378961149
0.0891089108910891 0.0562304469108966
0.099009900990099 0.0619881263207382
0.108910891089109 0.0676477761256404
0.118811881188119 0.0732093963256044
0.128712871287129 0.0786729869206328
0.138613861386139 0.0840385479107307
0.148514851485149 0.0893060792959082
0.158415841584158 0.0944755810761845
0.168316831683168 0.0995470532515971
0.178217821782178 0.104520495822216
0.188118811881188 0.109395908788175
0.198019801980198 0.114173292149721
0.207920792079208 0.118852645907305
0.217821782178218 0.123433970061754
0.227722772277228 0.127917264614549
0.237623762376238 0.132302529568328
0.247524752475248 0.136589764927734
0.257425742574257 0.140778970700845
0.267326732673267 0.144870146901566
0.277227722772277 0.148863293553565
0.287128712871287 0.152758410696682
0.297029702970297 0.156555498397215
0.306930693069307 0.160254556764255
0.316831683168317 0.163855585975253
0.326732673267327 0.167358586315541
0.336633663366337 0.170763558238585
0.346534653465347 0.17407050245662
0.356435643564356 0.177279420075044
0.366336633663366 0.180390312788863
0.376237623762376 0.183403183165578
0.386138613861386 0.186318035046298
0.396039603960396 0.189134874105432
0.405940594059406 0.191853708618631
0.415841584158416 0.194474550497962
0.425742574257426 0.196997416661275
0.435643564356436 0.199422330807344
0.445544554455446 0.201749325666913
0.455445544554455 0.203978445788345
0.465346534653465 0.206109750890823
0.475247524752475 0.208143319772478
0.485148514851485 0.210079254689932
0.495049504950495 0.211917686024029
0.504950495049505 0.213658776909784
0.514851485148515 0.215302727334356
0.524752475247525 0.216849776995891
0.534653465346535 0.218300205972639
0.544554455445545 0.219654331983825
0.554455445544555 0.22091250274222
0.564356435643564 0.222075081614557
0.574257425742574 0.223142424528187
0.584158415841584 0.224114845790624
0.594059405940594 0.224992570208309
0.603960396039604 0.225775668566314
0.613861386138614 0.226463973097974
0.623762376237624 0.227056968934241
0.633663366336634 0.227553656536847
0.643564356435644 0.227952378595325
0.653465346534653 0.228250602546045
0.663366336633663 0.228444646395955
0.673267326732673 0.228529330404415
0.683168316831683 0.228497529668136
0.693069306930693 0.228339591688936
0.702970297029703 0.228042566952214
0.712871287128713 0.2275891769262
0.722772277227723 0.226956408948375
0.732673267326733 0.226113575595123
0.742574257425743 0.225019599335755
0.752475247524752 0.223619171214276
0.762376237623762 0.221837275032098
0.772277227722772 0.219571368158982
0.782178217821782 0.216680319695178
0.792079207920792 0.212969245114112
0.801980198019802 0.208170339295307
0.811881188118812 0.201923599438107
0.821782178217822 0.193772251022532
0.831683168316832 0.183211863204361
0.841584158415842 0.169863267231927
0.851485148514851 0.153809778594264
0.861386138613861 0.135913586996825
0.871287128712871 0.117661708594075
0.881188118811881 0.100475540215952
0.891089108910891 0.0851541352247927
0.900990099009901 0.0718683919228189
0.910891089108911 0.0604349575607512
0.920792079207921 0.0505509505268705
0.930693069306931 0.041913890147103
0.940594059405941 0.0342642950787009
0.95049504950495 0.0273926105542246
0.96039603960396 0.0211334483135978
0.97029702970297 0.0153569543439829
0.98019801980198 0.00996078290854829
0.99009900990099 0.00486358391767236
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00646948979065285
0.0198019801980198 0.012840949976365
0.0297029702970297 0.0191143805571366
0.0396039603960396 0.0252897815329676
0.0495049504950495 0.0313671529038582
0.0594059405940594 0.0373464946698087
0.0693069306930693 0.0432278068308197
0.0792079207920792 0.0490110893868925
0.0891089108910891 0.0546963423380296
0.099009900990099 0.0602835656842361
0.108910891089109 0.0657727594255218
0.118811881188119 0.071163923561906
0.128712871287129 0.0764570580934254
0.138613861386139 0.0816521630201503
0.148514851485149 0.0867492383422125
0.158415841584158 0.0917482840598578
0.168316831683168 0.0966493001735383
0.178217821782178 0.101452286684078
0.188118811881188 0.106157243592963
0.198019801980198 0.11076417090284
0.207920792079208 0.11527306861838
0.217821782178218 0.119683936747726
0.227722772277228 0.12399677530493
0.237623762376238 0.128211584313965
0.247524752475248 0.13232836381528
0.257425742574257 0.136347113876366
0.267326732673267 0.140267834608563
0.277227722772277 0.144090526193491
0.287128712871287 0.14781518892403
0.297029702970297 0.151441823267062
0.306930693069307 0.15497042995825
0.316831683168317 0.158401010143212
0.326732673267327 0.161733565584927
0.336633663366337 0.164968098964018
0.346534653465347 0.168104614307088
0.356435643564356 0.171143117588387
0.366336633663366 0.174083617561486
0.376237623762376 0.176926126889806
0.386138613861386 0.179670663656553
0.396039603960396 0.182317253344041
0.405940594059406 0.184865931376882
0.415841584158416 0.187316746319476
0.425742574257426 0.189669763801082
0.435643564356436 0.191925071206046
0.445544554455446 0.194082783106727
0.455445544554455 0.196143047326325
0.465346534653465 0.198106051393374
0.475247524752475 0.19997202898597
0.485148514851485 0.201741265761918
0.495049504950495 0.203414103734533
0.504950495049505 0.204990943090913
0.514851485148515 0.206472240071617
0.524752475247525 0.207858499251103
0.534653465346535 0.209150258288793
0.544554455445545 0.210348062966158
0.554455445544555 0.211452430078376
0.564356435643564 0.212463795482986
0.574257425742574 0.213382444269683
0.584158415841584 0.214208419519807
0.594059405940594 0.214941405347205
0.603960396039604 0.215580578682964
0.613861386138614 0.216124422353932
0.623762376237624 0.216570489094183
0.633663366336634 0.216915101780328
0.643564356435644 0.217152968763052
0.653465346534653 0.217276683740012
0.663366336633663 0.217276065760171
0.673267326732673 0.217137274498669
0.683168316831683 0.216841605586036
0.693069306930693 0.216363825535881
0.702970297029703 0.215669838456274
0.712871287128713 0.214713377571602
0.722772277227723 0.213431273293101
0.732673267326733 0.211736663946582
0.742574257425743 0.209509321578251
0.752475247524752 0.20658223059233
0.762376237623762 0.202724234314278
0.772277227722772 0.197621510884211
0.782178217821782 0.19086951191313
0.792079207920792 0.182007529798385
0.801980198019802 0.170657452042135
0.811881188118812 0.156813784980974
0.821782178217822 0.141150009471202
0.831683168316832 0.124945698878799
0.841584158415842 0.109503540801311
0.851485148514851 0.0956114809619317
0.861386138613861 0.083486146380475
0.871287128712871 0.0730015819324958
0.881188118811881 0.0639049773599532
0.891089108910891 0.0559327481787677
0.900990099009901 0.0488544582196077
0.910891089108911 0.0424820476598749
0.920792079207921 0.0366661024708218
0.930693069306931 0.0312887590619119
0.940594059405941 0.0262567833490007
0.95049504950495 0.02149583952151
0.96039603960396 0.0169460387501894
0.97029702970297 0.0125585763243651
0.98019801980198 0.00829321940713833
0.99009900990099 0.00411643601837403
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00491131834193037
0.0198019801980198 0.00972461845215981
0.0297029702970297 0.0144399066066157
0.0396039603960396 0.0190571922514143
0.0495049504950495 0.0235764894416029
0.0594059405940594 0.0279978188487967
0.0693069306930693 0.0323212105224164
0.0792079207920792 0.0365467076313542
0.0891089108910891 0.0406743714571063
0.099009900990099 0.0447042879523104
0.108910891089109 0.0486365762152948
0.118811881188119 0.0524713992552153
0.128712871287129 0.0562089774257575
0.138613861386139 0.0598496048795705
0.148514851485149 0.0633936693320751
0.158415841584158 0.0668416753152023
0.168316831683168 0.0701942709456119
0.178217821782178 0.0734522780301955
0.188118811881188 0.0766167250937963
0.198019801980198 0.0796888826583025
0.207920792079208 0.0826702998553478
0.217821782178218 0.0855628412502735
0.227722772277228 0.0883687226291473
0.237623762376238 0.0910905444872801
0.247524752475248 0.0937313220814748
0.257425742574257 0.0962945111785004
0.267326732673267 0.0987840290385279
0.277227722772277 0.1012042706825
0.287128712871287 0.103560121054722
0.297029702970297 0.105856964238183
0.306930693069307 0.108100691329626
0.316831683168317 0.11029770884077
0.326732673267327 0.112454949446011
0.336633663366337 0.114579886381609
0.346534653465347 0.116680551549661
0.356435643564356 0.118765554915455
0.366336633663366 0.120844098226448
0.376237623762376 0.122925967768321
0.386138613861386 0.125021475688035
0.396039603960396 0.127141291473488
0.405940594059406 0.129296053436704
0.415841584158416 0.131495554044976
0.425742574257426 0.133747116260383
0.435643564356436 0.136052462143385
0.445544554455446 0.138401851678247
0.455445544554455 0.140763569083025
0.465346534653465 0.143066534938439
0.475247524752475 0.145176358168244
0.485148514851485 0.146876560071969
0.495049504950495 0.147890890779221
0.504950495049505 0.147988908562469
0.514851485148515 0.147131014106687
0.524752475247525 0.145500008615038
0.534653465346535 0.143377645450456
0.544554455445545 0.141010652660155
0.554455445544555 0.138561574565197
0.564356435643564 0.136119485312954
0.574257425742574 0.133725523755359
0.584158415841584 0.131393579598753
0.594059405940594 0.129123272112733
0.603960396039604 0.126907262804764
0.613861386138614 0.124735156807399
0.623762376237624 0.122595510099972
0.633663366336634 0.120476824172869
0.643564356435644 0.118368011523533
0.653465346534653 0.116258590675681
0.663366336633663 0.114138747653454
0.673267326732673 0.111999335765389
0.683168316831683 0.109831850819375
0.693069306930693 0.107628400269796
0.702970297029703 0.105381674756058
0.712871287128713 0.103084925060655
0.722772277227723 0.100731944607853
0.732673267326733 0.0983170561410033
0.742574257425743 0.0958351005738008
0.752475247524752 0.0932814258907892
0.762376237623762 0.0906518741900956
0.772277227722772 0.0879427653940044
0.782178217821782 0.0851508767052084
0.792079207920792 0.0822734174764621
0.801980198019802 0.0793079997177515
0.811881188118812 0.0762526049306975
0.821782178217822 0.0731055482957187
0.831683168316832 0.0698654414254134
0.841584158415842 0.0665311549403383
0.851485148514851 0.0631017820407428
0.861386138613861 0.0595766040713602
0.871287128712871 0.0559550588425689
0.881188118811881 0.0522367122156483
0.891089108910891 0.0484212332124352
0.900990099009901 0.044508372692281
0.910891089108911 0.0404979454648217
0.920792079207921 0.0363898155806389
0.930693069306931 0.0321838844619977
0.940594059405941 0.0278800814967298
0.95049504950495 0.0234783567119281
0.96039603960396 0.0189786751616386
0.97029702970297 0.0143810126958893
0.98019801980198 0.00968535282010538
0.99009900990099 0.0048916843986569
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00614960294924912
0.0198019801980198 0.0122011762935621
0.0297029702970297 0.0181547200329434
0.0396039603960396 0.0240102341674022
0.0495049504950495 0.029767718696956
0.0594059405940594 0.0354271736216387
0.0693069306930693 0.040988598941515
0.0792079207920792 0.0464519946567071
0.0891089108910891 0.0518173607674435
0.099009900990099 0.0570846972741463
0.108910891089109 0.062254004177588
0.118811881188119 0.0673252814791663
0.128712871287129 0.0722985291813833
0.138613861386139 0.0771737472886704
0.148514851485149 0.0819509358087907
0.158415841584158 0.0866300947551962
0.168316831683168 0.0912112241509436
0.178217821782178 0.0956943240351184
0.188118811881188 0.100079394473249
0.198019801980198 0.104366435573983
0.207920792079208 0.108555447515451
0.217821782178218 0.112646430586431
0.227722772277228 0.116639385249805
0.237623762376238 0.120534312239088
0.247524752475248 0.124331212703342
0.257425742574257 0.128030088421794
0.267326732673267 0.131630942117294
0.277227722772277 0.135133777907662
0.287128712871287 0.138538601946162
0.297029702970297 0.141845423316713
0.306930693069307 0.145054255265786
0.316831683168317 0.148165116870279
0.326732673267327 0.151178035257633
0.336633663366337 0.154093048508641
0.346534653465347 0.156910209381575
0.356435643564356 0.159629589993923
0.366336633663366 0.162251287579835
0.376237623762376 0.164775431401102
0.386138613861386 0.167202190820588
0.396039603960396 0.169531784443698
0.405940594059406 0.17176449009107
0.415841584158416 0.173900655182868
0.425742574257426 0.175940706894032
0.435643564356436 0.177885161187903
0.445544554455446 0.179734629564767
0.455445544554455 0.181489822087815
0.465346534653465 0.183151544988464
0.475247524752475 0.184720690919445
0.485148514851485 0.186198219721936
0.495049504950495 0.187585127391141
0.504950495049505 0.188882400729851
0.514851485148515 0.190090954909863
0.524752475247525 0.191211550721403
0.534653465346535 0.192244687545767
0.544554455445545 0.193190466853527
0.554455445544555 0.194048419063805
0.564356435643564 0.194817283562343
0.574257425742574 0.195494727089667
0.584158415841584 0.196076978874132
0.594059405940594 0.196558350738071
0.603960396039604 0.196930595319988
0.613861386138614 0.197182033014509
0.623762376237624 0.19729634436769
0.633663366336634 0.197250873668935
0.643564356435644 0.197014213074056
0.653465346534653 0.196542724415955
0.663366336633663 0.195775499638923
0.673267326732673 0.194627071148432
0.683168316831683 0.192977044702988
0.693069306930693 0.190656058461002
0.702970297029703 0.187429042667586
0.712871287128713 0.18298215182924
0.722772277227723 0.176933694368515
0.732673267326733 0.168914138455881
0.742574257425743 0.158768999934778
0.752475247524752 0.14683661384991
0.762376237623762 0.134018761039374
0.772277227722772 0.121408419563315
0.782178217821782 0.109791750253009
0.792079207920792 0.0994853709534497
0.801980198019802 0.0904743768352164
0.811881188118812 0.0825955598383442
0.821782178217822 0.0756509932434577
0.831683168316832 0.0694572777456231
0.841584158415842 0.0638602086003371
0.851485148514851 0.0587350874908607
0.861386138613861 0.0539824005739142
0.871287128712871 0.0495227685882245
0.881188118811881 0.0452924839144567
0.891089108910891 0.0412399296357416
0.900990099009901 0.0373228227180041
0.910891089108911 0.0335061300939061
0.920792079207921 0.0297605048119952
0.930693069306931 0.0260611144333731
0.940594059405941 0.0223867621176619
0.95049504950495 0.0187192250945497
0.96039603960396 0.0150427541397297
0.97029702970297 0.0113436918676581
0.98019801980198 0.00761017816589601
0.99009900990099 0.0038319189106223
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00596175649790262
0.0198019801980198 0.01182548339093
0.0297029702970297 0.0175911806791434
0.0396039603960396 0.0232588483626586
0.0495049504950495 0.0288284864416923
0.0594059405940594 0.0343000949166463
0.0693069306930693 0.0396736737882571
0.0792079207920792 0.0449492230578608
0.0891089108910891 0.0501267427278545
0.099009900990099 0.055206232802494
0.108910891089109 0.0601876932892526
0.118811881188119 0.065071124201113
0.128712871287129 0.0698565255603835
0.138613861386139 0.0745438974049796
0.148514851485149 0.0791332397986374
0.158415841584158 0.0836245528473193
0.168316831683168 0.0880178367252415
0.178217821782178 0.0923130917156507
0.188118811881188 0.0965103182739043
0.198019801980198 0.100609517123798
0.207920792079208 0.104610689402753
0.217821782178218 0.108513836877725
0.227722772277228 0.112318962261966
0.237623762376238 0.116026069673263
0.247524752475248 0.119635165287487
0.257425742574257 0.123146258257039
0.267326732673267 0.126559361982178
0.277227722772277 0.129874495843361
0.287128712871287 0.133091687523528
0.297029702970297 0.136210976068521
0.306930693069307 0.13923241584839
0.316831683168317 0.142156081588026
0.326732673267327 0.144982074626941
0.336633663366337 0.147710530538713
0.346534653465347 0.150341628184011
0.356435643564356 0.152875600180496
0.366336633663366 0.155312744643301
0.376237623762376 0.157653437878603
0.386138613861386 0.159898147501574
0.396039603960396 0.16204744520514
0.405940594059406 0.164102018139619
0.415841584158416 0.166062677591825
0.425742574257426 0.167930363394908
0.435643564356436 0.16970614227446
0.445544554455446 0.171391198152967
0.455445544554455 0.172986812290736
0.465346534653465 0.174494331014165
0.475247524752475 0.175915118622792
0.485148514851485 0.177250492794754
0.495049504950495 0.178501639310236
0.504950495049505 0.179669502026084
0.514851485148515 0.180754642551003
0.524752475247525 0.181757061703895
0.534653465346535 0.182675971188169
0.544554455445545 0.183509498399594
0.554455445544555 0.184254299026351
0.564356435643564 0.184905039742913
0.574257425742574 0.185453694734392
0.584158415841584 0.18588857173222
0.594059405940594 0.186192940665846
0.603960396039604 0.186343073525639
0.613861386138614 0.186305407626603
0.623762376237624 0.18603240590521
0.633663366336634 0.185456507600481
0.643564356435644 0.184481390215175
0.653465346534653 0.182969815186562
0.663366336633663 0.180728307842705
0.673267326732673 0.177492734735646
0.683168316831683 0.172929492046423
0.693069306930693 0.166688164871136
0.702970297029703 0.158557418683936
0.712871287128713 0.148712140188483
0.722772277227723 0.137839410563469
0.732673267326733 0.12688633159267
0.742574257425743 0.11661216862477
0.752475247524752 0.107379013206843
0.762376237623762 0.0992336903258686
0.772277227722772 0.0920659952024475
0.782178217821782 0.0857177880089739
0.792079207920792 0.080034391918247
0.801980198019802 0.0748822737094302
0.811881188118812 0.0701517711622025
0.821782178217822 0.0657544765375212
0.831683168316832 0.0616193496069731
0.841584158415842 0.0576890448240697
0.851485148514851 0.0539168715990338
0.861386138613861 0.0502644128903007
0.871287128712871 0.0466997053543995
0.881188118811881 0.0431958638960237
0.891089108910891 0.039730046391087
0.900990099009901 0.0362826748260864
0.910891089108911 0.0328368482871961
0.920792079207921 0.029377898816752
0.930693069306931 0.0258930531109125
0.940594059405941 0.0223711720164512
0.95049504950495 0.0188025465347299
0.96039603960396 0.0151787341819842
0.97029702970297 0.0114924235564805
0.98019801980198 0.0077373181492885
0.99009900990099 0.00390803301366842
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00609338824387042
0.0198019801980198 0.0120887468828104
0.0297029702970297 0.0179860759168301
0.0396039603960396 0.0237853753459492
0.0495049504950495 0.0294866451702058
0.0594059405940594 0.0350898853896722
0.0693069306930693 0.040595096004485
0.0792079207920792 0.0460022770148991
0.0891089108910891 0.0513114284213849
0.099009900990099 0.0565225502248018
0.108910891089109 0.0616356424267023
0.118811881188119 0.0666507050298621
0.128712871287129 0.0715677380391898
0.138613861386139 0.0763867414632714
0.148514851485149 0.0811077153169645
0.158415841584158 0.0857306596256972
0.168316831683168 0.0902555744325143
0.178217821782178 0.094682459809479
0.188118811881188 0.0990113158759036
0.198019801980198 0.10324214282713
0.207920792079208 0.107374940979398
0.217821782178218 0.111409710838904
0.227722772277228 0.1153464532067
0.237623762376238 0.119185169335941
0.247524752475248 0.122925861164423
0.257425742574257 0.126568531653724
0.267326732673267 0.130113185276837
0.277227722772277 0.133559828709139
0.287128712871287 0.136908471792872
0.297029702970297 0.140159128862556
0.306930693069307 0.143311820537138
0.316831683168317 0.146366576102554
0.326732673267327 0.149323436623277
0.336633663366337 0.152182458929958
0.346534653465347 0.154943720627709
0.356435643564356 0.157607326250487
0.366336633663366 0.160173414644897
0.376237623762376 0.162642167595116
0.386138613861386 0.165013819593519
0.396039603960396 0.16728866851486
0.405940594059406 0.169467086764365
0.415841584158416 0.171549532244805
0.425742574257426 0.173536558232712
0.435643564356436 0.175428820982165
0.445544554455446 0.177227083602721
0.455445544554455 0.178932214503379
0.465346534653465 0.180545178470367
0.475247524752475 0.182067018257148
0.485148514851485 0.183498824397689
0.495049504950495 0.18484169077376
0.504950495049505 0.18609665320964
0.514851485148515 0.187264607935182
0.524752475247525 0.188346206013
0.534653465346535 0.189341718581784
0.544554455445545 0.190250865775559
0.554455445544555 0.191072599094902
0.564356435643564 0.191804822342546
0.574257425742574 0.192444029271641
0.584158415841584 0.192984825737364
0.594059405940594 0.193419288705809
0.603960396039604 0.193736091347199
0.613861386138614 0.193919288607668
0.623762376237624 0.193946605088198
0.633663366336634 0.193786988219492
0.643564356435644 0.193397074121256
0.653465346534653 0.192716053640987
0.663366336633663 0.19165823652693
0.673267326732673 0.190102491524547
0.683168316831683 0.187878053020345
0.693069306930693 0.184748019443017
0.702970297029703 0.180397945981278
0.712871287128713 0.174452085720759
0.722772277227723 0.166564575720379
0.732673267326733 0.15663313612006
0.742574257425743 0.145060454725593
0.752475247524752 0.132766209977202
0.762376237623762 0.120780819974358
0.772277227722772 0.109795813596313
0.782178217821782 0.100062040452414
0.792079207920792 0.0915402113986361
0.801980198019802 0.0840684469667877
0.811881188118812 0.0774602771817819
0.821782178217822 0.0715455511496021
0.831683168316832 0.0661818894693571
0.841584158415842 0.0612542056329624
0.851485148514851 0.0566705051906007
0.861386138613861 0.0523572103300977
0.871287128712871 0.0482550813564031
0.881188118811881 0.0443159578238336
0.891089108910891 0.0405002518873083
0.900990099009901 0.0367750525765532
0.910891089108911 0.0331127017133544
0.920792079207921 0.0294897257699403
0.930693069306931 0.0258860336471736
0.940594059405941 0.0222843121927638
0.95049504950495 0.0186695682829428
0.96039603960396 0.0150287790570244
0.97029702970297 0.0113506213780321
0.98019801980198 0.00762525867696521
0.99009900990099 0.00384416871814167
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00675814083275658
0.0198019801980198 0.0134182520605725
0.0297029702970297 0.0199803336834477
0.0396039603960396 0.0264443857013822
0.0495049504950495 0.032810408114376
0.0594059405940594 0.0390784009224291
0.0693069306930693 0.0452483641255416
0.0792079207920792 0.0513202977237134
0.0891089108910891 0.0572942017169445
0.099009900990099 0.063170076105235
0.108910891089109 0.0689479208885849
0.118811881188119 0.0746277360669943
0.128712871287129 0.0802095216404636
0.138613861386139 0.0856932776089933
0.148514851485149 0.0910790039725845
0.158415841584158 0.0963667007312395
0.168316831683168 0.101556367884963
0.178217821782178 0.106648005433763
0.188118811881188 0.111641613377658
0.198019801980198 0.116537191716679
0.207920792079208 0.121334740450889
0.217821782178218 0.126034259580405
0.227722772277228 0.130635749105444
0.237623762376238 0.135139209026405
0.247524752475248 0.139544639344016
0.257425742574257 0.143852040059583
0.267326732673267 0.148061411175433
0.277227722772277 0.152172752695663
0.287128712871287 0.156186064627403
0.297029702970297 0.160101346982928
0.306930693069307 0.163918599783135
0.316831683168317 0.1676378230632
0.326732673267327 0.171259016881656
0.336633663366337 0.174782181334806
0.346534653465347 0.178207316579259
0.356435643564356 0.181534422866747
0.366336633663366 0.184763500597146
0.376237623762376 0.187894550398125
0.386138613861386 0.190927573243079
0.396039603960396 0.193862570623175
0.405940594059406 0.196699544794529
0.415841584158416 0.199438499127718
0.425742574257426 0.202079438593819
0.435643564356436 0.204622370428561
0.445544554455446 0.2070673050231
0.455445544554455 0.209414257095085
0.465346534653465 0.211663247195049
0.475247524752475 0.213814303597987
0.485148514851485 0.215867464614653
0.495049504950495 0.217822781327175
0.504950495049505 0.219680320704025
0.514851485148515 0.221440168974674
0.524752475247525 0.223102435039459
0.534653465346535 0.224667253550969
0.544554455445545 0.226134787127598
0.554455445544555 0.22750522694832
0.564356435643564 0.228778790734138
0.574257425742574 0.229955716853537
0.584158415841584 0.231036253006243
0.594059405940594 0.23202063765171
0.603960396039604 0.232909072062387
0.613861386138614 0.233701680594736
0.623762376237624 0.234398456466183
0.633663366336634 0.234999189965093
0.643564356435644 0.235503375536597
0.653465346534653 0.235910093477684
0.663366336633663 0.236217860895561
0.673267326732673 0.236424444936156
0.683168316831683 0.236526628806564
0.693069306930693 0.236519917428788
0.702970297029703 0.236398164155155
0.712871287128713 0.236153092099989
0.722772277227723 0.235773672187188
0.732673267326733 0.235245303306173
0.742574257425743 0.234548715470747
0.752475247524752 0.233658480749514
0.762376237623762 0.232540963280614
0.772277227722772 0.231151460764016
0.782178217821782 0.229430174898888
0.792079207920792 0.227296486950401
0.801980198019802 0.22464080807818
0.811881188118812 0.221313072092131
0.821782178217822 0.217106950212459
0.831683168316832 0.211739762341401
0.841584158415842 0.2048316827328
0.851485148514851 0.195898457958923
0.861386138613861 0.184396064533533
0.871287128712871 0.16989006529752
0.881188118811881 0.152405104240939
0.891089108910891 0.132794021847519
0.900990099009901 0.112648606554483
0.910891089108911 0.0935811588335425
0.920792079207921 0.0765536947954106
0.930693069306931 0.0618086129421439
0.940594059405941 0.0491612998959766
0.95049504950495 0.0382748596229129
0.96039603960396 0.0288060708757271
0.97029702970297 0.0204588909793578
0.98019801980198 0.0129941991649382
0.99009900990099 0.00622368763874596
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00383244060838684
0.0198019801980198 0.00761045122470342
0.0297029702970297 0.011342819887779
0.0396039603960396 0.0150396972389851
0.0495049504950495 0.0187127786557524
0.0594059405940594 0.0223755302256291
0.0693069306930693 0.0260434760302727
0.0792079207920792 0.0297345699486855
0.0891089108910891 0.0334696827810611
0.099009900990099 0.0372732456957064
0.108910891089109 0.0411741047748008
0.118811881188119 0.0452066598267255
0.128712871287129 0.0494123843126526
0.138613861386139 0.0538418511369464
0.148514851485149 0.058557414711987
0.158415841584158 0.0636367018377559
0.168316831683168 0.0691769828798977
0.178217821782178 0.0753001758331597
0.188118811881188 0.0821573018976716
0.198019801980198 0.089928816581
0.207920792079208 0.098811800150046
0.217821782178218 0.108974905135117
0.227722772277228 0.120451670126276
0.237623762376238 0.132961920338824
0.247524752475248 0.145761342943137
0.257425742574257 0.157769764665947
0.267326732673267 0.168051930325477
0.277227722772277 0.176219883328907
0.287128712871287 0.182396588458569
0.297029702970297 0.18694240633183
0.306930693069307 0.190241679016739
0.316831683168317 0.192614264648935
0.326732673267327 0.194300939503989
0.336633663366337 0.195475496388855
0.346534653465347 0.196261519143313
0.356435643564356 0.196746705365436
0.366336633663366 0.196993509842824
0.376237623762376 0.197046646168264
0.386138613861386 0.196938275559959
0.396039603960396 0.196691586635461
0.405940594059406 0.196323279620157
0.415841584158416 0.195845308677203
0.425742574257426 0.195266120521973
0.435643564356436 0.194591548592726
0.445544554455446 0.193825469352941
0.455445544554455 0.192970292311102
0.465346534653465 0.192027332065265
0.475247524752475 0.190997095110687
0.485148514851485 0.189879503681895
0.495049504950495 0.188674071848909
0.504950495049505 0.187380044354426
0.514851485148515 0.185996505540331
0.524752475247525 0.184522463675977
0.534653465346535 0.182956914721493
0.544554455445545 0.181298888784824
0.554455445544555 0.179547482074383
0.564356435643564 0.177701876871411
0.574257425742574 0.175761351849268
0.584158415841584 0.173725284886533
0.594059405940594 0.171593150321751
0.603960396039604 0.169364512367126
0.613861386138614 0.167039016140001
0.623762376237624 0.164616377497496
0.633663366336634 0.162096372587935
0.643564356435644 0.159478827778636
0.653465346534653 0.156763610395717
0.663366336633663 0.153950620525355
0.673267326732673 0.151039783980285
0.683168316831683 0.148031046428868
0.693069306930693 0.144924368612567
0.702970297029703 0.141719722535394
0.712871287128713 0.138417088489131
0.722772277227723 0.135016452774843
0.732673267326733 0.131517805988769
0.742574257425743 0.127921141754578
0.752475247524752 0.12422645580091
0.762376237623762 0.120433745300602
0.772277227722772 0.116543008404451
0.782178217821782 0.112554243917042
0.792079207920792 0.108467451074533
0.801980198019802 0.104282629394443
0.811881188118812 0.0999997785754763
0.821782178217822 0.0956188984316056
0.831683168316832 0.0911399888492613
0.841584158415842 0.0865630497598806
0.851485148514851 0.0818880811225301
0.861386138613861 0.0771150829130407
0.871287128712871 0.0722440551172982
0.881188118811881 0.0672749977271497
0.891089108910891 0.0622079107379373
0.900990099009901 0.0570427941470283
0.910891089108911 0.0517796479529508
0.920792079207921 0.0464184721548906
0.930693069306931 0.0409592667524023
0.940594059405941 0.0354020317452447
0.95049504950495 0.0297467671332886
0.96039603960396 0.0239934729164656
0.97029702970297 0.0181421490947398
0.98019801980198 0.0121927956680925
0.99009900990099 0.00614541263651419
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00621033152744242
0.0198019801980198 0.012322633449946
0.0297029702970297 0.0183369057675126
0.0396039603960396 0.024253148480146
0.0495049504950495 0.0300713615878538
0.0594059405940594 0.0357915450906505
0.0693069306930693 0.0414136989885645
0.0792079207920792 0.0469378232816499
0.0891089108910891 0.0523639179700093
0.099009900990099 0.0576919830538349
0.108910891089109 0.0629220185334828
0.118811881188119 0.068054024409606
0.128712871287129 0.0730880006833895
0.138613861386139 0.0780239473569596
0.148514851485149 0.0828618644340916
0.158415841584158 0.0876017519214157
0.168316831683168 0.0922436098304499
0.178217821782178 0.0967874381809851
0.188118811881188 0.101233237006655
0.198019801980198 0.105581006363987
0.207920792079208 0.10983074634694
0.217821782178218 0.113982457109944
0.227722772277228 0.118036138903977
0.237623762376238 0.121991792132324
0.247524752475248 0.125849417435641
0.257425742574257 0.12960901581999
0.267326732673267 0.133270588847003
0.277227722772277 0.136834138912369
0.287128712871287 0.140299669647961
0.297029702970297 0.143667186494033
0.306930693069307 0.146936697501242
0.316831683168317 0.150108214437397
0.326732673267327 0.153181754290095
0.336633663366337 0.156157341272501
0.346534653465347 0.159035009453271
0.356435643564356 0.161814806139993
0.366336633663366 0.164496796144384
0.376237623762376 0.167081067041715
0.386138613861386 0.169567735500502
0.396039603960396 0.171956954695096
0.405940594059406 0.174248922717353
0.415841584158416 0.176443891769181
0.425742574257426 0.178542177743405
0.435643564356436 0.180544169587112
0.445544554455446 0.182450337595611
0.455445544554455 0.1842612395169
0.465346534653465 0.185977523070614
0.475247524752475 0.187599923218127
0.485148514851485 0.189129252275272
0.495049504950495 0.190566380742222
0.504950495049505 0.19191220652794
0.514851485148515 0.193167610040136
0.524752475247525 0.194333392339311
0.534653465346535 0.195410193127775
0.544554455445545 0.19639838463325
0.554455445544555 0.197297936276901
0.564356435643564 0.19810824315201
0.574257425742574 0.198827908461011
0.584158415841584 0.199454465713323
0.594059405940594 0.199984020016056
0.603960396039604 0.200410778205763
0.613861386138614 0.200726423360347
0.623762376237624 0.200919268065446
0.633663366336634 0.200973089110066
0.643564356435644 0.20086549865523
0.653465346534653 0.200565635576638
0.663366336633663 0.200030855550485
0.673267326732673 0.199201950155942
0.683168316831683 0.197996238080502
0.693069306930693 0.196297706706711
0.702970297029703 0.193943487276961
0.712871287128713 0.190707100131332
0.722772277227723 0.1862831864481
0.732673267326733 0.18029019412936
0.742574257425743 0.172330877857625
0.752475247524752 0.16216950676664
0.762376237623762 0.150018429329263
0.772277227722772 0.136698827625795
0.782178217821782 0.123358910272668
0.792079207920792 0.110929604058167
0.801980198019802 0.099850911465717
0.811881188118812 0.0901666714769728
0.821782178217822 0.0817247029273759
0.831683168316832 0.0743162570439835
0.841584158415842 0.0677409557453383
0.851485148514851 0.0618281784761798
0.861386138613861 0.0564394620107656
0.871287128712871 0.051464385985161
0.881188118811881 0.0468151212814849
0.891089108910891 0.0424214544817383
0.900990099009901 0.038226749046824
0.910891089108911 0.0341848231804856
0.920792079207921 0.03025758771131
0.930693069306931 0.0264132745129636
0.940594059405941 0.0226251108774545
0.95049504950495 0.0188703264896945
0.96039603960396 0.0151294071890306
0.97029702970297 0.0113855313862512
0.98019801980198 0.00762414130214316
0.99009900990099 0.00383261323858576
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00451758458365884
0.0198019801980198 0.00893745216537697
0.0297029702970297 0.0132597357177483
0.0396039603960396 0.0174846178137702
0.0495049504950495 0.0216123460914334
0.0594059405940594 0.0256432523375782
0.0693069306930693 0.0295777756090585
0.0792079207920792 0.0334164897142128
0.0891089108910891 0.037160135232256
0.099009900990099 0.0408096560543909
0.108910891089109 0.0443662401983259
0.118811881188119 0.0478313643975142
0.128712871287129 0.0512068417280074
0.138613861386139 0.0544948713483525
0.148514851485149 0.0576980893356058
0.158415841584158 0.060819619647234
0.168316831683168 0.0638631244616694
0.178217821782178 0.0668328535740453
0.188118811881188 0.0697336931558925
0.198019801980198 0.0725712150188644
0.207920792079208 0.0753517285302224
0.217821782178218 0.0780823384840053
0.227722772277228 0.0807710135138538
0.237623762376238 0.0834266710337626
0.247524752475248 0.0860592862243161
0.257425742574257 0.0886800342719692
0.267326732673267 0.0913014769345235
0.277227722772277 0.0939378064865157
0.287128712871287 0.0966051619051305
0.297029702970297 0.09932203294303
0.306930693069307 0.102109765368918
0.316831683168317 0.104993170139029
0.326732673267327 0.108001209246219
0.336633663366337 0.111167656257209
0.346534653465347 0.114531455196407
0.356435643564356 0.118136112259364
0.366336633663366 0.122026627956296
0.376237623762376 0.126240865691
0.386138613861386 0.130789685767414
0.396039603960396 0.1356183149104
0.405940594059406 0.140548608149135
0.415841584158416 0.145235922168346
0.425742574257426 0.149226633935793
0.435643564356436 0.152157568767746
0.445544554455446 0.153937435862614
0.455445544554455 0.154723863508275
0.465346534653465 0.154770552223455
0.475247524752475 0.154310488164821
0.485148514851485 0.153516552845057
0.495049504950495 0.152504777199592
0.504950495049505 0.151349218079345
0.514851485148515 0.150095783848994
0.524752475247525 0.148772220370994
0.534653465346535 0.147394697121486
0.544554455445545 0.145972002918666
0.554455445544555 0.144508193502758
0.564356435643564 0.143004267581345
0.574257425742574 0.141459239062649
0.584158415841584 0.139870833807352
0.594059405940594 0.138235951611471
0.603960396039604 0.136550980210987
0.613861386138614 0.134812015022784
0.623762376237624 0.133015017931497
0.633663366336634 0.131155935723192
0.643564356435644 0.129230790779323
0.653465346534653 0.127235751606757
0.663366336633663 0.12516718763136
0.673267326732673 0.123021710778024
0.683168316831683 0.120796205292129
0.693069306930693 0.118487846754592
0.702970297029703 0.116094111110077
0.712871287128713 0.113612774616621
0.722772277227723 0.111041905817942
0.732673267326733 0.108379850846791
0.742574257425743 0.105625213525344
0.752475247524752 0.102776831799077
0.762376237623762 0.0998337520102327
0.772277227722772 0.0967952023922996
0.782178217821782 0.0936605669682822
0.792079207920792 0.0904293607907876
0.801980198019802 0.0871012072003203
0.811881188118812 0.0836758175254096
0.821782178217822 0.0801529734237917
0.831683168316832 0.0765325118798558
0.841584158415842 0.0728143127349246
0.851485148514851 0.0689982885328521
0.861386138613861 0.0650843764090213
0.871287128712871 0.061072531728927
0.881188118811881 0.0569627231851371
0.891089108910891 0.0527549290808331
0.900990099009901 0.0484491345576141
0.910891089108911 0.0440453295594394
0.920792079207921 0.0395435073595078
0.930693069306931 0.0349436635098578
0.940594059405941 0.0302457951029547
0.95049504950495 0.0254499002597487
0.96039603960396 0.0205559777795363
0.97029702970297 0.0155640269036528
0.98019801980198 0.010474047158063
0.99009900990099 0.00528603824984922
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00450244620781431
0.0198019801980198 0.00915702232201565
0.0297029702970297 0.0140105201671189
0.0396039603960396 0.0191201357749149
0.0495049504950495 0.0245565997254739
0.0594059405940594 0.0304083637605575
0.0693069306930693 0.0367871103412472
0.0792079207920792 0.0438347291828644
0.0891089108910891 0.0517313806413944
0.099009900990099 0.060702681532561
0.108910891089109 0.0710199302519724
0.118811881188119 0.0829779870349389
0.128712871287129 0.0968190480499509
0.138613861386139 0.112558501848732
0.148514851485149 0.129718106115043
0.158415841584158 0.147164867768145
0.168316831683168 0.163411526961382
0.178217821782178 0.177313464934978
0.188118811881188 0.188486973344586
0.198019801980198 0.197152164216073
0.207920792079208 0.20377464997204
0.217821782178218 0.208826841918079
0.227722772277228 0.212697890855306
0.237623762376238 0.215682309797464
0.247524752475248 0.217995433178455
0.257425742574257 0.219792990714196
0.267326732673267 0.221187650991189
0.277227722772277 0.222261383441333
0.287128712871287 0.223074266923473
0.297029702970297 0.223670661871066
0.306930693069307 0.224083526208984
0.316831683168317 0.224337450339562
0.326732673267327 0.224450812618016
0.336633663366337 0.224437329333559
0.346534653465347 0.224307184992476
0.356435643564356 0.22406786896573
0.366336633663366 0.223724804380876
0.376237623762376 0.223281828068918
0.386138613861386 0.222741562050476
0.396039603960396 0.222105704569993
0.405940594059406 0.221375260163814
0.415841584158416 0.220550722429106
0.425742574257426 0.21963221921302
0.435643564356436 0.218619627297529
0.445544554455446 0.217512661916077
0.455445544554455 0.216310945315025
0.465346534653465 0.21501405785325
0.475247524752475 0.213621574660338
0.485148514851485 0.212133090535743
0.495049504950495 0.210548235492892
0.504950495049505 0.208866683088742
0.514851485148515 0.207088153409922
0.524752475247525 0.205212412307264
0.534653465346535 0.203239268187982
0.544554455445545 0.201168567400348
0.554455445544555 0.199000188991453
0.564356435643564 0.196734039394233
0.574257425742574 0.194370047411356
0.584158415841584 0.191908159713006
0.594059405940594 0.189348336951642
0.603960396039604 0.186690550515953
0.613861386138614 0.183934779893004
0.623762376237624 0.181081010576485
0.633663366336634 0.17812923244427
0.643564356435644 0.175079438525279
0.653465346534653 0.171931624079776
0.663366336633663 0.168685785925527
0.673267326732673 0.165341921952333
0.683168316831683 0.161900030777888
0.693069306930693 0.158360111507558
0.702970297029703 0.154722163569193
0.712871287128713 0.15098618660117
0.722772277227723 0.147152180377584
0.732673267326733 0.14322014475893
0.742574257425743 0.139190079660044
0.752475247524752 0.135061985029525
0.762376237623762 0.130835860836693
0.772277227722772 0.126511707063446
0.782178217821782 0.122089523699218
0.792079207920792 0.117569310737911
0.801980198019802 0.112951068176044
0.811881188118812 0.108234796011651
0.821782178217822 0.103420494243636
0.831683168316832 0.0985081628713918
0.841584158415842 0.0934978018945868
0.851485148514851 0.088389411313042
0.861386138613861 0.0831829911266617
0.871287128712871 0.0778785413353952
0.881188118811881 0.0724760619392158
0.891089108910891 0.0669755529381099
0.900990099009901 0.0613770143320704
0.910891089108911 0.0556804461210938
0.920792079207921 0.0498858483051782
0.930693069306931 0.0439932208843227
0.940594059405941 0.038002563858527
0.95049504950495 0.0319138772277908
0.96039603960396 0.025727160992114
0.97029702970297 0.0194424151514965
0.98019801980198 0.0130596397059384
0.99009900990099 0.00657883465543952
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00644171967875361
0.0198019801980198 0.0127854097525666
0.0297029702970297 0.0190310702214389
0.0396039603960396 0.0251787010853708
0.0495049504950495 0.0312283023443625
0.0594059405940594 0.0371798739984143
0.0693069306930693 0.0430334160475274
0.0792079207920792 0.0487889284917036
0.0891089108910891 0.0544464113309468
0.099009900990099 0.0600058645652646
0.108910891089109 0.0654672881946721
0.118811881188119 0.0708306822191977
0.128712871287129 0.0760960466388966
0.138613861386139 0.0812633814538725
0.148514851485149 0.0863326866643194
0.158415841584158 0.091303962270596
0.168316831683168 0.096177208273359
0.178217821782178 0.100952424673797
0.188118811881188 0.105629611474038
0.198019801980198 0.110208768677853
0.207920792079208 0.114689896291848
0.217821782178218 0.119072994327469
0.227722772277228 0.123358062804337
0.237623762376238 0.127545101755708
0.247524752475248 0.13163411123733
0.257425742574257 0.135625091341599
0.267326732673267 0.139518042219945
0.277227722772277 0.143312964117731
0.287128712871287 0.147009857427984
0.297029702970297 0.150608722773015
0.306930693069307 0.154109561126737
0.316831683168317 0.157512373995437
0.326732673267327 0.160817163681148
0.336633663366337 0.164023933659802
0.346534653465347 0.167132689116005
0.356435643564356 0.170143437687553
0.366336633663366 0.173056190485125
0.376237623762376 0.175870963465148
0.386138613861386 0.178587779245028
0.396039603960396 0.181206669457487
0.405940594059406 0.183727677741448
0.415841584158416 0.18615086345651
0.425742574257426 0.188476306181488
0.435643564356436 0.190704111008974
0.445544554455446 0.192834414571371
0.455445544554455 0.194867391623938
0.465346534653465 0.196803261863093
0.475247524752475 0.198642296472073
0.485148514851485 0.200384823663244
0.495049504950495 0.202031232233165
0.504950495049505 0.203581971873407
0.514851485148515 0.205037548700172
0.524752475247525 0.206398514192188
0.534653465346535 0.207665445468096
0.544554455445545 0.208838914590432
0.554455445544555 0.209919444335986
0.564356435643564 0.210907447580959
0.574257425742574 0.211803147043649
0.584158415841584 0.212606471501042
0.594059405940594 0.213316923599657
0.603960396039604 0.213933412812525
0.613861386138614 0.214454044679228
0.623762376237624 0.214875853826435
0.633663366336634 0.215194462864785
0.643564356435644 0.215403641306178
0.653465346534653 0.215494726958731
0.663366336633663 0.215455855029342
0.673267326732673 0.21527091463322
0.683168316831683 0.214918114382036
0.693069306930693 0.214367981986849
0.702970297029703 0.213580538686111
0.712871287128713 0.21250126727459
0.722772277227723 0.211055325078466
0.732673267326733 0.209139254486017
0.742574257425743 0.206609308283124
0.752475247524752 0.203265780119405
0.762376237623762 0.198834445876754
0.772277227722772 0.192952022078081
0.782178217821782 0.185177581472876
0.792079207920792 0.175079508506659
0.801980198019802 0.162462449835523
0.811881188118812 0.14769825960617
0.821782178217822 0.13185160736634
0.831683168316832 0.116273697915156
0.841584158415842 0.101973504185109
0.851485148514851 0.0893688077908547
0.861386138613861 0.0784419082221182
0.871287128712871 0.0689773054025244
0.881188118811881 0.0607139208542733
0.891089108910891 0.0534113539784785
0.900990099009901 0.0468691595201347
0.910891089108911 0.0409267355015633
0.920792079207921 0.0354571275209926
0.930693069306931 0.0303600268999865
0.940594059405941 0.0255556838651301
0.95049504950495 0.0209800814439314
0.96039603960396 0.0165812554207079
0.97029702970297 0.012316534434032
0.98019801980198 0.00815048221460349
0.99009900990099 0.00405336389727147
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00631503096889291
0.0198019801980198 0.0125320323328455
0.0297029702970297 0.0186510040918582
0.0396039603960396 0.0246719462459317
0.0495049504950495 0.0305948587950677
0.0594059405940594 0.0364197417392695
0.0693069306930693 0.0421465950785435
0.0792079207920792 0.0477754188129024
0.0891089108910891 0.0533062129423705
0.099009900990099 0.0587389774669949
0.108910891089109 0.0640737123868644
0.118811881188119 0.0693104177021457
0.128712871287129 0.0744490934131487
0.138613861386139 0.0794897395204422
0.148514851485149 0.0844323560250596
0.158415841584158 0.089276942928859
0.168316831683168 0.0940235002351438
0.178217821782178 0.0986720279497249
0.188118811881188 0.103222526082712
0.198019801980198 0.107674994651502
0.207920792079208 0.112029433685704
0.217821782178218 0.116285843235154
0.227722772277228 0.120444223382804
0.237623762376238 0.124504574265187
0.247524752475248 0.128466896104494
0.257425742574257 0.132331189258235
0.267326732673267 0.136097454295076
0.277227722772277 0.139765692109156
0.287128712871287 0.143335904090056
0.297029702970297 0.146808092371995
0.306930693069307 0.150182260194036
0.316831683168317 0.153458412413089
0.326732673267327 0.156636556223548
0.336633663366337 0.159716702150984
0.346534653465347 0.162698865401906
0.356435643564356 0.165583067665885
0.366336633663366 0.168369339478312
0.376237623762376 0.171057723258796
0.386138613861386 0.17364827713787
0.396039603960396 0.176141079668216
0.405940594059406 0.178536235480419
0.415841584158416 0.180833881881065
0.425742574257426 0.183034196296808
0.435643564356436 0.185137404337079
0.445544554455446 0.187143788077724
0.455445544554455 0.189053693958837
0.465346534653465 0.190867539447467
0.475247524752475 0.192585817349254
0.485148514851485 0.194209096375703
0.495049504950495 0.195738016300837
0.504950495049505 0.197173275785001
0.514851485148515 0.198515610710335
0.524752475247525 0.199765760653591
0.534653465346535 0.200924420889074
0.544554455445545 0.201992177012159
0.554455445544555 0.202969418813746
0.564356435643564 0.20385622929102
0.574257425742574 0.204652243475705
0.584158415841584 0.205356469862661
0.594059405940594 0.205967064308859
0.603960396039604 0.206481041896034
0.613861386138614 0.206893905757683
0.623762376237624 0.207199162288483
0.633663366336634 0.207387677998694
0.643564356435644 0.207446812270382
0.653465346534653 0.20735922892902
0.663366336633663 0.20710124261192
0.673267326732673 0.206640485807881
0.683168316831683 0.205932579223647
0.693069306930693 0.204916342057362
0.702970297029703 0.203506891607667
0.712871287128713 0.20158580502643
0.722772277227723 0.19898756612053
0.732673267326733 0.195482488445961
0.742574257425743 0.190760075639446
0.752475247524752 0.184427482415693
0.762376237623762 0.176060399094601
0.772277227722772 0.165367903237946
0.782178217821782 0.152487036166338
0.792079207920792 0.138204173750834
0.801980198019802 0.123739227984229
0.811881188118812 0.110165540836279
0.821782178217822 0.0980397108168214
0.831683168316832 0.0874558640483786
0.841584158415842 0.0782635507186409
0.851485148514851 0.0702345423807197
0.861386138613861 0.0631443244580921
0.871287128712871 0.0568003135424145
0.881188118811881 0.0510461032493187
0.891089108910891 0.0457572432177843
0.900990099009901 0.0408351109695446
0.910891089108911 0.0362012126933481
0.920792079207921 0.0317925328201644
0.930693069306931 0.0275579368772515
0.940594059405941 0.0234554532489128
0.95049504950495 0.0194502383101344
0.96039603960396 0.0155130568261129
0.97029702970297 0.0116191457549113
0.98019801980198 0.00774736186137582
0.99009900990099 0.00387953899793771
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00437223331005094
0.0198019801980198 0.00864734039129043
0.0297029702970297 0.0128256649450724
0.0396039603960396 0.0169076624874439
0.0495049504950495 0.0208939293051211
0.0594059405940594 0.0247852363282399
0.0693069306930693 0.0285825679683279
0.0792079207920792 0.0322871657406502
0.0891089108910891 0.0359005762418235
0.099009900990099 0.0394247028176796
0.108910891089109 0.0428618600736645
0.118811881188119 0.0462148302975744
0.128712871287129 0.0494869209299597
0.138613861386139 0.0526820224732004
0.148514851485149 0.0558046667065359
0.158415841584158 0.0588600857860917
0.168316831683168 0.0618542737554617
0.178217821782178 0.0647940531621261
0.188118811881188 0.0676871508550532
0.198019801980198 0.0705422886279066
0.207920792079208 0.073369296194232
0.217821782178218 0.0761792560957522
0.227722772277228 0.0789846926512297
0.237623762376238 0.0817998200745082
0.247524752475248 0.084640868523257
0.257425742574257 0.0875265110245744
0.267326732673267 0.0904784184315595
0.277227722772277 0.0935219720753351
0.287128712871287 0.0966871600085688
0.297029702970297 0.100009661433691
0.306930693069307 0.1035320585211
0.316831683168317 0.107304944516859
0.326732673267327 0.111387287374922
0.336633663366337 0.11584448169665
0.346534653465347 0.120740593239089
0.356435643564356 0.126117906686873
0.366336633663366 0.131953326424105
0.376237623762376 0.138086416132358
0.386138613861386 0.144150823882671
0.396039603960396 0.149610653025297
0.405940594059406 0.15397781753735
0.415841584158416 0.157052305063873
0.425742574257426 0.158941415969065
0.435643564356436 0.159900785783984
0.445544554455446 0.160190699980664
0.455445544554455 0.160016611834143
0.465346534653465 0.159523546816799
0.475247524752475 0.158808738868017
0.485148514851485 0.157935840636085
0.495049504950495 0.156945988447154
0.504950495049505 0.155865452110584
0.514851485148515 0.154710688478908
0.524752475247525 0.153491631861577
0.534653465346535 0.152213837947428
0.544554455445545 0.15087989335072
0.554455445544555 0.14949035559378
0.564356435643564 0.148044391402926
0.574257425742574 0.146540219541722
0.584158415841584 0.144975425586975
0.594059405940594 0.143347191570197
0.603960396039604 0.141652467854736
0.613861386138614 0.139888104656555
0.623762376237624 0.138050954202693
0.633663366336634 0.136137950405941
0.643564356435644 0.134146170342274
0.653465346534653 0.132072880255498
0.663366336633663 0.129915567952046
0.673267326732673 0.127671963054629
0.683168316831683 0.125340046481941
0.693069306930693 0.122918050577891
0.702970297029703 0.120404451425106
0.712871287128713 0.117797954970258
0.722772277227723 0.115097478617522
0.732673267326733 0.112302129891132
0.742574257425743 0.109411183629512
0.752475247524752 0.10642405896787
0.762376237623762 0.103340297117977
0.772277227722772 0.100159540690093
0.782178217821782 0.0968815150467322
0.792079207920792 0.0935060119502602
0.801980198019802 0.0900328755776873
0.811881188118812 0.0864619908318837
0.821782178217822 0.0827932737781117
0.831683168316832 0.0790266639738873
0.841584158415842 0.075162118431889
0.851485148514851 0.0711996069522366
0.861386138613861 0.0671391085744533
0.871287128712871 0.0629806089242027
0.881188118811881 0.0587240982601107
0.891089108910891 0.0543695700576478
0.900990099009901 0.0499170199974314
0.910891089108911 0.0453664452527549
0.920792079207921 0.0407178439948178
0.930693069306931 0.0359712150538106
0.940594059405941 0.0311265576898532
0.95049504950495 0.0261838714402066
0.96039603960396 0.0211431560186711
0.97029702970297 0.0160044112501866
0.98019801980198 0.0107676370288487
0.99009900990099 0.00543283329128831
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00646893271124903
0.0198019801980198 0.0128398358175574
0.0297029702970297 0.0191127093189251
0.0396039603960396 0.0252875532153523
0.0495049504950495 0.0313643675068391
0.0594059405940594 0.0373431521933858
0.0693069306930693 0.0432239072749929
0.0792079207920792 0.0490066327516619
0.0891089108910891 0.0546913286233953
0.099009900990099 0.0602779948901981
0.108910891089109 0.0657666315520803
0.118811881188119 0.0711572386090612
0.128712871287129 0.0764498160611781
0.138613861386139 0.0816443639085015
0.148514851485149 0.0867408821511646
0.158415841584158 0.0917393707894148
0.168316831683168 0.0966398298237078
0.178217821782178 0.101442259254874
0.188118811881188 0.106146659084409
0.198019801980198 0.110753029314981
0.207920792079208 0.115261369951291
0.217821782178218 0.119671681001541
0.227722772277228 0.123983962479878
0.237623762376238 0.128198214410433
0.247524752475248 0.13231443683392
0.257425742574257 0.136332629818261
0.267326732673267 0.140252793475494
0.277227722772277 0.144074927988351
0.287128712871287 0.147799033651463
0.297029702970297 0.151425110934447
0.306930693069307 0.154953160577164
0.316831683168317 0.158383183731622
0.326732673267327 0.161715182170379
0.336633663366337 0.164949158588244
0.346534653465347 0.168085117032562
0.356435643564356 0.171123063507495
0.366336633663366 0.174063006809167
0.376237623762376 0.176904959660693
0.386138613861386 0.179648940227819
0.396039603960396 0.182294974105302
0.405940594059406 0.184843096868592
0.415841584158416 0.187293357281232
0.425742574257426 0.189645821231028
0.435643564356436 0.191900576432161
0.445544554455446 0.194057737870009
0.455445544554455 0.196117453874775
0.465346534653465 0.198079912584105
0.475247524752475 0.199945348390791
0.485148514851485 0.20171404776927
0.495049504950495 0.203386353637857
0.504950495049505 0.204962667150475
0.514851485148515 0.206443445533644
0.524752475247525 0.207829194305031
0.534653465346535 0.20912045194053
0.544554455445545 0.210317764802608
0.554455445544555 0.211421649895909
0.564356435643564 0.21243254274958
0.574257425742574 0.213350727386465
0.584158415841584 0.214176244841456
0.594059405940594 0.214908775910543
0.603960396039604 0.215547492576855
0.613861386138614 0.21609087063824
0.623762376237624 0.216536453136956
0.633663366336634 0.216880549824625
0.643564356435644 0.217117851449234
0.653465346534653 0.217240928183034
0.663366336633663 0.217239567594368
0.673267326732673 0.217099887024455
0.683168316831683 0.216803124737211
0.693069306930693 0.216323968763615
0.702970297029703 0.215628214698104
0.712871287128713 0.214669444118493
0.722772277227723 0.213384273485097
0.732673267326733 0.211685537328293
0.742574257425743 0.20945257635816
0.752475247524752 0.206517770499503
0.762376237623762 0.202649149057829
0.772277227722772 0.197531899953737
0.782178217821782 0.190760575037077
0.792079207920792 0.18187448250916
0.801980198019802 0.170498091216038
0.811881188118812 0.156632565117203
0.821782178217822 0.140960076960617
0.831683168316832 0.124764149323537
0.841584158415842 0.109343138148853
0.851485148514851 0.0954771663816352
0.861386138613861 0.0833770997285933
0.871287128712871 0.0729144367694934
0.881188118811881 0.06383586389107
0.891089108910891 0.055878163870997
0.900990099009901 0.0488115051544496
0.910891089108911 0.042448413225494
0.920792079207921 0.0366399628854626
0.930693069306931 0.031268675796059
0.940594059405941 0.0262416145638411
0.95049504950495 0.0214846703553461
0.96039603960396 0.0169381283275587
0.97029702970297 0.0125533180487789
0.98019801980198 0.00829011133339526
0.99009900990099 0.00411505872480695
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00596001476114659
0.0198019801980198 0.0118219999174196
0.0297029702970297 0.0175859554688816
0.0396039603960396 0.023251881415651
0.0495049504950495 0.0288197777579496
0.0594059405940594 0.0342896444961881
0.0693069306930693 0.0396614816311193
0.0792079207920792 0.0449352891641078
0.0891089108910891 0.0501110670976019
0.099009900990099 0.0551888154359456
0.108910891089109 0.0601685341867652
0.118811881188119 0.0650502233633033
0.128712871287129 0.0698338829883068
0.138613861386139 0.0745195131004212
0.148514851485149 0.0791071137645856
0.158415841584158 0.0835966850887205
0.168316831683168 0.0879882272501926
0.178217821782178 0.0922817405372594
0.188118811881188 0.0964772254131522
0.198019801980198 0.100574682613894
0.207920792079208 0.104574113295663
0.217821782178218 0.108475519253841
0.227722772277228 0.112278903244222
0.237623762376238 0.115984269447478
0.247524752475248 0.119591624131237
0.257425742574257 0.123100976580075
0.267326732673267 0.126512340382137
0.277227722772277 0.12982573518139
0.287128712871287 0.133041189025295
0.297029702970297 0.136158741456884
0.306930693069307 0.139178447514619
0.316831683168317 0.142100382808737
0.326732673267327 0.144924649833577
0.336633663366337 0.147651385645355
0.346534653465347 0.150280770977162
0.356435643564356 0.152813040771134
0.366336633663366 0.155248495976731
0.376237623762376 0.157587516291483
0.386138613861386 0.159830573307982
0.396039603960396 0.161978243285142
0.405940594059406 0.164031218494843
0.415841584158416 0.165990315823867
0.425742574257426 0.167856481054564
0.435643564356436 0.16963078702349
0.445544554455446 0.171314423675532
0.455445544554455 0.172908677888622
0.465346534653465 0.174414900817294
0.475247524752475 0.175834460342375
0.485148514851485 0.177168675937677
0.495049504950495 0.178418732755466
0.504950495049505 0.17958557083132
0.514851485148515 0.180669743802498
0.524752475247525 0.181671239133764
0.534653465346535 0.182589248146103
0.544554455445545 0.183421868556904
0.554455445544555 0.184165713874551
0.564356435643564 0.184815391471711
0.574257425742574 0.185362792348847
0.584158415841584 0.185796107161679
0.594059405940594 0.186098439923676
0.603960396039604 0.186245825405245
0.613861386138614 0.186204358599195
0.623762376237624 0.185926004547297
0.633663366336634 0.185342475528421
0.643564356435644 0.184356392659159
0.653465346534653 0.182829016093218
0.663366336633663 0.180564861258228
0.673267326732673 0.177297484648677
0.683168316831683 0.172691695042154
0.693069306930693 0.16639888098479
0.702970297029703 0.158216925470661
0.712871287128713 0.148337770053555
0.722772277227723 0.137463117521567
0.732673267326733 0.126539337592692
0.742574257425743 0.11631217150932
0.752475247524752 0.107129846275004
0.762376237623762 0.0990312514633574
0.772277227722772 0.0919033744100244
0.782178217821782 0.0855879448620728
0.792079207920792 0.0799311595096005
0.801980198019802 0.0748005668673374
0.811881188118812 0.0700874944195081
0.821782178217822 0.0657043515028298
0.831683168316832 0.0615807445856548
0.841584158415842 0.0576598316381836
0.851485148514851 0.0538953126985673
0.861386138613861 0.0502490748143423
0.871287128712871 0.0466893931802277
0.881188118811881 0.0431895717802514
0.891089108910891 0.0397269202410108
0.900990099009901 0.0362819840483795
0.910891089108911 0.0328379643076213
0.920792079207921 0.0293802786383129
0.930693069306931 0.0258962266071753
0.940594059405941 0.0223747319762027
0.95049504950495 0.0188061407137888
0.96039603960396 0.0151820588009318
0.97029702970297 0.0114952178257742
0.98019801980198 0.00773935951663882
0.99009900990099 0.00390913291957404
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00655394749119954
0.0198019801980198 0.0130098653774584
0.0297029702970297 0.0193677536587766
0.0396039603960396 0.0256276123351541
0.0495049504950495 0.031789441406591
0.0594059405940594 0.0378532408730873
0.0693069306930693 0.0438190107346432
0.0792079207920792 0.0496867509912591
0.0891089108910891 0.0554564616429356
0.099009900990099 0.061128142689674
0.108910891089109 0.066701794131477
0.118811881188119 0.07217741596835
0.128712871287129 0.0775550082003033
0.138613861386139 0.0828345708273572
0.148514851485149 0.0880161038495504
0.158415841584158 0.0930996072669565
0.168316831683168 0.0980850810797139
0.178217821782178 0.102972525288079
0.188118811881188 0.107761939892526
0.198019801980198 0.112453324893912
0.207920792079208 0.117046680293785
0.217821782178218 0.121542006094897
0.227722772277228 0.125939302302091
0.237623762376238 0.130238568923803
0.247524752475248 0.134439805974558
0.257425742574257 0.138543013479091
0.267326732673267 0.142548191479058
0.277227722772277 0.146455340043823
0.287128712871287 0.150264459287591
0.297029702970297 0.153975549396264
0.306930693069307 0.157588610668984
0.316831683168317 0.161103643581562
0.326732673267327 0.164520648882007
0.336633663366337 0.16783962773239
0.346534653465347 0.171060581916575
0.356435643564356 0.174183514139921
0.366336633663366 0.177208428455171
0.376237623762376 0.180135330858225
0.386138613861386 0.18296423010796
0.396039603960396 0.185695138835096
0.405940594059406 0.188328075014946
0.415841584158416 0.190863063885766
0.425742574257426 0.193300140395636
0.435643564356436 0.195639352252483
0.445544554455446 0.19788076362949
0.455445544554455 0.200024459536272
0.465346534653465 0.202070550799046
0.475247524752475 0.204019179495028
0.485148514851485 0.20587052455286
0.495049504950495 0.207624807059544
0.504950495049505 0.209282294605604
0.514851485148515 0.210843303758299
0.524752475247525 0.212308199486048
0.534653465346535 0.21367739007703
0.544554455445545 0.214951315813745
0.554455445544555 0.216130429392827
0.564356435643564 0.217215165817565
0.574257425742574 0.218205899227445
0.584158415841584 0.219102883831835
0.594059405940594 0.219906175723554
0.603960396039604 0.220615531768668
0.613861386138614 0.221230280866663
0.623762376237624 0.221749161465664
0.633663366336634 0.222170117050949
0.643564356435644 0.222490038060102
0.653465346534653 0.222704433835472
0.663366336633663 0.222807011109833
0.673267326732673 0.222789125102117
0.683168316831683 0.222639054014402
0.693069306930693 0.222341025186414
0.702970297029703 0.221873887757259
0.712871287128713 0.221209276990099
0.722772277227723 0.220309041662626
0.732673267326733 0.21912159798508
0.742574257425743 0.217576721409102
0.752475247524752 0.215578092694044
0.762376237623762 0.212992726256852
0.772277227722772 0.20963643549534
0.782178217821782 0.205255398528149
0.792079207920792 0.199507510731585
0.801980198019802 0.191957700190896
0.811881188118812 0.182124613540115
0.821782178217822 0.169645760940122
0.831683168316832 0.154598673798636
0.841584158415842 0.137798533847437
0.851485148514851 0.120646144684955
0.861386138613861 0.104475013143027
0.871287128712871 0.090033642393212
0.881188118811881 0.077484400178916
0.891089108910891 0.0666596176439496
0.900990099009901 0.0572796000920778
0.910891089108911 0.0490640253450993
0.920792079207921 0.0417717527090131
0.930693069306931 0.035207545287539
0.940594059405941 0.0292169444220108
0.95049504950495 0.0236783970257521
0.96039603960396 0.0184958848581763
0.97029702970297 0.0135929197769671
0.98019801980198 0.008907917821173
0.99009900990099 0.00439072003550165
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00658605856919872
0.0198019801980198 0.0130740875334567
0.0297029702970297 0.0194640868927741
0.0396039603960396 0.0257560566471508
0.0495049504950495 0.0319499967965868
0.0594059405940594 0.0380459073410822
0.0693069306930693 0.0440437882806371
0.0792079207920792 0.0499436396152516
0.0891089108910891 0.0557454613449262
0.099009900990099 0.0614492534696616
0.108910891089109 0.0670550159894595
0.118811881188119 0.072562748904323
0.128712871287129 0.0779724522142583
0.138613861386139 0.0832841259192778
0.148514851485149 0.0884977700194053
0.158415841584158 0.093613384514686
0.168316831683168 0.0986309694052061
0.178217821782178 0.103550524691126
0.188118811881188 0.108372050372746
0.198019801980198 0.11309554645061
0.207920792079208 0.117721012925713
0.217821782178218 0.122248449799833
0.227722772277228 0.126677857076127
0.237623762376238 0.131009234760136
0.247524752475248 0.135242582861477
0.257425742574257 0.139377901396659
0.267326732673267 0.143415190393708
0.277227722772277 0.147354449899669
0.287128712871287 0.15119567999263
0.297029702970297 0.154938880800737
0.306930693069307 0.158584052531892
0.316831683168317 0.162131195519518
0.326732673267327 0.165580310292137
0.336633663366337 0.168931397677731
0.346534653465347 0.172184458958063
0.356435643564356 0.175339496093607
0.366336633663366 0.178396512046561
0.376237623762376 0.181355511237592
0.386138613861386 0.184216500181427
0.396039603960396 0.186979488356611
0.405940594059406 0.189644489374874
0.415841584158416 0.192211522524123
0.425742574257426 0.194680614763896
0.435643564356436 0.197051803250156
0.445544554455446 0.199325138453563
0.455445544554455 0.201500687907096
0.465346534653465 0.203578540569427
0.475247524752475 0.20555881171427
0.485148514851485 0.207441648147454
0.495049504950495 0.209227233408929
0.504950495049505 0.210915792434318
0.514851485148515 0.21250759493175
0.524752475247525 0.214002956479652
0.534653465346535 0.215402236079274
0.544554455445545 0.216705828613479
0.554455445544555 0.21791415038264
0.564356435643564 0.219027615616751
0.574257425742574 0.220046601598441
0.584158415841584 0.220971399756378
0.594059405940594 0.221802149762138
0.603960396039604 0.222538753216012
0.613861386138614 0.223180762832667
0.623762376237624 0.223727241986905
0.633663366336634 0.224176587850162
0.643564356435644 0.224526308864735
0.653465346534653 0.224772743586562
0.663366336633663 0.224910702442477
0.673267326732673 0.22493300591133
0.683168316831683 0.224829880880025
0.693069306930693 0.224588159669507
0.702970297029703 0.224190200765739
0.712871287128713 0.223612412528381
0.722772277227723 0.222823205014983
0.732673267326733 0.221780112014004
0.742574257425743 0.220425704836619
0.752475247524752 0.218681752773716
0.762376237623762 0.216440881619628
0.772277227722772 0.213554819327778
0.782178217821782 0.209818491430459
0.792079207920792 0.204950638955818
0.801980198019802 0.198576646013548
0.811881188118812 0.190232840659049
0.821782178217822 0.179438812252483
0.831683168316832 0.165909011495327
0.841584158415842 0.149905752669257
0.851485148514851 0.132464427347468
0.861386138613861 0.115073123572897
0.871287128712871 0.098966922832644
0.881188118811881 0.0847329687534416
0.891089108910891 0.0724182655604792
0.900990099009901 0.0618014845099192
0.910891089108911 0.0525872081807539
0.920792079207921 0.0444959909687235
0.930693069306931 0.0372928924669832
0.940594059405941 0.0307895298542156
0.95049504950495 0.0248373989583139
0.96039603960396 0.0193196911074856
0.97029702970297 0.0141440349550408
0.98019801980198 0.0092367077984006
0.99009900990099 0.00453821855623823
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00644496931819917
0.0198019801980198 0.0127919090314577
0.0297029702970297 0.0190408191397756
0.0396039603960396 0.0251916996431531
0.0495049504950495 0.0312445505415902
0.0594059405940594 0.0371993718350876
0.0693069306930693 0.043056163523646
0.0792079207920792 0.0488149256072674
0.0891089108910891 0.0544756580859554
0.099009900990099 0.0600383609597174
0.108910891089109 0.0655030342285674
0.118811881188119 0.070869677892533
0.128712871287129 0.0761382919516666
0.138613861386139 0.0813088764060673
0.148514851485149 0.0863814312559207
0.158415841584158 0.0913559565015701
0.168316831683168 0.0962324521436443
0.178217821782178 0.101010918183283
0.188118811881188 0.105691354622526
0.198019801980198 0.110273761464994
0.207920792079208 0.114758138717032
0.217821782178218 0.119144486389644
0.227722772277228 0.123432804501705
0.237623762376238 0.127623093085235
0.247524752475248 0.131715352193945
0.257425742574257 0.13570958191693
0.267326732673267 0.139605782400321
0.277227722772277 0.143403953881078
0.287128712871287 0.147104096739064
0.297029702970297 0.150706211576227
0.306930693069307 0.154210299335355
0.316831683168317 0.157616361475765
0.326732673267327 0.160924400229508
0.336633663366337 0.164134418969589
0.346534653465347 0.16724642273124
0.356435643564356 0.170260418938368
0.366336633663366 0.173176418399607
0.376237623762376 0.175994436650862
0.386138613861386 0.178714495732546
0.396039603960396 0.181336626497554
0.405940594059406 0.183860871547181
0.415841584158416 0.186287288882649
0.425742574257426 0.188615956334539
0.435643564356436 0.190846976785487
0.445544554455446 0.192980484127045
0.455445544554455 0.195016649784053
0.465346534653465 0.196955689495182
0.475247524752475 0.198797869854752
0.485148514851485 0.200543513900483
0.495049504950495 0.202193004780427
0.504950495049505 0.203746786260179
0.514851485148515 0.205205358551462
0.524752475247525 0.206569267668714
0.534653465346535 0.207839086260559
0.544554455445545 0.20901538361794
0.554455445544555 0.210098682313798
0.564356435643564 0.211089398641807
0.574257425742574 0.211987763625226
0.584158415841584 0.21279372075813
0.594059405940594 0.213506795673653
0.603960396039604 0.214125931409082
0.613861386138614 0.214649280586791
0.623762376237624 0.215073942283252
0.633663366336634 0.215395626091139
0.643564356435644 0.215608218123682
0.653465346534653 0.215703212313601
0.663366336633663 0.215668953565564
0.673267326732673 0.215489614445471
0.683168316831683 0.21514379005108
0.693069306930693 0.214602540449212
0.702970297029703 0.213826628069436
0.712871287128713 0.212762578240033
0.722772277227723 0.21133702659646
0.732673267326733 0.209448618828962
0.742574257425743 0.206956581806774
0.752475247524752 0.203665308777383
0.762376237623762 0.199305858821065
0.772277227722772 0.193520656194631
0.782178217821782 0.185871885863794
0.792079207920792 0.175921094501119
0.801980198019802 0.163445602149739
0.811881188118812 0.148769342465969
0.821782178217822 0.132917647315526
0.831683168316832 0.117246603440759
0.841584158415842 0.102805776016619
0.851485148514851 0.0900530231975436
0.861386138613861 0.0789926359341588
0.871287128712871 0.0694161099648333
0.881188118811881 0.0610618650494481
0.891089108910891 0.0536864095856754
0.900990099009901 0.0470858493980167
0.910891089108911 0.041096557645935
0.920792079207921 0.0355891471084601
0.930693069306931 0.0304614202297246
0.940594059405941 0.0256321790838046
0.95049504950495 0.0210362978356828
0.96039603960396 0.0166209589934839
0.97029702970297 0.012342828922437
0.98019801980198 0.00816595167084845
0.99009900990099 0.00406017942029284
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00449084411734732
0.0198019801980198 0.00888404101913053
0.0297029702970297 0.0131797501796001
0.0396039603960396 0.017378189153087
0.0495049504950495 0.0214796511184265
0.0594059405940594 0.02548452632531
0.0693069306930693 0.0293933278241848
0.0792079207920792 0.0332067217397904
0.0891089108910891 0.0369255621765123
0.099009900990099 0.0405509306276019
0.108910891089109 0.044084179515448
0.118811881188119 0.0475269792423207
0.128712871287129 0.0508813679159764
0.138613861386139 0.0541498027750687
0.148514851485149 0.0573352123208746
0.158415841584158 0.0604410483063056
0.168316831683168 0.0634713370724187
0.178217821782178 0.0664307302734429
0.188118811881188 0.0693245557932082
0.198019801980198 0.0721588706131427
0.207920792079208 0.0749405185203701
0.217821782178218 0.0776771968208932
0.227722772277228 0.0803775376368163
0.237623762376238 0.0830512109287079
0.247524752475248 0.0857090581280703
0.257425742574257 0.0883632672337453
0.267326732673267 0.0910276024307586
0.277227722772277 0.0937177036073209
0.287128712871287 0.0964514730895262
0.297029702970297 0.0992495671286845
0.306930693069307 0.102136004818268
0.316831683168317 0.105138889372413
0.326732673267327 0.108291188333272
0.336633663366337 0.111631400885601
0.346534653465347 0.115203666843732
0.356435643564356 0.119056268493921
0.366336633663366 0.12323622888795
0.376237623762376 0.127775442722739
0.386138613861386 0.132660886822478
0.396039603960396 0.137782448352105
0.405940594059406 0.142871560566091
0.415841584158416 0.147496359171583
0.425742574257426 0.151202848107514
0.435643564356436 0.153743696967207
0.445544554455446 0.155165930302744
0.455445544554455 0.155695915197791
0.465346534653465 0.155588521138315
0.475247524752475 0.155050740252851
0.485148514851485 0.154228283283797
0.495049504950495 0.153216919179016
0.504950495049505 0.152077422474079
0.514851485148515 0.150847497565521
0.524752475247525 0.149549978663222
0.534653465346535 0.148198156611576
0.544554455445545 0.146799171275172
0.554455445544555 0.145356167434732
0.564356435643564 0.143869675046073
0.574257425742574 0.142338504743592
0.584158415841584 0.140760339310062
0.594059405940594 0.139132133091062
0.603960396039604 0.137450388920157
0.613861386138614 0.135711355914745
0.623762376237624 0.133911175183156
0.633663366336634 0.132045990223096
0.643564356435644 0.130112032295874
0.653465346534653 0.128105686954958
0.663366336633663 0.126023545358427
0.673267326732673 0.123862442485819
0.683168316831683 0.121619483574804
0.693069306930693 0.119292059759514
0.702970297029703 0.116877853857564
0.712871287128713 0.114374837382526
0.722772277227723 0.111781260048257
0.732673267326733 0.10909563320342
0.742574257425743 0.106316708737969
0.752475247524752 0.103443455012877
0.762376237623762 0.100475031277068
0.772277227722772 0.0974107618652447
0.782178217821782 0.094250111241819
0.792079207920792 0.0909926606981869
0.801980198019802 0.0876380872505812
0.811881188118812 0.0841861450461042
0.821782178217822 0.0806366493805767
0.831683168316832 0.0769894632716276
0.841584158415842 0.0732444864156069
0.851485148514851 0.06940164628425
0.861386138613861 0.0654608910802712
0.871287128712871 0.0614221842624989
0.881188118811881 0.0572855003628629
0.891089108910891 0.0530508218423231
0.900990099009901 0.0487181367646884
0.910891089108911 0.0442874371016176
0.920792079207921 0.0397587175156801
0.930693069306931 0.0351319744991332
0.940594059405941 0.0304072057729382
0.95049504950495 0.0255844098730961
0.96039603960396 0.0206635858697234
0.97029702970297 0.0156447331787746
0.98019801980198 0.0105278514374865
0.99009900990099 0.00531294042302227
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00383033355455768
0.0198019801980198 0.00761118704088537
0.0297029702970297 0.0113521547348897
0.0396039603960396 0.0150643067753904
0.0495049504950495 0.0187603970542666
0.0594059405940594 0.0224551247784214
0.0693069306930693 0.0261654704474914
0.0792079207920792 0.0299111337950737
0.0891089108910891 0.0337151103387097
0.099009900990099 0.0376044554765096
0.108910891089109 0.041611301634698
0.118811881188119 0.0457742158068739
0.128712871287129 0.0501400120093809
0.138613861386139 0.0547661625184289
0.148514851485149 0.0597239706193334
0.158415841584158 0.065102638226363
0.168316831683168 0.0710141827018633
0.178217821782178 0.0775985731759977
0.188118811881188 0.0850268672517291
0.198019801980198 0.0934962824127375
0.207920792079208 0.103203122016921
0.217821782178218 0.114267443178668
0.227722772277228 0.126582166780074
0.237623762376238 0.139621001979268
0.247524752475248 0.152401150540313
0.257425742574257 0.163828763212025
0.267326732673267 0.173220005566918
0.277227722772277 0.180481219536393
0.287128712871287 0.185897682288968
0.297029702970297 0.189865418017532
0.306930693069307 0.192744886194479
0.316831683168317 0.194818033944711
0.326732673267327 0.196291751094022
0.336633663366337 0.197314064648229
0.346534653465347 0.197990157131029
0.356435643564356 0.198394889172284
0.366336633663366 0.198581806845867
0.376237623762376 0.198589417624954
0.386138613861386 0.198445523895517
0.396039603960396 0.198170222374802
0.405940594059406 0.197777998034996
0.415841584158416 0.197279203828627
0.425742574257426 0.196681121616948
0.435643564356436 0.195988735068122
0.445544554455446 0.1952053022674
0.455445544554455 0.19433278717673
0.465346534653465 0.193372189985562
0.475247524752475 0.192323803575262
0.485148514851485 0.191187414679179
0.495049504950495 0.189962462499179
0.504950495049505 0.18864816364673
0.514851485148515 0.187243609716102
0.524752475247525 0.185747842156687
0.534653465346535 0.184159908095671
0.544554455445545 0.182478900153538
0.554455445544555 0.180703982931265
0.564356435643564 0.178834408611885
0.574257425742574 0.176869523929354
0.584158415841584 0.174808770565503
0.594059405940594 0.172651680817614
0.603960396039604 0.170397870131154
0.613861386138614 0.168047027823013
0.623762376237624 0.165598907045587
0.633663366336634 0.163053314777522
0.643564356435644 0.160410102387266
0.653465346534653 0.157669157110501
0.663366336633663 0.15483039461707
0.673267326732673 0.151893752717701
0.683168316831683 0.148859186172704
0.693069306930693 0.14572666250863
0.702970297029703 0.142496158718487
0.712871287128713 0.139167658709925
0.722772277227723 0.135741151368156
0.732673267326733 0.132216629111072
0.742574257425743 0.128594086829373
0.752475247524752 0.124873521121448
0.762376237623762 0.1210549297495
0.772277227722772 0.117138311258649
0.782178217821782 0.11312366471402
0.792079207920792 0.109010989521801
0.801980198019802 0.104800285309126
0.811881188118812 0.10049155184452
0.821782178217822 0.0960847889858988
0.831683168316832 0.0915799966470237
0.841584158415842 0.0869771747761336
0.851485148514851 0.0822763233425039
0.861386138613861 0.0774774423280973
0.871287128712871 0.0725805317224404
0.881188118811881 0.0675855915195182
0.891089108910891 0.0624926217159135
0.900990099009901 0.0573016223097058
0.910891089108911 0.0520125932998275
0.920792079207921 0.0466255346856913
0.930693069306931 0.0411404464669778
0.940594059405941 0.0355573286435149
0.95049504950495 0.0298761812152111
0.96039603960396 0.0240970041820179
0.97029702970297 0.0182197975439104
0.98019801980198 0.0122445613008754
0.99009900990099 0.00617129545290642
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00405305899187584
0.0198019801980198 0.00801542111781644
0.0297029702970297 0.0118891656786816
0.0396039603960396 0.0156768361491666
0.0495049504950495 0.0193815091683407
0.0594059405940594 0.02300686672857
0.0693069306930693 0.0265572712372164
0.0792079207920792 0.0300378437007884
0.0891089108910891 0.0334545461516795
0.099009900990099 0.0368142706231585
0.108910891089109 0.0401249384926494
0.118811881188119 0.0433956158766528
0.128712871287129 0.0466366530174357
0.138613861386139 0.0498598583427822
0.148514851485149 0.0530787212665999
0.158415841584158 0.0563087020823915
0.168316831683168 0.0595676128402029
0.178217821782178 0.0628761203395349
0.188118811881188 0.066258411779356
0.198019801980198 0.0697430754126202
0.207920792079208 0.0733642620818166
0.217821782178218 0.0771632054612587
0.227722772277228 0.0811901790013167
0.237623762376238 0.0855069285136334
0.247524752475248 0.0901894718944671
0.257425742574257 0.0953307354712778
0.267326732673267 0.101041423694418
0.277227722772277 0.107445036905706
0.287128712871287 0.114657942922947
0.297029702970297 0.122738037735173
0.306930693069307 0.131584786655814
0.316831683168317 0.140811483741576
0.326732673267327 0.149716093731193
0.336633663366337 0.15751489054759
0.346534653465347 0.163720761338539
0.356435643564356 0.168289898380899
0.366336633663366 0.171466116193562
0.376237623762376 0.173571163333605
0.386138613861386 0.174890169237648
0.396039603960396 0.175640521045302
0.405940594059406 0.17597751953137
0.415841584158416 0.176009179843591
0.425742574257426 0.175809968287093
0.435643564356436 0.175431165100834
0.445544554455446 0.174908114941655
0.455445544554455 0.174265159390013
0.465346534653465 0.173518970289922
0.475247524752475 0.172680812048853
0.485148514851485 0.171758093063021
0.495049504950495 0.17075544481643
0.504950495049505 0.169675485139291
0.514851485148515 0.168519368223966
0.524752475247525 0.167287188884911
0.534653465346535 0.165978285632202
0.544554455445545 0.164591472083202
0.554455445544555 0.163125216300515
0.564356435643564 0.161577781065269
0.574257425742574 0.159947333759647
0.584158415841584 0.158232031722234
0.594059405940594 0.156430087175841
0.603960396039604 0.154539814778372
0.613861386138614 0.152559664272652
0.623762376237624 0.150488240430681
0.633663366336634 0.14832431236602
0.643564356435644 0.146066814226112
0.653465346534653 0.143714839208339
0.663366336633663 0.141267628732316
0.673267326732673 0.138724558433192
0.683168316831683 0.136085122421449
0.693069306930693 0.133348917000055
0.702970297029703 0.130515624761044
0.712871287128713 0.127584999721719
0.722772277227723 0.124556853923038
0.732673267326733 0.121431045711068
0.742574257425743 0.11820746976253
0.752475247524752 0.114886048798033
0.762376237623762 0.111466726848211
0.772277227722772 0.107949463892837
0.782178217821782 0.104334231674137
0.792079207920792 0.100621010485806
0.801980198019802 0.096809786752414
0.811881188118812 0.0929005512344381
0.821782178217822 0.0888932977181334
0.831683168316832 0.0847880220737802
0.841584158415842 0.0805847215886799
0.851485148514851 0.0762833945014944
0.861386138613861 0.0718840396816822
0.871287128712871 0.0673866564118257
0.881188118811881 0.0627912442417975
0.891089108910891 0.0580978028923369
0.900990099009901 0.0533063321921171
0.910891089108911 0.0484168320371911
0.920792079207921 0.0434293023651865
0.930693069306931 0.0383437431390865
0.940594059405941 0.0331601543371618
0.95049504950495 0.0278785359467954
0.96039603960396 0.0224988879607405
0.97029702970297 0.0170212103748792
0.98019801980198 0.011445503186897
0.99009900990099 0.00577176639550664
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00624102076227693
0.0198019801980198 0.0123840119196143
0.0297029702970297 0.0184289734720134
0.0396039603960396 0.0243759054194765
0.0495049504950495 0.0302248077620086
0.0594059405940594 0.0359756804996191
0.0693069306930693 0.0416285236323265
0.0792079207920792 0.0471833371601664
0.0891089108910891 0.0526401210832067
0.099009900990099 0.0579988754015753
0.108910891089109 0.0632596001155112
0.118811881188119 0.0684222952254553
0.128712871287129 0.073486960732213
0.138613861386139 0.0784535966372394
0.148514851485149 0.0833222029431356
0.158415841584158 0.088092779654501
0.168316831683168 0.0927653267793801
0.178217821782178 0.0973398443316904
0.188118811881188 0.101816332335246
0.198019801980198 0.106194790830351
0.207920792079208 0.110475219884457
0.217821782178218 0.114657619609207
0.227722772277228 0.118741990187313
0.237623762376238 0.122728331914435
0.247524752475248 0.126616645263589
0.257425742574257 0.130406930982886
0.267326732673267 0.134099190241906
0.277227722772277 0.137693424847889
0.287128712871287 0.141189637560616
0.297029702970297 0.144587832544461
0.306930693069307 0.147888016007825
0.316831683168317 0.151090197093841
0.326732673267327 0.15419438910154
0.336633663366337 0.157200611132512
0.346534653465347 0.160108890272993
0.356435643564356 0.162919264432749
0.366336633663366 0.16563178596666
0.376237623762376 0.168246526198058
0.386138613861386 0.170763580939184
0.396039603960396 0.173183077057438
0.405940594059406 0.17550518006009
0.415841584158416 0.177730102559189
0.425742574257426 0.179858113328563
0.435643564356436 0.181889546475035
0.445544554455446 0.183824810019272
0.455445544554455 0.185664392925617
0.465346534653465 0.187408869346989
0.475247524752475 0.189058898575664
0.485148514851485 0.190615218928914
0.495049504950495 0.192078633560998
0.504950495049505 0.193449985980665
0.514851485148515 0.194730122850088
0.524752475247525 0.195919841407292
0.534653465346535 0.197019818520511
0.544554455445545 0.198030517844967
0.554455445544555 0.198952070663909
0.564356435643564 0.199784124558756
0.574257425742574 0.200525651800563
0.584158415841584 0.201174705918585
0.594059405940594 0.20172810975586
0.603960396039604 0.202181050691412
0.613861386138614 0.2025265474215
0.623762376237624 0.202754735948804
0.633663366336634 0.202851897458262
0.643564356435644 0.202799113332574
0.653465346534653 0.202570376395026
0.663366336633663 0.202129903786289
0.673267326732673 0.201428275220143
0.683168316831683 0.200396854143407
0.693069306930693 0.198939756894271
0.702970297029703 0.196922526352893
0.712871287128713 0.194157034640082
0.722772277227723 0.19038414378765
0.732673267326733 0.185262169175686
0.742574257425743 0.178385319454045
0.752475247524752 0.169382728147333
0.762376237623762 0.158150010052403
0.772277227722772 0.145136156366964
0.782178217821782 0.131363962295316
0.792079207920792 0.117985234608844
0.801980198019802 0.105773794201611
0.811881188118812 0.0950048511579048
0.821782178217822 0.0856246454481319
0.831683168316832 0.0774420377419116
0.841584158415842 0.0702404626735931
0.851485148514851 0.063824088923727
0.861386138613861 0.0580301988943356
0.871287128712871 0.0527280745775898
0.881188118811881 0.0478138153017737
0.891089108910891 0.0432047609954441
0.900990099009901 0.0388346965928453
0.910891089108911 0.0346500540157778
0.920792079207921 0.0306070093380311
0.930693069306931 0.0266692980292224
0.940594059405941 0.0228065798576097
0.95049504950495 0.0189932159206709
0.96039603960396 0.015207351989949
0.97029702970297 0.0114302287213927
0.98019801980198 0.00764565953745497
0.99009900990099 0.00383963205092464
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00432008261856946
0.0198019801980198 0.00854343211865193
0.0297029702970297 0.012670521118347
0.0396039603960396 0.0167019679728875
0.0495049504950495 0.0206385717612671
0.0594059405940594 0.0244813523941715
0.0693069306930693 0.0282315956656583
0.0792079207920792 0.0318909028232176
0.0891089108910891 0.0354612439987463
0.099009900990099 0.0389450146688799
0.108910891089109 0.0423450942453796
0.118811881188119 0.0456649059838707
0.128712871287129 0.0489084776853083
0.138613861386139 0.0520805031805115
0.148514851485149 0.0551864053500375
0.158415841584158 0.0582324024408527
0.168316831683168 0.0612255806896734
0.178217821782178 0.0641739777436522
0.188118811881188 0.0670866830905161
0.198019801980198 0.0699739637106581
0.207920792079208 0.0728474255239639
0.217821782178218 0.0757202240525588
0.227722772277228 0.0786073412204533
0.237623762376238 0.081525949510906
0.247524752475248 0.0844958898023904
0.257425742574257 0.0875402946275855
0.267326732673267 0.0906863926133923
0.277227722772277 0.0939665276484332
0.287128712871287 0.097419405761753
0.297029702970297 0.101091514675243
0.306930693069307 0.105038477899278
0.316831683168317 0.109325655929901
0.326732673267327 0.114026276693667
0.336633663366337 0.119213211314938
0.346534653465347 0.124936682070104
0.356435643564356 0.131176218225295
0.366336633663366 0.137761409297773
0.376237623762376 0.144298103223509
0.386138613861386 0.150212457564875
0.396039603960396 0.15498826193039
0.405940594059406 0.158416989290108
0.415841584158416 0.160609294405552
0.425742574257426 0.161827318048006
0.435643564356436 0.16233804235552
0.445544554455446 0.162353218877354
0.455445544554455 0.162023507350759
0.465346534653465 0.161450953948803
0.475247524752475 0.16070318364428
0.485148514851485 0.159824545010493
0.495049504950495 0.158843879581702
0.504950495049505 0.157779697343562
0.514851485148515 0.156643574644602
0.524752475247525 0.155442386470782
0.534653465346535 0.154179786031445
0.544554455445545 0.152857199255183
0.554455445544555 0.15147450515992
0.564356435643564 0.15003051107484
0.574257425742574 0.14852329236732
0.584158415841584 0.146950441355937
0.594059405940594 0.145309254126982
0.603960396039604 0.143596873685897
0.613861386138614 0.141810401214678
0.623762376237624 0.139946982906064
0.633663366336634 0.138003877115715
0.643564356435644 0.135978504908408
0.653465346534653 0.133868486134141
0.663366336633663 0.131671662714756
0.673267326732673 0.129386110671126
0.683168316831683 0.127010142437299
0.693069306930693 0.124542301086192
0.702970297029703 0.12198134815724
0.712871287128713 0.11932624678365
0.722772277227723 0.116576141745307
0.732673267326733 0.113730337923429
0.742574257425743 0.110788278420347
0.752475247524752 0.107749523356017
0.762376237623762 0.104613730088147
0.772277227722772 0.101380635348446
0.782178217821782 0.0980500395615246
0.792079207920792 0.0946217934264743
0.801980198019802 0.0910957866988486
0.811881188118812 0.0874719390118496
0.821782178217822 0.0837501925153973
0.831683168316832 0.0799305060836339
0.841584158415842 0.0760128508376562
0.851485148514851 0.0719972067434973
0.861386138613861 0.0678835600691324
0.871287128712871 0.0636719015133474
0.881188118811881 0.0593622248497871
0.891089108910891 0.0549545259587588
0.900990099009901 0.0504488021457735
0.910891089108911 0.0458450516685876
0.920792079207921 0.0411432734134201
0.930693069306931 0.036343466676254
0.940594059405941 0.0314456310170502
0.95049504950495 0.0264497661638185
0.96039603960396 0.0213558719502953
0.97029702970297 0.0161639482759619
0.98019801980198 0.0108739950807109
0.99009900990099 0.00548601232899033
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00629756503023498
0.0198019801980198 0.0124971004555298
0.0297029702970297 0.0185986062758848
0.0396039603960396 0.0246020824913013
0.0495049504950495 0.0305075291017812
0.0594059405940594 0.0363149461073287
0.0693069306930693 0.0420243335079523
0.0792079207920792 0.047635691303668
0.0891089108910891 0.0531490194945071
0.099009900990099 0.0585643180805292
0.108910891089109 0.0638815870618469
0.118811881188119 0.0691008264386709
0.128712871287129 0.0742220362113902
0.138613861386139 0.0792452163807174
0.148514851485149 0.0841703669479417
0.158415841584158 0.0889974879153717
0.168316831683168 0.0937265792870963
0.178217821782178 0.0983576410702797
0.188118811881188 0.102890673277337
0.198019801980198 0.107325675929549
0.207920792079208 0.111662649062991
0.217821782178218 0.11590159273814
0.227722772277228 0.120042507055262
0.237623762376238 0.124085392178721
0.247524752475248 0.128030248374929
0.257425742574257 0.131877076070803
0.267326732673267 0.135625875942648
0.277227722772277 0.139276649049482
0.287128712871287 0.142829397030314
0.297029702970297 0.146284122391975
0.306930693069307 0.149640828923035
0.316831683168317 0.152899522280287
0.326732673267327 0.156060210807057
0.336633663366337 0.159122906656936
0.346534653465347 0.162087627311439
0.356435643564356 0.16495439759419
0.366336633663366 0.167723252295111
0.376237623762376 0.170394239522512
0.386138613861386 0.172967424894696
0.396039603960396 0.175442896660326
0.405940594059406 0.177820771792529
0.415841584158416 0.180101203029125
0.425742574257426 0.182284386724873
0.435643564356436 0.184370571236987
0.445544554455446 0.186360065380834
0.455445544554455 0.18825324627098
0.465346534653465 0.19005056561028
0.475247524752475 0.191752553217704
0.485148514851485 0.193359816308464
0.495049504950495 0.194873032772667
0.504950495049505 0.196292936452303
0.514851485148515 0.197620292192631
0.524752475247525 0.198855858228584
0.534653465346535 0.200000333222704
0.544554455445545 0.201054284932401
0.554455445544555 0.202018056950065
0.564356435643564 0.202891649087772
0.574257425742574 0.203674565576083
0.584158415841584 0.204365623053549
0.594059405940594 0.204962706982088
0.603960396039604 0.205462460125433
0.613861386138614 0.205859879327705
0.623762376237624 0.206147785903784
0.633663366336634 0.206316118784346
0.643564356435644 0.206350975505109
0.653465346534653 0.206233290161602
0.663366336633663 0.205936983560221
0.673267326732673 0.205426340514591
0.683168316831683 0.20465225215881
0.693069306930693 0.203546799492025
0.702970297029703 0.202015460731863
0.712871287128713 0.19992608957789
0.722772277227723 0.197094067413501
0.732673267326733 0.19326468472517
0.742574257425743 0.188099424683849
0.752475247524752 0.181187345291611
0.762376237623762 0.172128965020193
0.772277227722772 0.160751684588323
0.782178217821782 0.147413944507599
0.792079207920792 0.133101087604478
0.801980198019802 0.119033278257925
0.811881188118812 0.106103195353812
0.821782178217822 0.0946738847228351
0.831683168316832 0.0847272122714587
0.841584158415842 0.0760736792107407
0.851485148514851 0.0684843517834627
0.861386138613861 0.0617480452025583
0.871287128712871 0.0556880740144112
0.881188118811881 0.0501622982724161
0.891089108910891 0.0450578728186306
0.900990099009901 0.0402852454778977
0.910891089108911 0.0357729060148395
0.920792079207921 0.0314632018882835
0.930693069306931 0.027309134287656
0.940594059405941 0.0232719467566979
0.95049504950495 0.0193193219716796
0.96039603960396 0.0154240345511438
0.97029702970297 0.0115629425280281
0.98019801980198 0.00771622939098234
0.99009900990099 0.00386683118950364
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00405358056417086
0.0198019801980198 0.0080164401178487
0.0297029702970297 0.0118906522841273
0.0396039603960396 0.0156787539294077
0.0495049504950495 0.0193838140883615
0.0594059405940594 0.0230095060900392
0.0693069306930693 0.0265601825535856
0.0792079207920792 0.0300409534936395
0.0891089108910891 0.0334577686418512
0.099009900990099 0.036817506272055
0.108910891089109 0.0401280723262177
0.118811881188119 0.04339851549621
0.128712871287129 0.0466391661667259
0.138613861386139 0.049861809857394
0.148514851485149 0.053079909177039
0.158415841584158 0.0563088925710459
0.168316831683168 0.0595665336587935
0.178217821782178 0.0628734521696014
0.188118811881188 0.0662537768559724
0.198019801980198 0.0697360225274043
0.207920792079208 0.0733542468488148
0.217821782178218 0.077149564530971
0.227722772277228 0.0811720969358949
0.237623762376238 0.0854833968068075
0.247524752475248 0.0901592424344413
0.257425742574257 0.0952922787108573
0.267326732673267 0.100992921791326
0.277227722772277 0.107384487138421
0.287128712871287 0.114583531523661
0.297029702970297 0.122649041836926
0.306930693069307 0.131483149080144
0.316831683168317 0.140703322397412
0.326732673267327 0.149610900160053
0.336633663366337 0.157421266989611
0.346534653465347 0.163642459723974
0.356435643564356 0.168225995659634
0.366336633663366 0.171413568325819
0.376237623762376 0.173526781604599
0.386138613861386 0.174851392489456
0.396039603960396 0.175605505597266
0.405940594059406 0.175945002394299
0.415841584158416 0.175978315511536
0.425742574257426 0.175780197500658
0.435643564356436 0.175402121548799
0.445544554455446 0.174879562034131
0.455445544554455 0.174236948127694
0.465346534653465 0.173491011242968
0.475247524752475 0.172653056604206
0.485148514851485 0.171730520735097
0.495049504950495 0.170728054536055
0.504950495049505 0.169648289170708
0.514851485148515 0.168492387834788
0.524752475247525 0.167260451200386
0.534653465346535 0.165951821303614
0.544554455445545 0.16456531352959
0.554455445544555 0.163099396367399
0.564356435643564 0.161552331999199
0.574257425742574 0.159922286432755
0.584158415841584 0.158207415062982
0.594059405940594 0.156405927775025
0.603960396039604 0.154516136646256
0.613861386138614 0.152536488726073
0.623762376237624 0.150465586089816
0.633663366336634 0.148302195240467
0.643564356435644 0.14604524786995
0.653465346534653 0.143693834924351
0.663366336633663 0.141247195806872
0.673267326732673 0.138704704385367
0.683168316831683 0.1360658532526
0.693069306930693 0.133330237433061
0.702970297029703 0.130497538461463
0.712871287128713 0.127567509495958
0.722772277227723 0.1245399618911
0.732673267326733 0.121414753453437
0.742574257425743 0.118191778442268
0.752475247524752 0.114870959260142
0.762376237623762 0.111452239698917
0.772277227722772 0.107935579561685
0.782178217821782 0.104320950461764
0.792079207920792 0.100608332600094
0.801980198019802 0.0967977123353892
0.811881188118812 0.0928890803819892
0.821782178217822 0.0888824304942426
0.831683168316832 0.0847777585206455
0.841584158415842 0.0805750617338121
0.851485148514851 0.076274338362625
0.861386138613861 0.0718755872701101
0.871287128712871 0.06737880773467
0.881188118811881 0.0627839993034935
0.891089108910891 0.0580911616956174
0.900990099009901 0.0533002947386472
0.910891089108911 0.0484113983279743
0.920792079207921 0.0434244724008207
0.930693069306931 0.0383395169199243
0.940594059405941 0.0331565318634089
0.95049504950495 0.0278755172185705
0.96039603960396 0.0224964729781111
0.97029702970297 0.0170193991378836
0.98019801980198 0.0114442956955566
0.99009900990099 0.00577116264983322
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00648345470959195
0.0198019801980198 0.0128688798142432
0.0297029702970297 0.0191562753139539
0.0396039603960396 0.0253456412087239
0.0495049504950495 0.0314369774985535
0.0594059405940594 0.0374302841834429
0.0693069306930693 0.0433255612633925
0.0792079207920792 0.0491228087384034
0.0891089108910891 0.0548220266084777
0.099009900990099 0.0604232148736194
0.108910891089109 0.0659263735338365
0.118811881188119 0.0713315025891446
0.128712871287129 0.0766386020395738
0.138613861386139 0.0818476718851816
0.148514851485149 0.0869587121260763
0.158415841584158 0.0919717227624603
0.168316831683168 0.0968867037947076
0.178217821782178 0.101703655223502
0.188118811881188 0.106422577050078
0.198019801980198 0.111043469276648
0.207920792079208 0.115566331907122
0.217821782178218 0.119991164948343
0.227722772277228 0.124317968412159
0.237623762376238 0.128546742318847
0.247524752475248 0.132677486702736
0.257425742574257 0.136710201621296
0.267326732673267 0.140644887169656
0.277227722772277 0.144481543503515
0.287128712871287 0.148220170874804
0.297029702970297 0.151860769686512
0.306930693069307 0.155403340575798
0.316831683168317 0.158847884538339
0.326732673267327 0.162194403111724
0.336633663366337 0.165442898642114
0.346534653465347 0.16859337466627
0.356435643564356 0.171645836450545
0.366336633663366 0.174600291739387
0.376237623762376 0.177456751777675
0.386138613861386 0.180215232683015
0.396039603960396 0.182875757254141
0.405940594059406 0.18543835730757
0.415841584158416 0.187903076633208
0.425742574257426 0.190269974646497
0.435643564356436 0.192539130784728
0.445544554455446 0.194710649642596
0.455445544554455 0.196784666760983
0.465346534653465 0.198761354868113
0.475247524752475 0.200640930219902
0.485148514851485 0.202423658495438
0.495049504950495 0.204109859476734
0.504950495049505 0.205699909485718
0.514851485148515 0.207194240276549
0.524752475247525 0.208593332800615
0.534653465346535 0.209897703987451
0.544554455445545 0.211107884424743
0.554455445544555 0.212224384571193
0.564356435643564 0.21324764687666
0.574257425742574 0.21417798086987
0.584158415841584 0.215015477829906
0.594059405940594 0.215759900971271
0.603960396039604 0.216410545987314
0.613861386138614 0.216966065100722
0.623762376237624 0.217424245174961
0.633663366336634 0.217781726548752
0.643564356435644 0.218033643498368
0.653465346534653 0.218173158773907
0.663366336633663 0.218190852237499
0.673267326732673 0.218073905336262
0.683168316831683 0.217804996041396
0.693069306930693 0.217360778544059
0.702970297029703 0.216709761892249
0.712871287128713 0.215809312865141
0.722772277227723 0.214601380117439
0.732673267326733 0.213006362612616
0.742574257425743 0.210914344822703
0.752475247524752 0.208172805900918
0.762376237623762 0.204570274888115
0.772277227722772 0.199817411317456
0.782178217821782 0.193533552017042
0.792079207920792 0.185263314977055
0.801980198019802 0.174576805901954
0.811881188118812 0.161316962524134
0.821782178217822 0.145937023870289
0.831683168316832 0.129586906437641
0.841584158415842 0.113648956377644
0.851485148514851 0.0991059042882092
0.861386138613861 0.0863327741448602
0.871287128712871 0.0752795351461479
0.881188118811881 0.0657120756921403
0.891089108910891 0.0573596597967093
0.900990099009901 0.0499769190016144
0.910891089108911 0.0433607137536839
0.920792079207921 0.037348843940696
0.930693069306931 0.0318133073642811
0.940594059405941 0.0266530450022222
0.95049504950495 0.021787733449457
0.96039603960396 0.0171528980293846
0.97029702970297 0.0126961999152203
0.98019801980198 0.00837465700132808
0.99009900990099 0.00415257392394193
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00684215473609029
0.0198019801980198 0.0135862798672399
0.0297029702970297 0.0202323753934488
0.0396039603960396 0.026780441314717
0.0495049504950495 0.0332304776310445
0.0594059405940594 0.0395824843424313
0.0693069306930693 0.0458364614488775
0.0792079207920792 0.051992408950383
0.0891089108910891 0.0580503268469477
0.099009900990099 0.0640102151385718
0.108910891089109 0.0698720738252552
0.118811881188119 0.075635902906998
0.128712871287129 0.0813017023838001
0.138613861386139 0.0868694722556616
0.148514851485149 0.0923392125225826
0.158415841584158 0.0977109231845634
0.168316831683168 0.102984604241604
0.178217821782178 0.108160255693707
0.188118811881188 0.113237877540872
0.198019801980198 0.118217469783105
0.207920792079208 0.123099032420412
0.217821782178218 0.12788256545281
0.227722772277228 0.132568068880326
0.237623762376238 0.137155542703015
0.247524752475248 0.14164498692098
0.257425742574257 0.146036401534412
0.267326732673267 0.150329786543663
0.277227722772277 0.154525141949371
0.287128712871287 0.158622467752686
0.297029702970297 0.162621763955654
0.306930693069307 0.166523030561877
0.316831683168317 0.170326267577622
0.326732673267327 0.174031475013675
0.336633663366337 0.177638652888389
0.346534653465347 0.181147801232636
0.356435643564356 0.18455892009776
0.366336633663366 0.187872009568158
0.376237623762376 0.19108706978095
0.386138613861386 0.194204100956286
0.396039603960396 0.19722310344341
0.405940594059406 0.200144077789682
0.415841584158416 0.202967024842448
0.425742574257426 0.205691945897137
0.435643564356436 0.208318842909141
0.445544554455446 0.210847718791914
0.455445544554455 0.213278577829073
0.465346534653465 0.215611426233501
0.475247524752475 0.217846272890744
0.485148514851485 0.219983130325915
0.495049504950495 0.222022015930835
0.504950495049505 0.223962953478584
0.514851485148515 0.225805974932343
0.524752475247525 0.227551122520171
0.534653465346535 0.229198450992267
0.544554455445545 0.230748029897173
0.554455445544555 0.23219994560345
0.564356435643564 0.233554302649886
0.574257425742574 0.234811223828154
0.584158415841584 0.235970848187924
0.594059405940594 0.237033325909352
0.603960396039604 0.237998808718584
0.613861386138614 0.23886743423713
0.623762376237624 0.239639302364048
0.633663366336634 0.240314441495129
0.643564356435644 0.240892762080666
0.653465346534653 0.241373994692558
0.663366336633663 0.241757609369993
0.673267326732673 0.242042712469261
0.683168316831683 0.242227916450035
0.693069306930693 0.242311176836356
0.702970297029703 0.2422895887891
0.712871287128713 0.242159133038331
0.722772277227723 0.241914356964887
0.732673267326733 0.241547970850741
0.742574257425743 0.241050330955811
0.752475247524752 0.240408768967736
0.762376237623762 0.239606709770779
0.772277227722772 0.238622493758267
0.782178217821782 0.237427782102781
0.792079207920792 0.235985367620026
0.801980198019802 0.234246131743946
0.811881188118812 0.232144768809126
0.821782178217822 0.229593731507553
0.831683168316832 0.226474636376951
0.841584158415842 0.222626153654989
0.851485148514851 0.217827396573596
0.861386138613861 0.211776678493463
0.871287128712871 0.204069045821669
0.881188118811881 0.194186508892307
0.891089108910891 0.18153942360929
0.900990099009901 0.165634848416637
0.910891089108911 0.146440908860996
0.920792079207921 0.124808759895293
0.930693069306931 0.10244875507265
0.940594059405941 0.0811859115498613
0.95049504950495 0.0621674344609741
0.96039603960396 0.0457189706034158
0.97029702970297 0.0316550570360738
0.98019801980198 0.0195992309248253
0.99009900990099 0.00916053092451434
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00656568396847749
0.0198019801980198 0.0130333383320143
0.0297029702970297 0.0194029630906104
0.0396039603960396 0.0256745582442659
0.0495049504950495 0.0318481237929807
0.0594059405940594 0.037923659736755
0.0693069306930693 0.0439011660755888
0.0792079207920792 0.0497806428094824
0.0891089108910891 0.0555620899384364
0.099009900990099 0.0612455074624518
0.108910891089109 0.066830895381531
0.118811881188119 0.0723182536956783
0.128712871287129 0.0777075824049023
0.138613861386139 0.08299888150922
0.148514851485149 0.0881921510086638
0.158415841584158 0.0932873909032956
0.168316831683168 0.0982846011932317
0.178217821782178 0.103183781878689
0.188118811881188 0.107984932960068
0.198019801980198 0.112688054438099
0.207920792079208 0.117293146314098
0.217821782178218 0.121800208590415
0.227722772277228 0.126209241271202
0.237623762376238 0.130520244363703
0.247524752475248 0.134733217880433
0.257425742574257 0.138848161842764
0.267326732673267 0.142865076286792
0.277227722772277 0.146783961272803
0.287128712871287 0.150604816900346
0.297029702970297 0.154327643331943
0.306930693069307 0.157952440829898
0.316831683168317 0.161479209812677
0.326732673267327 0.164907950940126
0.336633663366337 0.168238665240472
0.346534653465347 0.17147135429696
0.356435643564356 0.174606020518134
0.366336633663366 0.177642667523385
0.376237623762376 0.180581300684424
0.386138613861386 0.183421927873435
0.396039603960396 0.186164560479345
0.405940594059406 0.188809214763638
0.415841584158416 0.191355913634806
0.425742574257426 0.19380468892321
0.435643564356436 0.196155584232375
0.445544554455446 0.198408658424174
0.455445544554455 0.200563989758772
0.465346534653465 0.202621680649827
0.475247524752475 0.204581862905689
0.485148514851485 0.206444703203219
0.495049504950495 0.208210408379307
0.504950495049505 0.209879229925782
0.514851485148515 0.211451466839483
0.524752475247525 0.212927465717968
0.534653465346535 0.214307616713391
0.544554455445545 0.215592343674707
0.554455445544555 0.21678208653238
0.564356435643564 0.217877273714453
0.574257425742574 0.218878282120312
0.584158415841584 0.219785381891694
0.594059405940594 0.220598662856993
0.603960396039604 0.221317938999621
0.613861386138614 0.221942626490545
0.623762376237624 0.222471589557989
0.633663366336634 0.22290294651224
0.643564356435644 0.22323382528518
0.653465346534653 0.223460053443544
0.663366336633663 0.223575761160818
0.673267326732673 0.223572866152934
0.683168316831683 0.223440395691677
0.693069306930693 0.223163580366138
0.702970297029703 0.22272262400632
0.712871287128713 0.222091009211924
0.722772277227723 0.221233131111115
0.732673267326733 0.220100953694512
0.742574257425743 0.218629242757215
0.752475247524752 0.216728743441039
0.762376237623762 0.214276469220142
0.772277227722772 0.211102201702844
0.782178217821782 0.206970867348115
0.792079207920792 0.201563087130817
0.801980198019802 0.194464335762721
0.811881188118812 0.185192689515967
0.821782178217822 0.173326069093371
0.831683168316832 0.15878816386376
0.841584158415842 0.142191661988075
0.851485148514851 0.124842757307405
0.861386138613861 0.108174048180913
0.871287128712871 0.0931176863779558
0.881188118811881 0.0799726156191423
0.891089108910891 0.068631777844026
0.900990099009901 0.058827429601292
0.910891089108911 0.0502704362689682
0.920792079207921 0.0427052150469018
0.930693069306931 0.0359225836510722
0.940594059405941 0.0297564636912069
0.95049504950495 0.024076164508941
0.96039603960396 0.018778645312413
0.97029702970297 0.0137820558585862
0.98019801980198 0.00902070940382815
0.99009900990099 0.00444128603963612
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.0039796504651506
0.0198019801980198 0.00787301034468415
0.0297029702970297 0.0116831400400102
0.0396039603960396 0.0154137137422987
0.0495049504950495 0.0190690983725472
0.0594059405940594 0.0226544362635256
0.0693069306930693 0.0261757326747137
0.0792079207920792 0.02963995042271
0.0891089108910891 0.0330551154533357
0.099009900990099 0.0364304391038055
0.108910891089109 0.0397764651540502
0.118811881188119 0.0431052526433808
0.128712871287129 0.0464306090041588
0.138613861386139 0.0497683926106496
0.148514851485149 0.053136909753444
0.158415841584158 0.0565574388473903
0.168316831683168 0.0600549249587161
0.178217821782178 0.0636589009724825
0.188118811881188 0.0674047077135341
0.198019801980198 0.0713351017131995
0.207920792079208 0.0755023477644141
0.217821782178218 0.0799708703430506
0.227722772277228 0.0848204220944288
0.237623762376238 0.0901493679368454
0.247524752475248 0.0960767285693469
0.257425742574257 0.102739335463498
0.267326732673267 0.110275586157906
0.277227722772277 0.118779261881876
0.287128712871287 0.128202155981566
0.297029702970297 0.138212227810156
0.306930693069307 0.148117192853109
0.316831683168317 0.157049042110708
0.326732673267327 0.164373618666152
0.336633663366337 0.169930952607125
0.346534653465347 0.173923206322448
0.356435643564356 0.176682919481791
0.366336633663366 0.178525246673501
0.376237623762376 0.179698308035401
0.386138613861386 0.180382641038258
0.396039603960396 0.180705360915227
0.405940594059406 0.180754966315645
0.415841584158416 0.180592982408602
0.425742574257426 0.180262271468759
0.435643564356436 0.179792749304233
0.445544554455446 0.179205273940202
0.455445544554455 0.178514295646697
0.465346534653465 0.177729678734917
0.475247524752475 0.176857970232447
0.485148514851485 0.175903297278238
0.495049504950495 0.174868013113452
0.504950495049505 0.173753170890474
0.514851485148515 0.17255887787167
0.524752475247525 0.171284565036478
0.534653465346535 0.16992919548402
0.544554455445545 0.168491427280861
0.554455445544555 0.16696974126516
0.564356435643564 0.165362540943696
0.574257425742574 0.163668229454175
0.584158415841584 0.161885267232537
0.594059405940594 0.160012213252027
0.603960396039604 0.158047752286171
0.613861386138614 0.155990710439989
0.623762376237624 0.153840061081546
0.633663366336634 0.151594923212641
0.643564356435644 0.149254554196841
0.653465346534653 0.146818338594838
0.663366336633663 0.144285774640437
0.673267326732673 0.141656459637961
0.683168316831683 0.138930075292457
0.693069306930693 0.136106373718278
0.702970297029703 0.133185164626876
0.712871287128713 0.130166303983534
0.722772277227723 0.127049684252275
0.732673267326733 0.123835226219744
0.742574257425743 0.120522872300148
0.752475247524752 0.1171125811689
0.762376237623762 0.113604323545905
0.772277227722772 0.109998078943479
0.782178217821782 0.106293833202118
0.792079207920792 0.10249157665444
0.801980198019802 0.0985913027790578
0.811881188118812 0.0945930072288622
0.821782178217822 0.0904966871400446
0.831683168316832 0.0863023406478585
0.841584158415842 0.082009966552051
0.851485148514851 0.0776195640888845
0.861386138613861 0.0731311327778828
0.871287128712871 0.0685446723201697
0.881188118811881 0.0638601825319078
0.891089108910891 0.0590776633012745
0.900990099009901 0.0541971145610018
0.910891089108911 0.0492185362710686
0.920792079207921 0.044141928407924
0.930693069306931 0.0389672909578602
0.940594059405941 0.0336946239129845
0.95049504950495 0.0283239272688019
0.96039603960396 0.0228552010227795
0.97029702970297 0.0172884451735056
0.98019801980198 0.0116236597202016
0.99009900990099 0.00586084466244289
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00409867134656784
0.0198019801980198 0.00810481099172443
0.0297029702970297 0.012020054425819
0.0396039603960396 0.0158464255900333
0.0495049504950495 0.0195864001547604
0.0594059405940594 0.0232429723950877
0.0693069306930693 0.026819724978949
0.0792079207920792 0.0303209012713558
0.0891089108910891 0.0337514803001156
0.099009900990099 0.0371172553551428
0.108910891089109 0.0404249183224248
0.118811881188119 0.0436821532950614
0.128712871287129 0.0468977447719044
0.138613861386139 0.0500817078847151
0.148514851485149 0.0532454506648081
0.158415841584158 0.0564019815107819
0.168316831683168 0.0595661789737051
0.178217821782178 0.0627551460510499
0.188118811881188 0.065988677769199
0.198019801980198 0.0692898793287121
0.207920792079208 0.0726859826381622
0.217821782178218 0.0762094209432373
0.227722772277228 0.0798992312475034
0.237623762376238 0.0838028526464856
0.247524752475248 0.0879783499018928
0.257425742574257 0.0924969515400371
0.267326732673267 0.0974453977186416
0.277227722772277 0.102926601146985
0.287128712871287 0.109054843062812
0.297029702970297 0.115937132932074
0.306930693069307 0.123625560967629
0.316831683168317 0.132024480522531
0.326732673267327 0.140770475834477
0.336633663366337 0.149200825480211
0.346534653465347 0.15656824341704
0.356435643564356 0.162402057439973
0.366336633663366 0.166657381600215
0.376237623762376 0.169570056830841
0.386138613861386 0.171452988647162
0.396039603960396 0.172583389581497
0.405940594059406 0.173172008642279
0.415841584158416 0.173368759256326
0.425742574257426 0.173277367551502
0.435643564356436 0.172968918566198
0.445544554455446 0.172492034484533
0.455445544554455 0.171879966384497
0.465346534653465 0.171155398634925
0.475247524752475 0.170333682379011
0.485148514851485 0.169425021393239
0.495049504950495 0.168435965466418
0.504950495049505 0.167370445507753
0.514851485148515 0.166230503408037
0.524752475247525 0.165016816598772
0.534653465346535 0.163729082802134
0.544554455445545 0.162366308056598
0.554455445544555 0.160927026439389
0.564356435643564 0.159409470252183
0.574257425742574 0.157811703064384
0.584158415841584 0.156131723825594
0.594059405940594 0.154367547561352
0.603960396039604 0.152517266486959
0.613861386138614 0.150579094389441
0.623762376237624 0.148551396602728
0.633663366336634 0.146432707659509
0.643564356435644 0.144221738611838
0.653465346534653 0.141917375974342
0.663366336633663 0.139518674193745
0.673267326732673 0.137024843450234
0.683168316831683 0.134435234437326
0.693069306930693 0.131749321553172
0.702970297029703 0.128966685684506
0.712871287128713 0.126086997496678
0.722772277227723 0.123110001881266
0.732673267326733 0.120035503974378
0.742574257425743 0.116863356956315
0.752475247524752 0.113593451682769
0.762376237623762 0.110225708080019
0.772277227722772 0.106760068158369
0.782178217821782 0.10319649045343
0.792079207920792 0.0995349456867866
0.801980198019802 0.0957754134389545
0.811881188118812 0.0919178796417642
0.821782178217822 0.087962334719074
0.831683168316832 0.0839087722297416
0.841584158415842 0.0797571878921424
0.851485148514851 0.0755075788932269
0.861386138613861 0.0711599434060963
0.871287128712871 0.066714280257848
0.881188118811881 0.0621705887039936
0.891089108910891 0.0575288682772953
0.900990099009901 0.0527891186877953
0.910891089108911 0.0479513397575516
0.920792079207921 0.043015531378571
0.930693069306931 0.0379816934860323
0.940594059405941 0.0328498260414532
0.95049504950495 0.0276199290222366
0.96039603960396 0.022292002415257
0.97029702970297 0.0168660462129728
0.98019801980198 0.0113420604110973
0.99009900990099 0.00572004500722002
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00637438663771143
0.0198019801980198 0.0126507436704823
0.0297029702970297 0.0188290710983128
0.0396039603960396 0.0249093689212032
0.0495049504950495 0.0308916371391542
0.0594059405940594 0.0367758757521672
0.0693069306930693 0.0425620847602448
0.0792079207920792 0.0482502641633923
0.0891089108910891 0.0538404139616203
0.099009900990099 0.0593325341549491
0.108910891089109 0.0647266247434179
0.118811881188119 0.070022685727101
0.128712871287129 0.0752207171061385
0.138613861386139 0.0803207188807907
0.148514851485149 0.0853226910515374
0.158415841584158 0.0902266336192522
0.168316831683168 0.0950325465855096
0.178217821782178 0.0997404299531162
0.188118811881188 0.104350283727021
0.198019801980198 0.108862107915857
0.207920792079208 0.113275902534514
0.217821782178218 0.1175916676084
0.227722772277228 0.121809403180386
0.237623762376238 0.125929109322008
0.247524752475248 0.129950786151298
0.257425742574257 0.133874433860818
0.267326732673267 0.137700052761162
0.277227722772277 0.141427643347583
0.287128712871287 0.145057206400692
0.297029702970297 0.148588743136585
0.306930693069307 0.152022255427548
0.316831683168317 0.15535774612194
0.326732673267327 0.158595219501015
0.336633663366337 0.161734681921484
0.346534653465347 0.164776142705175
0.356435643564356 0.167719615350755
0.366336633663366 0.170565119155882
0.376237623762376 0.173312681349654
0.386138613861386 0.175962339841999
0.396039603960396 0.178514146695197
0.405940594059406 0.18096817240827
0.415841584158416 0.183324511072046
0.425742574257426 0.185583286395319
0.435643564356436 0.187744658514565
0.445544554455446 0.189808831376164
0.455445544554455 0.191776060317802
0.465346534653465 0.193646659274651
0.475247524752475 0.195421006799953
0.485148514851485 0.19709954982708
0.495049504950495 0.198682803823342
0.504950495049505 0.200171347708808
0.514851485148515 0.201565811649398
0.524752475247525 0.202866855588947
0.534653465346535 0.204075136154296
0.544554455445545 0.205191259326045
0.554455445544555 0.206215715964958
0.564356435643564 0.207148796838026
0.574257425742574 0.20799048307861
0.584158415841584 0.208740306875963
0.594059405940594 0.209397175396723
0.603960396039604 0.209959148190046
0.613861386138614 0.210423154194303
0.623762376237624 0.210784628335281
0.633663366336634 0.211037038675791
0.643564356435644 0.211171261769138
0.653465346534653 0.211174744177362
0.663366336633663 0.211030358814841
0.673267326732673 0.210714820998531
0.683168316831683 0.21019646372338
0.693069306930693 0.209432075180058
0.702970297029703 0.208362363596269
0.712871287128713 0.206905432634637
0.722772277227723 0.204947460050811
0.732673267326733 0.202329737323518
0.742574257425743 0.198831894595909
0.752475247524752 0.194154043003853
0.762376237623762 0.187909315769346
0.772277227722772 0.179658394130223
0.782178217821782 0.169045540516293
0.792079207920792 0.156077988857577
0.801980198019802 0.141409610338185
0.811881188118812 0.126251258764747
0.821782178217822 0.111812291069558
0.831683168316832 0.0988119157673544
0.841584158415842 0.0874426243445482
0.851485148514851 0.0775858203502673
0.861386138613861 0.0690087933071589
0.871287128712871 0.0614695746476928
0.881188118811881 0.0547564751702105
0.891089108910891 0.0486963931310484
0.900990099009901 0.0431514529186568
0.910891089108911 0.0380125944460189
0.920792079207921 0.0331933031209511
0.930693069306931 0.0286244036696244
0.940594059405941 0.0242500063912621
0.95049504950495 0.0200244375722238
0.96039603960396 0.0159099416822864
0.97029702970297 0.0118749671175572
0.98019801980198 0.00789288625541486
0.99009900990099 0.00394103675887168
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00646034594315627
0.0198019801980198 0.0128226622813719
0.0297029702970297 0.0190869490146469
0.0396039603960396 0.0252532061429813
0.0495049504950495 0.0313214336663754
0.0594059405940594 0.0372916315848295
0.0693069306930693 0.0431637998983443
0.0792079207920792 0.0489379386069212
0.0891089108910891 0.0546140477105632
0.099009900990099 0.0601921272092761
0.108910891089109 0.0656721771030712
0.118811881188119 0.0710541973919705
0.128712871287129 0.0763381880760159
0.138613861386139 0.0815241491552874
0.148514851485149 0.0866120806299349
0.158415841584158 0.0916019825002369
0.168316831683168 0.0964938547667053
0.178217821782178 0.10128769743027
0.188118811881188 0.105983510492606
0.198019801980198 0.110581293956688
0.207920792079208 0.115081047827757
0.217821782178218 0.11948277211493
0.227722772277228 0.123786466833903
0.237623762376238 0.127992132011399
0.247524752475248 0.132099767692409
0.257425742574257 0.136109373951835
0.267326732673267 0.140020950912981
0.277227722772277 0.143834498776531
0.287128712871287 0.147550017865395
0.297029702970297 0.151167508693185
0.306930693069307 0.15468697206737
0.316831683168317 0.158108409242559
0.326732673267327 0.161431822145054
0.336633663366337 0.16465721369708
0.346534653465347 0.167784588277978
0.356435643564356 0.170813952370109
0.366336633663366 0.173745315449006
0.376237623762376 0.176578691189575
0.386138613861386 0.179314099071798
0.396039603960396 0.181951566478278
0.405940594059406 0.184491131379366
0.415841584158416 0.186932845695613
0.425742574257426 0.18927677940728
0.435643564356436 0.191523025440911
0.445544554455446 0.193671705297726
0.455445544554455 0.195722975292013
0.465346534653465 0.197677033135113
0.475247524752475 0.199534124429524
0.485148514851485 0.201294548428615
0.495049504950495 0.202958662175205
0.504950495049505 0.204526881865403
0.514851485148515 0.205999680005005
0.524752475247525 0.20737757664763
0.534653465346535 0.208661122737678
0.544554455445545 0.209850873330405
0.554455445544555 0.210947348215299
0.564356435643564 0.211950977196407
0.574257425742574 0.21286202692578
0.584158415841584 0.213680505651995
0.594059405940594 0.214406041402607
0.603960396039604 0.215037727786614
0.613861386138614 0.215573929536037
0.623762376237624 0.21601203677051
0.633663366336634 0.216348152296389
0.643564356435644 0.216576689362489
0.653465346534653 0.216689847175567
0.663366336633663 0.216676916593761
0.673267326732673 0.216523346416653
0.683168316831683 0.216209467996305
0.693069306930693 0.215708727139779
0.702970297029703 0.214985199748655
0.712871287128713 0.213990061295442
0.722772277227723 0.212656530261315
0.732673267326733 0.210892613810474
0.742574257425743 0.208570801549655
0.752475247524752 0.205513894337912
0.762376237623762 0.20147710356201
0.772277227722772 0.196130280653418
0.782178217821782 0.189054808654529
0.792079207920792 0.179792842381528
0.801980198019802 0.16801403231972
0.811881188118812 0.153827575531894
0.821782178217822 0.138046806138345
0.831683168316832 0.122003341128045
0.841584158415842 0.106919196553385
0.851485148514851 0.0934549829977865
0.861386138613861 0.0817383156796372
0.871287128712871 0.071605685979392
0.881188118811881 0.0627980174363374
0.891089108910891 0.0550583737360553
0.900990099009901 0.0481662657634697
0.910891089108911 0.0419430689566267
0.920792079207921 0.0362471905031971
0.930693069306931 0.0309669123006405
0.940594059405941 0.0260137282825255
0.95049504950495 0.0213169197277234
0.96039603960396 0.0168193719787684
0.97029702970297 0.0124744232587525
0.98019801980198 0.00824351266228914
0.99009900990099 0.00409442825567905
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00385300491718229
0.0198019801980198 0.00763929406473667
0.0297029702970297 0.0113655991428907
0.0396039603960396 0.0150397428432619
0.0495049504950495 0.0186707687358063
0.0594059405940594 0.0222690941965258
0.0693069306930693 0.0258466966606195
0.0792079207920792 0.0294173471074049
0.0891089108910891 0.0329969092863552
0.099009900990099 0.0366037291780246
0.108910891089109 0.0402591471232891
0.118811881188119 0.0439881757125105
0.128712871287129 0.0478204008086688
0.138613861386139 0.0517911818031361
0.148514851485149 0.0559432503755175
0.158415841584158 0.060328831842326
0.168316831683168 0.0650124287939522
0.178217821782178 0.0700743811159663
0.188118811881188 0.0756151643205653
0.198019801980198 0.0817598955295715
0.207920792079208 0.0886611809977262
0.217821782178218 0.0964952045969231
0.227722772277228 0.105439146193071
0.237623762376238 0.115607355870886
0.247524752475248 0.126920451721488
0.257425742574257 0.138929072722571
0.267326732673267 0.150755347234189
0.277227722772277 0.16137621852304
0.287128712871287 0.17011216275464
0.297029702970297 0.176837907876684
0.306930693069307 0.181807072133802
0.316831683168317 0.185393924826426
0.326732673267327 0.1879445239487
0.336633663366337 0.189730533223375
0.346534653465347 0.190950972210025
0.356435643564356 0.191747634801895
0.366336633663366 0.192220705652456
0.376237623762376 0.192441020867894
0.386138613861386 0.192458876952783
0.396039603960396 0.192310148679962
0.405940594059406 0.19202049608065
0.415841584158416 0.191608263388304
0.425742574257426 0.191086493801723
0.435643564356436 0.190464347153028
0.445544554455446 0.18974811228214
0.455445544554455 0.188941941928676
0.465346534653465 0.188048395524509
0.475247524752475 0.18706884717513
0.485148514851485 0.186003797435948
0.495049504950495 0.184853114995979
0.504950495049505 0.183616225992961
0.514851485148515 0.182292263056154
0.524752475247525 0.180880182429106
0.534653465346535 0.179378855079366
0.544554455445545 0.177787136152129
0.554455445544555 0.176103916181275
0.564356435643564 0.174328156920814
0.574257425742574 0.172458914343427
0.584158415841584 0.170495351154352
0.594059405940594 0.168436741008741
0.603960396039604 0.166282466450293
0.613861386138614 0.164032012386056
0.623762376237624 0.16168495667368
0.633663366336634 0.159240959133159
0.643564356435644 0.156699750021444
0.653465346534653 0.154061118743227
0.663366336633663 0.151324903329597
0.673267326732673 0.148490981009233
0.683168316831683 0.14555926002957
0.693069306930693 0.142529672759103
0.702970297029703 0.139402170013572
0.712871287128713 0.13617671649325
0.722772277227723 0.132853287189277
0.732673267326733 0.129431864607548
0.742574257425743 0.12591243666288
0.752475247524752 0.122294995109001
0.762376237623762 0.118579534387165
0.772277227722772 0.114766050795035
0.782178217821782 0.110854541895847
0.792079207920792 0.106845006104546
0.801980198019802 0.102737442402038
0.811881188118812 0.098531850140624
0.821782178217822 0.0942282289133405
0.831683168316832 0.0898265784673713
0.841584158415842 0.0853268986474236
0.851485148514851 0.0807291893591721
0.861386138613861 0.0760334505459579
0.871287128712871 0.0712396821741227
0.881188118811881 0.066347884223891
0.891089108910891 0.0613580566837705
0.900990099009901 0.0562701995471552
0.910891089108911 0.0510843128102891
0.920792079207921 0.0458003964710594
0.930693069306931 0.0404184505282902
0.940594059405941 0.0349384749813345
0.95049504950495 0.0293604698298398
0.96039603960396 0.023684435073616
0.97029702970297 0.017910370712562
0.98019801980198 0.0120382767466244
0.99009900990099 0.00606815317577517
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00622469887116431
0.0198019801980198 0.0123513681373894
0.0297029702970297 0.0183800077986768
0.0396039603960396 0.0243106178550296
0.0495049504950495 0.0301431983064539
0.0594059405940594 0.0358777491529617
0.0693069306930693 0.0415142703945762
0.0792079207920792 0.0470527620313418
0.0891089108910891 0.0524932240633433
0.099009900990099 0.0578356564907396
0.108910891089109 0.0630800593138263
0.118811881188119 0.0682264325331472
0.128712871287129 0.0732747761496919
0.138613861386139 0.0782250901652422
0.148514851485149 0.0830773745829712
0.158415841584158 0.08783162940847
0.168316831683168 0.0924878546514818
0.178217821782178 0.0970460503288018
0.188118811881188 0.101506216469065
0.198019801980198 0.105868353120552
0.207920792079208 0.110132460363775
0.217821782178218 0.114298538331495
0.227722772277228 0.11836658724018
0.237623762376238 0.12233660743881
0.247524752475248 0.126208599483607
0.257425742574257 0.129982564250959
0.267326732673267 0.133658503105778
0.277227722772277 0.137236418149057
0.287128712871287 0.140716312576775
0.297029702970297 0.144098191192726
0.306930693069307 0.147382061130427
0.316831683168317 0.150567932853707
0.326732673267327 0.153655821521461
0.336633663366337 0.156645748818082
0.346534653465347 0.159537745365492
0.356435643564356 0.16233185384268
0.366336633663366 0.165028132940384
0.376237623762376 0.16762666226722
0.386138613861386 0.170127548293438
0.396039603960396 0.172530931363152
0.405940594059406 0.174836993719335
0.415841584158416 0.177045968362601
0.425742574257426 0.179158148401943
0.435643564356436 0.181173896353118
0.445544554455446 0.183093652602977
0.455445544554455 0.184917941994751
0.465346534653465 0.186647377213857
0.475247524752475 0.188282657381878
0.485148514851485 0.189824560012748
0.495049504950495 0.191273924258493
0.504950495049505 0.192631623168344
0.514851485148515 0.193898522481799
0.524752475247525 0.195075423225066
0.534653465346535 0.196162985001354
0.544554455445545 0.19716162624191
0.554455445544555 0.198071396655369
0.564356435643564 0.198891815461041
0.574257425742574 0.199621666422901
0.584158415841584 0.200258736805315
0.594059405940594 0.20079948155734
0.603960396039604 0.20123858541859
0.613861386138614 0.20156838288477
0.623762376237624 0.201778077010356
0.633663366336634 0.201852669683054
0.643564356435644 0.201771473458207
0.653465346534653 0.201506011226723
0.663366336633663 0.201017015376576
0.673267326732673 0.200250102455762
0.683168316831683 0.199129520558249
0.693069306930693 0.197549181873641
0.702970297029703 0.195360173696976
0.712871287128713 0.192354657327261
0.722772277227723 0.188249111975783
0.732673267326733 0.182678914693885
0.742574257425743 0.175236387134163
0.752475247524752 0.16560959724389
0.762376237623762 0.153850754705901
0.772277227722772 0.140615189096731
0.782178217821782 0.127021784314595
0.792079207920792 0.114124580297081
0.801980198019802 0.102516373261814
0.811881188118812 0.0923371812867192
0.821782178217822 0.083471952013192
0.831683168316832 0.0757160022526075
0.841584158415842 0.0688600653521532
0.851485148514851 0.0627216531112733
0.861386138613861 0.0571512948966857
0.871287128712871 0.0520294850907091
0.881188118811881 0.0472612411113309
0.891089108910891 0.0427708198953411
0.900990099009901 0.0384973293715776
0.910891089108911 0.0343913026616571
0.920792079207921 0.0304120957056145
0.930693069306931 0.0265259329615089
0.940594059405941 0.0227044451751085
0.95049504950495 0.018923574908248
0.96039603960396 0.0151627551160928
0.97029702970297 0.0114042898820037
0.98019801980198 0.00763288447716594
0.99009900990099 0.003835285285422
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00414421959250064
0.0198019801980198 0.00819452917580741
0.0297029702970297 0.0121522110738469
0.0396039603960396 0.0160188706244981
0.0495049504950495 0.0197964936718298
0.0594059405940594 0.0234875081905639
0.0693069306930693 0.0270948492528193
0.0792079207920792 0.0306220266148421
0.0891089108910891 0.0340731944743245
0.099009900990099 0.037453223468881
0.108910891089109 0.0407677757817878
0.118811881188119 0.0440233853071749
0.128712871287129 0.0472275462101105
0.138613861386139 0.0503888149067995
0.148514851485149 0.0535169325145979
0.158415841584158 0.0566229772471796
0.168316831683168 0.0597195591816211
0.178217821782178 0.0628210735009522
0.188118811881188 0.0659440329987545
0.198019801980198 0.0691075066647227
0.207920792079208 0.072333698873792
0.217821782178218 0.0756487131362381
0.227722772277228 0.0790835547012318
0.237623762376238 0.0826754342562998
0.247524752475248 0.0864694309906503
0.257425742574257 0.0905205325333545
0.267326732673267 0.0948959304284379
0.277227722772277 0.0996770679647016
0.287128712871287 0.10495998889443
0.297029702970297 0.110850377050338
0.306930693069307 0.117445373258474
0.316831683168317 0.124787978364777
0.326732673267327 0.132779243129195
0.336633663366337 0.141066020690682
0.346534653465347 0.149014101583391
0.356435643564356 0.155914959296436
0.366336633663366 0.161329247516051
0.376237623762376 0.16522568165571
0.386138613861386 0.16783897054345
0.396039603960396 0.169473804599952
0.405940594059406 0.170397617304432
0.415841584158416 0.170812321471703
0.425742574257426 0.17086064321651
0.435643564356436 0.170640716248115
0.445544554455446 0.170219345701488
0.455445544554455 0.169641887013249
0.465346534653465 0.168939086547164
0.475247524752475 0.168131692549065
0.485148514851485 0.167233544835472
0.495049504950495 0.166253655221397
0.504950495049505 0.165197623814184
0.514851485148515 0.16406861759346
0.524752475247525 0.162868058563656
0.534653465346535 0.161596117293347
0.544554455445545 0.160252074384685
0.554455445544555 0.158834590852004
0.564356435643564 0.157341914321703
0.574257425742574 0.155772038732081
0.584158415841584 0.154122829138788
0.594059405940594 0.152392119262758
0.603960396039604 0.150577786874779
0.613861386138614 0.148677810544731
0.623762376237624 0.146690310382227
0.633663366336634 0.144613574932238
0.643564356435644 0.142446076193384
0.653465346534653 0.140186474668547
0.663366336633663 0.13783361634312
0.673267326732673 0.135386523452614
0.683168316831683 0.132844380813979
0.693069306930693 0.130206519342928
0.702970297029703 0.127472398169604
0.712871287128713 0.124641586515177
0.722772277227723 0.121713746225083
0.732673267326733 0.118688615593121
0.742574257425743 0.115565994872648
0.752475247524752 0.112345733669268
0.762376237623762 0.109027720249823
0.772277227722772 0.105611872685943
0.782178217821782 0.102098131673597
0.792079207920792 0.0984864548269964
0.801980198019802 0.0947768122287421
0.811881188118812 0.0909691830209688
0.821782178217822 0.0870635528379709
0.831683168316832 0.0830599119038183
0.841584158415842 0.0789582536446431
0.851485148514851 0.0747585736915822
0.861386138613861 0.0704608691748525
0.871287128712871 0.0660651382310488
0.881188118811881 0.0615713796640254
0.891089108910891 0.0569795927146505
0.900990099009901 0.0522897769065575
0.910891089108911 0.0475019319441572
0.920792079207921 0.04261605764607
0.930693069306931 0.0376321539022259
0.940594059405941 0.0325502206465624
0.95049504950495 0.0273702578398625
0.96039603960396 0.0220922654590993
0.97029702970297 0.0167162434908981
0.98019801980198 0.0112421919275743
0.99009900990099 0.00567011076476031
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.0063452048939441
0.0198019801980198 0.0125923801829477
0.0297029702970297 0.0187415258670111
0.0396039603960396 0.0247926419461349
0.0495049504950495 0.0307457284203199
0.0594059405940594 0.0366007852895683
0.0693069306930693 0.0423578125538843
0.0792079207920792 0.0480168102132761
0.0891089108910891 0.0535777782677595
0.099009900990099 0.0590407167173655
0.108910891089109 0.0644056255621527
0.118811881188119 0.0696725048022323
0.128712871287129 0.0748413544378116
0.138613861386139 0.0799121744692744
0.148514851485149 0.0848849648973227
0.158415841584158 0.0897597257232264
0.168316831683168 0.0945364569492597
0.178217821782178 0.0992151585794494
0.188118811881188 0.10379583062085
0.198019801980198 0.108278473085682
0.207920792079208 0.112663085994892
0.217821782178218 0.116949669383974
0.227722772277228 0.121138223312425
0.237623762376238 0.125228747878848
0.247524752475248 0.129221243244841
0.257425742574257 0.133115709672247
0.267326732673267 0.136912147580519
0.277227722772277 0.140610557633894
0.287128712871287 0.144210940872082
0.297029702970297 0.147713298903523
0.306930693069307 0.15111763418715
0.316831683168317 0.154423950437276
0.326732673267327 0.157632253196779
0.336633663366337 0.160742550636078
0.346534653465347 0.163754854649087
0.356435643564356 0.166669182331474
0.366336633663366 0.16948555793966
0.376237623762376 0.17220401543868
0.386138613861386 0.174824601750087
0.396039603960396 0.177347380803185
0.405940594059406 0.179772438468804
0.415841584158416 0.182099888408663
0.425742574257426 0.184329878798959
0.435643564356436 0.186462599778518
0.445544554455446 0.18849829132559
0.455445544554455 0.19043725108175
0.465346534653465 0.1922798414186
0.475247524752475 0.194026494789803
0.485148514851485 0.195677716138344
0.495049504950495 0.197234080850899
0.504950495049505 0.198696226482028
0.514851485148515 0.200064836220977
0.524752475247525 0.201340611843611
0.534653465346535 0.202524233665824
0.544554455445545 0.203616304753775
0.554455445544555 0.204617276282649
0.564356435643564 0.205527350365828
0.574257425742574 0.206346355755171
0.584158415841584 0.2070735903433
0.594059405940594 0.207707622114
0.603960396039604 0.208246036720083
0.613861386138614 0.208685114697941
0.623762376237624 0.209019413688913
0.633663366336634 0.209241219776689
0.643564356435644 0.209339815405797
0.653465346534653 0.209300486615185
0.663366336633663 0.209103155386239
0.673267326732673 0.208720467648297
0.683168316831683 0.208115085321693
0.693069306930693 0.207235811261154
0.702970297029703 0.206012011587192
0.712871287128713 0.204345604576912
0.722772277227723 0.202099753437097
0.732673267326733 0.199083677171535
0.742574257425743 0.195034714899959
0.752475247524752 0.189604581061613
0.762376237623762 0.18237167966611
0.772277227722772 0.172928177277381
0.782178217821782 0.161102179290004
0.792079207920792 0.147270312939015
0.801980198019802 0.132454616162964
0.811881188118812 0.117916166514777
0.821782178217822 0.104574202766416
0.831683168316832 0.0927987564186139
0.841584158415842 0.0825659629213287
0.851485148514851 0.0736759766391083
0.861386138613861 0.065889488913802
0.871287128712871 0.0589865745847175
0.881188118811881 0.0527836829693669
0.891089108910891 0.0471334286294709
0.900990099009901 0.0419189885157473
0.910891089108911 0.0370477862021697
0.920792079207921 0.0324459947984272
0.930693069306931 0.0280541694889037
0.940594059405941 0.0238239098645736
0.95049504950495 0.0197153515180642
0.96039603960396 0.0156952922771797
0.97029702970297 0.0117357934248602
0.98019801980198 0.00781313313951329
0.99009900990099 0.00390702023684826
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00662332051364053
0.0198019801980198 0.0131486114223404
0.0297029702970297 0.0195758727260995
0.0396039603960396 0.025905104424918
0.0495049504950495 0.0321363065187958
0.0594059405940594 0.0382694790077329
0.0693069306930693 0.0443046218917294
0.0792079207920792 0.0502417351707855
0.0891089108910891 0.0560808188449012
0.099009900990099 0.0618218729140771
0.108910891089109 0.0674648973783139
0.118811881188119 0.0730098922376134
0.128712871287129 0.078456857491979
0.138613861386139 0.0838057931414175
0.148514851485149 0.0890566991859418
0.158415841584158 0.0942095756255776
0.168316831683168 0.0992644224603731
0.178217821782178 0.10422123969042
0.188118811881188 0.10908002731589
0.198019801980198 0.1138407853371
0.207920792079208 0.118503513754631
0.217821782178218 0.123068212569533
0.227722772277228 0.12753488178369
0.237623762376238 0.131903521400437
0.247524752475248 0.136174131425616
0.257425742574257 0.140346711869356
0.267326732673267 0.14442126274901
0.277227722772277 0.148397784093991
0.287128712871287 0.152276275953589
0.297029702970297 0.156056738409475
0.306930693069307 0.159739171595443
0.316831683168317 0.163323575728159
0.326732673267327 0.166809951154466
0.336633663366337 0.170198298423116
0.346534653465347 0.173488618392112
0.356435643564356 0.176680912387027
0.366336633663366 0.179775182431151
0.376237623762376 0.182771431575045
0.386138613861386 0.185669664361116
0.396039603960396 0.18846988746797
0.405940594059406 0.191172110589007
0.415841584158416 0.19377634760899
0.425742574257426 0.196282618149711
0.435643564356436 0.198690949558912
0.445544554455446 0.201001379412289
0.455445544554455 0.203213958582547
0.465346534653465 0.205328754897207
0.475247524752475 0.207345857352666
0.485148514851485 0.209265380770277
0.495049504950495 0.211087470665691
0.504950495049505 0.212812307951896
0.514851485148515 0.214440112907793
0.524752475247525 0.21597114761998
0.534653465346535 0.217405715851358
0.544554455445545 0.218744159015712
0.554455445544555 0.219986846654017
0.564356435643564 0.221134159526873
0.574257425742574 0.222186463164133
0.584158415841584 0.223144069442909
0.594059405940594 0.224007183477106
0.603960396039604 0.22477583275
0.613861386138614 0.225449774930209
0.623762376237624 0.22602838006773
0.633663366336634 0.226510481712453
0.643564356435644 0.226894189718282
0.653465346534653 0.227176654800321
0.663366336633663 0.227353770898158
0.673267326732673 0.2274197954921
0.683168316831683 0.227366859381948
0.693069306930693 0.227184324811737
0.702970297029703 0.226857932299811
0.712871287128713 0.226368649205243
0.722772277227723 0.225691092541745
0.732673267326733 0.224791338381378
0.742574257425743 0.223623841407999
0.752475247524752 0.222127060022292
0.762376237623762 0.220217207371266
0.772277227722772 0.217779341538126
0.782178217821782 0.214654865788225
0.792079207920792 0.210624782746336
0.801980198019802 0.205389782239608
0.811881188118812 0.198554132018791
0.821782178217822 0.189635764670545
0.831683168316832 0.178154304931481
0.841584158415842 0.163869251061807
0.851485148514851 0.147147261573902
0.861386138613861 0.129142420390449
0.871287128712871 0.111390463107041
0.881188118811881 0.0950857816775781
0.891089108910891 0.0807464317778972
0.900990099009901 0.0683682960910134
0.910891089108911 0.0577032124588382
0.920792079207921 0.0484442933793991
0.930693069306931 0.0403079889681208
0.940594059405941 0.0330582699621554
0.95049504950495 0.0265067332760896
0.96039603960396 0.0205051458797015
0.97029702970297 0.0149369843405211
0.98019801980198 0.00971009652205922
0.99009900990099 0.00475090428153769
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00386122971105729
0.0198019801980198 0.0076531116608427
0.0297029702970297 0.0113819210892227
0.0396039603960396 0.0150549662538806
0.0495049504950495 0.018680709314823
0.0594059405940594 0.0222689065328403
0.0693069306930693 0.0258307766766959
0.0792079207920792 0.0293792097860459
0.0891089108910891 0.0329290325307143
0.099009900990099 0.0364973516724099
0.108910891089109 0.0401040040595162
0.118811881188119 0.0437721508377961
0.128712871287129 0.0475290659744855
0.138613861386139 0.0514071856361493
0.148514851485149 0.0554455058635421
0.158415841584158 0.0596914400186629
0.168316831683168 0.0642032680289359
0.178217821782178 0.069053305677077
0.188118811881188 0.0743318368795154
0.198019801980198 0.0801515387397383
0.207920792079208 0.0866512351202378
0.217821782178218 0.0939955570516281
0.227722772277228 0.102362025414427
0.237623762376238 0.111897836175843
0.247524752475248 0.122619661068051
0.257425742574257 0.134248911900846
0.267326732673267 0.146078419414611
0.277227722772277 0.157102081157773
0.287128712871287 0.166465891257914
0.297029702970297 0.173833300059404
0.306930693069307 0.179339571020738
0.316831683168317 0.183332671415584
0.326732673267327 0.186176009600459
0.336633663366337 0.188168848125761
0.346534653465347 0.189534791359031
0.356435643564356 0.190434235252555
0.366336633663366 0.19098057609465
0.376237623762376 0.191253812480075
0.386138613861386 0.191310560954345
0.396039603960396 0.191191071567033
0.405940594059406 0.19092405752022
0.415841584158416 0.19053001424136
0.425742574257426 0.190023515161594
0.435643564356436 0.18941481747312
0.445544554455446 0.188711001111965
0.455445544554455 0.187916789621534
0.465346534653465 0.18703515198488
0.475247524752475 0.186067751731973
0.485148514851485 0.18501528789072
0.495049504950495 0.183877757856135
0.504950495049505 0.182654662538902
0.514851485148515 0.181345167636604
0.524752475247525 0.179948230520248
0.534653465346535 0.178462699366894
0.544554455445545 0.176887389335337
0.554455445544555 0.175221139450217
0.564356435643564 0.173462853192997
0.574257425742574 0.171611525418285
0.584158415841584 0.169666257989973
0.594059405940594 0.167626266370713
0.603960396039604 0.165490879240798
0.613861386138614 0.163259533036949
0.623762376237624 0.160931763078394
0.633663366336634 0.158507192692768
0.643564356435644 0.155985521482818
0.653465346534653 0.153366513604528
0.663366336633663 0.150649986674855
0.673267326732673 0.14783580170563
0.683168316831683 0.144923854276973
0.693069306930693 0.141914067021458
0.702970297029703 0.138806383387747
0.712871287128713 0.135600762584998
0.722772277227723 0.132297175571003
0.732673267326733 0.128895601930991
0.742574257425743 0.125396027494043
0.752475247524752 0.121798442544513
0.762376237623762 0.118102840502189
0.772277227722772 0.11430921696387
0.782178217821782 0.11041756901804
0.792079207920792 0.106427894762106
0.801980198019802 0.102340192967213
0.811881188118812 0.0981544628487998
0.821782178217822 0.0938707039116813
0.831683168316832 0.0894889158468546
0.841584158415842 0.0850090984636658
0.851485148514851 0.0804312516457964
0.861386138613861 0.0757553753230679
0.871287128712871 0.0709814694536067
0.881188118811881 0.0661095340127025
0.891089108910891 0.0611395689859327
0.900990099009901 0.0560715743649706
0.910891089108911 0.0509055501450612
0.920792079207921 0.0456414963235181
0.930693069306931 0.0402794128988402
0.940594059405941 0.0348192998701975
0.95049504950495 0.029261157237136
0.96039603960396 0.0236049849994101
0.97029702970297 0.0178507831568882
0.98019801980198 0.0119985517095006
0.99009900990099 0.00604829065721089
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00439623645695324
0.0198019801980198 0.00869520575445037
0.0297029702970297 0.0128972035869669
0.0396039603960396 0.0170026241626831
0.0495049504950495 0.0210119865739348
0.0594059405940594 0.0249259659289202
0.0693069306930693 0.0287454293830131
0.0792079207920792 0.0324714769959173
0.0891089108910891 0.036105487098444
0.099009900990099 0.0396491656057153
0.108910891089109 0.0431045984982599
0.118811881188119 0.0464743065528826
0.128712871287129 0.0497613013889844
0.138613861386139 0.0529691420482137
0.148514851485149 0.0561019916819993
0.158415841584158 0.0591646745044623
0.168316831683168 0.0621627339828915
0.178217821782178 0.0651024942757061
0.188118811881188 0.067991128172838
0.198019801980198 0.070836736234019
0.207920792079208 0.0736484434619637
0.217821782178218 0.0764365217245156
0.227722772277228 0.0792125483227739
0.237623762376238 0.0819896136911724
0.247524752475248 0.0847825943089301
0.257425742574257 0.087608510511134
0.267326732673267 0.0904869927287586
0.277227722772277 0.0934408827040415
0.287128712871287 0.0964969954943904
0.297029702970297 0.0996870562968616
0.306930693069307 0.103048785973167
0.316831683168317 0.106627000715843
0.326732673267327 0.110474325247158
0.336633663366337 0.114650504861473
0.346534653465347 0.119217974631897
0.356435643564356 0.124228787765487
0.366336633663366 0.129694294645657
0.376237623762376 0.13552818737053
0.386138613861386 0.141471401023366
0.396039603960396 0.147064731620238
0.405940594059406 0.151778781494694
0.415841584158416 0.15527134778046
0.425742574257426 0.157523912302713
0.435643564356436 0.158744385324498
0.445544554455446 0.159200341808784
0.455445544554455 0.15912230502282
0.465346534653465 0.158679132740037
0.475247524752475 0.157985623716412
0.485148514851485 0.15711715017428
0.495049504950495 0.156122336008474
0.504950495049505 0.155032144966009
0.514851485148515 0.153865951608538
0.524752475247525 0.152635493612128
0.534653465346535 0.151347431927875
0.544554455445545 0.150005018800102
0.554455445544555 0.148609197798302
0.564356435643564 0.147159341380956
0.574257425742574 0.145653755536562
0.584158415841584 0.144090033276513
0.594059405940594 0.142465308785952
0.603960396039604 0.14077644513329
0.613861386138614 0.139020176410164
0.623762376237624 0.137193217463997
0.633663366336634 0.13529234943833
0.643564356435644 0.133314486197003
0.653465346534653 0.13125672477979
0.663366336633663 0.129116381930801
0.673267326732673 0.126891018189975
0.683168316831683 0.124578450847024
0.693069306930693 0.122176757076552
0.702970297029703 0.119684268687136
0.712871287128713 0.11709956003972
0.722772277227723 0.114421430764121
0.732673267326733 0.111648884895441
0.742574257425743 0.108781107957064
0.752475247524752 0.10581744334364
0.762376237623762 0.102757369127998
0.772277227722772 0.0996004761570579
0.782178217821782 0.0963464480398986
0.792079207920792 0.0929950433883195
0.801980198019802 0.089546080461712
0.811881188118812 0.085999424202389
0.821782178217822 0.0823549755266921
0.831683168316832 0.0786126626584892
0.841584158415842 0.0747724342491633
0.851485148514851 0.0708342540144121
0.861386138613861 0.0667980966253544
0.871287128712871 0.0626639446124453
0.881188118811881 0.0584317860695128
0.891089108910891 0.0541016129771913
0.900990099009901 0.0496734199968063
0.910891089108911 0.0451472036152055
0.920792079207921 0.0405229615469392
0.930693069306931 0.0358006923220813
0.940594059405941 0.0309803950058644
0.95049504950495 0.0260620690104906
0.96039603960396 0.0210457139704497
0.97029702970297 0.0159313296609683
0.98019801980198 0.0107189159453393
0.99009900990099 0.00540847274132672
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00390201102924912
0.0198019801980198 0.00772617676176529
0.0297029702970297 0.0114772358792995
0.0396039603960396 0.015160765739123
0.0495049504950495 0.0187832792691875
0.0594059405940594 0.0223523312627688
0.0693069306930693 0.0258766387829448
0.0792079207920792 0.0293662225839808
0.0891089108910891 0.0328325791640016
0.099009900990099 0.0362888964194499
0.108910891089109 0.0397503301079412
0.118811881188119 0.0432343637981326
0.128712871287129 0.0467612822004319
0.138613861386139 0.0503547973947109
0.148514851485149 0.0540428802602489
0.158415841584158 0.0578588659783481
0.168316831683168 0.0618429225456934
0.178217821782178 0.0660439916762869
0.188118811881188 0.0705223212329783
0.198019801980198 0.0753526758479963
0.207920792079208 0.0806281550934127
0.217821782178218 0.0864640624071836
0.227722772277228 0.0929999797970613
0.237623762376238 0.100395135267884
0.247524752475248 0.108805805391597
0.257425742574257 0.118323889320827
0.267326732673267 0.128854095361485
0.277227722772277 0.139954177380639
0.287128712871287 0.150793998155834
0.297029702970297 0.160433556705766
0.306930693069307 0.168273469985152
0.316831683168317 0.174230800770574
0.326732673267327 0.178562774114962
0.336633663366337 0.181626671159864
0.346534653465347 0.183746256547229
0.356435643564356 0.185172796891714
0.366336633663366 0.186088850199739
0.376237623762376 0.186623575935957
0.386138613861386 0.186867630870261
0.396039603960396 0.186884679670323
0.405940594059406 0.186719589426084
0.415841584158416 0.186404084872148
0.425742574257426 0.185960618453482
0.435643564356436 0.185405026688554
0.445544554455446 0.184748370398674
0.455445544554455 0.183998226190567
0.465346534653465 0.183159606884683
0.475247524752475 0.182235628769885
0.485148514851485 0.181228004108748
0.495049504950495 0.180137411293115
0.504950495049505 0.178963777802459
0.514851485148515 0.177706499621443
0.524752475247525 0.176364613083705
0.534653465346535 0.174936929976553
0.544554455445545 0.173422143352505
0.554455445544555 0.171818909305501
0.564356435643564 0.170125908606895
0.574257425742574 0.168341891288708
0.584158415841584 0.166465706808755
0.594059405940594 0.164496322184245
0.603960396039604 0.162432830328224
0.613861386138614 0.160274450692701
0.623762376237624 0.158020524169772
0.633663366336634 0.155670504008882
0.643564356435644 0.153223944274664
0.653465346534653 0.150680487107886
0.663366336633663 0.148039849779933
0.673267326732673 0.145301812267824
0.683168316831683 0.142466205837604
0.693069306930693 0.139532902920086
0.702970297029703 0.136501808399658
0.712871287128713 0.133372852314968
0.722772277227723 0.130145983886474
0.732673267326733 0.126821166734837
0.742574257425743 0.123398375129042
0.752475247524752 0.11987759109753
0.762376237623762 0.116258802243108
0.772277227722772 0.112542000117964
0.782178217821782 0.108727179034674
0.792079207920792 0.104814335209694
0.801980198019802 0.100803466155605
0.811881188118812 0.0966945702561199
0.821782178217822 0.0924876464731094
0.831683168316832 0.0881826941474115
0.841584158415842 0.0837797128652371
0.851485148514851 0.0792787023697551
0.861386138613861 0.0746796625033383
0.871287128712871 0.0699825931703197
0.881188118811881 0.0651874943132794
0.891089108910891 0.0602943658981321
0.900990099009901 0.0553032079048654
0.910891089108911 0.0502140203218578
0.920792079207921 0.0450268031424332
0.930693069306931 0.0397415563627981
0.940594059405941 0.0343582799808201
0.95049504950495 0.0288769739953131
0.96039603960396 0.0232976384056248
0.97029702970297 0.0176202732114001
0.98019801980198 0.0118448784124476
0.99009900990099 0.00597145400866551
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00662004350683478
0.0198019801980198 0.0131420574087289
0.0297029702970297 0.0195660417056823
0.0396039603960396 0.025891996397695
0.0495049504950495 0.032119921484767
0.0594059405940594 0.0382498169668984
0.0693069306930693 0.0442816828440892
0.0792079207920792 0.0502155191163395
0.0891089108910891 0.0560513257836496
0.099009900990099 0.0617891028460198
0.108910891089109 0.067428850303451
0.118811881188119 0.0729705681559451
0.128712871287129 0.0784142564035057
0.138613861386139 0.0837599150461399
0.148514851485149 0.0890075440838615
0.158415841584158 0.0941571435166974
0.168316831683168 0.0992087133446985
0.178217821782178 0.104162253567961
0.188118811881188 0.109017764186666
0.198019801980198 0.113775245201145
0.207920792079208 0.118434696612009
0.217821782178218 0.122996118420358
0.227722772277228 0.127459510628166
0.237623762376238 0.131824873238923
0.247524752475248 0.13609220625874
0.257425742574257 0.140261509698198
0.267326732673267 0.144332783575417
0.277227722772277 0.148306027921076
0.287128712871287 0.15218124278655
0.297029702970297 0.155958428256885
0.306930693069307 0.159637584471287
0.316831683168317 0.163218711654993
0.326732673267327 0.166701810168249
0.336633663366337 0.170086880580511
0.346534653465347 0.17337392378137
0.356435643564356 0.17656294114397
0.366336633663366 0.179653934762331
0.376237623762376 0.182646907790778
0.386138613861386 0.18554186492191
0.396039603960396 0.188338813048744
0.405940594059406 0.191037762166437
0.415841584158416 0.193638726578287
0.425742574257426 0.196141726477874
0.435643564356436 0.198546789981947
0.445544554455446 0.200853955683669
0.455445544554455 0.203063275779026
0.465346534653465 0.205174819785577
0.475247524752475 0.207188678816745
0.485148514851485 0.209104970290857
0.495049504950495 0.210923842837089
0.504950495049505 0.212645481006821
0.514851485148515 0.214270109207581
0.524752475247525 0.215797994050029
0.534653465346535 0.217229444042525
0.544554455445545 0.218564805292254
0.554455445544555 0.219804451588349
0.564356435643564 0.220948766961796
0.574257425742574 0.22199811854439
0.584158415841584 0.222952817279329
0.594059405940594 0.223813063745842
0.603960396039604 0.224578876002277
0.613861386138614 0.225249995847787
0.623762376237624 0.225825769136291
0.633663366336634 0.226304994585902
0.643564356435644 0.226685733693411
0.653465346534653 0.226965071588568
0.663366336633663 0.227138814534424
0.673267326732673 0.227201103709177
0.683168316831683 0.22714391602779
0.693069306930693 0.226956409781528
0.702970297029703 0.226624053821145
0.712871287128713 0.226127450887194
0.722772277227723 0.225440723978782
0.732673267326733 0.22452927271621
0.742574257425743 0.223346615345767
0.752475247524752 0.221829900577694
0.762376237623762 0.219893495090972
0.772277227722772 0.217419845373865
0.782178217821782 0.214246684610311
0.792079207920792 0.210149989600969
0.801980198019802 0.2048240211602
0.811881188118812 0.197866172181906
0.821782178217822 0.188790763458819
0.831683168316832 0.177126052558343
0.841584158415842 0.162665380767939
0.851485148514851 0.145834991740786
0.861386138613861 0.127838643306949
0.871287128712871 0.110206607039137
0.881188118811881 0.0940820193587242
0.891089108910891 0.079931762817271
0.900990099009901 0.0677236103574955
0.910891089108911 0.0572005901195991
0.920792079207921 0.0480566336062967
0.930693069306931 0.0400122879525516
0.940594059405941 0.0328360278673635
0.95049504950495 0.026343370183212
0.96039603960396 0.0203892168090291
0.97029702970297 0.0148594670029
0.98019801980198 0.0096638185290138
0.99009900990099 0.00473010459449928
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00388280305073109
0.0198019801980198 0.00769112295255499
0.0297029702970297 0.0114303198456394
0.0396039603960396 0.0151066714434161
0.0495049504950495 0.0187274785301146
0.0594059405940594 0.022301183359683
0.0693069306930693 0.0258375072679535
0.0792079207920792 0.0293476164051486
0.0891089108910891 0.0328443277102371
0.099009900990099 0.0363423712895078
0.108910891089109 0.0398587305556798
0.118811881188119 0.0434130883085646
0.128712871287129 0.0470284160405213
0.138613861386139 0.0507317559178856
0.148514851485149 0.0545552608910505
0.158415841584158 0.0585375784450445
0.168316831683168 0.0627256858412661
0.178217821782178 0.0671773017279859
0.188118811881188 0.0719639876936632
0.198019801980198 0.0771749516795202
0.207920792079208 0.0829212164393066
0.217821782178218 0.0893388468854336
0.227722772277228 0.0965875272463177
0.237623762376238 0.104835505430106
0.247524752475248 0.114212703212422
0.257425742574257 0.12470642137007
0.267326732673267 0.135999156114025
0.277227722772277 0.147358276538426
0.287128712871287 0.157803554222563
0.297029702970297 0.166559782741336
0.306930693069307 0.173369529874535
0.316831683168317 0.178406819469846
0.326732673267327 0.182022018015766
0.336633663366337 0.184564450847455
0.346534653465347 0.186316270118517
0.356435643564356 0.187486249048259
0.366336633663366 0.188223323186219
0.376237623762376 0.188632411758618
0.386138613861386 0.188787324436739
0.396039603960396 0.188740152480855
0.405940594059406 0.188527808465402
0.415841584158416 0.188176514763868
0.425742574257426 0.187704883486263
0.435643564356436 0.18712604553507
0.445544554455446 0.186449139751718
0.455445544554455 0.185680369706971
0.465346534653465 0.184823766035568
0.475247524752475 0.183881746089361
0.485148514851485 0.182855532234717
0.495049504950495 0.181745469951605
0.504950495049505 0.180551273455839
0.514851485148515 0.179272217573291
0.524752475247525 0.177907288573927
0.534653465346535 0.176455302670309
0.544554455445545 0.174914998268966
0.554455445544555 0.173285106403121
0.564356435643564 0.171564402766
0.574257425742574 0.169751744180671
0.584158415841584 0.167846092017336
0.594059405940594 0.16584652487821
0.603960396039604 0.163752242727222
0.613861386138614 0.161562564492036
0.623762376237624 0.15927692098224
0.633663366336634 0.156894844743659
0.643564356435644 0.15441595821289
0.653465346534653 0.151839961264671
0.663366336633663 0.14916661897607
0.673267326732673 0.146395750182551
0.683168316831683 0.143527217184111
0.693069306930693 0.140560916782096
0.702970297029703 0.137496772691106
0.712871287128713 0.134334729273518
0.722772277227723 0.131074746481947
0.732673267326733 0.12771679586097
0.742574257425743 0.124260857447052
0.752475247524752 0.120706917408416
0.762376237623762 0.117054966279085
0.772277227722772 0.113304997659199
0.782178217821782 0.109457007273544
0.792079207920792 0.105510992299934
0.801980198019802 0.101466950897144
0.811881188118812 0.0973248818778422
0.821782178217822 0.0930847844851576
0.831683168316832 0.088746658242109
0.841584158415842 0.0843105028514994
0.851485148514851 0.0797763181302293
0.861386138613861 0.0751441039667508
0.871287128712871 0.0704138602938599
0.881188118811881 0.0655855870715143
0.891089108910891 0.0606592842761174
0.900990099009901 0.0556349518939153
0.910891089108911 0.0505125899169782
0.920792079207921 0.0452921983407839
0.930693069306931 0.039973777162781
0.940594059405941 0.0345573263815457
0.95049504950495 0.0290428459962915
0.96039603960396 0.0234303360065892
0.97029702970297 0.0177197964122065
0.98019801980198 0.0119112272130193
0.99009900990099 0.00600462840896191
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00605131139534371
0.0198019801980198 0.0120045931857655
0.0297029702970297 0.0178598453712834
0.0396039603960396 0.0236170679519327
0.0495049504950495 0.0292762609277801
0.0594059405940594 0.0348374242989523
0.0693069306930693 0.0403005580656853
0.0792079207920792 0.0456656622284161
0.0891089108910891 0.050932736787944
0.099009900990099 0.0561017817457156
0.108910891089109 0.0611727971043211
0.118811881188119 0.0661457828683487
0.128712871287129 0.0710207390458381
0.138613861386139 0.075797665650724
0.148514851485149 0.0804765627068967
0.158415841584158 0.085057430254867
0.168316831683168 0.089540268362575
0.178217821782178 0.093925077142705
0.188118811881188 0.0982118567800783
0.198019801980198 0.102400607574448
0.207920792079208 0.106491330006505
0.217821782178218 0.110484024838366
0.227722772277228 0.114378693264556
0.237623762376238 0.118175337135804
0.247524752475248 0.121873959286237
0.257425742574257 0.125474564005048
0.267326732673267 0.128977157706626
0.277227722772277 0.132381749868591
0.287128712871287 0.135688354324715
0.297029702970297 0.138896991018689
0.306930693069307 0.14200768834363
0.316831683168317 0.145020486208701
0.326732673267327 0.147935439985121
0.336633663366337 0.150752625484477
0.346534653465347 0.153472145107369
0.356435643564356 0.156094135263459
0.366336633663366 0.158618775098489
0.376237623762376 0.161046296463496
0.386138613861386 0.163376994921793
0.396039603960396 0.165611241408476
0.405940594059406 0.167749493937748
0.415841584158416 0.169792308502437
0.425742574257426 0.171740348040368
0.435643564356436 0.173594388070135
0.445544554455446 0.175355317342385
0.455445544554455 0.177024131627097
0.465346534653465 0.178601918569119
0.475247524752475 0.180089831385025
0.485148514851485 0.181489049013935
0.495049504950495 0.182800720115576
0.504950495049505 0.18402588793962
0.514851485148515 0.185165392442568
0.524752475247525 0.186219744927453
0.534653465346535 0.187188968693501
0.544554455445545 0.188072396388239
0.554455445544555 0.188868410501508
0.564356435643564 0.189574107066671
0.574257425742574 0.190184853135501
0.584158415841584 0.190693694423622
0.594059405940594 0.191090548282406
0.603960396039604 0.191361085133631
0.613861386138614 0.191485153094272
0.623762376237624 0.191434527637431
0.633663366336634 0.191169660447918
0.643564356435644 0.190634950225137
0.653465346534653 0.189751870978357
0.663366336633663 0.188409146341846
0.673267326732673 0.186449347213163
0.683168316831683 0.183652727501246
0.693069306930693 0.179724161862228
0.702970297029703 0.174302247312575
0.712871287128713 0.167033238894438
0.722772277227723 0.157761157537397
0.732673267326733 0.14678948151672
0.742574257425743 0.134949503436481
0.752475247524752 0.123255274718129
0.762376237623762 0.112441449954533
0.772277227722772 0.102810819508656
0.782178217821782 0.0943592449726208
0.792079207920792 0.0869433202057238
0.801980198019802 0.0803850930741315
0.811881188118812 0.0745180604717866
0.821782178217822 0.0692013317425273
0.831683168316832 0.0643204082324963
0.841584158415842 0.0597835277525708
0.851485148514851 0.0555172149225084
0.861386138613861 0.0514622913874632
0.871287128712871 0.0475706486691167
0.881188118811881 0.0438027503529487
0.891089108910891 0.0401257366150936
0.900990099009901 0.0365119976701835
0.910891089108911 0.0329381027536583
0.920792079207921 0.0293839954677345
0.930693069306931 0.0258323875737652
0.940594059405941 0.0222683000911781
0.95049504950495 0.0186787132465595
0.96039603960396 0.0150522962691389
0.97029702970297 0.0113791950975725
0.98019801980198 0.00765086143030497
0.99009900990099 0.00385991071779796
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00651766157917565
0.0198019801980198 0.0129372935534106
0.0297029702970297 0.0192588959227049
0.0396039603960396 0.0254824686870586
0.0495049504950495 0.0316080118464717
0.0594059405940594 0.0376355254009443
0.0693069306930693 0.0435650093504769
0.0792079207920792 0.0493964636950698
0.0891089108910891 0.0551298884347245
0.099009900990099 0.0607652835694431
0.108910891089109 0.0663026490992306
0.118811881188119 0.0717419850240961
0.128712871287129 0.0770832913440579
0.138613861386139 0.0823265680591508
0.148514851485149 0.0874718151694411
0.158415841584158 0.0925190326750536
0.168316831683168 0.0974682205762209
0.178217821782178 0.102319378873371
0.188118811881188 0.107072507567286
0.198019801980198 0.111727606659372
0.207920792079208 0.116284676152142
0.217821782178218 0.120743716050025
0.227722772277228 0.125104726360753
0.237623762376238 0.129367707097669
0.247524752475248 0.133532658283548
0.257425742574257 0.137599579956833
0.267326732673267 0.141568472181686
0.277227722772277 0.145439335064002
0.287128712871287 0.14921216877657
0.297029702970297 0.152886973598112
0.306930693069307 0.156463749973075
0.316831683168317 0.159942498601936
0.326732673267327 0.163323220575765
0.336633663366337 0.166605917573909
0.346534653465347 0.169790592150187
0.356435643564356 0.172877248141114
0.366336633663366 0.175865891239173
0.376237623762376 0.178756529784991
0.386138613861386 0.181549175843658
0.396039603960396 0.184243846641291
0.405940594059406 0.186840566446445
0.415841584158416 0.189339368984546
0.425742574257426 0.191740300468488
0.435643564356436 0.194043423310586
0.445544554455446 0.196248820544721
0.455445544554455 0.198356600927094
0.465346534653465 0.20036690459365
0.475247524752475 0.202279909027132
0.485148514851485 0.204095834923777
0.495049504950495 0.20581495134863
0.504950495049505 0.207437579333014
0.514851485148515 0.208964092805337
0.524752475247525 0.210394915468341
0.534653465346535 0.21173051195495
0.544554455445545 0.212971371322089
0.554455445544555 0.214117980682032
0.564356435643564 0.21517078651591
0.574257425742574 0.21613014093705
0.584158415841584 0.216996229819639
0.594059405940594 0.217768979195537
0.603960396039604 0.218447935524551
0.613861386138614 0.219032114189634
0.623762376237624 0.219519808626184
0.633663366336634 0.219908349547882
0.643564356435644 0.220193799339448
0.653465346534653 0.220370560215001
0.663366336633663 0.220430865249963
0.673267326732673 0.220364107466386
0.683168316831683 0.220155941622155
0.693069306930693 0.219787062925768
0.702970297029703 0.219231521609381
0.712871287128713 0.218454364935412
0.722772277227723 0.217408299117954
0.732673267326733 0.216028922375024
0.742574257425743 0.214227894103077
0.752475247524752 0.21188320807442
0.762376237623762 0.208825689565315
0.772277227722772 0.20482146993266
0.782178217821782 0.19955301481839
0.792079207920792 0.192609874726808
0.801980198019802 0.183520523725887
0.811881188118812 0.171886887111682
0.821782178217822 0.157674240861768
0.831683168316832 0.14153523406608
0.841584158415842 0.124769016837028
0.851485148514851 0.108740041518769
0.861386138613861 0.094299315016996
0.871287128712871 0.0816970349700396
0.881188118811881 0.0708130641406083
0.891089108910891 0.0613862997758306
0.900990099009901 0.053140814754988
0.910891089108911 0.0458343933755935
0.920792079207921 0.0392691955293958
0.930693069306931 0.0332881282392373
0.940594059405941 0.0277674275388614
0.95049504950495 0.022609349195676
0.96039603960396 0.0177360992855618
0.97029702970297 0.013085117941578
0.98019801980198 0.00860551769846266
0.99009900990099 0.00425542467172264
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00483824605394366
0.0198019801980198 0.00957848461200331
0.0297029702970297 0.0142207273425459
0.0396039603960396 0.0187649915175971
0.0495049504950495 0.0232113024086052
0.0594059405940594 0.0275596965604728
0.0693069306930693 0.0318102261991837
0.0792079207920792 0.0359629650744222
0.0891089108910891 0.0400180160814858
0.099009900990099 0.0439755210408018
0.108910891089109 0.0478356730312316
0.118811881188119 0.0515987316666189
0.128712871287129 0.0552650416648478
0.138613861386139 0.0588350549769264
0.148514851485149 0.0623093566147471
0.158415841584158 0.0656886941391251
0.168316831683168 0.0689740105500805
0.178217821782178 0.072166480072968
0.188118811881188 0.0752675460799073
0.198019801980198 0.0782789601571853
0.207920792079208 0.0812028211625896
0.217821782178218 0.0840416130495333
0.227722772277228 0.0867982402996414
0.237623762376238 0.089476060022687
0.247524752475248 0.0920789101556179
0.257425742574257 0.0946111337037518
0.267326732673267 0.0970775995797583
0.277227722772277 0.0994837212557714
0.287128712871287 0.101835475085173
0.297029702970297 0.104139420699844
0.306930693069307 0.106402726263154
0.316831683168317 0.108633201453363
0.326732673267327 0.11083934070492
0.336633663366337 0.113030378158792
0.346534653465347 0.115216353419107
0.356435643564356 0.117408182515147
0.366336633663366 0.119617719345084
0.376237623762376 0.121857775279162
0.386138613861386 0.124142030645195
0.396039603960396 0.126484706265997
0.405940594059406 0.12889973708791
0.415841584158416 0.131398950614725
0.425742574257426 0.133988315646024
0.435643564356436 0.136660600853514
0.445544554455446 0.139381867911264
0.455445544554455 0.142069195203115
0.465346534653465 0.144561943821076
0.475247524752475 0.146606887545065
0.485148514851485 0.147905555662757
0.495049504950495 0.148251876517053
0.504950495049505 0.147661987540647
0.514851485148515 0.146347953546666
0.524752475247525 0.144576381235793
0.534653465346535 0.142562883444859
0.544554455445545 0.140446549148756
0.554455445544555 0.138305266632868
0.564356435643564 0.1361775648582
0.574257425742574 0.134079120293229
0.584158415841584 0.13201306997385
0.594059405940594 0.129975957466129
0.603960396039604 0.127961034060608
0.613861386138614 0.125960054203565
0.623762376237624 0.123964236491737
0.633663366336634 0.121964768439126
0.643564356435644 0.119953064487333
0.653465346534653 0.11792089263787
0.663366336633663 0.115860433070374
0.673267326732673 0.113764303281794
0.683168316831683 0.111625568170929
0.693069306930693 0.109437744399464
0.702970297029703 0.107194803194102
0.712871287128713 0.10489117283721
0.722772277227723 0.102521740510285
0.732673267326733 0.100081852398197
0.742574257425743 0.0975673107403647
0.752475247524752 0.0949743666446371
0.762376237623762 0.0922997078313663
0.772277227722772 0.0895404409455241
0.782178217821782 0.0866940685766249
0.792079207920792 0.0837584615873607
0.801980198019802 0.0807318277180402
0.811881188118812 0.0776126776719823
0.821782178217822 0.0743997899857989
0.831683168316832 0.0710921759568327
0.841584158415842 0.0676890457618781
0.851485148514851 0.0641897766895979
0.861386138613861 0.0605938841590852
0.871287128712871 0.0569009959411101
0.881188118811881 0.05311082976238
0.891089108910891 0.0492231742738912
0.900990099009901 0.0452378732110087
0.910891089108911 0.041154812466983
0.920792079207921 0.0369739097395547
0.930693069306931 0.0326951063851887
0.940594059405941 0.0283183611188726
0.95049504950495 0.0238436452207802
0.96039603960396 0.019270938946758
0.97029702970297 0.0146002288812181
0.98019801980198 0.00983150601385869
0.99009900990099 0.00496476436237536
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00390060139238808
0.0198019801980198 0.0077235778496158
0.0297029702970297 0.0114737094328393
0.0396039603960396 0.0151566201687386
0.0495049504950495 0.0187788754756516
0.0594059405940594 0.0223480891999398
0.0693069306930693 0.0258730450756613
0.0792079207920792 0.0293638396430186
0.0891089108910891 0.0328320564002647
0.099009900990099 0.036290984362194
0.108910891089109 0.0397558984931632
0.118811881188119 0.0432444250374463
0.128712871287129 0.0467770221012161
0.138613861386139 0.0503776156216868
0.148514851485149 0.0540744438538036
0.158415841584158 0.0579011803082056
0.168316831683168 0.0618984253423831
0.178217821782178 0.0661156769911324
0.188118811881188 0.0706139004741778
0.198019801980198 0.0754687800231462
0.207920792079208 0.0807745698347662
0.217821782178218 0.0866479500858742
0.227722772277228 0.0932299468219734
0.237623762376238 0.100680781801282
0.247524752475248 0.109155973622351
0.257425742574257 0.118742342611254
0.267326732673267 0.129331947599628
0.277227722772277 0.140462796044867
0.287128712871287 0.151289184787729
0.297029702970297 0.160875638155945
0.306930693069307 0.168645028861779
0.316831683168317 0.174535443618259
0.326732673267327 0.178813711093331
0.336633663366337 0.181838012935678
0.346534653465347 0.183929550831585
0.356435643564356 0.185336534150688
0.366336633663366 0.186238988821294
0.376237623762376 0.186764217227112
0.386138613861386 0.187001578032417
0.396039603960396 0.187013843790407
0.405940594059406 0.186845269802484
0.415841584158416 0.186527159097725
0.425742574257426 0.186081670978293
0.435643564356436 0.185524436269492
0.445544554455446 0.184866370209994
0.455445544554455 0.184114945707214
0.465346534653465 0.183275101530733
0.475247524752475 0.1823499012753
0.485148514851485 0.181341020177291
0.495049504950495 0.18024911130494
0.504950495049505 0.179074085694983
0.514851485148515 0.177815329707999
0.524752475247525 0.176471875315236
0.534653465346535 0.175042533984863
0.544554455445545 0.173526001506482
0.554455445544555 0.171920938945583
0.564356435643564 0.170226033584447
0.574257425742574 0.16844004291627
0.584158415841584 0.166561824316954
0.594059405940594 0.164590352776173
0.603960396039604 0.162524728918464
0.613861386138614 0.160364179413609
0.623762376237624 0.158108051720968
0.633663366336634 0.155755804916939
0.643564356435644 0.153306998119236
0.653465346534653 0.150761277758764
0.663366336633663 0.148118364677784
0.673267326732673 0.145378041770367
0.683168316831683 0.142540142643439
0.693069306930693 0.139604541574611
0.702970297029703 0.136571144881646
0.712871287128713 0.133439883698287
0.722772277227723 0.130210708068991
0.732673267326733 0.126883582225323
0.742574257425743 0.123458480882722
0.752475247524752 0.119935386391354
0.762376237623762 0.116314286582712
0.772277227722772 0.11259517316937
0.782178217821782 0.108778040574916
0.792079207920792 0.104862885091658
0.801980198019802 0.100849704283345
0.811881188118812 0.096738496567782
0.821782178217822 0.0925292609292704
0.831683168316832 0.0882219967232287
0.841584158415842 0.0838167035452317
0.851485148514851 0.0793133811443902
0.861386138613861 0.0747120293668029
0.871287128712871 0.0700126481191125
0.881188118811881 0.0652152373453137
0.891089108910891 0.0603197970121777
0.900990099009901 0.0553263271002053
0.910891089108911 0.0502348275980782
0.920792079207921 0.0450452984992982
0.930693069306931 0.0397577398001745
0.940594059405941 0.0343721514986334
0.95049504950495 0.0288885335935224
0.96039603960396 0.0233068860842076
0.97029702970297 0.0176272089703442
0.98019801980198 0.0118495022517466
0.99009900990099 0.00597376592831591
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00612698397404652
0.0198019801980198 0.0121559383431587
0.0297029702970297 0.0180868631073427
0.0396039603960396 0.0239197582666111
0.0495049504950495 0.0296546238209878
0.0594059405940594 0.0352914597705189
0.0693069306930693 0.040830266115292
0.0792079207920792 0.0462710428554718
0.0891089108910891 0.0516137899913643
0.099009900990099 0.0568585075235326
0.108910891089109 0.0620051954530019
0.118811881188119 0.0670538537816178
0.128712871287129 0.0720044825126686
0.138613861386139 0.0768570816519487
0.148514851485149 0.0816116512095588
0.158415841584158 0.0862681912029148
0.168316831683168 0.0908267016617178
0.178217821782178 0.0952871826360648
0.188118811881188 0.0996496342095231
0.198019801980198 0.103914056519946
0.207920792079208 0.108080449792202
0.217821782178218 0.112148814388979
0.227722772277228 0.116119150888638
0.237623762376238 0.119991460202954
0.247524752475248 0.123765743752813
0.257425742574257 0.127442003726812
0.267326732673267 0.131020243456606
0.277227722772277 0.134500467953916
0.287128712871287 0.13788268466754
0.297029702970297 0.141166904534334
0.306930693069307 0.144353143415364
0.316831683168317 0.147441424026264
0.326732673267327 0.15043177848734
0.336633663366337 0.153324251631453
0.346534653465347 0.156118905212263
0.356435643564356 0.158815823147271
0.366336633663366 0.161415117903242
0.376237623762376 0.163916938079699
0.386138613861386 0.166321477162825
0.396039603960396 0.168628983301785
0.405940594059406 0.170839769799026
0.415841584158416 0.172954225805468
0.425742574257426 0.174972826475324
0.435643564356436 0.17689614157311
0.445544554455446 0.178724841251238
0.455445544554455 0.180459697447443
0.465346534653465 0.182101579103202
0.475247524752475 0.183651439187879
0.485148514851485 0.185110291327138
0.495049504950495 0.186479173658404
0.504950495049505 0.187759097325793
0.514851485148515 0.188950976706461
0.524752475247525 0.190055537918011
0.534653465346535 0.191073201238309
0.544554455445545 0.19200393156759
0.554455445544555 0.192847048697966
0.564356435643564 0.193600985538027
0.574257425742574 0.194262977009484
0.584158415841584 0.194828654252896
0.594059405940594 0.195291506775565
0.603960396039604 0.195642157277887
0.613861386138614 0.195867367062477
0.623762376237624 0.195948649519474
0.633663366336634 0.195860308333586
0.643564356435644 0.195566626399145
0.653465346534653 0.195017800559628
0.663366336633663 0.194144042864709
0.673267326732673 0.192847083776635
0.683168316831683 0.190988275359253
0.693069306930693 0.18837313856811
0.702970297029703 0.18473504409649
0.712871287128713 0.179729257023758
0.722772277227723 0.1729677527482
0.732673267326733 0.16414930372305
0.742574257425743 0.153312470016753
0.752475247524752 0.141061188981332
0.762376237623762 0.12843487590464
0.772277227722772 0.116416106302895
0.782178217821782 0.105562264439942
0.792079207920792 0.096012015187872
0.801980198019802 0.087666553587968
0.811881188118812 0.0803419050293011
0.821782178217822 0.0738477946700774
0.831683168316832 0.0680172061608334
0.841584158415842 0.0627126743679493
0.851485148514851 0.0578238442684144
0.861386138613861 0.0532626880395781
0.871287128712871 0.0489587736103383
0.881188118811881 0.0448552992850287
0.891089108910891 0.0409059807380091
0.900990099009901 0.0370726767492374
0.910891089108911 0.0333236008616731
0.920792079207921 0.0296319803077521
0.930693069306931 0.0259750505716956
0.940594059405941 0.0223332999419031
0.95049504950495 0.0186898995963069
0.96039603960396 0.0150302709577553
0.97029702970297 0.0113417541205187
0.98019801980198 0.00761335009585702
0.99009900990099 0.00383551632282557
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00626523061797204
0.0198019801980198 0.0124324316310042
0.0297029702970297 0.0185016030390973
0.0396039603960396 0.024472744842253
0.0495049504950495 0.0303458570404748
0.0594059405940594 0.0361209396337693
0.0693069306930693 0.0417979926221498
0.0792079207920792 0.0473770160056416
0.0891089108910891 0.0528580097842936
0.099009900990099 0.0582409739581984
0.108910891089109 0.0635259085275294
0.118811881188119 0.0687128134926088
0.128712871287129 0.073801688854028
0.138613861386139 0.0787925346128616
0.148514851485149 0.0836853507710404
0.158415841584158 0.0884801373319969
0.168316831683168 0.0931768943017674
0.178217821782178 0.0977756216908511
0.188118811881188 0.102276319517312
0.198019801980198 0.106678987811887
0.207920792079208 0.110983626626302
0.217821782178218 0.115190236046641
0.227722772277228 0.119298816214564
0.237623762376238 0.123309367360583
0.247524752475248 0.127221889855546
0.257425742574257 0.13103638428928
0.267326732673267 0.134752851589133
0.277227722772277 0.138371293196227
0.287128712871287 0.141891711323916
0.297029702970297 0.14531410933142
0.306930693069307 0.148638492256109
0.316831683168317 0.151864867560417
0.326732673267327 0.15499324616365
0.336633663366337 0.1580236438443
0.346534653465347 0.16095608311366
0.356435643564356 0.163790595674513
0.366336633663366 0.166527225586506
0.376237623762376 0.169166033258579
0.386138613861386 0.171707100373449
0.396039603960396 0.174150535813951
0.405940594059406 0.176496482599566
0.415841584158416 0.178745125747826
0.425742574257426 0.180896700844514
0.435643564356436 0.182951502936068
0.445544554455446 0.184909895148274
0.455445544554455 0.186772316192362
0.465346534653465 0.188539285652953
0.475247524752475 0.190211405675651
0.485148514851485 0.191789357401001
0.495049504950495 0.193273890239462
0.504950495049505 0.194665801855196
0.514851485148515 0.195965906517328
0.524752475247525 0.197174989258205
0.534653465346535 0.198293742994351
0.544554455445545 0.199322685330149
0.554455445544555 0.200262051050847
0.564356435643564 0.201111655148038
0.574257425742574 0.201870719375206
0.584158415841584 0.202537652487037
0.594059405940594 0.203109770030452
0.603960396039604 0.203582933183763
0.613861386138614 0.203951076720056
0.623762376237624 0.204205582233306
0.633663366336634 0.204334432052276
0.643564356435644 0.204321048312762
0.653465346534653 0.204142675236912
0.663366336633663 0.203768093214973
0.673267326732673 0.203154350877915
0.683168316831683 0.20224205625358
0.693069306930693 0.200948582167956
0.702970297029703 0.199158366352526
0.712871287128713 0.196709541402515
0.722772277227723 0.193377111684416
0.732673267326733 0.188856700402559
0.742574257425743 0.182763649621016
0.752475247524752 0.174684793896974
0.762376237623762 0.16434320417299
0.772277227722772 0.151886915448051
0.782178217821782 0.138094566816617
0.792079207920792 0.124148662943111
0.801980198019802 0.111072438842017
0.811881188118812 0.0993877100377713
0.821782178217822 0.0891774521344199
0.831683168316832 0.0802954521431546
0.841584158415842 0.0725235642115011
0.851485148514851 0.0656478835951888
0.861386138613861 0.0594849716072582
0.871287128712871 0.0538857142372622
0.881188118811881 0.0487312964291367
0.891089108910891 0.0439274070217408
0.900990099009901 0.0393988527983664
0.910891089108911 0.0350851605768717
0.920792079207921 0.0309371716998436
0.930693069306931 0.0269144656497534
0.940594059405941 0.0229834292893476
0.95049504950495 0.019115813640941
0.96039603960396 0.0152876539516516
0.97029702970297 0.0114784590109786
0.98019801980198 0.00767059957212323
0.99009900990099 0.00384884368550854
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00671700996791924
0.0198019801980198 0.0133359903308978
0.0297029702970297 0.0198569410889356
0.0396039603960396 0.0262798622420328
0.0495049504950495 0.0326047537901893
0.0594059405940594 0.0388316157334051
0.0693069306930693 0.0449604480716802
0.0792079207920792 0.0509912508050146
0.0891089108910891 0.0569240239334084
0.099009900990099 0.0627587674568617
0.108910891089109 0.0684954813753746
0.118811881188119 0.0741341656889473
0.128712871287129 0.0796748203975807
0.138613861386139 0.0851174455012758
0.148514851485149 0.0904620410000353
0.158415841584158 0.0957086068938642
0.168316831683168 0.100857143182773
0.178217821782178 0.10590764986678
0.188118811881188 0.110860126945923
0.198019801980198 0.115714574420271
0.207920792079208 0.120470992289958
0.217821782178218 0.125129380555226
0.227722772277228 0.129689739216524
0.237623762376238 0.134152068274669
0.247524752475248 0.138516367731125
0.257425742574257 0.142782637588495
0.267326732673267 0.146950877851358
0.277227722772277 0.15102108852767
0.287128712871287 0.154993269631114
0.297029702970297 0.15886742118495
0.306930693069307 0.162643543228283
0.316831683168317 0.166321635826107
0.326732673267327 0.169901699085219
0.336633663366337 0.173383733179095
0.346534653465347 0.176767738386255
0.356435643564356 0.180053715148635
0.366336633663366 0.18324166415919
0.376237623762376 0.186331586491457
0.386138613861386 0.189323483788427
0.396039603960396 0.192217358533675
0.405940594059406 0.195013214434498
0.415841584158416 0.197711056954465
0.425742574257426 0.200310894040922
0.435643564356436 0.202812737100723
0.445544554455446 0.205216602283387
0.455445544554455 0.207522512132935
0.465346534653465 0.209730497664958
0.475247524752475 0.211840600910259
0.485148514851485 0.213852877936124
0.495049504950495 0.215767402305713
0.504950495049505 0.217584268859671
0.514851485148515 0.219303597596788
0.524752475247525 0.220925537288199
0.534653465346535 0.222450268280453
0.544554455445545 0.223878003727534
0.554455445544555 0.225208988245263
0.564356435643564 0.226443492711298
0.574257425742574 0.227581803650527
0.584158415841584 0.228624205359371
0.594059405940594 0.22957095263974
0.603960396039604 0.230422231731499
0.613861386138614 0.231178106733018
0.623762376237624 0.23183844844251
0.633663366336634 0.232402842068978
0.643564356435644 0.232870469545849
0.653465346534653 0.233239961084345
0.663366336633663 0.233509208925039
0.673267326732673 0.233675133710625
0.683168316831683 0.233733390133876
0.693069306930693 0.233677992980297
0.702970297029703 0.233500836612459
0.712871287128713 0.233191069182983
0.722772277227723 0.232734265679004
0.732673267326733 0.232111318655105
0.742574257425743 0.231296928217071
0.752475247524752 0.230257517564557
0.762376237623762 0.22894831881335
0.772277227722772 0.227309255249785
0.782178217821782 0.225259080910713
0.792079207920792 0.222687030849126
0.801980198019802 0.219441047220727
0.811881188118812 0.215311722455526
0.821782178217822 0.210012208164897
0.831683168316832 0.203158550652333
0.841584158415842 0.194266853415239
0.851485148514851 0.182809631353752
0.861386138613861 0.168405691159763
0.871287128712871 0.151180944864253
0.881188118811881 0.132090987863532
0.891089108910891 0.11272932078037
0.900990099009901 0.0945838731380756
0.910891089108911 0.0784667698125221
0.920792079207921 0.0645301689269876
0.930693069306931 0.0525627032117486
0.940594059405941 0.0422353043811497
0.95049504950495 0.0332243381777903
0.96039603960396 0.0252541569090439
0.97029702970297 0.0181030789013526
0.98019801980198 0.0115966347910584
0.99009900990099 0.00559812698775768
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.0044348673252292
0.0198019801980198 0.00877228270038611
0.0297029702970297 0.0130124770222913
0.0396039603960396 0.0171557610329587
0.0495049504950495 0.0212025478141087
0.0594059405940594 0.0251533797301693
0.0693069306930693 0.029008960079495
0.0792079207920792 0.0327701895358702
0.0891089108910891 0.0364382072417629
0.099009900990099 0.0400144361684106
0.108910891089109 0.043500632113401
0.118811881188119 0.0468989355015593
0.128712871287129 0.0502119250342278
0.138613861386139 0.0534426722421096
0.148514851485149 0.0565947961802523
0.158415841584158 0.0596725178925028
0.168316831683168 0.0626807148836371
0.178217821782178 0.065624976670463
0.188118811881188 0.0685116635249321
0.198019801980198 0.0713479717531161
0.207920792079208 0.0741420102593513
0.217821782178218 0.0769028947279426
0.227722772277228 0.0796408675459793
0.237623762376238 0.0823674536506886
0.247524752475248 0.0850956648917616
0.257425742574257 0.0878402683062875
0.267326732673267 0.0906181368308875
0.277227722772277 0.0934487039579826
0.287128712871287 0.0963545452639553
0.297029702970297 0.0993621059430406
0.306930693069307 0.102502575694207
0.316831683168317 0.10581286018098
0.326732673267327 0.109336465813176
0.336633663366337 0.113123800899645
0.346534653465347 0.117230692419773
0.356435643564356 0.121712446168419
0.366336633663366 0.126608099221709
0.376237623762376 0.131906196992422
0.386138613861386 0.137485193875424
0.396039603960396 0.143046177402163
0.405940594059406 0.148115958968997
0.415841584158416 0.152213003821229
0.425742574257426 0.155089444079755
0.435643564356436 0.156804039549011
0.445544554455446 0.15759180822293
0.455445544554455 0.157711838656092
0.465346534653465 0.157374037706501
0.475247524752475 0.156727192108087
0.485148514851485 0.155870348154669
0.495049504950495 0.154867457864869
0.504950495049505 0.153759087264352
0.514851485148515 0.152570533298192
0.524752475247525 0.151317152733788
0.534653465346535 0.150007796092048
0.544554455445545 0.148647017326157
0.554455445544555 0.147236506888303
0.564356435643564 0.145776033801487
0.574257425742574 0.144264076103732
0.584158415841584 0.142698251989149
0.594059405940594 0.141075622167415
0.603960396039604 0.139392907871572
0.613861386138614 0.137646652539886
0.623762376237624 0.135833344790606
0.633663366336634 0.133949513664322
0.643564356435644 0.131991802873959
0.653465346534653 0.129957028149321
0.663366336633663 0.127842220171523
0.673267326732673 0.125644654721919
0.683168316831683 0.123361871282133
0.693069306930693 0.120991681239849
0.702970297029703 0.118532166942028
0.712871287128713 0.115981672987526
0.722772277227723 0.113338791287044
0.732673267326733 0.110602341490055
0.742574257425743 0.107771348361474
0.752475247524752 0.104845017583096
0.762376237623762 0.101822711270616
0.772277227722772 0.0987039242605033
0.782178217821782 0.0954882619601509
0.792079207920792 0.0921754202956888
0.801980198019802 0.088765168055688
0.811881188118812 0.0852573317297834
0.821782178217822 0.0816517827859912
0.831683168316832 0.0779484272201057
0.841584158415842 0.0741471971413975
0.851485148514851 0.07024804412445
0.861386138613861 0.0662509340496518
0.871287128712871 0.0621558431668645
0.881188118811881 0.0579627551411067
0.891089108910891 0.053671658869993
0.900990099009901 0.0492825468957415
0.910891089108911 0.0447954142667525
0.920792079207921 0.0402102577331484
0.930693069306931 0.0355270751862335
0.940594059405941 0.0307458652732409
0.95049504950495 0.0258666271360893
0.96039603960396 0.0208893602365566
0.97029702970297 0.0158140642407927
0.98019801980198 0.0106407389439993
0.99009900990099 0.00536938422192293
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00671983967817524
0.0198019801980198 0.0133416497514098
0.0297029702970297 0.0198654302197037
0.0396039603960396 0.0262911810830568
0.0495049504950495 0.0326189023414693
0.0594059405940594 0.0388485939949411
0.0693069306930693 0.0449802560434722
0.0792079207920792 0.0510138884870627
0.0891089108910891 0.0569494913257125
0.099009900990099 0.0627870645594218
0.108910891089109 0.0685266081881907
0.118811881188119 0.0741681222120194
0.128712871287129 0.0797116066309087
0.138613861386139 0.0851570614448596
0.148514851485149 0.0905044866538746
0.158415841584158 0.0957538822579586
0.168316831683168 0.100905248257121
0.178217821782178 0.10595858465138
0.188118811881188 0.110913891440771
0.198019801980198 0.11577116862536
0.207920792079208 0.120530416205274
0.217821782178218 0.125191634180744
0.227722772277228 0.129754822552199
0.237623762376238 0.134219981320417
0.247524752475248 0.138587110486797
0.257425742574257 0.142856210053829
0.267326732673267 0.147027280025892
0.277227722772277 0.151100320410607
0.287128712871287 0.155075331221084
0.297029702970297 0.158952312479636
0.306930693069307 0.162731264223799
0.316831683168317 0.166412186516017
0.326732673267327 0.169995079458983
0.336633663366337 0.173479943219645
0.346534653465347 0.176866778066268
0.356435643564356 0.180155584424887
0.366336633663366 0.183346362964096
0.376237623762376 0.186439114720594
0.386138613861386 0.189433841282382
0.396039603960396 0.192330545052041
0.405940594059406 0.19512922961918
0.415841584158416 0.19782990027872
0.425742574257426 0.200432564739774
0.435643564356436 0.202937234077582
0.445544554455446 0.205343923987062
0.455445544554455 0.207652656398838
0.465346534653465 0.209863461514463
0.475247524752475 0.211976380303133
0.485148514851485 0.213991467473102
0.495049504950495 0.215908794882017
0.504950495049505 0.217728455275971
0.514851485148515 0.219450566142158
0.524752475247525 0.221075273320318
0.534653465346535 0.222602753841606
0.544554455445545 0.224033217250871
0.554455445544555 0.225366904423716
0.564356435643564 0.226604082620868
0.574257425742574 0.227745035239592
0.584158415841584 0.228790044435324
0.594059405940594 0.229739364503511
0.603960396039604 0.230593183629595
0.613861386138614 0.231351571317615
0.623762376237624 0.232014408456265
0.633663366336634 0.23258129650856
0.643564356435644 0.233051441615242
0.653465346534653 0.233423508337823
0.663366336633663 0.233695436136609
0.673267326732673 0.233864209213934
0.683168316831683 0.233925566684977
0.693069306930693 0.233873634649598
0.702970297029703 0.233700453877009
0.712871287128713 0.233395365364271
0.722772277227723 0.232944199304314
0.732673267326733 0.232328188439973
0.742574257425743 0.231522490516102
0.752475247524752 0.23049415082074
0.762376237623762 0.229199256442743
0.772277227722772 0.227578918332382
0.782178217821782 0.225553555485902
0.792079207920792 0.223014750028697
0.801980198019802 0.219813747165419
0.811881188118812 0.215745713415576
0.821782178217822 0.210529848443023
0.831683168316832 0.203789306231362
0.841584158415842 0.195046021672767
0.851485148514851 0.183770367840724
0.861386138613861 0.169558493896362
0.871287128712871 0.152483554578262
0.881188118811881 0.133437748862115
0.891089108910891 0.113992198507916
0.900990099009901 0.0956735531885497
0.910891089108911 0.0793534399991134
0.920792079207921 0.0652249523817747
0.930693069306931 0.0530934603644074
0.940594059405941 0.0426321698910432
0.95049504950495 0.0335139107127176
0.96039603960396 0.025458137453273
0.97029702970297 0.01823862722364
0.98019801980198 0.0116771928119729
0.99009900990099 0.005634240174895
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00387098075738245
0.0198019801980198 0.00767005092904988
0.0297029702970297 0.0114030335805525
0.0396039603960396 0.0150767277203123
0.0495049504950495 0.0186990211515926
0.0594059405940594 0.0222790192887567
0.0693069306930693 0.0258271975228783
0.0792079207920792 0.0293555876369049
0.0891089108910891 0.0328780124077003
0.099009900990099 0.0364103871580424
0.108910891089109 0.0399711130413561
0.118811881188119 0.0435815948290229
0.128712871287129 0.0472669266713876
0.138613861386139 0.0510568035685335
0.148514851485149 0.0549867347816444
0.158415841584158 0.0590996577667386
0.168316831683168 0.0634480736914122
0.178217821782178 0.0680968351589394
0.188118811881188 0.0731266761773428
0.198019801980198 0.0786383862236051
0.207920792079208 0.0847569538149545
0.217821782178218 0.0916334850605534
0.227722772277228 0.0994391114931465
0.237623762376238 0.108337823714991
0.247524752475248 0.118414853836308
0.257425742574257 0.129538660007561
0.267326732673267 0.14119530240092
0.277227722772277 0.152478631373956
0.287128712871287 0.162424700087817
0.297029702970297 0.170470704894777
0.306930693069307 0.176583376283385
0.316831683168317 0.181050040115557
0.326732673267327 0.184239295081428
0.336633663366337 0.18647739988823
0.346534653465347 0.18801554765727
0.356435643564356 0.189036010242945
0.366336633663366 0.189668000368936
0.376237623762376 0.19000254469809
0.386138613861386 0.190103861921398
0.396039603960396 0.190017446043144
0.405940594059406 0.189775651353602
0.415841584158416 0.189401524639273
0.425742574257426 0.188911444471232
0.435643564356436 0.188316956368683
0.445544554455446 0.187626065598455
0.455445544554455 0.186844161963081
0.465346534653465 0.185974692572925
0.475247524752475 0.185019660011299
0.485148514851485 0.183979997779317
0.495049504950495 0.182855857944043
0.504950495049505 0.181646834575281
0.514851485148515 0.180352138953818
0.524752475247525 0.178970737448293
0.534653465346535 0.177501459592669
0.544554455445545 0.175943081717594
0.554455445544555 0.174294390125942
0.564356435643564 0.172554226987927
0.574257425742574 0.170721521665814
0.584158415841584 0.168795309914304
0.594059405940594 0.166774743232984
0.603960396039604 0.164659090499636
0.613861386138614 0.16244773384563
0.623762376237624 0.160140160529667
0.633663366336634 0.1577359523245
0.643564356435644 0.15523477366527
0.653465346534653 0.1526363595353
0.663366336633663 0.149940503803587
0.673267326732673 0.147147048492542
0.683168316831683 0.144255874254854
0.693069306930693 0.141266892179298
0.702970297029703 0.138180036927051
0.712871287128713 0.134995261119163
0.722772277227723 0.131712530846685
0.732673267326733 0.128331822151011
0.742574257425743 0.124853118316599
0.752475247524752 0.121276407825499
0.762376237623762 0.11760168283797
0.772277227722772 0.113828938082092
0.782178217821782 0.109958170054875
0.792079207920792 0.105989376456102
0.801980198019802 0.101922555792943
0.811881188118812 0.0977577071077442
0.821782178217822 0.0934948297931943
0.831683168316832 0.0891339234685324
0.841584158415842 0.0846749878977256
0.851485148514851 0.080118022936096
0.861386138613861 0.0754630284959485
0.871287128712871 0.0707100045247155
0.881188118811881 0.065858950991233
0.891089108910891 0.0609098678772275
0.900990099009901 0.055862755172101
0.910891089108911 0.0507176128697738
0.920792079207921 0.0454744409667955
0.930693069306931 0.0401332394612292
0.940594059405941 0.0346940083519992
0.95049504950495 0.0291567476385144
0.96039603960396 0.0235214573204536
0.97029702970297 0.017788137397644
0.98019801980198 0.0119567878699936
0.99009900990099 0.00602740873745403
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00447479489838631
0.0198019801980198 0.00885199114247416
0.0297029702970297 0.0131317663116561
0.0396039603960396 0.0173143617213159
0.0495049504950495 0.0214001013040694
0.0594059405940594 0.0253894145575739
0.0693069306930693 0.0292828639120631
0.0792079207920792 0.0330811767329812
0.0891089108910891 0.0367852819869189
0.099009900990099 0.0403963513715415
0.108910891089109 0.0439158444612478
0.118811881188119 0.0473455571792394
0.128712871287129 0.0506876727121242
0.138613861386139 0.0539448138797223
0.148514851485149 0.0571200960057897
0.158415841584158 0.0602171795447005
0.168316831683168 0.0632403221327469
0.178217821782178 0.066194430362498
0.188118811881188 0.0690851124196041
0.198019801980198 0.0719187337552743
0.207920792079208 0.0747024791708883
0.217821782178218 0.0774444260459843
0.227722772277228 0.0801536349462148
0.237623762376238 0.0828402655273156
0.247524752475248 0.0855157275514107
0.257425742574257 0.0881928790035572
0.267326732673267 0.0908862857380285
0.277227722772277 0.0936125596112035
0.287128712871287 0.0963907940086587
0.297029702970297 0.0992431152496235
0.306930693069307 0.102195361153371
0.316831683168317 0.105277873828315
0.326732673267327 0.108526329239183
0.336633663366337 0.11198236972523
0.346534653465347 0.115693446650738
0.356435643564356 0.119710496986021
0.366336633663366 0.124080496471964
0.376237623762376 0.128828236557636
0.386138613861386 0.133919014919245
0.396039603960396 0.13919861389426
0.405940594059406 0.144337518209577
0.415841584158416 0.148864671651211
0.425742574257426 0.152357681960599
0.435643564356436 0.154656186801807
0.445544554455446 0.155878572501941
0.455445544554455 0.156274090430022
0.465346534653465 0.156089127660203
0.475247524752475 0.155513634373029
0.485148514851485 0.154678400124916
0.495049504950495 0.153668702459119
0.504950495049505 0.152538584968125
0.514851485148515 0.151321616691214
0.524752475247525 0.150038149665834
0.534653465346535 0.148700010302882
0.544554455445545 0.14731349222392
0.554455445544555 0.145881268137074
0.564356435643564 0.144403622769851
0.574257425742574 0.142879259776437
0.584158415841584 0.141305839998584
0.594059405940594 0.139680348950295
0.603960396039604 0.137999354585466
0.613861386138614 0.136259193553101
0.623762376237624 0.134456109832892
0.633663366336634 0.13258636059945
0.643564356435644 0.130646298418985
0.653465346534653 0.128632435253059
0.663366336633663 0.126541491506111
0.673267326732673 0.124370432051456
0.683168316831683 0.122116490502344
0.693069306930693 0.119777182746857
0.702970297029703 0.117350310776563
0.712871287128713 0.114833957982964
0.722772277227723 0.112226477275845
0.732673267326733 0.109526473523779
0.742574257425743 0.106732781886251
0.752475247524752 0.103844443580853
0.762376237623762 0.100860680510404
0.772277227722772 0.0977808699815001
0.782178217821782 0.0946045205041665
0.792079207920792 0.0913312494005068
0.801980198019802 0.0879607626946113
0.811881188118812 0.0844928375264072
0.821782178217822 0.080927307141603
0.831683168316832 0.0772640483641395
0.841584158415842 0.0735029713565173
0.851485148514851 0.0696440114126559
0.861386138613861 0.0656871225006811
0.871287128712871 0.0616322722713492
0.881188118811881 0.0574794382639761
0.891089108910891 0.0532286050689275
0.900990099009901 0.0488797622383947
0.910891089108911 0.0444329027712075
0.920792079207921 0.0398880220299728
0.930693069306931 0.0352451169781647
0.940594059405941 0.0305041856500778
0.95049504950495 0.0256652267875571
0.96039603960396 0.0207282395943386
0.97029702970297 0.0156932235720911
0.98019801980198 0.0105601784123924
0.99009900990099 0.00532910392645828
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00444968678961106
0.0198019801980198 0.0088018624885648
0.0297029702970297 0.0130567367273308
0.0396039603960396 0.0172145926466414
0.0495049504950495 0.0212758080033624
0.0594059405940594 0.0252408805887007
0.0693069306930693 0.0291104582569744
0.0792079207920792 0.0328853737000536
0.0891089108910891 0.0365666838934151
0.099009900990099 0.040155713898548
0.108910891089109 0.0436541044576429
0.118811881188119 0.0470638625947404
0.128712871287129 0.0503874142854404
0.138613861386139 0.0536276582212097
0.148514851485149 0.0567880198183169
0.158415841584158 0.0598725049407798
0.168316831683168 0.0628857533425509
0.178217821782178 0.0658330925907907
0.188118811881188 0.0687205941985235
0.198019801980198 0.0715551348511771
0.207920792079208 0.0743444669383976
0.217821782178218 0.0770973040940066
0.227722772277228 0.0798234291205579
0.237623762376238 0.0825338335768216
0.247524752475248 0.0852409005038625
0.257425742574257 0.0879586443138044
0.267326732673267 0.0907030247243777
0.277227722772277 0.0934923544587775
0.287128712871287 0.0963478221740259
0.297029702970297 0.0992941499255938
0.306930693069307 0.1023603916392
0.316831683168317 0.10558083979022
0.326732673267327 0.10899590610741
0.336633663366337 0.112652599917161
0.346534653465347 0.116603678992441
0.356435643564356 0.120903378047951
0.366336633663366 0.125595386606227
0.376237623762376 0.130685505285704
0.386138613861386 0.136090600332257
0.396039603960396 0.141570612717757
0.405940594059406 0.146700905623844
0.415841584158416 0.150986312828408
0.425742574257426 0.154100886765047
0.435643564356436 0.156025987264815
0.445544554455446 0.156964100108769
0.455445544554455 0.157177108202825
0.465346534653465 0.156890029694787
0.475247524752475 0.156266408300979
0.485148514851485 0.155416165929679
0.495049504950495 0.154410437577055
0.504950495049505 0.153294305784152
0.514851485148515 0.152095841371183
0.524752475247525 0.15083208213587
0.534653465346535 0.149512885135252
0.544554455445545 0.148143396120234
0.554455445544555 0.146725641614983
0.564356435643564 0.145259567913368
0.574257425742574 0.143743730595312
0.584158415841584 0.142175761722938
0.594059405940594 0.140552694267734
0.603960396039604 0.138871193713302
0.613861386138614 0.13712772825159
0.623762376237624 0.135318697291327
0.633663366336634 0.133440530552619
0.643564356435644 0.131489765278983
0.653465346534653 0.129463106113531
0.663366336633663 0.127357470373826
0.673267326732673 0.125170020442024
0.683168316831683 0.122898184504579
0.693069306930693 0.120539666739891
0.702970297029703 0.11809244811727
0.712871287128713 0.11555477912315
0.722772277227723 0.112925165885849
0.732673267326733 0.110202351270802
0.742574257425743 0.107385292533061
0.752475247524752 0.104473137035097
0.762376237623762 0.101465197375898
0.772277227722772 0.0983609270544768
0.782178217821782 0.0951598975347975
0.792079207920792 0.091861777317236
0.801980198019802 0.088466313376986
0.811881188118812 0.0849733151186592
0.821782178217822 0.0813826408277856
0.831683168316832 0.0776941864766221
0.841584158415842 0.0739078766611453
0.851485148514851 0.0700236574025303
0.861386138613861 0.0660414905323053
0.871287128712871 0.0619613493878408
0.881188118811881 0.0577832155665866
0.891089108910891 0.0535070765173357
0.900990099009901 0.0491329237799598
0.910891089108911 0.044660751718084
0.920792079207921 0.0400905566197904
0.930693069306931 0.0354223360684345
0.940594059405941 0.0306560885084776
0.95049504950495 0.0257918129499155
0.96039603960396 0.0208295087697117
0.97029702970297 0.0157691755801267
0.98019801980198 0.0106108131425199
0.99009900990099 0.00535442131162944
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00395345342085346
0.0198019801980198 0.00782285261118409
0.0297029702970297 0.0116117231024682
0.0396039603960396 0.0153242693088671
0.0495049504950495 0.0189654579478006
0.0594059405940594 0.0225411061854214
0.0693069306930693 0.026057976480537
0.0792079207920792 0.0295238815706753
0.0891089108910891 0.0329478048956457
0.099009900990099 0.036340044032019
0.108910891089109 0.0397123875035558
0.118811881188119 0.0430783387939822
0.128712871287129 0.0464534057734006
0.138613861386139 0.0498554794351651
0.148514851485149 0.0533053333403723
0.158415841584158 0.0568272851087933
0.168316831683168 0.0604500742860081
0.178217821782178 0.064208027132789
0.188118811881188 0.0681425969360171
0.198019801980198 0.072304382452495
0.207920792079208 0.0767557193884309
0.217821782178218 0.0815738630882744
0.227722772277228 0.0868545159215899
0.237623762376238 0.0927147167037183
0.247524752475248 0.0992922776633969
0.257425742574257 0.106734871639678
0.267326732673267 0.115164368636463
0.277227722772277 0.124594217254606
0.287128712871287 0.134790934521664
0.297029702970297 0.145152629867387
0.306930693069307 0.154800226811565
0.316831683168317 0.162961193908154
0.326732673267327 0.16931452089797
0.336633663366337 0.17397454758018
0.346534653465347 0.177259707930898
0.356435643564356 0.179506095071314
0.366336633663366 0.180990228975788
0.376237623762376 0.181917480012207
0.386138613861386 0.182433882562187
0.396039603960396 0.182641612331901
0.405940594059406 0.18261191548578
0.415841584158416 0.18239456217075
0.425742574257426 0.182024416626333
0.435643564356436 0.181525924109598
0.445544554455446 0.18091617028125
0.455445544554455 0.180206981478439
0.465346534653465 0.17940638341603
0.475247524752475 0.17851962926959
0.485148514851485 0.177549936506365
0.495049504950495 0.176499024649392
0.504950495049505 0.175367515187705
0.514851485148515 0.174155234447649
0.524752475247525 0.172861446726938
0.534653465346535 0.171485035995739
0.544554455445545 0.170024648474773
0.554455445544555 0.16847880443518
0.564356435643564 0.166845984989606
0.574257425742574 0.165124698025455
0.584158415841584 0.163313526463483
0.594059405940594 0.161411161483484
0.603960396039604 0.159416423075278
0.613861386138614 0.157328270122663
0.623762376237624 0.155145802121914
0.633663366336634 0.152868254518524
0.643564356435644 0.150494989487447
0.653465346534653 0.148025483776062
0.663366336633663 0.145459314983857
0.673267326732673 0.142796147385586
0.683168316831683 0.140035718135265
0.693069306930693 0.137177824435346
0.702970297029703 0.134222312032654
0.712871287128713 0.131169065218858
0.722772277227723 0.128017998371291
0.732673267326733 0.124769048968643
0.742574257425743 0.121422171950749
0.752475247524752 0.117977335256196
0.762376237623762 0.114434516358757
0.772277227722772 0.110793699627237
0.782178217821782 0.107054874347217
0.792079207920792 0.103218033262891
0.801980198019802 0.0992831715190839
0.811881188118812 0.0952502859052204
0.821782178217822 0.0911193743229864
0.831683168316832 0.0868904354168332
0.841584158415842 0.0825634683210762
0.851485148514851 0.0781384724891487
0.861386138613861 0.0736154475798554
0.871287128712871 0.06899439338259
0.881188118811881 0.0642753097688003
0.891089108910891 0.0594581966608871
0.900990099009901 0.0545430540125238
0.910891089108911 0.0495298817963564
0.920792079207921 0.0444186799964092
0.930693069306931 0.0392094486034533
0.940594059405941 0.0339021876122146
0.95049504950495 0.0284968970197116
0.96039603960396 0.022993576824277
0.97029702970297 0.0173922270249882
0.98019801980198 0.0116928476213403
0.99009900990099 0.00589543861305974
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00627324504502008
0.0198019801980198 0.0124484604851002
0.0297029702970297 0.018525646320241
0.0396039603960396 0.0245048025504441
0.0495049504950495 0.0303859291757125
0.0594059405940594 0.0361690261960522
0.0693069306930693 0.0418540936114749
0.0792079207920792 0.0474411314220034
0.0891089108910891 0.0529301396276814
0.099009900990099 0.0583211182285919
0.108910891089109 0.0636140672248911
0.118811881188119 0.0688089866168688
0.128712871287129 0.0739058764050588
0.138613861386139 0.0789047365904321
0.148514851485149 0.0838055671747365
0.158415841584158 0.0886083681610854
0.168316831683168 0.0933131395549629
0.178217821782178 0.0979198813659254
0.188118811881188 0.102428593610444
0.198019801980198 0.106839276316596
0.207920792079208 0.111151929531717
0.217821782178218 0.115366553334727
0.227722772277228 0.11948314785574
0.237623762376238 0.123501713306861
0.247524752475248 0.127422250029963
0.257425742574257 0.131244758569799
0.267326732673267 0.134969239784454
0.277227722772277 0.138595695009929
0.287128712871287 0.142124126302027
0.297029702970297 0.145554536786833
0.306930693069307 0.148886931161183
0.316831683168317 0.152121316396627
0.326732673267327 0.155257702714333
0.336633663366337 0.158296104913481
0.346534653465347 0.161236544150907
0.356435643564356 0.164079050283057
0.366336633663366 0.166823664890102
0.376237623762376 0.169470445102348
0.386138613861386 0.172019468336215
0.396039603960396 0.174470838015279
0.405940594059406 0.176824690294905
0.415841584158416 0.179081201720832
0.425742574257426 0.181240597627419
0.435643564356436 0.183303160917234
0.445544554455446 0.185269240660356
0.455445544554455 0.187139259713718
0.465346534653465 0.188913720297108
0.475247524752475 0.190593206186307
0.485148514851485 0.192178379910539
0.495049504950495 0.193669973085072
0.504950495049505 0.195068767777981
0.514851485148515 0.196375566597894
0.524752475247525 0.197591148972806
0.534653465346535 0.198716210818641
0.544554455445545 0.199751284388578
0.554455445544555 0.200696634430616
0.564356435643564 0.201552125697083
0.574257425742574 0.2023170551242
0.584158415841584 0.202989939331148
0.594059405940594 0.203568244056558
0.603960396039604 0.204048036149275
0.613861386138614 0.204423529856667
0.623762376237624 0.204686486034258
0.633663366336634 0.20482540342426
0.643564356435644 0.20482441207692
0.653465346534653 0.204661735410749
0.663366336633663 0.2043075221618
0.673267326732673 0.20372075294933
0.683168316831683 0.202844788210621
0.693069306930693 0.201600943292651
0.702970297029703 0.199879291663244
0.712871287128713 0.197525885966042
0.722772277227723 0.194326333929195
0.732673267326733 0.189988804666158
0.742574257425743 0.184138799187519
0.752475247524752 0.176358613578521
0.762376237623762 0.166330162157491
0.772277227722772 0.15411091165097
0.782178217821782 0.140380293440028
0.792079207920792 0.126296781012675
0.801980198019802 0.11295170575843
0.811881188118812 0.100957445280922
0.821782178217822 0.0904558246118547
0.831683168316832 0.0813240320575101
0.841584158415842 0.0733469818741525
0.851485148514851 0.0663057194437273
0.861386138613861 0.0600098124447443
0.871287128712871 0.0543036075870925
0.881188118811881 0.0490628808885279
0.891089108910891 0.0441890623440287
0.900990099009901 0.0396036696890694
0.910891089108911 0.0352437019990725
0.920792079207921 0.0310580524169076
0.930693069306931 0.0270047878735055
0.940594059405941 0.0230491089618596
0.95049504950495 0.0191618250429745
0.96039603960396 0.0153182137317084
0.97029702970297 0.0114971653676862
0.98019801980198 0.00768053825114687
0.99009900990099 0.00385266944562354
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00632890207718614
0.0198019801980198 0.0125597745494319
0.0297029702970297 0.0186926174167376
0.0396039603960396 0.0247274306791038
0.0495049504950495 0.0306642143365319
0.0594059405940594 0.0365029683890246
0.0693069306930693 0.0422436928365872
0.0792079207920792 0.0478863876792299
0.0891089108910891 0.0534310529169729
0.099009900990099 0.0588776885498549
0.108910891089109 0.0642262945779494
0.118811881188119 0.0694768710013949
0.128712871287129 0.0746294178204493
0.138613861386139 0.0796839350355875
0.148514851485149 0.0846404226476754
0.158415841584158 0.0894988806582741
0.168316831683168 0.0942593090701684
0.178217821782178 0.0989217078882714
0.188118811881188 0.103486077121158
0.198019801980198 0.107952416783631
0.207920792079208 0.112320726900963
0.217821782178218 0.116591007515826
0.227722772277228 0.120763258699475
0.237623762376238 0.124837480569561
0.247524752475248 0.128813673318173
0.257425742574257 0.132691837255373
0.267326732673267 0.136471972875969
0.277227722772277 0.140154080960514
0.287128712871287 0.143738162726064
0.297029702970297 0.147224220048079
0.306930693069307 0.150612255782445
0.316831683168317 0.153902274225991
0.326732673267327 0.157094281765226
0.336633663366337 0.160188287776041
0.346534653465347 0.163184305851331
0.356435643564356 0.166082355447798
0.366336633663366 0.168882464055773
0.376237623762376 0.171584670004167
0.386138613861386 0.174189026013007
0.396039603960396 0.176695603593732
0.405940594059406 0.17910449836711
0.415841584158416 0.181415836314077
0.425742574257426 0.183629780889983
0.435643564356436 0.185746540812354
0.445544554455446 0.187766378173027
0.455445544554455 0.189689616327074
0.465346534653465 0.19151664677708
0.475247524752475 0.193247934010266
0.485148514851485 0.194884016970035
0.495049504950495 0.196425505567405
0.504950495049505 0.19787307037523
0.514851485148515 0.199227423407052
0.524752475247525 0.20048928765903
0.534653465346535 0.201659352865343
0.544554455445545 0.202738214637189
0.554455445544555 0.20372629374445
0.564356435643564 0.204623731641098
0.574257425742574 0.205430257270144
0.584158415841584 0.206145018494446
0.594059405940594 0.206766368892117
0.603960396039604 0.207291596720652
0.613861386138614 0.207716577004627
0.623762376237624 0.208035319066962
0.633663366336634 0.208239369082771
0.643564356435644 0.208317008364238
0.653465346534653 0.208252159980624
0.663366336633663 0.208022874277243
0.673267326732673 0.207599200986584
0.683168316831683 0.206940162556148
0.693069306930693 0.205989409672974
0.702970297029703 0.20466896211902
0.712871287128713 0.202870246748375
0.722772277227723 0.200441589540342
0.732673267326733 0.197171906879518
0.742574257425743 0.19277301537467
0.752475247524752 0.186871158914876
0.762376237623762 0.179037452949532
0.772277227722772 0.168914493598453
0.782178217821782 0.156483279490856
0.792079207920792 0.142346060272842
0.801980198019802 0.127661390886413
0.811881188118812 0.11361404461804
0.821782178217822 0.10092699618931
0.831683168316832 0.0898083138208201
0.841584158415842 0.0801551131453185
0.851485148514851 0.071746963624489
0.861386138613861 0.0643507913523023
0.871287128712871 0.0577612590660336
0.881188118811881 0.0518098392251039
0.891089108910891 0.04636200260328
0.900990099009901 0.0413111803369656
0.910891089108911 0.0365727442287887
0.920792079207921 0.0320789701475262
0.930693069306931 0.0277751007752855
0.940594059405941 0.0236163572895878
0.95049504950495 0.0195656991265881
0.96039603960396 0.0155921511075661
0.97029702970297 0.0116695536731216
0.98019801980198 0.00777562651403876
0.99009900990099 0.0038912637605448
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00609349634470936
0.0198019801980198 0.0120889630844883
0.0297029702970297 0.0179864002193469
0.0396039603960396 0.0237858077493048
0.0495049504950495 0.0294871856744001
0.0594059405940594 0.035090533994705
0.0693069306930693 0.0405958527103559
0.0792079207920792 0.0460031418216073
0.0891089108910891 0.051312401328929
0.099009900990099 0.0565236312331791
0.108910891089109 0.0616368315359084
0.118811881188119 0.0666520022398887
0.128712871287129 0.0715691433500223
0.138613861386139 0.0763882548748846
0.148514851485149 0.0811093368293147
0.158415841584158 0.0857323892387103
0.168316831683168 0.0902574121460649
0.178217821782178 0.0946844056233585
0.188118811881188 0.0990133697897676
0.198019801980198 0.103244304840417
0.207920792079208 0.107377211091203
0.217821782178218 0.111412089047784
0.227722772277228 0.115348939510381
0.237623762376238 0.119187763730878
0.247524752475248 0.122928563645157
0.257425742574257 0.126571342211945
0.267326732673267 0.130116103900038
0.277227722772277 0.133562855378725
0.287128712871287 0.136911606481524
0.297029702970297 0.140162371530624
0.306930693069307 0.143315171127777
0.316831683168317 0.146370034535278
0.326732673267327 0.149327002785567
0.336633663366337 0.15218613266652
0.346534653465347 0.154947501727006
0.356435643564356 0.157611214428189
0.366336633663366 0.160177409524005
0.376237623762376 0.162646268682674
0.386138613861386 0.165018026254067
0.396039603960396 0.167292979941125
0.405940594059406 0.169471501946097
0.415841584158416 0.171554049937161
0.425742574257426 0.173541176926124
0.435643564356436 0.175433538876205
0.445544554455446 0.177231898587014
0.455445544554455 0.17893712414907
0.465346534653465 0.180550180036092
0.475247524752475 0.182072108713715
0.485148514851485 0.183504000475973
0.495049504950495 0.184846949040611
0.504950495049505 0.18610199017712
0.514851485148515 0.187270020209398
0.524752475247525 0.188351690490522
0.534653465346535 0.189347272704532
0.544554455445545 0.190256487859723
0.554455445544555 0.191078288756737
0.564356435643564 0.191810581054912
0.574257425742574 0.192449861101771
0.584158415841584 0.192990738341202
0.594059405940594 0.19342529469173
0.603960396039604 0.193742210178539
0.613861386138614 0.193925549299466
0.623762376237624 0.193953050083961
0.633663366336634 0.193793679029069
0.643564356435644 0.193404099583131
0.653465346534653 0.192723542045304
0.663366336633663 0.191666373214383
0.673267326732673 0.190111543568752
0.683168316831683 0.187888400901305
0.693069306930693 0.18476018856571
0.702970297029703 0.180412610217245
0.712871287128713 0.174469970242508
0.722772277227723 0.16658613709927
0.732673267326733 0.15665799156506
0.742574257425743 0.145086985917386
0.752475247524752 0.132792067760784
0.762376237623762 0.12080407847226
0.772277227722772 0.109815594390335
0.782178217821782 0.100078320135346
0.792079207920792 0.0915533852137641
0.801980198019802 0.0840790236459931
0.811881188118812 0.077468737739675
0.821782178217822 0.0715523034605096
0.831683168316832 0.0661872644394489
0.841584158415842 0.0612584674771632
0.851485148514851 0.0566738644256257
0.861386138613861 0.0523598355194228
0.871287128712871 0.0482571086270417
0.881188118811881 0.0443174982321011
0.891089108910891 0.0405013970071797
0.900990099009901 0.0367758787071266
0.910891089108911 0.0331132730421246
0.920792079207921 0.0294900967555974
0.930693069306931 0.0258862508216292
0.940594059405941 0.0222844155317536
0.95049504950495 0.0186695922566796
0.96039603960396 0.0150287534443643
0.97029702970297 0.0113505719068956
0.98019801980198 0.00762520753825083
0.99009900990099 0.0038441349885522
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00625546013257442
0.0198019801980198 0.0124128906602091
0.0297029702970297 0.0184722915829049
0.0396039603960396 0.024433662900664
0.0495049504950495 0.0302970046134901
0.0594059405940594 0.036062316721391
0.0693069306930693 0.0417295992243818
0.0792079207920792 0.0472988521224917
0.0891089108910891 0.0527700754157765
0.099009900990099 0.0581432691043417
0.108910891089109 0.0634184331883847
0.118811881188119 0.0685955676682715
0.128712871287129 0.0736746725446723
0.138613861386139 0.0786557478188019
0.148514851485149 0.083538793492839
0.158415841584158 0.0883238095706479
0.168316831683168 0.0930107960590099
0.178217821782178 0.0975997529696942
0.188118811881188 0.102090680322905
0.198019801980198 0.106483578152946
0.207920792079208 0.110778446517419
0.217821782178218 0.11497528551197
0.227722772277228 0.119074095293652
0.237623762376238 0.123074876117447
0.247524752475248 0.126977628392646
0.257425742574257 0.13078235276875
0.267326732673267 0.134489050264601
0.277227722772277 0.13809772245987
0.287128712871287 0.141608371775092
0.297029702970297 0.145021001875364
0.306930693069307 0.1483356182438
0.316831683168317 0.151552228983868
0.326732673267327 0.154670845924367
0.336633663366337 0.157691486116454
0.346534653465347 0.16061417382722
0.356435643564356 0.163438943146747
0.366336633663366 0.166165841332222
0.376237623762376 0.1687949330093
0.386138613861386 0.171326305332389
0.396039603960396 0.173760074165813
0.405940594059406 0.176096391280737
0.415841584158416 0.178335452462174
0.425742574257426 0.180477506282064
0.435643564356436 0.182522863116029
0.445544554455446 0.184471903764953
0.455445544554455 0.186325086793881
0.465346534653465 0.188082953431024
0.475247524752475 0.189746128592985
0.485148514851485 0.19131531633455
0.495049504950495 0.192791287774933
0.504950495049505 0.194174859331491
0.514851485148515 0.195466858885879
0.524752475247525 0.196668077283929
0.534653465346535 0.197779202268992
0.544554455445545 0.198800731474793
0.554455445544555 0.199732860324352
0.564356435643564 0.200575339413737
0.574257425742574 0.201327293958001
0.584158415841584 0.201986994805463
0.594059405940594 0.202551565911098
0.603960396039604 0.203016606306633
0.613861386138614 0.203375694472135
0.623762376237624 0.203619728007431
0.633663366336634 0.203736029168812
0.643564356435644 0.203707113419848
0.653465346534653 0.203508968007448
0.663366336633663 0.203108612659172
0.673267326732673 0.202460604574864
0.683168316831683 0.201501996111291
0.693069306930693 0.200145063155967
0.702970297029703 0.198266966766992
0.712871287128713 0.195695668460922
0.722772277227723 0.192192751163801
0.732673267326733 0.187438563211754
0.742574257425743 0.18103789180281
0.752475247524752 0.172588982197497
0.762376237623762 0.161875692595156
0.772277227722772 0.149163891309619
0.782178217821782 0.135342718288927
0.792079207920792 0.121600551845824
0.801980198019802 0.108865889996901
0.811881188118812 0.0975552728464362
0.821782178217822 0.0876893099145132
0.831683168316832 0.0790994201821188
0.841584158415842 0.0715663978036801
0.851485148514851 0.0648832349765729
0.861386138613861 0.05887496540573
0.871287128712871 0.0534001501822112
0.881188118811881 0.0483462459536313
0.891089108910891 0.0436238559298277
0.900990099009901 0.0391615767097614
0.910891089108911 0.0349018485839428
0.920792079207921 0.0307977612569639
0.930693069306931 0.026810643074601
0.940594059405941 0.0229082556232612
0.95049504950495 0.0190634439819605
0.96039603960396 0.0152531260939388
0.97029702970297 0.0114575333952341
0.98019801980198 0.00765963720666806
0.99009900990099 0.00384471212743336
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00657465418502211
0.0198019801980198 0.0130512787651035
0.0297029702970297 0.0194298737402443
0.0396039603960396 0.0257104391104444
0.0495049504950495 0.0318929748757038
0.0594059405940594 0.0379774810360227
0.0693069306930693 0.043963957591401
0.0792079207920792 0.0498524045418391
0.0891089108910891 0.0556428218873375
0.099009900990099 0.061335209627897
0.108910891089109 0.0669295677635196
0.118811881188119 0.0724258962942091
0.128712871287129 0.077824195219973
0.138613861386139 0.0831244645408261
0.148514851485149 0.0883267042567966
0.158415841584158 0.0934309143679386
0.168316831683168 0.098437094874354
0.178217821782178 0.103345245776233
0.188118811881188 0.108155367073928
0.198019801980198 0.112867458768083
0.207920792079208 0.117481520859859
0.217821782178218 0.12199755335134
0.227722772277228 0.126415556246205
0.237623762376238 0.1307355295509
0.247524752475248 0.134957473276576
0.257425742574257 0.139081387442322
0.267326732673267 0.143107272080454
0.277227722772277 0.147035127245059
0.287128712871287 0.150864953025657
0.297029702970297 0.154596749568727
0.306930693069307 0.158230517111222
0.316831683168317 0.161766256032037
0.326732673267327 0.165203966930003
0.336633663366337 0.168543650740452
0.346534653465347 0.171785308906983
0.356435643564356 0.174928943630918
0.366336633663366 0.177974558228193
0.376237623762376 0.18092215763209
0.386138613861386 0.183771749090038
0.396039603960396 0.186523343113214
0.405940594059406 0.189176954747738
0.415841584158416 0.1917326052444
0.425742574257426 0.194190324207522
0.435643564356436 0.196550152299594
0.445544554455446 0.198812144562445
0.455445544554455 0.200976374382883
0.465346534653465 0.20304293807536
0.475247524752475 0.205011959970489
0.485148514851485 0.206883597781161
0.495049504950495 0.208658047863913
0.504950495049505 0.210335549801174
0.514851485148515 0.211916389502506
0.524752475247525 0.213400899766358
0.534653465346535 0.214789456968211
0.544554455445545 0.216082472258339
0.554455445544555 0.217280375374094
0.564356435643564 0.218383588903541
0.574257425742574 0.219392490574219
0.584158415841584 0.220307360860165
0.594059405940594 0.221128312854725
0.603960396039604 0.221855200868084
0.613861386138614 0.222487503461122
0.623762376237624 0.223024175460016
0.633663366336634 0.223463461690427
0.643564356435644 0.223802662429434
0.653465346534653 0.224037836486367
0.663366336633663 0.224163421803343
0.673267326732673 0.224171744649563
0.683168316831683 0.224052375573645
0.693069306930693 0.223791271303368
0.702970297029703 0.223369613737031
0.712871287128713 0.222762215520722
0.722772277227723 0.221935299796025
0.732673267326733 0.220843370374003
0.742574257425743 0.219424757135494
0.752475247524752 0.217595243539005
0.762376237623762 0.215238978422208
0.772277227722772 0.212195756065918
0.782178217821782 0.208244115229583
0.792079207920792 0.203081731133099
0.801980198019802 0.196311197494412
0.811881188118812 0.187456094582139
0.821782178217822 0.17606220012542
0.831683168316832 0.161951685139514
0.841584158415842 0.14558037664147
0.851485148514851 0.128149950436743
0.861386138613861 0.111137456378381
0.871287128712871 0.0956135585131714
0.881188118811881 0.081996672187708
0.891089108910891 0.0702393148114403
0.900990099009901 0.0600895598595476
0.910891089108911 0.0512537806110663
0.920792079207921 0.0434655794432228
0.930693069306931 0.0365046468474757
0.940594059405941 0.0301954226043482
0.95049504950495 0.0243996921618951
0.96039603960396 0.0190086138042798
0.97029702970297 0.0139359065478418
0.98019801980198 0.00911249765515287
0.99009900990099 0.00448246404201882
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00402438256515628
0.0198019801980198 0.00795953151194514
0.0297029702970297 0.0118078633508643
0.0396039603960396 0.0155723125244839
0.0495049504950495 0.0192564040592165
0.0594059405940594 0.0228643293702377
0.0693069306930693 0.026401025298657
0.0792079207920792 0.0298722572517782
0.0891089108910891 0.0332847084262471
0.099009900990099 0.0366460785369516
0.108910891089109 0.0399651972711475
0.118811881188119 0.0432521598763149
0.128712871287129 0.0465184949518185
0.138613861386139 0.0497773777943203
0.148514851485149 0.0530439067807473
0.158415841584158 0.0563354656047705
0.168316831683168 0.0596722011678291
0.178217821782178 0.0630776560824352
0.188118811881188 0.0665796064842914
0.198019801980198 0.0702111699776976
0.207920792079208 0.0740122629590927
0.217821782178218 0.0780314940017969
0.227722772277228 0.0823285599537285
0.237623762376238 0.0869771109369183
0.247524752475248 0.0920677395672793
0.257425742574257 0.0977099259742722
0.267326732673267 0.10402979038709
0.277227722772277 0.111156265407456
0.287128712871287 0.11918107304029
0.297029702970297 0.128072515017289
0.306930693069307 0.137544053176366
0.316831683168317 0.146968002833972
0.326732673267327 0.155519636648768
0.336633663366337 0.162558779962089
0.346534653465347 0.167892604853921
0.356435643564356 0.171696285350228
0.366336633663366 0.174289102356042
0.376237623762376 0.175981050082513
0.386138613861386 0.177018022222106
0.396039603960396 0.177579038099993
0.405940594059406 0.177789788185006
0.415841584158416 0.177737373734719
0.425742574257426 0.17748200095241
0.435643564356436 0.177065336115816
0.445544554455446 0.176516240724951
0.455445544554455 0.175854659568695
0.465346534653465 0.175094259654505
0.475247524752475 0.174244236635066
0.485148514851485 0.173310567387181
0.495049504950495 0.172296892342804
0.504950495049505 0.171205148175325
0.514851485148515 0.170036030246198
0.524752475247525 0.168789337303534
0.534653465346535 0.167464233259681
0.544554455445545 0.166059449208045
0.554455445544555 0.164573441101854
0.564356435643564 0.16300451339403
0.574257425742574 0.16135091558248
0.584158415841584 0.159610916462351
0.594059405940594 0.157782859575747
0.603960396039604 0.155865202598636
0.613861386138614 0.153856543012653
0.623762376237624 0.151755632224578
0.633663366336634 0.149561380206249
0.643564356435644 0.147272852654859
0.653465346534653 0.1448892625706
0.663366336633663 0.142409957994297
0.673267326732673 0.139834407440701
0.683168316831683 0.137162184316177
0.693069306930693 0.134392951342178
0.702970297029703 0.131526445739326
0.712871287128713 0.128562465679545
0.722772277227723 0.125500858299145
0.732673267326733 0.12234150939145
0.742574257425743 0.119084334765898
0.752475247524752 0.115729273169097
0.762376237623762 0.112276280607195
0.772277227722772 0.108725325881184
0.782178217821782 0.105076387140637
0.792079207920792 0.10132944926994
0.801980198019802 0.0974845019389159
0.811881188118812 0.0935415381721584
0.821782178217822 0.0895005533152161
0.831683168316832 0.0853615442986578
0.841584158415842 0.0811245091217647
0.851485148514851 0.076789446495405
0.861386138613861 0.0723563555984103
0.871287128712871 0.0678252359136164
0.881188118811881 0.0631960871189756
0.891089108910891 0.05846890901618
0.900990099009901 0.0536437014844714
0.910891089108911 0.048720464451126
0.920792079207921 0.0436991978728279
0.930693069306931 0.0385799017240586
0.940594059405941 0.0333625759899481
0.95049504950495 0.0280472206619252
0.96039603960396 0.0226338357351024
0.97029702970297 0.0171224212067228
0.98019801980198 0.0115129770752479
0.99009900990099 0.00580550333982827
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.0038910241810028
0.0198019801980198 0.00777505240447117
0.0297029702970297 0.011668534485519
0.0396039603960396 0.0155905576579154
0.0495049504950495 0.0195633796303151
0.0594059405940594 0.0236131321437517
0.0693069306930693 0.027770755645501
0.0792079207920792 0.0320732467623022
0.0891089108910891 0.0365653280809852
0.099009900990099 0.0413016842471663
0.108910891089109 0.0463499448616681
0.118811881188119 0.0517946149666753
0.128712871287129 0.057742104137884
0.138613861386139 0.0643267404912716
0.148514851485149 0.0717168124540979
0.158415841584158 0.0801174134259027
0.168316831683168 0.0897614764550207
0.178217821782178 0.100869656993822
0.188118811881188 0.113545912918166
0.198019801980198 0.12758457687061
0.207920792079208 0.142265918586091
0.217821782178218 0.156406946470404
0.227722772277228 0.168847427158648
0.237623762376238 0.178981452495879
0.247524752475248 0.186825235469575
0.257425742574257 0.1927351173526
0.267326732673267 0.197139998962925
0.277227722772277 0.2004140307943
0.287128712871287 0.202845821500716
0.297029702970297 0.204646800915657
0.306930693069307 0.205968898336335
0.316831683168317 0.206920867960179
0.326732673267327 0.207580816811741
0.336633663366337 0.208005183034502
0.346534653465347 0.208235006816074
0.356435643564356 0.208300283010149
0.366336633663366 0.208222993345126
0.376237623762376 0.208019238061464
0.386138613861386 0.207700752938717
0.396039603960396 0.207276004417127
0.405940594059406 0.206750992515519
0.415841584158416 0.206129849117992
0.425742574257426 0.205415291038592
0.435643564356436 0.204608968363727
0.445544554455446 0.203711735805356
0.455445544554455 0.202723866145779
0.465346534653465 0.201645218993842
0.475247524752475 0.200475374129664
0.485148514851485 0.199213736101766
0.495049504950495 0.197859615047259
0.504950495049505 0.196412287637865
0.514851485148515 0.194871041395078
0.524752475247525 0.193235205205752
0.534653465346535 0.191504168588856
0.544554455445545 0.189677392035947
0.554455445544555 0.187754410524663
0.564356435643564 0.185734832063602
0.574257425742574 0.183618332864524
0.584158415841584 0.181404650461741
0.594059405940594 0.179093575822598
0.603960396039604 0.176684945231782
0.613861386138614 0.174178632498141
0.623762376237624 0.17157454183407
0.633663366336634 0.168872601598042
0.643564356435644 0.166072758970288
0.653465346534653 0.163174975546642
0.663366336633663 0.160179223780873
0.673267326732673 0.157085484175369
0.683168316831683 0.153893743107729
0.693069306930693 0.15060399118108
0.702970297029703 0.147216221994196
0.712871287128713 0.143730431240065
0.722772277227723 0.140146616055846
0.732673267326733 0.136464774561392
0.742574257425743 0.132684905536527
0.752475247524752 0.128807008198646
0.762376237623762 0.124831082051611
0.772277227722772 0.120757126784506
0.782178217821782 0.116585142204703
0.792079207920792 0.11231512819421
0.801980198019802 0.107947084681565
0.811881188118812 0.103481011623966
0.821782178217822 0.0989169089960635
0.831683168316832 0.0942547767830093
0.841584158415842 0.0894946149762009
0.851485148514851 0.084636423570709
0.861386138613861 0.0796802025637399
0.871287128712871 0.074625951953727
0.881188118811881 0.0694736717398016
0.891089108910891 0.0642233619214871
0.900990099009901 0.0588750224985245
0.910891089108911 0.0534286534707751
0.920792079207921 0.0478842548381649
0.930693069306931 0.0422418266006552
0.940594059405941 0.0365013687582258
0.95049504950495 0.0306628813108662
0.96039603960396 0.0247263642585712
0.97029702970297 0.0186918176013381
0.98019801980198 0.0125592413391656
0.99009900990099 0.006328635472053
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00643810286894999
0.0198019801980198 0.0127781761329593
0.0297029702970297 0.0190202197920281
0.0396039603960396 0.0251642338461564
0.0495049504950495 0.0312102182953444
0.0594059405940594 0.0371581731395928
0.0693069306930693 0.0430080983789024
0.0792079207920792 0.0487599940132754
0.0891089108910891 0.0544138600427159
0.099009900990099 0.0599696964672318
0.108910891089109 0.0654275032868389
0.118811881188119 0.0707872805015676
0.128712871287129 0.0760490281114755
0.138613861386139 0.0812127461166719
0.148514851485149 0.0862784345173607
0.158415841584158 0.0912460933139185
0.168316831683168 0.0961157225070343
0.178217821782178 0.100887322097954
0.188118811881188 0.105560892088907
0.198019801980198 0.110136432483839
0.207920792079208 0.114613943289657
0.217821782178218 0.118993424518322
0.227722772277228 0.123274876190314
0.237623762376238 0.127458298340322
0.247524752475248 0.131543691026438
0.257425742574257 0.135531054344871
0.267326732673267 0.139420388453158
0.277227722772277 0.143211693606336
0.287128712871287 0.146904970212574
0.297029702970297 0.150500218917594
0.306930693069307 0.153997440731051
0.316831683168317 0.157396637213122
0.326732673267327 0.160697810746064
0.336633663366337 0.163900964923681
0.346534653465347 0.167006105101493
0.356435643564356 0.170013239161783
0.366336633663366 0.172922378560147
0.376237623762376 0.175733539732747
0.386138613861386 0.178446745954546
0.396039603960396 0.181062029746048
0.405940594059406 0.183579435926165
0.415841584158416 0.185999025397498
0.425742574257426 0.188320879722396
0.435643564356436 0.190545106497793
0.445544554455446 0.192671845458059
0.455445544554455 0.194701275122523
0.465346534653465 0.19663361965413
0.475247524752475 0.198469155406667
0.485148514851485 0.200208216412597
0.495049504950495 0.201851197808438
0.504950495049505 0.203398555920544
0.514851485148515 0.204850803454288
0.524752475247525 0.206208497957229
0.534653465346535 0.207472221470126
0.544554455445545 0.208642549036754
0.554455445544555 0.209720003495364
0.564356435643564 0.210704993678627
0.574257425742574 0.211597732732282
0.584158415841584 0.212398132616337
0.594059405940594 0.213105669823838
0.603960396039604 0.213719215734028
0.613861386138614 0.214236822528606
0.623762376237624 0.214655451854525
0.633663366336634 0.214970627862007
0.643564356435644 0.215175988070882
0.653465346534653 0.215262693500231
0.663366336633663 0.215218641772618
0.673267326732673 0.215027400624187
0.683168316831683 0.214666740092819
0.693069306930693 0.214106583234623
0.702970297029703 0.213306108668153
0.712871287128713 0.212209613020045
0.722772277227723 0.210740570665337
0.732673267326733 0.208793129349245
0.742574257425743 0.206220158937343
0.752475247524752 0.202817303820938
0.762376237623762 0.19830439447559
0.772277227722772 0.192311864321403
0.782178217821782 0.184395794849199
0.792079207920792 0.174133438248448
0.801980198019802 0.161361749960462
0.811881188118812 0.146506566807256
0.821782178217822 0.130673569842215
0.831683168316832 0.115204567844061
0.841584158415842 0.101062228325133
0.851485148514851 0.0886210956508909
0.861386138613861 0.0778405801422295
0.871287128712871 0.0684983010435372
0.881188118811881 0.0603340869824465
0.891089108910891 0.053111048890396
0.900990099009901 0.0466325468063177
0.910891089108911 0.0407412852270405
0.920792079207921 0.0353129592220815
0.930693069306931 0.0302493142923475
0.940594059405941 0.025472175055619
0.95049504950495 0.0209187303869345
0.96039603960396 0.0165379445328276
0.97029702970297 0.012287867339704
0.98019801980198 0.00813362899913387
0.99009900990099 0.00404594524023888
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00652691819525901
0.0198019801980198 0.0129558067855773
0.0297029702970297 0.019286665770955
0.0396039603960396 0.025519495151392
0.0495049504950495 0.0316542949268884
0.0594059405940594 0.0376910650974444
0.0693069306930693 0.0436298056630602
0.0792079207920792 0.0494705166237362
0.0891089108910891 0.0552131979794735
0.099009900990099 0.0608578497302743
0.108910891089109 0.0664044718761425
0.118811881188119 0.0718530644170863
0.128712871287129 0.0772036273531214
0.138613861386139 0.0824561606842782
0.148514851485149 0.0876106644106147
0.158415841584158 0.0926671385322401
0.168316831683168 0.0976255830493584
0.178217821782178 0.102485997962346
0.188118811881188 0.107248383271892
0.198019801980198 0.111912738979238
0.207920792079208 0.116479065086608
0.217821782178218 0.12094736159793
0.227722772277228 0.125317628520079
0.237623762376238 0.129589865864941
0.247524752475248 0.133764073652853
0.257425742574257 0.137840251918218
0.267326732673267 0.14181840071859
0.277227722772277 0.145698520149168
0.287128712871287 0.149480610365643
0.297029702970297 0.153164671619742
0.306930693069307 0.156750704313785
0.316831683168317 0.160238709083336
0.326732673267327 0.16362868692068
0.336633663366337 0.166920639356727
0.346534653465347 0.170114568725124
0.356435643564356 0.173210478540077
0.366336633663366 0.176208374028542
0.376237623762376 0.17910826286794
0.386138613861386 0.18191015619174
0.396039603960396 0.184614069936204
0.405940594059406 0.187220026610541
0.415841584158416 0.189728057577275
0.425742574257426 0.192138205926477
0.435643564356436 0.194450530012243
0.445544554455446 0.196665107687358
0.455445544554455 0.198782041216717
0.465346534653465 0.200801462765947
0.475247524752475 0.202723540243691
0.485148514851485 0.204548483120657
0.495049504950495 0.206276547654949
0.504950495049505 0.20790804072414
0.514851485148515 0.209443321206802
0.524752475247525 0.210882797580199
0.534653465346535 0.212226920119269
0.544554455445545 0.213476165806485
0.554455445544555 0.214631013799014
0.564356435643564 0.215691909043774
0.574257425742574 0.216659211359574
0.584158415841584 0.217533126971063
0.594059405940594 0.218313619003073
0.603960396039604 0.219000292709858
0.613861386138614 0.219592250060219
0.623762376237624 0.220087906507396
0.633663366336634 0.220484760044656
0.643564356435644 0.220779098571133
0.653465346534653 0.220965625577872
0.663366336633663 0.221036975342399
0.673267326732673 0.220983075883908
0.683168316831683 0.220790298888513
0.693069306930693 0.220440307626461
0.702970297029703 0.219908471963771
0.712871287128713 0.219161657193063
0.722772277227723 0.218155101350628
0.732673267326733 0.216827963314718
0.742574257425743 0.215096945617793
0.752475247524752 0.21284719390425
0.762376237623762 0.20991957137259
0.772277227722772 0.206093825591999
0.782178217821782 0.201069344009845
0.792079207920792 0.194452201674426
0.801980198019802 0.185774651051755
0.811881188118812 0.174603033084176
0.821782178217822 0.160797769631209
0.831683168316832 0.144857920069937
0.841584158415842 0.127990744935408
0.851485148514851 0.111615141743779
0.861386138613861 0.0967184271689023
0.871287128712871 0.0836622379506024
0.881188118811881 0.0723799396025036
0.891089108910891 0.0626235860312284
0.900990099009901 0.0541121805995346
0.910891089108911 0.0465929683514171
0.920792079207921 0.0398574829731326
0.930693069306931 0.033739633404772
0.940594059405941 0.0281085292302853
0.95049504950495 0.0228609320849679
0.96039603960396 0.017914848248788
0.97029702970297 0.0132045043362649
0.98019801980198 0.00867653861061467
0.99009900990099 0.00428715409674656
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00695249399257702
0.0198019801980198 0.01462784447111
0.0297029702970297 0.0232224515810095
0.0396039603960396 0.0329859038925644
0.0495049504950495 0.0442272502412805
0.0594059405940594 0.057304345451638
0.0693069306930693 0.0725666652096292
0.0792079207920792 0.0902004792620707
0.0891089108910891 0.109940457423162
0.099009900990099 0.130770436701083
0.108910891089109 0.151013015189425
0.118811881188119 0.169037089237585
0.128712871287129 0.183986936748611
0.138613861386139 0.195853390095034
0.148514851485149 0.205088381294389
0.158415841584158 0.212250145441734
0.168316831683168 0.217833689396669
0.178217821782178 0.222226938536235
0.188118811881188 0.225718723696343
0.198019801980198 0.228520085266669
0.207920792079208 0.230784728657788
0.217821782178218 0.232625077391157
0.227722772277228 0.234123977647953
0.237623762376238 0.235342993822352
0.247524752475248 0.23632824110832
0.257425742574257 0.23711449552627
0.267326732673267 0.237728112579636
0.277227722772277 0.238189122470224
0.287128712871287 0.238512753415269
0.297029702970297 0.238710554622334
0.306930693069307 0.23879123624781
0.316831683168317 0.238761306978776
0.326732673267327 0.238625564974481
0.336633663366337 0.23838748090173
0.346534653465347 0.238049500127725
0.356435643564356 0.237613283098851
0.366336633663366 0.237079897408432
0.376237623762376 0.236449971281168
0.386138613861386 0.235723815652174
0.396039603960396 0.234901520321208
0.405940594059406 0.233983028546075
0.415841584158416 0.232968193702508
0.425742574257426 0.231856821134275
0.435643564356436 0.230648697942994
0.445544554455446 0.229343613153845
0.455445544554455 0.227941370401233
0.465346534653465 0.226441794989319
0.475247524752475 0.224844736893111
0.485148514851485 0.22315007098227
0.495049504950495 0.221357695481194
0.504950495049505 0.219467529434994
0.514851485148515 0.217479509738581
0.524752475247525 0.215393588109362
0.534653465346535 0.213209728243521
0.544554455445545 0.210927903289383
0.554455445544555 0.208548093695018
0.564356435643564 0.206070285435897
0.574257425742574 0.203494468596796
0.584158415841584 0.200820636265301
0.594059405940594 0.198048783687621
0.603960396039604 0.195178907637656
0.613861386138614 0.192211005954331
0.623762376237624 0.189145077208337
0.633663366336634 0.185981120466112
0.643564356435644 0.182719135125366
0.653465346534653 0.17935912080222
0.663366336633663 0.175901077254923
0.673267326732673 0.172345004333024
0.683168316831683 0.168690901943983
0.693069306930693 0.164938770031536
0.702970297029703 0.161088608561869
0.712871287128713 0.157140417514888
0.722772277227723 0.15309419687879
0.732673267326733 0.148949946646715
0.742574257425743 0.144707666814724
0.752475247524752 0.140367357380579
0.762376237623762 0.135929018343023
0.772277227722772 0.131392649701357
0.782178217821782 0.126758251455195
0.792079207920792 0.12202582360433
0.801980198019802 0.11719536614865
0.811881188118812 0.112266879088093
0.821782178217822 0.107240362422629
0.831683168316832 0.102115816152241
0.841584158415842 0.0968932402769216
0.851485148514851 0.0915726347966655
0.861386138613861 0.0861539997114709
0.871287128712871 0.0806373350213366
0.881188118811881 0.0750226407262621
0.891089108910891 0.0693099168262472
0.900990099009901 0.0634991633212917
0.910891089108911 0.0575903802113956
0.920792079207921 0.0515835674965588
0.930693069306931 0.0454787251767813
0.940594059405941 0.0392758532520632
0.95049504950495 0.0329749517224044
0.96039603960396 0.0265760205878049
0.97029702970297 0.0200790598482647
0.98019801980198 0.0134840695037838
0.99009900990099 0.00679104955436226
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00652839263673019
0.0198019801980198 0.0129587556685197
0.0297029702970297 0.0192910890953685
0.0396039603960396 0.0255253929172767
0.0495049504950495 0.0316616671342443
0.0594059405940594 0.0376999117462715
0.0693069306930693 0.0436401267533584
0.0792079207920792 0.0494823121555056
0.0891089108910891 0.0552264679527141
0.099009900990099 0.0608725941449858
0.108910891089109 0.0664206907323249
0.118811881188119 0.0718707577147392
0.128712871287129 0.077222795092244
0.138613861386139 0.0824768028648693
0.148514851485149 0.0876327810326715
0.158415841584158 0.0926907295957578
0.168316831683168 0.0976506485543278
0.178217821782178 0.102512537908751
0.188118811881188 0.1072763976597
0.198019801980198 0.111942227808396
0.207920792079208 0.116510028357016
0.217821782178218 0.120979799309417
0.227722772277228 0.125351540672342
0.237623762376238 0.129625252457463
0.247524752475248 0.133800934684748
0.257425742574257 0.137878587387997
0.267326732673267 0.141858210623769
0.277227722772277 0.145739804485654
0.287128712871287 0.149523369126768
0.297029702970297 0.153208904794762
0.306930693069307 0.156796411885593
0.316831683168317 0.160285891025
0.326732673267327 0.163677343190298
0.336633663366337 0.166970769889867
0.346534653465347 0.170166173423887
0.356435643564356 0.173263557257496
0.366336633663366 0.17626292654667
0.376237623762376 0.179164288867544
0.386138613861386 0.181967655211083
0.396039603960396 0.184673041315923
0.405940594059406 0.187280469421251
0.415841584158416 0.189789970526307
0.425742574257426 0.192201587240173
0.435643564356436 0.194515377290715
0.445544554455446 0.196731417729648
0.455445544554455 0.198849809816159
0.465346534653465 0.200870684478326
0.475247524752475 0.202794208134751
0.485148514851485 0.204620588504636
0.495049504950495 0.206350079842163
0.504950495049505 0.207982986803046
0.514851485148515 0.2095196658941
0.524752475247525 0.210960523181102
0.534653465346535 0.212306006648567
0.544554455445545 0.213556591329101
0.554455445544555 0.214712755056344
0.564356435643564 0.21577494243941
0.574257425742574 0.216743514386136
0.584158415841584 0.217618680170508
0.594059405940594 0.218400408568945
0.603960396039604 0.219088313865668
0.613861386138614 0.219681511389069
0.623762376237624 0.220178435471947
0.633663366336634 0.220576610033989
0.643564356435644 0.220872357956951
0.653465346534653 0.221060429478355
0.663366336633663 0.221133521110223
0.673267326732673 0.221081643804565
0.683168316831683 0.220891280271402
0.693069306930693 0.220544243509169
0.702970297029703 0.220016107201892
0.712871287128713 0.219274017021719
0.722772277227723 0.218273600902251
0.732673267326733 0.216954565373925
0.742574257425743 0.215234388023356
0.752475247524752 0.212999313790564
0.762376237623762 0.210091751890461
0.772277227722772 0.206293559505564
0.782178217821782 0.201306786144859
0.792079207920792 0.194740229009767
0.801980198019802 0.186127169288525
0.811881188118812 0.175029295981277
0.821782178217822 0.161291651165325
0.831683168316832 0.145388883165839
0.841584158415842 0.128511216414523
0.851485148514851 0.112083591490368
0.861386138613861 0.0971146857213843
0.871287128712871 0.0839850290441602
0.881188118811881 0.0726375921142267
0.891089108910891 0.0628270915078226
0.900990099009901 0.0542719226045345
0.910891089108911 0.0467176793694586
0.920792079207921 0.0399541697444283
0.930693069306931 0.0338138232024779
0.940594059405941 0.0281645717836857
0.95049504950495 0.0229022676570821
0.96039603960396 0.0179442217109528
0.97029702970297 0.0132241287727116
0.98019801980198 0.00868821807654464
0.99009900990099 0.00429237515915689
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00384512582277701
0.0198019801980198 0.00766074812697533
0.0297029702970297 0.0114596705462286
0.0396039603960396 0.0152566715895576
0.0495049504950495 0.0190688428125867
0.0594059405940594 0.0229160283259471
0.0693069306930693 0.026821402330912
0.0792079207920792 0.0308122337983029
0.0891089108910891 0.0349209042654399
0.099009900990099 0.0391862672536743
0.108910891089109 0.0436554666457274
0.118811881188119 0.0483863646337016
0.128712871287129 0.053450757998508
0.138613861386139 0.0589385539382628
0.148514851485149 0.0649629485793691
0.158415841584158 0.071666184019281
0.168316831683168 0.079224125531022
0.178217821782178 0.0878445484087528
0.188118811881188 0.0977466685224537
0.198019801980198 0.109096976017256
0.207920792079208 0.121868684524293
0.217821782178218 0.135634347500355
0.227722772277228 0.149454863472996
0.237623762376238 0.162141265762957
0.247524752475248 0.172815538768709
0.257425742574257 0.181224706290846
0.267326732673267 0.187591966107181
0.277227722772277 0.192320628268263
0.287128712871287 0.195804891955908
0.297029702970297 0.198362785759905
0.306930693069307 0.200231269621295
0.316831683168317 0.201581269118653
0.326732673267327 0.202534824643619
0.336633663366337 0.203179100531927
0.346534653465347 0.203576654033055
0.356435643564356 0.203772654623847
0.366336633663366 0.203799889627262
0.376237623762376 0.203682234202623
0.386138613861386 0.203437073748459
0.396039603960396 0.203077013906227
0.405940594059406 0.2026111042498
0.415841584158416 0.202045727431191
0.425742574257426 0.201385255825358
0.435643564356436 0.200632544572413
0.445544554455446 0.199789307761527
0.455445544554455 0.198856409612445
0.465346534653465 0.197834092456226
0.475247524752475 0.196722156516741
0.485148514851485 0.195520101915296
0.495049504950495 0.194227240274584
0.504950495049505 0.192842781313872
0.514851485148515 0.191365898571128
0.524752475247525 0.189795777615553
0.534653465346535 0.188131649644638
0.544554455445545 0.186372813060288
0.554455445544555 0.184518645395501
0.564356435643564 0.182568607756711
0.574257425742574 0.180522243725408
0.584158415841584 0.178379174415611
0.594059405940594 0.176139091115536
0.603960396039604 0.173801746665212
0.613861386138614 0.171366946452253
0.623762376237624 0.168834539660062
0.633663366336634 0.166204411186915
0.643564356435644 0.163476474476933
0.653465346534653 0.160650665366332
0.663366336633663 0.157726936948626
0.673267326732673 0.154705255395902
0.683168316831683 0.151585596634125
0.693069306930693 0.148367943752243
0.702970297029703 0.145052285021698
0.712871287128713 0.14163861240976
0.722772277227723 0.138126920482554
0.732673267326733 0.134517205608814
0.742574257425743 0.130809465390944
0.752475247524752 0.127003698264627
0.762376237623762 0.123099903221176
0.772277227722772 0.119098079617718
0.782178217821782 0.114998227049235
0.792079207920792 0.11080034526347
0.801980198019802 0.106504434105085
0.811881188118812 0.1021104934795
0.821782178217822 0.0976185233297695
0.831683168316832 0.093028523621989
0.841584158415842 0.0883404943361934
0.851485148514851 0.0835544354607556
0.861386138613861 0.0786703469889781
0.871287128712871 0.0736882289170447
0.881188118811881 0.0686080812428048
0.891089108910891 0.0634299039650593
0.900990099009901 0.0581536970831468
0.910891089108911 0.0527794605967063
0.920792079207921 0.0473071945055431
0.930693069306931 0.0417368988095531
0.940594059405941 0.0360685735086813
0.95049504950495 0.030302218602899
0.96039603960396 0.0244378340921912
0.97029702970297 0.0184754199765504
0.98019801980198 0.0124149762559728
0.99009900990099 0.00625650293045628
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00598529376433646
0.0198019801980198 0.0118725579237795
0.0297029702970297 0.0176617924783739
0.0396039603960396 0.0233529974282044
0.0495049504950495 0.0289461727734308
0.0594059405940594 0.0344413185143508
0.0693069306930693 0.0398384346515127
0.0792079207920792 0.0451375211859163
0.0891089108910891 0.0503385781193645
0.099009900990099 0.0554416054550743
0.108910891089109 0.0604466031987242
0.118811881188119 0.0653535713602293
0.128712871287129 0.0701625099567145
0.138613861386139 0.0748734190174364
0.148514851485149 0.0794862985918305
0.158415841584158 0.0840011487625128
0.168316831683168 0.0884179696660259
0.178217821782178 0.0927367615255336
0.188118811881188 0.0969575247016991
0.198019801980198 0.101080259770849
0.207920792079208 0.105104967643504
0.217821782178218 0.109031649741752
0.227722772277228 0.112860308261113
0.237623762376238 0.116590946551835
0.247524752475248 0.120223569666283
0.257425742574257 0.123758185133447
0.267326732673267 0.127194804038501
0.277227722772277 0.130533442504455
0.287128712871287 0.133774123693225
0.297029702970297 0.136916880463276
0.306930693069307 0.139961758837628
0.316831683168317 0.142908822445934
0.326732673267327 0.14575815810243
0.336633663366337 0.148509882662235
0.346534653465347 0.151164151254839
0.356435643564356 0.153721166919217
0.366336633663366 0.156181191553742
0.376237623762376 0.158544557942212
0.386138613861386 0.160811682424162
0.396039603960396 0.162983077547384
0.405940594059406 0.165059363782335
0.415841584158416 0.167041279106474
0.425742574257426 0.168929684999516
0.435643564356436 0.170725567146627
0.445544554455446 0.172430028940045
0.455445544554455 0.174044275704283
0.465346534653465 0.175569587432852
0.475247524752475 0.177007277678785
0.485148514851485 0.178358636021363
0.495049504950495 0.179624851137999
0.504950495049505 0.180806910804319
0.514851485148515 0.181905473941175
0.524752475247525 0.182920707874497
0.534653465346535 0.183852080928801
0.544554455445545 0.184698095845886
0.554455445544555 0.18545594257621
0.564356435643564 0.186121038616267
0.574257425742574 0.186686409530642
0.584158415841584 0.1871418389082
0.594059405940594 0.187472681598002
0.603960396039604 0.187658180395681
0.613861386138614 0.187669045560149
0.623762376237624 0.187463937953586
0.633663366336634 0.186984333423503
0.643564356435644 0.186147057516437
0.653465346534653 0.184833682236661
0.663366336633663 0.18287638901482
0.673267326732673 0.180042057363033
0.683168316831683 0.176023218799103
0.693069306930693 0.170460876976832
0.702970297029703 0.163047665572346
0.712871287128713 0.153747001898504
0.722772277227723 0.143019611202127
0.732673267326733 0.131762202694511
0.742574257425743 0.120888290628014
0.752475247524752 0.110960747759504
0.762376237623762 0.102157004987219
0.772277227722772 0.094420133914057
0.782178217821782 0.087600511939877
0.792079207920792 0.0815336322980456
0.801980198019802 0.0760713093551754
0.811881188118812 0.0710898267786904
0.821782178217822 0.066488962835337
0.831683168316832 0.062188258938551
0.841584158415842 0.0581230198581535
0.851485148514851 0.0542408549085569
0.861386138613861 0.0504989175557545
0.871287128712871 0.0468617790390823
0.881188118811881 0.0432998163554342
0.891089108910891 0.0397879981915505
0.900990099009901 0.0363049721558908
0.910891089108911 0.032832377858429
0.920792079207921 0.0293543283960698
0.930693069306931 0.0258570168635756
0.940594059405941 0.0223284151237954
0.95049504950495 0.0187580400149025
0.96039603960396 0.0151367681646026
0.97029702970297 0.0114566851857698
0.98019801980198 0.00771095864876051
0.99009900990099 0.00389372713110256
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00433007423611634
0.0198019801980198 0.00856332955175833
0.0297029702970297 0.0127002109729953
0.0396039603960396 0.0167413021981635
0.0495049504950495 0.0206873593895469
0.0594059405940594 0.0245393500630598
0.0693069306930693 0.0282984969442229
0.0792079207920792 0.0319663264119513
0.0891089108910891 0.035544720912919
0.099009900990099 0.0390359745388973
0.108910891089109 0.0424428508647659
0.118811881188119 0.045768642194992
0.128712871287129 0.049017229605825
0.138613861386139 0.0521931436331179
0.148514851485149 0.0553016261604668
0.158415841584158 0.0583486950127699
0.168316831683168 0.0613412139488044
0.178217821782178 0.0642869721638696
0.188118811881188 0.0671947790623609
0.198019801980198 0.0700745819691497
0.207920792079208 0.0729376166860247
0.217821782178218 0.0757966034791455
0.227722772277228 0.0786660043568592
0.237623762376238 0.0815623615128728
0.247524752475248 0.0845047416019377
0.257425742574257 0.0875153157291535
0.267326732673267 0.0906201092737675
0.277227722772277 0.0938499549716135
0.287128712871287 0.0972416669865107
0.297029702970297 0.100839398766749
0.306930693069307 0.104695996796917
0.316831683168317 0.108873788745101
0.326732673267327 0.113443378684433
0.336633663366337 0.118477167738179
0.346534653465347 0.124030889051708
0.356435643564356 0.130102206517885
0.366336633663366 0.136558016075853
0.376237623762376 0.143054295123044
0.386138613861386 0.149046012224027
0.396039603960396 0.153988274533707
0.405940594059406 0.157605877890206
0.415841584158416 0.159958228214218
0.425742574257426 0.161291011459985
0.435643564356436 0.161876062517576
0.445544554455446 0.161936026360388
0.455445544554455 0.16163146823245
0.465346534653465 0.161071678619201
0.475247524752475 0.160329143272427
0.485148514851485 0.159451355253151
0.495049504950495 0.158469161137883
0.504950495049505 0.157402343549102
0.514851485148515 0.156263285550955
0.524752475247525 0.155059372215581
0.534653465346535 0.153794576630494
0.544554455445545 0.152470521205986
0.554455445544555 0.151087200121479
0.564356435643564 0.149643481196832
0.574257425742574 0.148137462639457
0.584158415841584 0.146566732972496
0.594059405940594 0.144928565142532
0.603960396039604 0.143220064681915
0.613861386138614 0.141438284609258
0.623762376237624 0.139580315106991
0.633663366336634 0.137643353056657
0.643564356435644 0.135624754693504
0.653465346534653 0.133522073599037
0.663366336633663 0.131333085729149
0.673267326732673 0.129055802987831
0.683168316831683 0.126688476857611
0.693069306930693 0.124229593677361
0.702970297029703 0.12167786323603
0.712871287128713 0.119032202375913
0.722772277227723 0.116291715246424
0.732673267326733 0.113455671715903
0.742574257425743 0.11052348524813
0.752475247524752 0.107494691304744
0.762376237623762 0.104368927070781
0.772277227722772 0.101145913042513
0.782178217821782 0.0978254367839139
0.792079207920792 0.0944073389630428
0.801980198019802 0.0908915016284007
0.811881188118812 0.0872778385780129
0.821782178217822 0.0835662876067422
0.831683168316832 0.0797568043835904
0.841584158415842 0.0758493577029479
0.851485148514851 0.0718439258643903
0.861386138613861 0.067740493957984
0.871287128712871 0.0635390518606677
0.881188118811881 0.0592395927799503
0.891089108910891 0.0548421122110323
0.900990099009901 0.0503466072006951
0.910891089108911 0.0457530758349906
0.920792079207921 0.0410615168875609
0.930693069306931 0.0362719295814593
0.940594059405941 0.0313843134299592
0.95049504950495 0.0263986681315326
0.96039603960396 0.021314993501445
0.97029702970297 0.0161332894277603
0.98019801980198 0.0108535558433941
0.99009900990099 0.00547579270857995
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00622039924772152
0.0198019801980198 0.0123427688905039
0.0297029702970297 0.0183671089283488
0.0396039603960396 0.0242934193612596
0.0495049504950495 0.0301217001892426
0.0594059405940594 0.0358519514123106
0.0693069306930693 0.0414841730304882
0.0792079207920792 0.0470183650438227
0.0891089108910891 0.0524545274524037
0.099009900990099 0.0577926602563995
0.108910891089109 0.0630327634561226
0.118811881188119 0.0681748370521477
0.128712871287129 0.0732188810455191
0.138613861386139 0.0781648954381158
0.148514851485149 0.0830128802332807
0.158415841584158 0.0877628354368982
0.168316831683168 0.0924147610592132
0.178217821782178 0.0969686571178689
0.188118811881188 0.101424523642916
0.198019801980198 0.105782360684976
0.207920792079208 0.11004216832838
0.217821782178218 0.11420394671205
0.227722772277228 0.118267696062284
0.237623762376238 0.122233416743543
0.247524752475248 0.126101109336152
0.257425742574257 0.129870774753564
0.267326732673267 0.133542414416994
0.277227722772277 0.137116030511887
0.287128712871287 0.140591626359301
0.297029702970297 0.143969206945909
0.306930693069307 0.147248779669109
0.316831683168317 0.150430355368434
0.326732673267327 0.153513949730405
0.336633663366337 0.156499585170069
0.346534653465347 0.159387293306689
0.356435643564356 0.162177118160583
0.366336633663366 0.164869120199025
0.376237623762376 0.167463381346509
0.386138613861386 0.169960011042739
0.396039603960396 0.172359153373988
0.405940594059406 0.174660995214016
0.415841584158416 0.176865775184178
0.425742574257426 0.178973793076029
0.435643564356436 0.180985419174014
0.445544554455446 0.182901102675725
0.455445544554455 0.184721378142352
0.465346534653465 0.186446868636176
0.475247524752475 0.188078283931272
0.485148514851485 0.189616411932389
0.495049504950495 0.191062101213209
0.504950495049505 0.192416232383681
0.514851485148515 0.193679675792332
0.524752475247525 0.19485323281253
0.534653465346535 0.195937557569068
0.544554455445545 0.196933055312854
0.554455445544555 0.197839752581848
0.564356435643564 0.198657132573375
0.574257425742574 0.19938392649462
0.584158415841584 0.200017847632527
0.594059405940594 0.200555248880777
0.603960396039604 0.200990675568203
0.613861386138614 0.201316272259769
0.623762376237624 0.201520982607236
0.633663366336634 0.201589452019443
0.643564356435644 0.201500498913426
0.653465346534653 0.201224954320785
0.663366336633663 0.200722571948908
0.673267326732673 0.199937571374974
0.683168316831683 0.198792195414534
0.693069306930693 0.197177482359362
0.702970297029703 0.194940466610836
0.712871287128713 0.191867853613448
0.722772277227723 0.187669597531638
0.732673267326733 0.181975608285291
0.742574257425743 0.174379985313938
0.752475247524752 0.164591094915433
0.762376237623762 0.152707171644628
0.772277227722772 0.139435432923066
0.782178217821782 0.125909104434774
0.792079207920792 0.113148381228395
0.801980198019802 0.101699243225572
0.811881188118812 0.0916706938199662
0.821782178217822 0.0829350646500102
0.831683168316832 0.0752857906548324
0.841584158415842 0.0685160733904443
0.851485148514851 0.0624469821328018
0.861386138613861 0.056932408458255
0.871287128712871 0.0518556416032535
0.881188118811881 0.0471239057979375
0.891089108910891 0.0426631653446834
0.900990099009901 0.038413841971949
0.910891089108911 0.0343274823045494
0.920792079207921 0.0303642297035702
0.930693069306931 0.0264909265430149
0.940594059405941 0.0226796943157984
0.95049504950495 0.0189068706098281
0.96039603960396 0.015152210991525
0.97029702970297 0.0113982870013521
0.98019801980198 0.00763002898052944
0.99009900990099 0.00383437540874343
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00440067671142731
0.0198019801980198 0.00870406253793333
0.0297029702970297 0.0129104449802079
0.0396039603960396 0.0170202077400296
0.0495049504950495 0.0210338566269089
0.0594059405940594 0.0249520501936556
0.0693069306930693 0.0287756352546801
0.0792079207920792 0.032505687232321
0.0891089108910891 0.0361435550358435
0.099009900990099 0.0396909099297618
0.108910891089109 0.0431497976280472
0.118811881188119 0.0465226927020634
0.128712871287129 0.0498125543601525
0.138613861386139 0.0530228827911022
0.148514851485149 0.0561577755992122
0.158415841584158 0.0592219844184312
0.168316831683168 0.0622209725837572
0.178217821782178 0.065160975751878
0.188118811881188 0.0680490685839662
0.198019801980198 0.0708932420184494
0.207920792079208 0.0737024972729967
0.217821782178218 0.0764869645532926
0.227722772277228 0.0792580565767127
0.237623762376238 0.0820286695373917
0.247524752475248 0.0848134471426299
0.257425742574257 0.0876291268585233
0.267326732673267 0.0904949912650752
0.277227722772277 0.0934334504744434
0.287128712871287 0.0964707812171654
0.297029702970297 0.0996380377128488
0.306930693069307 0.10297211280092
0.316831683168317 0.106516828085237
0.326732673267327 0.110323686267074
0.336633663366337 0.114451350139681
0.346534653465347 0.118961677031809
0.356435643564356 0.123907726911133
0.366336633663366 0.129305528153986
0.376237623762376 0.135079980939804
0.386138613861386 0.140990420195183
0.396039603960396 0.146594978381378
0.405940594059406 0.151363669919009
0.415841584158416 0.154931514775285
0.425742574257426 0.157254146919364
0.435643564356436 0.15852688231215
0.445544554455446 0.159016755715947
0.455445544554455 0.158958566981318
0.465346534653465 0.158525798070118
0.475247524752475 0.15783679597283
0.485148514851485 0.156969335400783
0.495049504950495 0.15597358126168
0.504950495049505 0.154881462196775
0.514851485148515 0.153712950250818
0.524752475247525 0.152480150498774
0.534653465346535 0.15118994779568
0.544554455445545 0.14984572849123
0.554455445544555 0.148448513599799
0.564356435643564 0.146997716825729
0.574257425742574 0.145491661875848
0.584158415841584 0.143927943837055
0.594059405940594 0.142303688274192
0.603960396039604 0.140615742094893
0.613861386138614 0.138860817768313
0.623762376237624 0.1370356045069
0.633663366336634 0.135136854902797
0.643564356435644 0.133161452260012
0.653465346534653 0.131106461860719
0.663366336633663 0.128969168248052
0.673267326732673 0.126747100024344
0.683168316831683 0.124438043453596
0.693069306930693 0.12204004616743
0.702970297029703 0.11955141238676
0.712871287128713 0.116970691198632
0.722772277227723 0.114296659508923
0.732673267326733 0.111528301293778
0.742574257425743 0.108664784685994
0.752475247524752 0.10570543826605
0.762376237623762 0.102649727702267
0.772277227722772 0.099497233627309
0.782178217821782 0.0962476313757231
0.792079207920792 0.0929006729619194
0.801980198019802 0.089456171466019
0.811881188118812 0.0859139878253446
0.821782178217822 0.0822740199046213
0.831683168316832 0.0785361936357765
0.841584158415842 0.0747004559728862
0.851485148514851 0.0707667693919117
0.861386138613861 0.0667351076706087
0.871287128712871 0.0626054527041525
0.881188118811881 0.0583777921404701
0.891089108910891 0.0540521176512102
0.900990099009901 0.049628423686277
0.910891089108911 0.0451067065896484
0.920792079207921 0.0404869639805098
0.930693069306931 0.0357691943260498
0.940594059405941 0.0309533966505297
0.95049504950495 0.0260395703397736
0.96039603960396 0.0210277150114886
0.97029702970297 0.0159178304303472
0.98019801980198 0.0107099164530821
0.99009900990099 0.00540397299342609
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00426805117928491
0.0198019801980198 0.00843991472219807
0.0297029702970297 0.0125162329731821
0.0396039603960396 0.016497835536516
0.0495049504950495 0.0203857807238256
0.0594059405940594 0.0241814021059927
0.0693069306930693 0.0278863597464989
0.0792079207920792 0.0315026954656501
0.0891089108910891 0.0350328913208518
0.099009900990099 0.0384799304368966
0.108910891089109 0.0418473594322686
0.118811881188119 0.0451393520068729
0.128712871287129 0.0483607738156665
0.138613861386139 0.0515172495686744
0.148514851485149 0.0546152343742079
0.158415841584158 0.0576620926745484
0.168316831683168 0.0606661897116007
0.178217821782178 0.063637002322712
0.188118811881188 0.0665852580580542
0.198019801980198 0.0695231142342862
0.207920792079208 0.0724643917545804
0.217821782178218 0.0754248825384947
0.227722772277228 0.0784227544196848
0.237623762376238 0.0814790834467197
0.247524752475248 0.0846185502324889
0.257425742574257 0.0878703425724366
0.267326732673267 0.0912693058707862
0.277227722772277 0.0948573627831324
0.287128712871287 0.0986851517269703
0.297029702970297 0.102813634869565
0.306930693069307 0.107314929098251
0.316831683168317 0.112270460047668
0.326732673267327 0.117762097486523
0.336633663366337 0.123847614916275
0.346534653465347 0.130507471097597
0.356435643564356 0.137557605097568
0.366336633663366 0.144571266143454
0.376237623762376 0.150934267467933
0.386138613861386 0.156104958652923
0.396039603960396 0.159871551105748
0.405940594059406 0.162351919807878
0.415841584158416 0.163816231750794
0.425742574257426 0.164538243359738
0.435643564356436 0.164735537436491
0.445544554455446 0.164563855220468
0.455445544554455 0.164129580155633
0.465346534653465 0.163503944377982
0.475247524752475 0.162734240553746
0.485148514851485 0.161851688440465
0.495049504950495 0.160876712009937
0.504950495049505 0.159822429210346
0.514851485148515 0.158696961281735
0.524752475247525 0.157504974423075
0.534653465346535 0.156248723255378
0.544554455445545 0.154928769403798
0.554455445544555 0.153544486406712
0.564356435643564 0.152094422489355
0.574257425742574 0.150576567392485
0.584158415841584 0.14898855315071
0.594059405940594 0.147327808159297
0.603960396039604 0.145591676997942
0.613861386138614 0.143777514020202
0.623762376237624 0.141882755867312
0.633663366336634 0.139904976308637
0.643564356435644 0.137841925800748
0.653465346534653 0.135691557646142
0.663366336633663 0.13345204243703
0.673267326732673 0.131121772448229
0.683168316831683 0.128699357689925
0.693069306930693 0.126183615370606
0.702970297029703 0.123573554506678
0.712871287128713 0.120868357327529
0.722772277227723 0.118067358963591
0.732673267326733 0.115170026685135
0.742574257425743 0.112175939704371
0.752475247524752 0.109084770287915
0.762376237623762 0.105896266673412
0.772277227722772 0.102610238060175
0.782178217821782 0.0992265417595294
0.792079207920792 0.0957450724503539
0.801980198019802 0.0921657533880011
0.811881188118812 0.0884885293556011
0.821782178217822 0.084713361118924
0.831683168316832 0.0808402211419618
0.841584158415842 0.0768690903329237
0.851485148514851 0.072799955613119
0.861386138613861 0.0686328081291305
0.871287128712871 0.0643676419579921
0.881188118811881 0.0600044531832087
0.891089108910891 0.0555432392448369
0.900990099009901 0.0509839984887122
0.910891089108911 0.0463267298580652
0.920792079207921 0.0415714326853673
0.930693069306931 0.0367181065536728
0.940594059405941 0.0317667512054442
0.95049504950495 0.026717366483364
0.96039603960396 0.0215699522923892
0.97029702970297 0.0163245085757277
0.98019801980198 0.0109810352998128
0.99009900990099 0.00553953244502004
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00643412294467361
0.0198019801980198 0.0127702162844066
0.0297029702970297 0.019008280019199
0.0396039603960396 0.0251483141490509
0.0495049504950495 0.0311903186739626
0.0594059405940594 0.0371342935939347
0.0693069306930693 0.0429802389089682
0.0792079207920792 0.0487281546190653
0.0891089108910891 0.0543780407242304
0.099009900990099 0.0599298972244719
0.108910891089109 0.0653837241198066
0.118811881188119 0.0707395214102665
0.128712871287129 0.0759972890959128
0.138613861386139 0.0811570271768608
0.148514851485149 0.0862187356533258
0.158415841584158 0.0911824145257053
0.168316831683168 0.0960480637947255
0.178217821782178 0.100815683461698
0.188118811881188 0.10548527352897
0.198019801980198 0.110056834000687
0.207920792079208 0.114530364884105
0.217821782178218 0.118905866191772
0.227722772277228 0.123183337945158
0.237623762376238 0.127362780180591
0.247524752475248 0.131444192958856
0.257425742574257 0.135427576380519
0.267326732673267 0.139312930610103
0.277227722772277 0.143100255913699
0.287128712871287 0.146789552716757
0.297029702970297 0.150380821691689
0.306930693069307 0.153874063888867
0.316831683168317 0.157269280929792
0.326732673267327 0.160566475287917
0.336633663366337 0.163765650690906
0.346534653465347 0.166866812688171
0.356435643564356 0.169869969439053
0.366336633663366 0.172775132789598
0.376237623762376 0.175582319718427
0.386138613861386 0.178291554243193
0.396039603960396 0.180902869885952
0.405940594059406 0.183416312795219
0.415841584158416 0.18583194561008
0.425742574257426 0.188149852122253
0.435643564356436 0.190370142739588
0.445544554455446 0.192492960673203
0.455445544554455 0.194518488654889
0.465346534653465 0.196446955838066
0.475247524752475 0.198278644343333
0.485148514851485 0.200013894681514
0.495049504950495 0.201653109029934
0.504950495049505 0.203196751062595
0.514851485148515 0.204645340755325
0.524752475247525 0.205999442315823
0.534653465346535 0.207259643133615
0.544554455445545 0.208426521403181
0.554455445544555 0.209500599824369
0.564356435643564 0.210482282482661
0.574257425742574 0.211371771582654
0.584158415841584 0.212168960038721
0.594059405940594 0.212873294860862
0.603960396039604 0.213483604599123
0.613861386138614 0.213997881539227
0.623762376237624 0.214413005477155
0.633663366336634 0.214724390172589
0.643564356435644 0.214925525152106
0.653465346534653 0.215007373139549
0.663366336633663 0.214957565104257
0.673267326732673 0.214759307787427
0.683168316831683 0.214389878124573
0.693069306930693 0.213818518650243
0.702970297029703 0.213003458686299
0.712871287128713 0.211887657331543
0.722772277227723 0.210392690107323
0.732673267326733 0.208410002847306
0.742574257425743 0.205788652769061
0.752475247524752 0.202319063035096
0.762376237623762 0.197714448431254
0.772277227722772 0.191598435882734
0.782178217821782 0.183524445852716
0.792079207920792 0.173081097739284
0.801980198019802 0.16014319250739
0.811881188118812 0.145196490397905
0.821782178217822 0.129388149171854
0.831683168316832 0.114044974341789
0.841584158415842 0.100077635249415
0.851485148514851 0.0878148616383525
0.861386138613861 0.0771927483982933
0.871287128712871 0.067982375258342
0.881188118811881 0.0599249543254412
0.891089108910891 0.0527875316289106
0.900990099009901 0.0463776095137536
0.910891089108911 0.0405414575661363
0.920792079207921 0.0351576166606389
0.930693069306931 0.0301300355280447
0.940594059405941 0.0253822269383495
0.95049504950495 0.0208526731740662
0.96039603960396 0.0164913350421592
0.97029702970297 0.0122570371916381
0.98019801980198 0.00811551900952798
0.99009900990099 0.0040379813751196
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00671554534459667
0.0198019801980198 0.0133330610842526
0.0297029702970297 0.0198525472189679
0.0396039603960396 0.0262740037487425
0.0495049504950495 0.0325974306735764
0.0594059405940594 0.0388228279934697
0.0693069306930693 0.0449501957084222
0.0792079207920792 0.0509795338184341
0.0891089108910891 0.0569108423235053
0.099009900990099 0.062744121223636
0.108910891089109 0.0684793705188263
0.118811881188119 0.0741165902090765
0.128712871287129 0.0796557802943873
0.138613861386139 0.08509694077476
0.148514851485149 0.0904400716501973
0.158415841584158 0.0956851729207042
0.168316831683168 0.100832244586291
0.178217821782178 0.105881286646978
0.188118811881188 0.110832299102803
0.198019801980198 0.115685281953837
0.207920792079208 0.120440235200216
0.217821782178218 0.125097158842191
0.227722772277228 0.12965605288022
0.237623762376238 0.13411691731514
0.247524752475248 0.13847975214845
0.257425742574257 0.142744557382815
0.267326732673267 0.146911333022918
0.277227722772277 0.150980079076896
0.287128712871287 0.154950795558734
0.297029702970297 0.158823482492198
0.306930693069307 0.162598139917223
0.316831683168317 0.166274767900158
0.326732673267327 0.169853366549977
0.336633663366337 0.173333936043616
0.346534653465347 0.176716476665023
0.356435643564356 0.180000988864555
0.366336633663366 0.183187473348047
0.376237623762376 0.186275931208509
0.386138613861386 0.189266364117972
0.396039603960396 0.192158774602757
0.405940594059406 0.194953166432225
0.415841584158416 0.197649545158817
0.425742574257426 0.200247918855324
0.435643564356436 0.202748299103075
0.445544554455446 0.205150702290579
0.455445544554455 0.207455151284056
0.465346534653465 0.209661677526314
0.475247524752475 0.211770323604794
0.485148514851485 0.213781146298683
0.495049504950495 0.215694220063633
0.504950495049505 0.217509640835168
0.514851485148515 0.219227529923384
0.524752475247525 0.22084803762787
0.534653465346535 0.222371346021197
0.544554455445545 0.223797670132826
0.554455445544555 0.225127256517551
0.564356435643564 0.226360377921703
0.574257425742574 0.22749732247664
0.584158415841584 0.228538375562898
0.594059405940594 0.229483792205873
0.603960396039604 0.230333757582027
0.613861386138614 0.231088332914353
0.623762376237624 0.231747383676131
0.633663366336634 0.232310486532153
0.643564356435644 0.232776810720409
0.653465346534653 0.23314496846442
0.663366336633663 0.233412827302494
0.673267326732673 0.233577274647813
0.683168316831683 0.233633921070995
0.693069306930693 0.233576723185774
0.702970297029703 0.23339749883499
0.712871287128713 0.233085295351213
0.722772277227723 0.232625554240509
0.732673267326733 0.231998990030002
0.742574257425743 0.231180063182408
0.752475247524752 0.230134870918996
0.762376237623762 0.228818197036551
0.772277227722772 0.227169341653836
0.782178217821782 0.225106184767165
0.792079207920792 0.222516729050046
0.801980198019802 0.219247182969938
0.811881188118812 0.215085741838189
0.821782178217822 0.209742400673266
0.831683168316832 0.202829536104314
0.841584158415842 0.193860361451725
0.851485148514851 0.182308900317861
0.861386138613861 0.167806447484429
0.871287128712871 0.150506874781761
0.881188118811881 0.131397963154067
0.891089108910891 0.112082850363676
0.900990099009901 0.0940281776877747
0.910891089108911 0.0780156171366602
0.920792079207921 0.0641770415403162
0.930693069306931 0.0522930544239805
0.940594059405941 0.0420336879477924
0.95049504950495 0.0330772105303814
0.96039603960396 0.0251504978028415
0.97029702970297 0.0180341823618494
0.98019801980198 0.0115556816721286
0.99009900990099 0.0055797656828624
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00611381402190287
0.0198019801980198 0.0121295984388727
0.0297029702970297 0.0180473532509171
0.0396039603960396 0.0238670784580508
0.0495049504950495 0.0295887740603028
0.0594059405940594 0.035212440057728
0.0693069306930693 0.0407380764504309
0.0792079207920792 0.0461656832386068
0.0891089108910891 0.0514952604226184
0.099009900990099 0.0567268080031306
0.108910891089109 0.0618603259813507
0.118811881188119 0.0668958143594461
0.128712871287129 0.0718332731412669
0.138613861386139 0.0766727023335783
0.148514851485149 0.0814141019481388
0.158415841584158 0.0860574720051644
0.168316831683168 0.090602812539031
0.178217821782178 0.0950501236075512
0.188118811881188 0.0993994053068799
0.198019801980198 0.103650657795168
0.207920792079208 0.107803881329627
0.217821782178218 0.111859076323878
0.227722772277228 0.115816243435527
0.237623762376238 0.119675383698153
0.247524752475248 0.123436498717572
0.257425742574257 0.12709959095967
0.267326732673267 0.130664664166659
0.277227722772277 0.134131723950358
0.287128712871287 0.13750077862534
0.297029702970297 0.140771840360994
0.306930693069307 0.143944926749357
0.316831683168317 0.147020062903472
0.326732673267327 0.149997284217072
0.336633663366337 0.152876639927536
0.346534653465347 0.155658197626115
0.356435643564356 0.158342048847283
0.366336633663366 0.160928315836625
0.376237623762376 0.16341715953737
0.386138613861386 0.1658087887433
0.396039603960396 0.168103470235275
0.405940594059406 0.17030153954746
0.415841584158416 0.17240341179878
0.425742574257426 0.174409591780957
0.435643564356436 0.176320682227682
0.445544554455446 0.178137388915193
0.455445544554455 0.179860520980027
0.465346534653465 0.181490984600333
0.475247524752475 0.183029767981234
0.485148514851485 0.184477915406888
0.495049504950495 0.185836487946569
0.504950495049505 0.187106508177096
0.514851485148515 0.188288885925212
0.524752475247525 0.189384321419295
0.534653465346535 0.190393181204258
0.544554455445545 0.191315340493589
0.554455445544555 0.192149983005485
0.564356435643564 0.192895345331219
0.574257425742574 0.19354838689557
0.584158415841584 0.194104357663945
0.594059405940594 0.194556222507009
0.603960396039604 0.194893881352023
0.613861386138614 0.195103094536191
0.623762376237624 0.195163977977595
0.633663366336634 0.195048865384888
0.643564356435644 0.194719234812378
0.653465346534653 0.19412125459785
0.663366336633663 0.193179320842237
0.673267326732673 0.191786787778185
0.683168316831683 0.189793155991866
0.693069306930693 0.186987994941526
0.702970297029703 0.183085766284743
0.712871287128713 0.177726588380036
0.722772277227723 0.170530026220081
0.732673267326733 0.161258072479346
0.742574257425743 0.15008446582271
0.752475247524752 0.137754794787984
0.762376237623762 0.125335609692285
0.772277227722772 0.113707213333149
0.782178217821782 0.1032983592427
0.792079207920792 0.0941659852560962
0.801980198019802 0.0861791730179597
0.811881188118812 0.0791498775773812
0.821782178217822 0.0728949035239075
0.831683168316832 0.0672570041258045
0.841584158415842 0.0621078737222785
0.851485148514851 0.0573447635506765
0.861386138613861 0.0528856603869954
0.871287128712871 0.048664796971782
0.881188118811881 0.044628971521034
0.891089108910891 0.0407346853667082
0.900990099009901 0.0369459684698406
0.910891089108911 0.033232743780567
0.920792079207921 0.0295696007613171
0.930693069306931 0.0259348753090254
0.940594059405941 0.0223099577219087
0.95049504950495 0.0186787698362594
0.96039603960396 0.0150273672205872
0.97029702970297 0.0113436332889187
0.98019801980198 0.00761704035128608
0.99009900990099 0.00383845875699879
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00623659845741514
0.0198019801980198 0.0123751673098908
0.0297029702970297 0.0184157065574283
0.0396039603960396 0.0243582162000303
0.0495049504950495 0.0302026962377017
0.0594059405940594 0.0359491466704529
0.0693069306930693 0.0415975674983034
0.0792079207920792 0.0471479587212911
0.0891089108910891 0.052600320339488
0.099009900990099 0.0579546523530299
0.108910891089109 0.0632109547621699
0.118811881188119 0.0683692275673748
0.128712871287129 0.0734294707694964
0.138613861386139 0.0783916843700721
0.148514851485149 0.0832558683718475
0.158415841584158 0.0880220227796725
0.168316831683168 0.0926901476020216
0.178217821782178 0.0972602428535416
0.188118811881188 0.101732308559271
0.198019801980198 0.10610634476154
0.207920792079208 0.110382351531127
0.217821782178218 0.114560328985057
0.227722772277228 0.118640277314662
0.237623762376238 0.122622196829236
0.247524752475248 0.126506088023101
0.257425742574257 0.13029195167727
0.267326732673267 0.133979789011495
0.277227722772277 0.137569601908587
0.287128712871287 0.141061393240715
0.297029702970297 0.14445516733727
0.306930693069307 0.147750930645775
0.316831683168317 0.150948692651293
0.326732673267327 0.154048467135173
0.336633663366337 0.157050273869932
0.346534653465347 0.159954140861846
0.356435643564356 0.162760107263897
0.366336633663366 0.165468227085551
0.376237623762376 0.168078573817851
0.386138613861386 0.170591246066902
0.396039603960396 0.173006374239913
0.405940594059406 0.175324128249121
0.415841584158416 0.177544726084706
0.425742574257426 0.179668442954449
0.435643564356436 0.181695620494639
0.445544554455446 0.18362667532703
0.455445544554455 0.1854621059785
0.465346534653465 0.18720249690601
0.475247524752475 0.188848518094922
0.485148514851485 0.190400918438955
0.495049504950495 0.19186051087546
0.504950495049505 0.193228147039871
0.514851485148515 0.194504679000272
0.524752475247525 0.195690905395171
0.534653465346535 0.196787498952625
0.544554455445545 0.197794911809122
0.554455445544555 0.198713254121781
0.564356435643564 0.199542139974684
0.574257425742574 0.200280492245445
0.584158415841584 0.200926294542263
0.594059405940594 0.20147627300234
0.603960396039604 0.201925482857327
0.613861386138614 0.202266763004575
0.623762376237624 0.202490004506746
0.633663366336634 0.202581153101445
0.643564356435644 0.202520827054099
0.653465346534653 0.202282373540118
0.663366336633663 0.201829100207269
0.673267326732673 0.201110293180635
0.683168316831683 0.200055462934679
0.693069306930693 0.198566067864139
0.702970297029703 0.19650387661879
0.712871287128713 0.193675579559554
0.722772277227723 0.189815513994174
0.732673267326733 0.184575507036695
0.742574257425743 0.177548048524592
0.752475247524752 0.16837554231435
0.762376237623762 0.156992993406688
0.772277227722772 0.143906095745418
0.782178217821782 0.130169927888519
0.792079207920792 0.116915176070925
0.801980198019802 0.104866592350811
0.811881188118812 0.0942600619296284
0.821782178217822 0.085022983637458
0.831683168316832 0.0769594375836033
0.841584158415842 0.0698544579897847
0.851485148514851 0.0635157833820083
0.861386138613861 0.0577843560169474
0.871287128712871 0.0525325907107251
0.881188118811881 0.0476590898489974
0.891089108910891 0.0430831378825036
0.900990099009901 0.0387400163859878
0.910891089108911 0.0345773096658982
0.920792079207921 0.0305520863174058
0.930693069306931 0.0266287794394805
0.940594059405941 0.0227776003462569
0.95049504950495 0.0189733518953983
0.96039603960396 0.015194538734742
0.97029702970297 0.0114226974338411
0.98019801980198 0.00764188910634094
0.99009900990099 0.00383831171493156
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00637769645230727
0.0198019801980198 0.012657363299674
0.0297029702970297 0.0188390005421003
0.0396039603960396 0.0249226081795865
0.0495049504950495 0.0309081862121332
0.0594059405940594 0.0367957346397417
0.0693069306930693 0.0425852534624146
0.0792079207920792 0.048276742680157
0.0891089108910891 0.0538702022929788
0.099009900990099 0.0593656323008995
0.108910891089109 0.0647630327039564
0.118811881188119 0.0700624035022207
0.128712871287129 0.075263744695826
0.138613861386139 0.0803670562850215
0.148514851485149 0.0853723382702666
0.158415841584158 0.0902795906523981
0.168316831683168 0.0950888134329256
0.178217821782178 0.0998000066145421
0.188118811881188 0.104413170202
0.198019801980198 0.108928304203593
0.207920792079208 0.113345408633643
0.217821782178218 0.117664483516601
0.227722772277228 0.121885528893758
0.237623762376238 0.126008544834064
0.247524752475248 0.130033531451375
0.257425742574257 0.133960488931581
0.267326732673267 0.137789417574753
0.277227722772277 0.141520317859734
0.287128712871287 0.145153190541872
0.297029702970297 0.148688036798835
0.306930693069307 0.152124858445206
0.316831683168317 0.155463658243785
0.326732673267327 0.158704440350618
0.336633663366337 0.161847210941593
0.346534653465347 0.164891979080915
0.356435643564356 0.167838757905271
0.366336633663366 0.170687566210891
0.376237623762376 0.173438430542368
0.386138613861386 0.176091387889225
0.396039603960396 0.178646489095371
0.405940594059406 0.181103803073099
0.415841584158416 0.18346342188174
0.425742574257426 0.185725466675457
0.435643564356436 0.187890094438925
0.445544554455446 0.18995750530862
0.455445544554455 0.191927950117857
0.465346534653465 0.193801737605151
0.475247524752475 0.19557924049172
0.485148514851485 0.19726089937284
0.495049504950495 0.198847223091432
0.504950495049505 0.200338783984782
0.514851485148515 0.201736206129837
0.524752475247525 0.203040144466336
0.534653465346535 0.204251252445405
0.544554455445545 0.205370135611005
0.554455445544555 0.206397288224229
0.564356435643564 0.207333009605983
0.574257425742574 0.208177296184589
0.584158415841584 0.2089297041286
0.594059405940594 0.209589175701927
0.603960396039604 0.210153819799789
0.613861386138614 0.210620633095045
0.623762376237624 0.21098514224846
0.633663366336634 0.211240938830003
0.643564356435644 0.211379065623388
0.653465346534653 0.211387193795394
0.663366336633663 0.211248501869529
0.673267326732673 0.210940124808715
0.683168316831683 0.210430977844403
0.693069306930693 0.209678665581463
0.702970297029703 0.208625051964721
0.712871287128713 0.207189887330527
0.722772277227723 0.205261695804646
0.732673267326733 0.202685069806765
0.742574257425743 0.199244104357804
0.752475247524752 0.194644373751318
0.762376237623762 0.188504034608616
0.772277227722772 0.180383849246204
0.782178217821782 0.169914175474481
0.792079207920792 0.157066068694193
0.801980198019802 0.142446113531576
0.811881188118812 0.127243655368934
0.821782178217822 0.112691370554548
0.831683168316832 0.0995506291972013
0.841584158415842 0.0880450244938975
0.851485148514851 0.0780697941949909
0.861386138613861 0.0693950595122463
0.871287128712871 0.0617769636684382
0.881188118811881 0.0550006167201627
0.891089108910891 0.0488897944763508
0.900990099009901 0.0433040021757614
0.910891089108911 0.0381321090458916
0.920792079207921 0.033286001776747
0.930693069306931 0.0286952793909263
0.940594059405941 0.0243031108487263
0.95049504950495 0.0200630946625896
0.96039603960396 0.0159369071694121
0.97029702970297 0.0118925480342459
0.98019801980198 0.0079030305160466
0.99009900990099 0.00394540076673111
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00648561417470018
0.0198019801980198 0.0128731987444597
0.0297029702970297 0.0191627537092786
0.0396039603960396 0.0253542790691568
0.0495049504950495 0.0314477748240946
0.0594059405940594 0.0374432409740922
0.0693069306930693 0.04334067751915
0.0792079207920792 0.049140084459269
0.0891089108910891 0.0548414617944512
0.099009900990099 0.0604448095247005
0.108910891089109 0.0659501276500247
0.118811881188119 0.0713574161704389
0.128712871287129 0.0766666750859723
0.138613861386139 0.0818779043966805
0.148514851485149 0.0869911041026687
0.158415841584158 0.0920062742041331
0.168316831683168 0.0969234147014369
0.178217821782178 0.101742525595244
0.188118811881188 0.106463606886755
0.198019801980198 0.11108665857812
0.207920792079208 0.115611680673143
0.217821782178218 0.120038673178485
0.227722772277228 0.124367636105681
0.237623762376238 0.128598569474489
0.247524752475248 0.13273147331837
0.257425742574257 0.136766347693375
0.267326732673267 0.140703192692331
0.277227722772277 0.144542008467245
0.287128712871287 0.148282795264211
0.297029702970297 0.151925553477081
0.306930693069307 0.155470283728907
0.316831683168317 0.158916986993838
0.326732673267327 0.162265664777036
0.336633663366337 0.165516319376433
0.346534653465347 0.168668954257996
0.356435643564356 0.171723574585537
0.366336633663366 0.174680187956984
0.376237623762376 0.177538805410762
0.386138613861386 0.180299442777703
0.396039603960396 0.182962122464041
0.405940594059406 0.185526875757216
0.415841584158416 0.187993745745166
0.425742574257426 0.190362790927238
0.435643564356436 0.192634089565748
0.445544554455446 0.194807744775766
0.455445544554455 0.196883890271017
0.465346534653465 0.198862696570547
0.475247524752475 0.200744377320227
0.485148514851485 0.202529195194044
0.495049504950495 0.204217466614828
0.504950495049505 0.20580956427906
0.514851485148515 0.207305916196115
0.524752475247525 0.208706999671452
0.534653465346535 0.210013328388569
0.544554455445545 0.211225430483579
0.554455445544555 0.212343815256335
0.564356435643564 0.213368925903475
0.574257425742574 0.214301075347837
0.584158415841584 0.215140361801752
0.594059405940594 0.215886560028313
0.603960396039604 0.216538983200449
0.613861386138614 0.217096308593098
0.623762376237624 0.217556357795081
0.633663366336634 0.217915818302078
0.643564356435644 0.218169887691307
0.653465346534653 0.218311813260737
0.663366336633663 0.21833228780601
0.673267326732673 0.218218644225494
0.683168316831683 0.217953765013412
0.693069306930693 0.21751458307023
0.702970297029703 0.216869991208538
0.712871287128713 0.215977890355581
0.722772277227723 0.214780980159856
0.732673267326733 0.21320072364687
0.742574257425743 0.21112871684517
0.752475247524752 0.208414569667355
0.762376237623762 0.204849730058416
0.772277227722772 0.200148568916971
0.782178217821782 0.193934292546677
0.792079207920792 0.185753208423997
0.801980198019802 0.175169497378792
0.811881188118812 0.16200539629082
0.821782178217822 0.146680261893103
0.831683168316832 0.13031909785753
0.841584158415842 0.114311153731258
0.851485148514851 0.0996684892513536
0.861386138613861 0.0867929209912466
0.871287128712871 0.0756483707594648
0.881188118811881 0.0660047870544078
0.891089108910891 0.0575907448947843
0.900990099009901 0.0501586294913421
0.910891089108911 0.0435029055176503
0.920792079207921 0.0374593035877639
0.930693069306931 0.0318981685022806
0.940594059405941 0.0267171619905615
0.95049504950495 0.0218349813619357
0.96039603960396 0.0171864025163185
0.97029702970297 0.0127185099496153
0.98019801980198 0.0083878738206204
0.99009900990099 0.00415844723917511
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00646814983450502
0.0198019801980198 0.0128382700640694
0.0297029702970297 0.0191103606886931
0.0396039603960396 0.0252844217083763
0.0495049504950495 0.0313604531231191
0.0594059405940594 0.0373384549329217
0.0693069306930693 0.0432184271377849
0.0792079207920792 0.04900036973771
0.0891089108910891 0.0546842827326995
0.099009900990099 0.0602701661227585
0.108910891089109 0.0657580199078971
0.118811881188119 0.071147844088135
0.128712871287129 0.0764396386635097
0.138613861386139 0.0816334036340926
0.148514851485149 0.0867291390000183
0.158415841584158 0.0917268447615369
0.168316831683168 0.0966265209191091
0.178217821782178 0.101428167473574
0.188118811881188 0.106131784426443
0.198019801980198 0.110737371780409
0.207920792079208 0.115244929540223
0.217821782178218 0.119654457714165
0.227722772277228 0.123965956316516
0.237623762376238 0.128179425371636
0.247524752475248 0.132294864920611
0.257425742574257 0.136312275031974
0.267326732673267 0.140231655818749
0.277227722772277 0.14405300746524
0.287128712871287 0.14777633026856
0.297029702970297 0.15140162470219
0.306930693069307 0.154928891511933
0.316831683168317 0.158358131858824
0.326732673267327 0.161689347528965
0.336633663366337 0.164922541237219
0.346534653465347 0.168057717060237
0.356435643564356 0.171094881044444
0.366336633663366 0.174034042046071
0.376237623762376 0.176875212872542
0.386138613861386 0.179618411806147
0.396039603960396 0.182263664600382
0.405940594059406 0.184811007043598
0.415841584158416 0.187260488180347
0.425742574257426 0.189612174263195
0.435643564356436 0.191866153471544
0.445544554455446 0.19402254137318
0.455445544554455 0.196081487013049
0.465346534653465 0.198043179387254
0.475247524752475 0.199907853895541
0.485148514851485 0.201675798162533
0.495049504950495 0.203347356380708
0.504950495049505 0.204922931064573
0.514851485148515 0.206402980827372
0.524752475247525 0.207788012512302
0.534653465346535 0.20907856574117
0.544554455445545 0.210275187689514
0.554455445544555 0.21137839565052
0.564356435643564 0.212388624683107
0.574257425742574 0.213306157298624
0.584158415841584 0.214131031639628
0.594059405940594 0.214862923817943
0.603960396039604 0.215500998835361
0.613861386138614 0.216043722575748
0.623762376237624 0.216488624414552
0.633663366336634 0.216831995597322
0.643564356435644 0.217068502053177
0.653465346534653 0.217190680783603
0.663366336633663 0.217188274965532
0.673267326732673 0.217047342236821
0.683168316831683 0.21674903994494
0.693069306930693 0.216267945400733
0.702970297029703 0.215569701084256
0.712871287128713 0.214607674560569
0.722772277227723 0.213318180305909
0.732673267326733 0.211613624020072
0.742574257425743 0.209372737580294
0.752475247524752 0.206427047954314
0.762376237623762 0.202543436822993
0.772277227722772 0.197405699253761
0.782178217821782 0.190607131097344
0.792079207920792 0.181687095731544
0.801980198019802 0.170273760065586
0.811881188118812 0.156377719382251
0.821782178217822 0.140693332517956
0.831683168316832 0.124509504355874
0.841584158415842 0.109118367705703
0.851485148514851 0.0952890596727527
0.861386138613861 0.0832244234270692
0.871287128712871 0.0727924378602781
0.881188118811881 0.0637391101790815
0.891089108910891 0.0558017482954489
0.900990099009901 0.048751370898564
0.910891089108911 0.0424013237740357
0.920792079207921 0.0366033659642167
0.930693069306931 0.0312405581192975
0.940594059405941 0.0262203778611538
0.95049504950495 0.021469033853447
0.96039603960396 0.0169270546467498
0.97029702970297 0.0125459576811748
0.98019801980198 0.00828576121531377
0.99009900990099 0.00411313129461941
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00642530057784852
0.0198019801980198 0.0127525715507564
0.0297029702970297 0.0189818129187237
0.0396039603960396 0.0251130246817506
0.0495049504950495 0.0311462068398374
0.0594059405940594 0.0370813593929847
0.0693069306930693 0.0429184823411937
0.0792079207920792 0.048657575684467
0.0891089108910891 0.0542986394228095
0.099009900990099 0.0598416735562308
0.108910891089109 0.0652866780847501
0.118811881188119 0.0706336530084035
0.128712871287129 0.0758825983272605
0.138613861386139 0.0810335140414513
0.148514851485149 0.0860864001512188
0.158415841584158 0.0910412566570103
0.168316831683168 0.0958980835596415
0.178217821782178 0.100656880860583
0.188118811881188 0.10531764856246
0.198019801980198 0.109880386669902
0.207920792079208 0.114345095190991
0.217821782178218 0.118711774139681
0.227722772277228 0.122980423539795
0.237623762376238 0.127151043431559
0.247524752475248 0.13122363388214
0.257425742574257 0.135198195002435
0.267326732673267 0.139074726973486
0.277227722772277 0.142853230087481
0.287128712871287 0.146533704810612
0.297029702970297 0.150116151878107
0.306930693069307 0.153600572435997
0.316831683168317 0.156986968249624
0.326732673267327 0.160275342005978
0.336633663366337 0.16346569774561
0.346534653465347 0.166558041470335
0.356435643564356 0.16955238198479
0.366336633663366 0.172448732042736
0.376237623762376 0.175247109881545
0.386138613861386 0.177947541238923
0.396039603960396 0.180550061951914
0.405940594059406 0.183054721236024
0.415841584158416 0.18546158572744
0.425742574257426 0.187770744338266
0.435643564356436 0.189982313917636
0.445544554455446 0.192096445624481
0.455445544554455 0.194113331795543
0.465346534653465 0.196033212931737
0.475247524752475 0.197856384226817
0.485148514851485 0.199583200828139
0.495049504950495 0.201214080757914
0.504950495049505 0.202749504146497
0.514851485148515 0.204190007150535
0.524752475247525 0.205536168660831
0.534653465346535 0.206788587653836
0.544554455445545 0.207947848801249
0.554455445544555 0.209014473699724
0.564356435643564 0.209988854767419
0.574257425742574 0.210871168394463
0.584158415841584 0.211661263210751
0.594059405940594 0.212358518181591
0.603960396039604 0.212961663435881
0.613861386138614 0.213468553969047
0.623762376237624 0.21387588222081
0.633663366336634 0.214178809398013
0.643564356435644 0.214370486394603
0.653465346534653 0.214441421892719
0.663366336633663 0.214378635628335
0.673267326732673 0.214164505689215
0.683168316831683 0.213775175276604
0.693069306930693 0.213178319589284
0.702970297029703 0.212329977897754
0.712871287128713 0.21117001906108
0.722772277227723 0.209615627325115
0.732673267326733 0.207552000884548
0.742574257425743 0.204819400897514
0.752475247524752 0.201196285725735
0.762376237623762 0.196380971306631
0.772277227722772 0.189982540681515
0.782178217821782 0.181551203148283
0.792079207920792 0.170707217848411
0.801980198019802 0.157417647531794
0.811881188118812 0.142301400459104
0.821782178217822 0.126582552994551
0.831683168316832 0.111538368363375
0.841584158415842 0.0979621085221573
0.851485148514851 0.086087945595361
0.861386138613861 0.0758069108897645
0.871287128712871 0.0668790640796146
0.881188118811881 0.0590499214552125
0.891089108910891 0.052095438384243
0.900990099009901 0.0458321101187154
0.910891089108911 0.0401138357490849
0.920792079207921 0.0348252113624999
0.930693069306931 0.0298748637664913
0.940594059405941 0.0251898890077333
0.95049504950495 0.0207115165162449
0.96039603960396 0.016391826282987
0.97029702970297 0.0121912931163511
0.98019801980198 0.00807695617217525
0.99009900990099 0.00402105347064361
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00621825339213601
0.0198019801980198 0.012338477179333
0.0297029702970297 0.0183606713615925
0.0396039603960396 0.0242848359389181
0.0495049504950495 0.0301109709113164
0.0594059405940594 0.0358390762788004
0.0693069306930693 0.0414691520413956
0.0792079207920792 0.0470011981991507
0.0891089108910891 0.0524352147521577
0.099009900990099 0.05777120170059
0.108910891089109 0.0630091590447689
0.118811881188119 0.0681490867852848
0.128712871287129 0.0731909849232107
0.138613861386139 0.0781348534604758
0.148514851485149 0.0829806924005112
0.158415841584158 0.087728501749353
0.168316831683168 0.0923782815175056
0.178217821782178 0.0969300317230505
0.188118811881188 0.10138375239677
0.198019801980198 0.105739443590494
0.207920792079208 0.109997105390521
0.217821782178218 0.114156737938953
0.227722772277228 0.118218341467144
0.237623762376238 0.122181916347526
0.247524752475248 0.126047463172814
0.257425742574257 0.129814982875507
0.267326732673267 0.133484476905719
0.277227722772277 0.137055947492215
0.287128712871287 0.14052939802016
0.297029702970297 0.143904833569873
0.306930693069307 0.147182261673774
0.316831683168317 0.150361693363462
0.326732673267327 0.153443144594953
0.336633663366337 0.15642663815616
0.346534653465347 0.159312206174844
0.356435643564356 0.162099893354564
0.366336633663366 0.164789761066646
0.376237623762376 0.167381892412936
0.386138613861386 0.169876398341203
0.396039603960396 0.172273424836191
0.405940594059406 0.174573161118334
0.415841584158416 0.176775848653999
0.425742574257426 0.178881790613023
0.435643564356436 0.18089136120201
0.445544554455446 0.182805014060422
0.455445544554455 0.184623288640866
0.465346534653465 0.186346813219145
0.475247524752475 0.18797630290957
0.485148514851485 0.189512550811111
0.495049504950495 0.190956410187612
0.504950495049505 0.192308765384839
0.514851485148515 0.193570488982842
0.524752475247525 0.194742382422212
0.534653465346535 0.195825096943021
0.544554455445545 0.196819031013861
0.554455445544555 0.197724199338007
0.564356435643564 0.198540066779593
0.574257425742574 0.199265337848677
0.584158415841584 0.19989768829222
0.594059405940594 0.200433419237753
0.603960396039604 0.200867005300349
0.613861386138614 0.201190494676212
0.623762376237624 0.2013926993279
0.633663366336634 0.201458083565127
0.643564356435644 0.201365214568008
0.653465346534653 0.201084571303175
0.663366336633663 0.20057540905268
0.673267326732673 0.199781235465467
0.683168316831683 0.198623271079547
0.693069306930693 0.196991089588162
0.702970297029703 0.194729663463284
0.712871287128713 0.191622935370186
0.722772277227723 0.187377595909073
0.732673267326733 0.181620943653985
0.742574257425743 0.173948374865176
0.752475247524752 0.164079175533429
0.762376237623762 0.152135200747756
0.772277227722772 0.138848929799843
0.782178217821782 0.125358970511121
0.792079207920792 0.11266758663278
0.801980198019802 0.101297694359013
0.811881188118812 0.0913435367059151
0.821782178217822 0.0826716476629948
0.831683168316832 0.075074747532359
0.841584158415842 0.0683473364672046
0.851485148514851 0.0623122592060823
0.861386138613861 0.0568250639488228
0.871287128712871 0.0517704103523741
0.881188118811881 0.0470566026295987
0.891089108910891 0.0426104401256152
0.900990099009901 0.0383729871614253
0.910891089108911 0.0342962862905053
0.920792079207921 0.0303408664297405
0.930693069306931 0.0264738727570309
0.940594059405941 0.0226676674727733
0.95049504950495 0.0188987821163946
0.96039603960396 0.0151471308189518
0.97029702970297 0.011395416718716
0.98019801980198 0.00762868101524923
0.99009900990099 0.00383395689706901
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00646160430136801
0.0198019801980198 0.0128251789977954
0.0297029702970297 0.0190907240892821
0.0396039603960396 0.0252582395758283
0.0495049504950495 0.0313277254574341
0.0594059405940594 0.0372991817340999
0.0693069306930693 0.0431726084058263
0.0792079207920792 0.0489480054726149
0.0891089108910891 0.0546253729344684
0.099009900990099 0.0602047107913927
0.108910891089109 0.0656860190433986
0.118811881188119 0.0710692976905079
0.128712871287129 0.0763545467327617
0.138613861386139 0.0815417661702386
0.148514851485149 0.0866309560030859
0.158415841584158 0.0916221162315773
0.168316831683168 0.0965152468562161
0.178217821782178 0.101310347877917
0.188118811881188 0.106007419298327
0.198019801980198 0.110606461120376
0.207920792079208 0.115107473349219
0.217821782178218 0.119510455993835
0.227722772277228 0.123815409069684
0.237623762376238 0.128022332603093
0.247524752475248 0.132131226638401
0.257425742574257 0.136142091249447
0.267326732673267 0.140054926557821
0.277227722772277 0.143869732761479
0.287128712871287 0.147586510179036
0.297029702970297 0.151205259317428
0.306930693069307 0.154725980973878
0.316831683168317 0.158148676387458
0.326732673267327 0.16147334746121
0.336633663366337 0.164699997082988
0.346534653465347 0.167828629582005
0.356435643564356 0.170859251368494
0.366336633663366 0.173791871815616
0.376237623762376 0.176626504455011
0.386138613861386 0.179363168569057
0.396039603960396 0.182001891271839
0.405940594059406 0.184542710174422
0.415841584158416 0.186985676724304
0.425742574257426 0.189330860289271
0.435643564356436 0.191578353016782
0.445544554455446 0.193728275435456
0.455445544554455 0.195780782669513
0.465346534653465 0.197736071005466
0.475247524752475 0.199594384380262
0.485148514851485 0.201356020152059
0.495049504950495 0.203021333273304
0.504950495049505 0.204590737719501
0.514851485148515 0.20606470374803
0.524752475247525 0.207443749283073
0.534653465346535 0.208728423456106
0.544554455445545 0.209919280080118
0.554455445544555 0.211016838589576
0.564356435643564 0.212021529706579
0.574257425742574 0.212933622739003
0.584158415841584 0.213753130887752
0.594059405940594 0.214479690106613
0.603960396039604 0.21511240574012
0.613861386138614 0.21564965911974
0.623762376237624 0.216088863195232
0.633663366336634 0.216426151651493
0.643564356435644 0.216655979138503
0.653465346534653 0.216770600221057
0.663366336633663 0.216759379916222
0.673267326732673 0.216607866906842
0.683168316831683 0.216296528157401
0.693069306930693 0.215798995403362
0.702970297029703 0.215079602191367
0.712871287128713 0.214089884812189
0.722772277227723 0.21276357169054
0.732673267326733 0.21100939471642
0.742574257425743 0.208700871640766
0.752475247524752 0.205662238072729
0.762376237623762 0.201650615152703
0.772277227722772 0.196338107694768
0.782178217821782 0.189307938157057
0.792079207920792 0.180101522175168
0.801980198019802 0.168381241925578
0.811881188118812 0.154239854617031
0.821782178217822 0.138471881984992
0.831683168316832 0.12240341751011
0.841584158415842 0.107268717445317
0.851485148514851 0.0937457250207532
0.861386138613861 0.0819736025624693
0.871287128712871 0.0717934914267966
0.881188118811881 0.062946938547737
0.891089108910891 0.0551760206092949
0.900990099009901 0.0482588788897085
0.910891089108911 0.0420156125247681
0.920792079207921 0.0363035777591852
0.930693069306931 0.031010232925834
0.940594059405941 0.026046438905347
0.95049504950495 0.0213409926510293
0.96039603960396 0.0168364078446359
0.97029702970297 0.0124857353757932
0.98019801980198 0.00825018992856135
0.99009900990099 0.00409738218287905
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00408409977575781
0.0198019801980198 0.00807619755625636
0.0297029702970297 0.0119780597018248
0.0396039603960396 0.0157918640245642
0.0495049504950495 0.0195202648936154
0.0594059405940594 0.0231664617833589
0.0693069306930693 0.0267342706624495
0.0792079207920792 0.0302281979938607
0.0891089108910891 0.0336535177565753
0.099009900990099 0.0370163528349886
0.108910891089109 0.0403237633676491
0.118811881188119 0.0435838462138916
0.128712871287129 0.04680585160626
0.138613861386139 0.0500003253579461
0.148514851485149 0.0531792877876745
0.158415841584158 0.0563564639816973
0.168316831683168 0.0595475843962521
0.178217821782178 0.0627707804719261
0.188118811881188 0.0660471073091434
0.198019801980198 0.0694012349193223
0.207920792079208 0.0728623611164175
0.217821782178218 0.0764654114910273
0.227722772277228 0.0802526004086324
0.237623762376238 0.0842754180778279
0.247524752475248 0.088597047262928
0.257425742574257 0.0932950123875908
0.267326732673267 0.0984633192887048
0.277227722772277 0.104212007093223
0.287128712871287 0.110659056553176
0.297029702970297 0.117903986761168
0.306930693069307 0.12596575092072
0.316831683168317 0.134673511135002
0.326732673267327 0.143554489614416
0.336633663366337 0.151870456198593
0.346534653465347 0.158915562878008
0.356435643564356 0.1643508399802
0.366336633663366 0.168244716983792
0.376237623762376 0.170878673667944
0.386138613861386 0.172564409764688
0.396039603960396 0.173561373656295
0.405940594059406 0.17406174456014
0.415841584158416 0.174200851461346
0.425742574257426 0.17407209040112
0.435643564356436 0.173739527380675
0.445544554455446 0.173247083806498
0.455445544554455 0.172624867389558
0.465346534653465 0.171893450982362
0.475247524752475 0.171066757633542
0.485148514851485 0.170154018894383
0.495049504950495 0.169161119984588
0.504950495049505 0.168091538014024
0.514851485148515 0.166947008052313
0.524752475247525 0.16572800526448
0.534653465346535 0.164434101066444
0.544554455445545 0.163064231514635
0.554455445544555 0.161616903186188
0.564356435643564 0.160090353254504
0.574257425742574 0.158482674818554
0.584158415841584 0.156791914847817
0.594059405940594 0.155016149737444
0.603960396039604 0.153153542013056
0.613861386138614 0.151202380888004
0.623762376237624 0.149161108942364
0.633663366336634 0.147028336999826
0.643564356435644 0.144802849203872
0.653465346534653 0.142483600251366
0.663366336633663 0.140069706673836
0.673267326732673 0.137560433936045
0.683168316831683 0.134955180941553
0.693069306930693 0.132253463305573
0.702970297029703 0.129454896495483
0.712871287128713 0.126559179671002
0.722772277227723 0.123566080799938
0.732673267326733 0.120475423397581
0.742574257425743 0.117287075048461
0.752475247524752 0.114000937722482
0.762376237623762 0.110616939792737
0.772277227722772 0.107135029595303
0.782178217821782 0.10355517033565
0.792079207920792 0.0998773361348405
0.801980198019802 0.0961015090144032
0.811881188118812 0.0922276766355836
0.821782178217822 0.0882558306314644
0.831683168316832 0.0841859653955286
0.841584158415842 0.0800180772149274
0.851485148514851 0.0757521636593807
0.861386138613861 0.0713882231564091
0.871287128712871 0.0669262547001607
0.881188118811881 0.0623662576545128
0.891089108910891 0.0577082316216873
0.900990099009901 0.052952176355724
0.910891089108911 0.0480980917062242
0.920792079207921 0.0431459775822374
0.930693069306931 0.038095833929367
0.940594059405941 0.032947660715434
0.95049504950495 0.0277014579216095
0.96039603960396 0.0223572255369954
0.97029702970297 0.0169149635553519
0.98019801980198 0.0113746719731447
0.99009900990099 0.00573635078839338
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00635112454868297
0.0198019801980198 0.0126042194924255
0.0297029702970297 0.0187592848312277
0.0396039603960396 0.0248163205650901
0.0495049504950495 0.0307753266940137
0.0594059405940594 0.0366363032180004
0.0693069306930693 0.0423992501370539
0.0792079207920792 0.0480641674511818
0.0891089108910891 0.0536310551603987
0.099009900990099 0.0590999132647329
0.108910891089109 0.0644707417642387
0.118811881188119 0.0697435406590185
0.128712871287129 0.0749183099492638
0.138613861386139 0.0799950496353296
0.148514851485149 0.084973759717866
0.158415841584158 0.0898544401980508
0.168316831683168 0.0946370910779958
0.178217821782178 0.0993217123614454
0.188118811881188 0.103908304054968
0.198019801980198 0.108396866169958
0.207920792079208 0.112787398725971
0.217821782178218 0.117079901756192
0.227722772277228 0.121274375316316
0.237623762376238 0.125370819498781
0.247524752475248 0.129369234455284
0.257425742574257 0.133269620431964
0.267326732673267 0.137071977823671
0.277227722772277 0.140776307256548
0.287128712871287 0.144382609712066
0.297029702970297 0.14789088671072
0.306930693069307 0.151301140580322
0.316831683168317 0.154613374842196
0.326732673267327 0.157827594758885
0.336633663366337 0.160943808099003
0.346534653465347 0.163962026188399
0.356435643564356 0.166882265330806
0.366336633663366 0.169704548694394
0.376237623762376 0.172428908770803
0.386138613861386 0.175055390517102
0.396039603960396 0.177584055284719
0.405940594059406 0.180014985617412
0.415841584158416 0.182348290957035
0.425742574257426 0.184584114225103
0.435643564356436 0.186722639144082
0.445544554455446 0.188764098020803
0.455445544554455 0.19070877953345
0.465346534653465 0.192557035845067
0.475247524752475 0.194309288116534
0.485148514851485 0.195966029220969
0.495049504950495 0.197527822183243
0.504950495049505 0.198995292597139
0.514851485148515 0.200369113019631
0.524752475247525 0.201649977108776
0.534653465346535 0.202838561045305
0.544554455445545 0.203935469522439
0.554455445544555 0.204941163239495
0.564356435643564 0.205855864293546
0.574257425742574 0.206679434989717
0.584158415841584 0.207411224194239
0.594059405940594 0.208049873177882
0.603960396039604 0.208593069587816
0.613861386138614 0.20903723324365
0.623762376237624 0.209377110147262
0.633663366336634 0.20960524032847
0.643564356435644 0.209711249244367
0.653465346534653 0.209680888838804
0.663366336633663 0.209494719129935
0.673267326732673 0.209126268478914
0.683168316831683 0.208539432215466
0.693069306930693 0.207684754709109
0.702970297029703 0.206494080857019
0.712871287128713 0.20487286872039
0.722772277227723 0.202689304537804
0.732673267326733 0.199759553462733
0.742574257425743 0.195829927848821
0.752475247524752 0.190561839758493
0.762376237623762 0.183538920662247
0.772277227722772 0.17434150567959
0.782178217821782 0.162751107378431
0.792079207920792 0.149063844341442
0.801980198019802 0.134237484044571
0.811881188118812 0.119543230908796
0.821782178217822 0.105968198165677
0.831683168316832 0.0939481028595436
0.841584158415842 0.083494795270839
0.851485148514851 0.0744197318722424
0.861386138613861 0.0664827636977641
0.871287128712871 0.059458930539268
0.881188118811881 0.0531590596640313
0.891089108910891 0.0474308251951708
0.900990099009901 0.0421534216293789
0.910891089108911 0.0372311733908108
0.920792079207921 0.0325878722275701
0.930693069306931 0.0281622459666954
0.940594059405941 0.0239044851169788
0.95049504950495 0.0197736293891838
0.96039603960396 0.0157356149414036
0.97029702970297 0.0117618169427154
0.98019801980198 0.00782795963548647
0.99009900990099 0.00391329802078789
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00471932184686734
0.0198019801980198 0.00934067621337006
0.0297029702970297 0.0138640934915557
0.0396039603960396 0.0182896174497218
0.0495049504950495 0.0226173103786447
0.0594059405940594 0.0268472598783007
0.0693069306930693 0.0309795876653846
0.0792079207920792 0.0350144608145747
0.0891089108910891 0.0389521058598698
0.099009900990099 0.0427928261674831
0.108910891089109 0.046537022939741
0.118811881188119 0.0501852201126498
0.128712871287129 0.0537380932640649
0.138613861386139 0.0571965024560805
0.148514851485149 0.0605615287033197
0.158415841584158 0.0638345135063619
0.168316831683168 0.0670171006441087
0.178217821782178 0.070111279215962
0.188118811881188 0.0731194268042492
0.198019801980198 0.0760443516285327
0.207920792079208 0.0788893327181925
0.217821782178218 0.0816581574563566
0.227722772277228 0.0843551563472397
0.237623762376238 0.0869852355111701
0.247524752475248 0.0895539081808178
0.257425742574257 0.0920673273106202
0.267326732673267 0.0945323222667619
0.277227722772277 0.0969564433854594
0.287128712871287 0.0993480189201394
0.297029702970297 0.10171622947584
0.306930693069307 0.104071205331613
0.316831683168317 0.106424151825505
0.326732673267327 0.108787506672991
0.336633663366337 0.111175129538938
0.346534653465347 0.113602515938683
0.356435643564356 0.116087009546692
0.366336633663366 0.11864794885339
0.376237623762376 0.121306604677234
0.386138613861386 0.124085602017955
0.396039603960396 0.127007192369171
0.405940594059406 0.130089113714236
0.415841584158416 0.133335685506974
0.425742574257426 0.136720371894694
0.435643564356436 0.140156048707895
0.445544554455446 0.143457094780163
0.455445544554455 0.146324186187374
0.465346534653465 0.148414532141493
0.475247524752475 0.149508794965187
0.485148514851485 0.149631090776941
0.495049504950495 0.148991305299485
0.504950495049505 0.147841481840727
0.514851485148515 0.146385324148273
0.524752475247525 0.144759168127335
0.534653465346535 0.143045203937588
0.544554455445545 0.141289526168555
0.554455445544555 0.1395160480419
0.564356435643564 0.137735549891481
0.574257425742574 0.135951175973354
0.584158415841584 0.134161683626829
0.594059405940594 0.132363347237838
0.603960396039604 0.130551074384407
0.613861386138614 0.128719063778592
0.623762376237624 0.126861197015734
0.633663366336634 0.124971275681953
0.643564356435644 0.123043168721429
0.653465346534653 0.12107090782259
0.663366336633663 0.119048752637227
0.673267326732673 0.116971238170806
0.683168316831683 0.114833211002516
0.693069306930693 0.112629857596129
0.702970297029703 0.110356725983214
0.712871287128713 0.108009741034424
0.722772277227723 0.105585213074766
0.732673267326733 0.103079839542223
0.742574257425743 0.100490699587671
0.752475247524752 0.0978152418508294
0.762376237623762 0.0950512660262059
0.772277227722772 0.0921968991792378
0.782178217821782 0.0892505680326682
0.792079207920792 0.0862109685865503
0.801980198019802 0.0830770344547157
0.811881188118812 0.0798479052076983
0.821782178217822 0.0765228958320383
0.831683168316832 0.0731014681805614
0.841584158415842 0.0695832050302826
0.851485148514851 0.0659677871125941
0.861386138613861 0.0622549732558484
0.871287128712871 0.0584445835967153
0.881188118811881 0.0545364856794614
0.891089108910891 0.0505305831709745
0.900990099009901 0.0464268068689667
0.910891089108911 0.0422251076638537
0.920792079207921 0.0379254511229456
0.930693069306931 0.0335278133907047
0.940594059405941 0.0290321781338915
0.95049504950495 0.0244385342998114
0.96039603960396 0.0197468744954544
0.97029702970297 0.0149571938323493
0.98019801980198 0.010069489114826
0.99009900990099 0.00508375827739316
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00649594236484178
0.0198019801980198 0.0128938551247429
0.0297029702970297 0.0191937382797033
0.0396039603960396 0.0253955918297232
0.0495049504950495 0.0314994157748025
0.0594059405940594 0.0375052101149416
0.0693069306930693 0.0434129748501407
0.0792079207920792 0.0492227099804007
0.0891089108910891 0.0549344155057233
0.099009900990099 0.0605480914261119
0.108910891089109 0.0660637377415731
0.118811881188119 0.0714813544521199
0.128712871287129 0.0768009415577772
0.138613861386139 0.0820224990585931
0.148514851485149 0.0871460269546583
0.158415841584158 0.0921715252461426
0.168316831683168 0.097098993933361
0.178217821782178 0.101928433016891
0.188118811881188 0.106659842497778
0.198019801980198 0.111293222377901
0.207920792079208 0.115828572660592
0.217821782178218 0.120265893351698
0.227722772277228 0.124605184461372
0.237623762376238 0.128846446007043
0.247524752475248 0.132989678018307
0.257425742574257 0.137034880544859
0.267326732673267 0.140982053669205
0.277227722772277 0.144831197526795
0.287128712871287 0.148582312337467
0.297029702970297 0.152235398453947
0.306930693069307 0.155790456435653
0.316831683168317 0.159247487159495
0.326732673267327 0.162606491983904
0.336633663366337 0.165867472988225
0.346534653465347 0.169030433317012
0.356435643564356 0.172095377667719
0.366336633663366 0.175062312970733
0.376237623762376 0.177931249322175
0.386138613861386 0.180702201241578
0.396039603960396 0.183375189337029
0.405940594059406 0.185950242467426
0.415841584158416 0.188427400492091
0.425742574257426 0.190806717688153
0.435643564356436 0.193088266890813
0.445544554455446 0.195272144365352
0.455445544554455 0.197358475346535
0.465346534653465 0.199347420075415
0.475247524752475 0.20123918002128
0.485148514851485 0.203034003795725
0.495049504950495 0.204732192048098
0.504950495049505 0.206334100382319
0.514851485148515 0.207840139063981
0.524752475247525 0.209250768005904
0.534653465346535 0.210566485242963
0.544554455445545 0.211787806841968
0.554455445544555 0.212915235939693
0.564356435643564 0.213949218346158
0.574257425742574 0.214890081853038
0.584158415841584 0.215737955981796
0.594059405940594 0.216492668290683
0.603960396039604 0.217153612389907
0.613861386138614 0.217719581293462
0.623762376237624 0.218188557398417
0.633663366336634 0.218557446862328
0.643564356435644 0.218821740929732
0.653465346534653 0.218975079084266
0.663366336633663 0.21900867764388
0.673267326732673 0.21891057085512
0.683168316831683 0.218664587054103
0.693069306930693 0.218248946061012
0.702970297029703 0.217634309738595
0.712871287128713 0.216781037207159
0.722772277227723 0.215635279123471
0.732673267326733 0.214123383051602
0.742574257425743 0.212143882849332
0.752475247524752 0.209556184815855
0.762376237623762 0.206165230142954
0.772277227722772 0.20170279031541
0.782178217821782 0.195810962630934
0.792079207920792 0.18804671118041
0.801980198019802 0.177952739309002
0.811881188118812 0.165262689266529
0.821782178217822 0.15023761972117
0.831683168316832 0.133868307726652
0.841584158415842 0.117554936128093
0.851485148514851 0.102443282706642
0.861386138613861 0.0890708413594533
0.871287128712871 0.0774771852260584
0.881188118811881 0.0674568015284611
0.891089108910891 0.0587369444395845
0.900990099009901 0.0510596577143174
0.910891089108911 0.0442077569341287
0.920792079207921 0.038006733598905
0.930693069306931 0.0323186959222798
0.940594059405941 0.0270349143511638
0.95049504950495 0.0220691906432358
0.96039603960396 0.0173525561071313
0.97029702970297 0.0128292170047127
0.98019801980198 0.0084535121536415
0.99009900990099 0.00418764585539673
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00649502581361258
0.0198019801980198 0.0128920220222845
0.0297029702970297 0.0191909886260157
0.0396039603960396 0.0253919256248064
0.0495049504950495 0.0314948330186565
0.0594059405940594 0.0374997108075663
0.0693069306930693 0.0434065589915363
0.0792079207920792 0.0492153775705672
0.0891089108910891 0.0549261665446607
0.099009900990099 0.0605389259138203
0.108910891089109 0.0660536556780527
0.118811881188119 0.071470355837371
0.128712871287129 0.0767890263918006
0.138613861386139 0.0820096673413901
0.148514851485149 0.0871322786862313
0.158415841584158 0.0921568604264966
0.168316831683168 0.0970834125625046
0.178217821782178 0.10191193509484
0.188118811881188 0.106642428024562
0.198019801980198 0.111274891353572
0.207920792079208 0.11580932508524
0.217821782178218 0.120245729225483
0.227722772277228 0.124584103784569
0.237623762376238 0.128824448780124
0.247524752475248 0.13296676424207
0.257425742574257 0.137011050220635
0.267326732673267 0.140957306799199
0.277227722772277 0.14480553411461
0.287128712871287 0.148555732388928
0.297029702970297 0.152207901978363
0.306930693069307 0.155762043447732
0.316831683168317 0.159218157682203
0.326732673267327 0.162576246052686
0.336633663366337 0.165836310657142
0.346534653465347 0.168998354667531
0.356435643564356 0.172062382821126
0.366336633663366 0.17502840210539
0.376237623762376 0.177896422697124
0.386138613861386 0.180666459228295
0.396039603960396 0.18333853246139
0.405940594059406 0.185912671464148
0.415841584158416 0.188388916373968
0.425742574257426 0.190767321832208
0.435643564356436 0.193047961143018
0.445544554455446 0.195230931164592
0.455445544554455 0.197316357866969
0.465346534653465 0.199304402384229
0.475247524752475 0.201195267245876
0.485148514851485 0.202989202290758
0.495049504950495 0.204686509548388
0.504950495049505 0.206287546122831
0.514851485148515 0.207792723842828
0.524752475247525 0.209202504161128
0.534653465346535 0.210517386508832
0.544554455445545 0.211737888045847
0.554455445544555 0.212864512496166
0.564356435643564 0.213897705500504
0.574257425742574 0.214837793620511
0.584158415841584 0.215684903720853
0.594059405940594 0.2164388588351
0.603960396039604 0.217099045643512
0.613861386138614 0.217664247157662
0.623762376237624 0.21813243185106
0.633663366336634 0.218500486928647
0.643564356435644 0.218763878170443
0.653465346534653 0.218916211055145
0.663366336633663 0.218948656529042
0.673267326732673 0.218849188102726
0.683168316831683 0.218601552286751
0.693069306930693 0.218183857700783
0.702970297029703 0.217566613542378
0.712871287128713 0.216709967066875
0.722772277227723 0.215559771843015
0.732673267326733 0.214041955292367
0.742574257425743 0.212054454624693
0.752475247524752 0.20945583269575
0.762376237623762 0.206049864480317
0.772277227722772 0.201566802447859
0.782178217821782 0.195647048556381
0.792079207920792 0.187846465860447
0.801980198019802 0.177709230552106
0.811881188118812 0.164976151232431
0.821782178217822 0.149922002327497
0.831683168316832 0.133550381094409
0.841584158415842 0.117262017331017
0.851485148514851 0.102191373263103
0.861386138613861 0.0888634390101997
0.871287128712871 0.0773104592203336
0.881188118811881 0.0673243763194431
0.891089108910891 0.0586324154417746
0.900990099009901 0.0509775053517931
0.910891089108911 0.0441435064678064
0.920792079207921 0.0379568417572035
0.930693069306931 0.0322803729133577
0.940594059405941 0.0270059563155254
0.95049504950495 0.0220478427690088
0.96039603960396 0.0173374069492841
0.97029702970297 0.0128191188337886
0.98019801980198 0.00844752146322543
0.99009900990099 0.00418497899365932
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00642467446024034
0.0198019801980198 0.0127513193155401
0.0297029702970297 0.0189799345658992
0.0396039603960396 0.025110520211318
0.0495049504950495 0.0311430762517966
0.0594059405940594 0.0370776026873357
0.0693069306930693 0.0429140995179366
0.0792079207920792 0.0486525667436018
0.0891089108910891 0.0542930043643363
0.099009900990099 0.0598354123801499
0.108910891089109 0.0652797907910617
0.118811881188119 0.0706261395971084
0.128712871287129 0.0758744587983599
0.138613861386139 0.0810247483949477
0.148514851485149 0.0860770083871166
0.158415841584158 0.0910312387753178
0.168316831683168 0.0958874395603736
0.178217821782178 0.100645610743767
0.188118811881188 0.105305752328143
0.198019801980198 0.109867864318168
0.207920792079208 0.114331946721987
0.217821782178218 0.118697999553658
0.227722772277228 0.12296602283718
0.237623762376238 0.127136016613069
0.247524752475248 0.131207980948969
0.257425742574257 0.135181915956548
0.267326732673267 0.139057821818074
0.277227722772277 0.142835698827676
0.287128712871287 0.146515547454569
0.297029702970297 0.150097368438639
0.306930693069307 0.153581162932998
0.316831683168317 0.156966932713627
0.326732673267327 0.160254680483285
0.336633663366337 0.163444410305605
0.346534653465347 0.166536128215729
0.356435643564356 0.169529843065773
0.366336633663366 0.172425567676192
0.376237623762376 0.17522332037672
0.386138613861386 0.177923127031097
0.396039603960396 0.180525023645747
0.405940594059406 0.183029059660249
0.415841584158416 0.185435302002363
0.425742574257426 0.187743839957108
0.435643564356436 0.189954790841952
0.445544554455446 0.192068306392669
0.455445544554455 0.194084579641809
0.465346534653465 0.19600385191066
0.475247524752475 0.19782641933601
0.485148514851485 0.199552638118381
0.495049504950495 0.201182927416788
0.504950495049505 0.20271776853805
0.514851485148515 0.204157698790106
0.524752475247525 0.205503298101004
0.534653465346535 0.206755166254618
0.544554455445545 0.20791388835482
0.554455445544555 0.208979985877102
0.564356435643564 0.209953850350282
0.574257425742574 0.210835656249014
0.584158415841584 0.211625248950101
0.594059405940594 0.212322002446312
0.603960396039604 0.212924639695929
0.613861386138614 0.213431005709721
0.623762376237624 0.213837779314568
0.633663366336634 0.214140103373552
0.643564356435644 0.214331104180989
0.653465346534653 0.21440125741822
0.663366336633663 0.214337538358788
0.673267326732673 0.214122264749518
0.683168316831683 0.213731497137164
0.693069306930693 0.2131327963112
0.702970297029703 0.212282041482085
0.712871287128713 0.211118875422936
0.722772277227723 0.209560160904394
0.732673267326733 0.207490638835064
0.742574257425743 0.204749927754621
0.752475247524752 0.201115616593225
0.762376237623762 0.196284953659354
0.772277227722772 0.189866025009168
0.782178217821782 0.181408967760524
0.792079207920792 0.170536641636432
0.801980198019802 0.157223082229262
0.811881188118812 0.142096590057426
0.821782178217822 0.126385862553236
0.831683168316832 0.11136385048188
0.841584158415842 0.097815442282436
0.851485148514851 0.0859684787009822
0.861386138613861 0.0757111228832772
0.871287128712871 0.0668028190350477
0.881188118811881 0.0589894457563665
0.891089108910891 0.0520475974281682
0.900990099009901 0.0457943968298965
0.910891089108911 0.0400842702698436
0.920792079207921 0.0348022306207596
0.930693069306931 0.0298572262334189
0.940594059405941 0.0251765994106213
0.95049504950495 0.0207017684763096
0.96039603960396 0.0163849592710602
0.97029702970297 0.0121867603062263
0.98019801980198 0.00807430041793109
0.99009900990099 0.00401988929175658
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00645128330051322
0.0198019801980198 0.0128045369960858
0.0297029702970297 0.0190597610867177
0.0396039603960396 0.0252169555724092
0.0495049504950495 0.0312761204531603
0.0594059405940594 0.0372372557289715
0.0693069306930693 0.0431003613998437
0.0792079207920792 0.0488654374657784
0.0891089108910891 0.0545324839267791
0.099009900990099 0.0601015007828524
0.108910891089109 0.0655724880340112
0.118811881188119 0.0709454456802805
0.128712871287129 0.0762203737217084
0.138613861386139 0.0813972721583854
0.148514851485149 0.0864761409904818
0.158415841584158 0.0914569802183125
0.168316831683168 0.0963397898424556
0.178217821782178 0.10112456986396
0.188118811881188 0.105811320284707
0.198019801980198 0.110400041108038
0.207920792079208 0.11489073233982
0.217821782178218 0.119283393990242
0.227722772277228 0.123578026076808
0.237623762376238 0.127774628629252
0.247524752475248 0.131873201697531
0.257425742574257 0.135873745364636
0.267326732673267 0.139776259766885
0.277227722772277 0.143580745125669
0.287128712871287 0.147287201796431
0.297029702970297 0.150895630343285
0.306930693069307 0.15440603165113
0.316831683168317 0.15781840709181
0.326732673267327 0.161132758766881
0.336633663366337 0.164349089857181
0.346534653465347 0.167467405118675
0.356435643564356 0.170487711574871
0.366336633663366 0.173410019468203
0.376237623762376 0.176234343545177
0.386138613861386 0.178960704761558
0.396039603960396 0.181589132502142
0.405940594059406 0.184119667411851
0.415841584158416 0.186552364926794
0.425742574257426 0.188887299570896
0.435643564356436 0.191124570039744
0.445544554455446 0.193264305022732
0.455445544554455 0.195306669611587
0.465346534653465 0.19725187200364
0.475247524752475 0.199100170029811
0.485148514851485 0.20085187682141
0.495049504950495 0.202507364682095
0.504950495049505 0.204067065961179
0.514851485148515 0.205531469444654
0.524752475247525 0.206901110504157
0.534653465346535 0.208176552981684
0.544554455445545 0.209358360540489
0.554455445544555 0.21044705496641
0.564356435643564 0.211443058623209
0.574257425742574 0.212346617886146
0.584158415841584 0.213157703801347
0.594059405940594 0.213875885304085
0.603960396039604 0.21450016888598
0.613861386138614 0.215028796370576
0.623762376237624 0.215458989084484
0.633663366336634 0.215786621696107
0.643564356435644 0.216005801605854
0.653465346534653 0.216108318917855
0.663366336633663 0.216082916041712
0.673267326732673 0.215914302321466
0.683168316831683 0.21558180389952
0.693069306930693 0.215057486529135
0.702970297029703 0.214303511063728
0.712871287128713 0.21326836753814
0.722772277227723 0.211881475190717
0.732673267326733 0.210045439394909
0.742574257425743 0.207625092244948
0.752475247524752 0.204432582704616
0.762376237623762 0.200209063593843
0.772277227722772 0.194608168017922
0.782178217821782 0.187199150730902
0.792079207920792 0.177533137729256
0.801980198019802 0.16533895264032
0.811881188118812 0.150849593092442
0.821782178217822 0.135007958762441
0.831683168316832 0.119169697027302
0.841584158415842 0.104459681918436
0.851485148514851 0.0914166659874829
0.861386138613861 0.0800916590332412
0.871287128712871 0.0702921293642444
0.881188118811881 0.061756472322779
0.891089108910891 0.0542354062990784
0.900990099009901 0.0475182675031745
0.910891089108911 0.0414354063659468
0.920792079207921 0.0358525642958851
0.930693069306931 0.030663753236778
0.940594059405941 0.0257848676017935
0.95049504950495 0.0211485558417051
0.96039603960396 0.0167002891405713
0.97029702970297 0.0123954070754523
0.98019801980198 0.00819691392508645
0.99009900990099 0.00407383683765015
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00635170653587957
0.0198019801980198 0.0126053834668186
0.0297029702970297 0.0187610307928175
0.0396039603960396 0.0248186485138765
0.0495049504950495 0.0307782366299966
0.0594059405940594 0.0366397951411798
0.0693069306930693 0.0424033240474298
0.0792079207920792 0.048068823348754
0.0891089108910891 0.053636293045167
0.099009900990099 0.0591057331366968
0.108910891089109 0.0644771436233972
0.118811881188119 0.0697505245053699
0.128712871287129 0.0749258757828049
0.138613861386139 0.0800031974560545
0.148514851485149 0.0849824895257639
0.158415841584158 0.0898637519931022
0.168316831683168 0.0946469848601657
0.178217821782178 0.0993321881306724
0.188118811881188 0.103919361811144
0.198019801980198 0.108408505912898
0.207920792079208 0.112799620455356
0.217821782178218 0.117092705471485
0.227722772277228 0.12128776101662
0.237623762376238 0.125384787182611
0.247524752475248 0.129383784120213
0.257425742574257 0.133284752074071
0.267326732673267 0.137087691436688
0.277227722772277 0.140792602830576
0.287128712871287 0.144399487231644
0.297029702970297 0.147908346151987
0.306930693069307 0.151319181906876
0.316831683168317 0.154631997999167
0.326732673267327 0.157846799664547
0.336633663366337 0.160963594633111
0.346534653465347 0.163982394176193
0.356435643564356 0.166903214521459
0.366336633663366 0.169726078732457
0.376237623762376 0.172451019159032
0.386138613861386 0.175078080569017
0.396039603960396 0.177607324065257
0.405940594059406 0.180038831870342
0.415841584158416 0.182372713018328
0.425742574257426 0.184609109922336
0.435643564356436 0.186748205683292
0.445544554455446 0.188790231863945
0.455445544554455 0.190735476271869
0.465346534653465 0.192584290077039
0.475247524752475 0.194337093339904
0.485148514851485 0.195994377755075
0.495049504950495 0.197556705137445
0.504950495049505 0.19902469990622
0.514851485148515 0.200399033568997
0.524752475247525 0.201680398974768
0.534653465346535 0.202869471878239
0.544554455445545 0.203966857102855
0.554455445544555 0.20497301624227
0.564356435643564 0.205888173301429
0.574257425742574 0.206712193809324
0.584158415841584 0.207444431545991
0.594059405940594 0.208083534860256
0.603960396039604 0.208627201260281
0.613861386138614 0.209071864038525
0.623762376237624 0.209412287418575
0.633663366336634 0.209641035991046
0.643564356435644 0.209747768372431
0.653465346534653 0.209718281516676
0.663366336633663 0.209533197033152
0.673267326732673 0.209166128393574
0.683168316831683 0.208581089787649
0.693069306930693 0.207728793278296
0.702970297029703 0.206541322312571
0.712871287128713 0.204924475568294
0.722772277227723 0.20274692300065
0.732673267326733 0.199825500427692
0.742574257425743 0.195907392506944
0.752475247524752 0.190654972200974
0.762376237623762 0.183652446001131
0.772277227722772 0.174479153872854
0.782178217821782 0.162912288510076
0.792079207920792 0.149240157095652
0.801980198019802 0.134413847583125
0.811881188118812 0.119705015698059
0.821782178217822 0.106107276997951
0.831683168316832 0.0940629830090281
0.841584158415842 0.0835877108012535
0.851485148514851 0.074494153575204
0.861386138613861 0.0665421292749235
0.871287128712871 0.0595061936818464
0.881188118811881 0.0531966175379355
0.891089108910891 0.0474605814661631
0.900990099009901 0.0421768807289616
0.910891089108911 0.0372495286367231
0.920792079207921 0.0326020778013093
0.930693069306931 0.0281730725874615
0.940594059405941 0.023912562111457
0.95049504950495 0.0197794761996582
0.96039603960396 0.0157396646849503
0.97029702970297 0.0117644340651623
0.98019801980198 0.00782945319804605
0.99009900990099 0.00391393175942069
1 0
};
\addplot [semithick, white!50.19607843137255!black, opacity=0.3]
table {%
0 0
0.0099009900990099 0.00603180942563454
0.0198019801980198 0.0119655892463531
0.0297029702970297 0.0178013394621794
0.0396039603960396 0.023539060073159
0.0495049504950495 0.0291787510793788
0.0594059405940594 0.0347204124810019
0.0693069306930693 0.040164044278332
0.0792079207920792 0.0455096464719283
0.0891089108910891 0.0507572190628094
0.099009900990099 0.0559067620528114
0.108910891089109 0.0609582754452077
0.118811881188119 0.0659117592457724
0.128712871287129 0.0707672134645801
0.138613861386139 0.0755246381190184
0.148514851485149 0.0801840332387695
0.158415841584158 0.0847453988739499
0.168316831683168 0.089208735108247
0.178217821782178 0.0935740420798626
0.188118811881188 0.0978413200144857
0.198019801980198 0.102010569276551
0.207920792079208 0.106081790447908
0.217821782178218 0.110054984446978
0.227722772277228 0.113930152706876
0.237623762376238 0.117707297438044
0.247524752475248 0.121386422010196
0.257425742574257 0.124967531499896
0.267326732673267 0.12845063346422
0.277227722772277 0.131835739017478
0.287128712871287 0.135122864306527
0.297029702970297 0.138312032499673
0.306930693069307 0.141403276422931
0.316831683168317 0.144396641992569
0.326732673267327 0.147292192600915
0.336633663366337 0.150090014608196
0.346534653465347 0.152790224071035
0.356435643564356 0.155392974791417
0.366336633663366 0.157898467691997
0.376237623762376 0.160306961408722
0.386138613861386 0.162618783836277
0.396039603960396 0.164834344165617
0.405940594059406 0.166954144719979
0.415841584158416 0.168978791635904
0.425742574257426 0.170909003163227
0.435643564356436 0.172745614090545
0.445544554455446 0.17448957455797
0.455445544554455 0.176141941310083
0.465346534653465 0.177703859270697
0.475247524752475 0.179176531171763
0.485148514851485 0.180561172801669
0.495049504950495 0.181858951183863
0.504950495049505 0.183070902551069
0.514851485148515 0.184197826198921
0.524752475247525 0.185240148991748
0.534653465346535 0.186197753191391
0.544554455445545 0.187069757026926
0.554455445544555 0.187854232501478
0.564356435643564 0.188547837572288
0.574257425742574 0.18914532886637
0.584158415841584 0.189638904685659
0.594059405940594 0.190017303384827
0.603960396039604 0.190264544923829
0.613861386138614 0.190358147010543
0.623762376237624 0.190266562689249
0.633663366336634 0.189945462887296
0.643564356435644 0.189332319773311
0.653465346534653 0.18833855915035
0.663366336633663 0.186838475318157
0.673267326732673 0.184654604380898
0.683168316831683 0.1815416769043
0.693069306930693 0.177178805532404
0.702970297029703 0.17119703530164
0.712871287128713 0.163293043514561
0.722772277227723 0.153461111879855
0.732673267326733 0.142217595777495
0.742574257425743 0.130510585719605
0.752475247524752 0.119273135371538
0.762376237623762 0.109059652322625
0.772277227722772 0.100029626597372
0.782178217821782 0.092109824312253
0.792079207920792 0.0851385817793129
0.801980198019802 0.0789430048923691
0.811881188118812 0.0733690833929123
0.821782178217822 0.0682889873383754
0.831683168316832 0.0635995244092499
0.841584158415842 0.0592180426830713
0.851485148514851 0.0550781941756535
0.861386138613861 0.0511263201154486
0.871287128712871 0.0473185856257159
0.881188118811881 0.0436187812437125
0.891089108910891 0.0399966603865279
0.900990099009901 0.0364266892487725
0.910891089108911 0.0328871078929931
0.920792079207921 0.0293592240458654
0.930693069306931 0.0258268801093905
0.940594059405941 0.0222760486001609
0.95049504950495 0.0186945222716218
0.96039603960396 0.015071673411093
0.97029702970297 0.0113982630010941
0.98019801980198 0.00766628518617127
0.99009900990099 0.00386883621376533
1 0
};
\end{axis}

\end{tikzpicture}

==> figures/bipoidist.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \mu\)},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={0.0,0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
y grid style={white!69.01960784313725!black},
ylabel={density},
ymin=0, ymax=5.26487020783333
]
\draw[fill=color0,draw opacity=0] (axis cs:0.066735407673265,0) rectangle (axis cs:0.0850834383343577,0.109003523971705);
\draw[fill=color0,draw opacity=0] (axis cs:0.0850834383343577,0) rectangle (axis cs:0.10343146899545,0.21800704794341);
\draw[fill=color0,draw opacity=0] (axis cs:0.10343146899545,0) rectangle (axis cs:0.121779499656543,0.21800704794341);
\draw[fill=color0,draw opacity=0] (axis cs:0.121779499656543,0) rectangle (axis cs:0.140127530317636,0.43601409588682);
\draw[fill=color0,draw opacity=0] (axis cs:0.140127530317636,0) rectangle (axis cs:0.158475560978729,0.43601409588682);
\draw[fill=color0,draw opacity=0] (axis cs:0.158475560978729,0) rectangle (axis cs:0.176823591639821,0.545017619858525);
\draw[fill=color0,draw opacity=0] (axis cs:0.176823591639821,0) rectangle (axis cs:0.195171622300914,0.545017619858525);
\draw[fill=color0,draw opacity=0] (axis cs:0.195171622300914,0) rectangle (axis cs:0.213519652962007,0.872028191773639);
\draw[fill=color0,draw opacity=0] (axis cs:0.213519652962007,0) rectangle (axis cs:0.2318676836231,1.09003523971705);
\draw[fill=color0,draw opacity=0] (axis cs:0.2318676836231,0) rectangle (axis cs:0.250215714284192,1.96206343149069);
\draw[fill=color0,draw opacity=0] (axis cs:0.250215714284192,0) rectangle (axis cs:0.268563744945285,1.30804228766046);
\draw[fill=color0,draw opacity=0] (axis cs:0.268563744945285,0) rectangle (axis cs:0.286911775606378,2.1800704794341);
\draw[fill=color0,draw opacity=0] (axis cs:0.286911775606378,0) rectangle (axis cs:0.305259806267471,0.763024667801934);
\draw[fill=color0,draw opacity=0] (axis cs:0.305259806267471,0) rectangle (axis cs:0.323607836928563,2.0710669554624);
\draw[fill=color0,draw opacity=0] (axis cs:0.323607836928563,0) rectangle (axis cs:0.341955867589656,2.39807752737751);
\draw[fill=color0,draw opacity=0] (axis cs:0.341955867589656,0) rectangle (axis cs:0.360303898250749,1.19903876368875);
\draw[fill=color0,draw opacity=0] (axis cs:0.360303898250749,0) rectangle (axis cs:0.378651928911841,0.654021143830229);
\draw[fill=color0,draw opacity=0] (axis cs:0.378651928911842,0) rectangle (axis cs:0.396999959572934,0.654021143830229);
\draw[fill=color0,draw opacity=0] (axis cs:0.396999959572934,0) rectangle (axis cs:0.415347990234027,0.21800704794341);
\draw[fill=color0,draw opacity=0] (axis cs:0.415347990234027,0) rectangle (axis cs:0.43369602089512,0.327010571915115);
\draw[fill=color0,draw opacity=0] (axis cs:0.43369602089512,0) rectangle (axis cs:0.452044051556212,0.654021143830229);
\draw[fill=color0,draw opacity=0] (axis cs:0.452044051556212,0) rectangle (axis cs:0.470392082217305,0.654021143830231);
\draw[fill=color0,draw opacity=0] (axis cs:0.470392082217305,0) rectangle (axis cs:0.488740112878398,0.327010571915115);
\draw[fill=color0,draw opacity=0] (axis cs:0.488740112878398,0) rectangle (axis cs:0.507088143539491,0.218007047943409);
\draw[fill=color0,draw opacity=0] (axis cs:0.507088143539491,0) rectangle (axis cs:0.525436174200583,0.327010571915116);
\draw[fill=color0,draw opacity=0] (axis cs:0.525436174200583,0) rectangle (axis cs:0.543784204861676,0.545017619858526);
\draw[fill=color0,draw opacity=0] (axis cs:0.543784204861676,0) rectangle (axis cs:0.562132235522769,0.436014095886818);
\draw[fill=color0,draw opacity=0] (axis cs:0.562132235522769,0) rectangle (axis cs:0.580480266183862,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.580480266183862,0) rectangle (axis cs:0.598828296844954,0.109003523971705);
\draw[fill=color0,draw opacity=0] (axis cs:0.598828296844954,0) rectangle (axis cs:0.617176327506047,0.218007047943409);
\draw[fill=color0,draw opacity=0] (axis cs:0.617176327506047,0) rectangle (axis cs:0.63552435816714,0.218007047943409);
\draw[fill=color0,draw opacity=0] (axis cs:0.63552435816714,0) rectangle (axis cs:0.653872388828233,0.218007047943412);
\draw[fill=color0,draw opacity=0] (axis cs:0.653872388828233,0) rectangle (axis cs:0.672220419489325,0.436014095886818);
\draw[fill=color0,draw opacity=0] (axis cs:0.672220419489325,0) rectangle (axis cs:0.690568450150418,0.327010571915114);
\draw[fill=color0,draw opacity=0] (axis cs:0.690568450150418,0) rectangle (axis cs:0.708916480811511,0.436014095886823);
\draw[fill=color0,draw opacity=0] (axis cs:0.708916480811511,0) rectangle (axis cs:0.727264511472604,0.327010571915114);
\draw[fill=color0,draw opacity=0] (axis cs:0.727264511472604,0) rectangle (axis cs:0.745612542133696,0.981031715745341);
\draw[fill=color0,draw opacity=0] (axis cs:0.745612542133696,0) rectangle (axis cs:0.763960572794789,1.52604933560388);
\draw[fill=color0,draw opacity=0] (axis cs:0.763960572794789,0) rectangle (axis cs:0.782308603455882,3.81512333900966);
\draw[fill=color0,draw opacity=0] (axis cs:0.782308603455882,0) rectangle (axis cs:0.800656634116975,5.01416210269841);
\draw[fill=color0,draw opacity=0] (axis cs:0.800656634116975,0) rectangle (axis cs:0.819004664778067,4.68715153078335);
\draw[fill=color0,draw opacity=0] (axis cs:0.819004664778067,0) rectangle (axis cs:0.83735269543916,4.9051585787267);
\draw[fill=color0,draw opacity=0] (axis cs:0.83735269543916,0) rectangle (axis cs:0.855700726100253,3.81512333900966);
\draw[fill=color0,draw opacity=0] (axis cs:0.855700726100253,0) rectangle (axis cs:0.874048756761345,2.50708105134923);
\draw[fill=color0,draw opacity=0] (axis cs:0.874048756761345,0) rectangle (axis cs:0.892396787422438,1.96206343149068);
\draw[fill=color0,draw opacity=0] (axis cs:0.892396787422438,0) rectangle (axis cs:0.910744818083531,0.436014095886818);
\draw[fill=color0,draw opacity=0] (axis cs:0.910744818083531,0) rectangle (axis cs:0.929092848744624,0.654021143830227);
\draw[fill=color0,draw opacity=0] (axis cs:0.929092848744624,0) rectangle (axis cs:0.947440879405716,0.109003523971706);
\draw[fill=color0,draw opacity=0] (axis cs:0.947440879405716,0) rectangle (axis cs:0.965788910066809,0.327010571915114);
\draw[fill=color0,draw opacity=0] (axis cs:0.965788910066809,0) rectangle (axis cs:0.984136940727902,0.109003523971706);
\addplot [ultra thick, color1]
table {%
0 0.017727393647752
0.0101010101010101 0.0238799665954907
0.0202020202020202 0.0318413459361201
0.0303030303030303 0.0420259940886009
0.0404040404040404 0.0549051963362564
0.0505050505050505 0.0710031765174546
0.0606060606060606 0.0908889285803818
0.0707070707070707 0.11516302528911
0.0808080808080808 0.144438850050755
0.0909090909090909 0.179317987034371
0.101010101010101 0.220359898478481
0.111111111111111 0.268046504473841
0.121212121212121 0.322742834092655
0.131313131313131 0.384655498081522
0.141414141414141 0.45379129047304
0.151515151515152 0.529918698339016
0.161616161616162 0.612535420788233
0.171717171717172 0.700845108908413
0.181818181818182 0.793746387852341
0.191919191919192 0.889836780425496
0.202020202020202 0.987433414640019
0.212121212121212 1.08461139328191
0.222222222222222 1.17925949173951
0.232323232323232 1.26915152133099
0.242424242424242 1.35203036257446
0.252525252525253 1.42570046242286
0.262626262626263 1.48812362704486
0.272727272727273 1.53751233782904
0.282828282828283 1.57241465455071
0.292929292929293 1.59178508745331
0.303030303030303 1.59503661341497
0.313131313131313 1.58207022549786
0.323232323232323 1.5532799404482
0.333333333333333 1.50953291077197
0.343434343434343 1.45212604202362
0.353535353535354 1.38272214355784
0.363636363636364 1.30326999775076
0.373737373737374 1.21591370364803
0.383838383838384 1.12289716253327
0.393939393939394 1.026469599373
0.404040404040404 0.928797578500136
0.414141414141414 0.831888140932494
0.424242424242424 0.737526564937253
0.434343434343434 0.647230952181579
0.444444444444444 0.562224496695629
0.454545454545455 0.483425022892273
0.464646464646465 0.411450282584054
0.474747474747475 0.346636652124665
0.484848484848485 0.289068310433125
0.494949494949495 0.238613716079814
0.505050505050505 0.194966219044447
0.515151515151515 0.157685903835492
0.525252525252525 0.126240223299052
0.535353535353535 0.100041617006637
0.545454545454545 0.0784811225459844
0.555555555555556 0.0609580605594645
0.565656565656566 0.0469073887675415
0.575757575757576 0.0358285851200546
0.585858585858586 0.0273233292392742
0.595959595959596 0.0211541106295546
0.606060606060606 0.0173420273209243
0.616161616161616 0.0163281362422586
0.626262626262626 0.0192255143084668
0.636363636363636 0.0281829293687396
0.646464646464647 0.0468579513625505
0.656565656565657 0.0809502295340926
0.666666666666667 0.138672914892052
0.676767676767677 0.230952697138225
0.686868686868687 0.371075626480925
0.696969696969697 0.573483142966948
0.707070707070707 0.851522070501745
0.717171717171717 1.21419564584065
0.727272727272727 1.6623314529577
0.737373737373737 2.18498639301191
0.747474747474748 2.75719444440154
0.757575757575758 3.34015903271813
0.767676767676768 3.88458889973464
0.777777777777778 4.33710358302523
0.787878787878788 4.64869106183759
0.797979797979798 4.7834079295021
0.808080808080808 4.72519609760977
0.818181818181818 4.48103004171055
0.828282828282828 4.07954222341158
0.838383838383838 3.56550084725084
0.848484848484849 2.99161138372932
0.858585858585859 2.40971302201447
0.868686868686869 1.86337807878438
0.878787878787879 1.38328652706025
0.888888888888889 0.985822708594386
0.898989898989899 0.674467447928033
0.909090909090909 0.442994847022858
0.919191919191919 0.279326319536544
0.929292929292929 0.169083234630385
0.939393939393939 0.0982572804371585
0.94949494949495 0.0548156332084253
0.95959595959596 0.0293575381894783
0.96969696969697 0.0150942082400966
0.97979797979798 0.00745034773724404
0.98989898989899 0.00353035397992677
1 0.00160596274571751
};
\addlegendentry{true distribution}
\end{axis}

\end{tikzpicture}

==> figures/bipoiloss.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=-4950.95, xmax=104915.95,
y grid style={white!69.01960784313725!black},
ylabel={loss},
ymin=-0.034008815838024, ymax=0.013944356655702
]
\addplot [semithick, color0]
table {%
43 0.00449012825265527
95 0.00985148269683123
168 0.0117646669968963
230 0.00853142235428095
235 0.0088669303804636
274 0.0113597279414535
311 0.00947791803628206
319 0.0084852734580636
475 0.0069811106659472
537 0.00728608155623078
580 0.00821403227746487
587 0.00502168433740735
635 0.00700657814741135
648 0.00584107637405396
715 0.00603470765054226
809 0.00753990793600678
1015 0.00818708445876837
1067 0.0085121737793088
1334 0.00725305546075106
1338 0.00821276847273111
1386 0.00699695199728012
1393 0.00647975131869316
1437 0.00437695346772671
1692 0.00757264532148838
1735 0.00592329865321517
1738 0.00586187746375799
1878 0.00752180628478527
1918 0.0072234864346683
2037 0.00616658246144652
2097 0.0051664412021637
2200 0.00554397189989686
2263 0.00197886652313173
2308 0.00543810566887259
2390 0.0040057017467916
2437 0.00456512533128262
2486 0.00531673897057772
2487 0.00500511284917593
2499 0.0074142487719655
2533 0.00905743148177862
2686 0.00824321992695332
2741 0.00558221805840731
3039 0.00656727375462651
3231 0.00510255433619022
3247 0.00407227221876383
3306 0.00598615780472755
3619 0.00187057594303042
3621 0.00679126568138599
3671 0.0055956644937396
3742 0.0037273345515132
3815 0.00643925415351987
3822 0.0081811435520649
3929 0.0073766908608377
3957 0.00502522243186831
4037 0.00594573328271508
4197 0.00581139093264937
4318 0.0046822652220726
4401 0.0076416227966547
4493 0.00615036534145474
4510 0.00633173808455467
4677 0.00473048957064748
4789 0.00407102471217513
4972 0.00435537053272128
5107 0.00428903475403786
5135 0.00608200253918767
5346 0.00927028525620699
5360 0.00452089495956898
5550 0.0059844539500773
5680 0.0079837441444397
5724 0.00592487677931786
5809 0.00515286857262254
5865 0.00488284043967724
5872 0.0058614150620997
5908 0.0046579553745687
5991 0.00696332426741719
6201 0.00413244124501944
6220 0.00573049020022154
6290 0.0058262231759727
6575 0.00595213612541556
6604 0.00535288313403726
6700 0.00549495033919811
6712 0.00611492292955518
6855 0.00350126973353326
6967 0.00370225100778043
7156 0.00396453775465488
7383 0.0032166107557714
7461 0.00287574878893793
7464 0.00507497973740101
7512 0.00398432835936546
7789 0.00448630703613162
7799 0.0035978548694402
7834 0.00695803156122565
7992 0.00651149917393923
8067 0.00132432591635734
8181 0.00247537181712687
8222 0.0035555474460125
8364 0.00266946153715253
8378 0.00403028074651957
8499 0.00591528043150902
8509 0.00389278959482908
8602 0.00362201011739671
8879 0.00356348301284015
8929 0.00231234240345657
8936 0.00410282099619508
8994 0.00345437717624009
9261 0.00593823799863458
9469 0.00278511689975858
9555 0.0026344780344516
9568 0.00282341847196221
9681 0.00184027117211372
9699 0.00486325658857822
9844 0.00161625607870519
9908 0.00197271280921996
10277 0.00354705774225295
10284 0.00263061909936368
10400 0.0046749715693295
10480 0.00622333027422428
10523 0.00329773710109293
10608 0.0041723707690835
10758 0.0032891258597374
10781 0.0035680471919477
10903 0.0047971117310226
10906 0.00390177336521447
10967 0.00257537607103586
10975 0.00238018180243671
11021 0.00170047371648252
11103 0.00131693598814309
11420 0.00437418511137366
11473 0.00374600267969072
11533 0.00333951413631439
11567 0.00323541229590774
11686 0.00119976873975247
11760 0.00217710738070309
11970 0.00353022618219256
11975 0.00205548410303891
12165 0.00208508549258113
12291 0.00284025701694191
12672 0.00243359874002635
12878 0.0020095338113606
12940 0.00255611282773316
13035 0.00158196431584656
13062 0.00254577258601785
13110 3.36767297994811e-05
13403 0.00237268744967878
13547 0.0031301777344197
13598 0.00219754339195788
13621 0.00204690010286868
13811 0.00325697334483266
13885 0.0030926107428968
14081 0.00316366646438837
14222 0.00285766366869211
14295 0.0014805959071964
14339 0.00248059164732695
14448 0.00266319024376571
14639 0.00298167392611504
14669 0.0043678511865437
14688 0.00351469218730927
14780 0.00329313380643725
14810 0.00205519096925855
14874 0.00161524827126414
14893 0.00189319008495659
15325 0.00278945290483534
15474 0.00280988332815468
15476 0.00330496486276388
15508 0.00253474339842796
15741 0.00379448290914297
15765 0.00222678831778467
16117 0.00251854839734733
16250 0.00272460374981165
16322 0.00314875668846071
16698 0.00212736520916224
16810 0.00284598954021931
16858 0.00258249160833657
16900 0.00263077695854008
17067 0.0016521685756743
17098 0.00128861656412482
17293 0.00350087019614875
17318 0.00273458124138415
17340 0.00239416910335422
17544 0.0024384951684624
17558 0.0031623849645257
17587 0.00197344180196524
17595 0.00259514315985143
18066 0.00156757293734699
18452 0.00159295788034797
18959 0.00271983724087477
19117 0.00238446448929608
19170 0.00223055202513933
19272 0.00250688218511641
19532 0.00232707080431283
19641 0.00117657950613648
19655 0.00165720272343606
19732 0.00179683498572558
19847 0.00144043273758143
19939 0.00107832148205489
19996 0.00225718459114432
20036 0.00194298825226724
20054 0.00210329913534224
20063 0.00319588021375239
20139 0.0016446040244773
20245 0.0026310863904655
20253 0.00209213863126934
20324 0.00157907232642174
20441 0.0024937829002738
20540 0.00222382042557001
20541 0.00169076211750507
20563 0.00227656122297049
20579 0.00146801758091897
20780 0.00167915353085846
20783 0.000939826772082597
20832 0.00231814873404801
20856 0.00291882827877998
21081 0.00138452544342726
21145 0.00192073360085487
21210 0.00159375939983875
21233 0.00146236119326204
21320 0.000984926708042622
21392 0.00142505648545921
21524 0.00224186177365482
21849 0.0023341232445091
22007 0.00267482339404523
22246 0.00175116385798901
22293 0.00121583126019686
22331 0.00149868940934539
22359 0.00157892191782594
22473 0.00196633324958384
22841 0.00164470239542425
23139 0.00138642825186253
23149 0.00216014147736132
23193 0.0011654042173177
23219 0.000860279775224626
23264 0.00204769568517804
23287 0.00156420713756233
23362 0.00150458631105721
23428 0.00157810223754495
23541 0.00291319051757455
23671 0.00184663909021765
23682 0.00162690645083785
23702 0.00250289239920676
23939 0.00264834449626505
24080 0.001564787235111
24148 0.00265420298092067
24283 0.0019638363737613
24285 0.00276184128597379
24323 0.0014215026749298
24346 0.000703391910064965
24622 0.00137648452073336
24720 0.00330481980927289
24728 0.0010772132081911
24902 0.00194809027016163
24935 0.000395035953260958
25009 0.000279263185802847
25048 0.00258445250801742
25134 0.00226967548951507
25254 0.00228869239799678
25333 0.00123224791605026
25392 0.00239748833701015
25687 0.00249336194247007
25813 0.00250754877924919
25848 0.00132585398387164
25922 0.00134868128225207
26067 0.00234239478595555
26092 0.00194616825319827
26156 0.000969216634985059
26170 0.00104673765599728
26304 0.00169306946918368
26404 0.00230497005395591
26471 0.00114421697799116
26798 0.00267479266040027
26799 0.00113871635403484
26830 0.00235790386795998
27143 0.00109505094587803
27155 0.000670011853799224
27159 0.00238949037156999
27160 0.00109979719854891
27275 0.0021863782312721
27506 0.00272612203843892
27604 0.00162504951003939
27621 0.00232943007722497
27639 0.00267562293447554
27826 0.00124703801702708
27917 0.00232606218196452
27951 0.00184345827437937
27969 0.00133770459797233
28322 0.00198257877491415
28439 0.00127536652144045
28452 0.00104558374732733
28544 0.00172136793844402
28573 0.00152226944919676
28612 0.00189006130676717
28971 0.00233470625244081
28997 0.00270924856886268
29038 0.00172600650694221
29063 0.00110501702874899
29202 0.00130930554587394
29264 0.00242786784656346
29472 0.00157516601029783
29488 0.00188069802243263
29562 0.00129100144840777
29612 0.00155486410949379
29748 0.000987705891020596
29830 0.00201089447364211
30006 0.00181339355185628
30032 0.00154711434151977
30093 0.000923432176932693
30175 0.000810061872471124
30244 0.00150836165994406
30285 0.000780252797994763
30328 0.00143298855982721
30460 0.000561552355065942
30471 0.00217023561708629
30613 0.00175867124926299
30707 0.00150871253572404
30721 0.00175647612195462
31407 0.00135841639712453
31444 0.000967507541645318
31697 0.00161581486463547
31809 0.00010431939153932
31874 0.00150582531932741
31881 0.00219095568172634
31937 0.000872027711011469
31946 0.00202711415477097
32005 0.00171848991885781
32018 0.0011735602747649
32175 0.00168320327065885
32208 0.00132586434483528
32436 0.00122932519298047
32543 0.00142996828071773
32658 0.00189488986507058
32707 0.000957659387495369
32763 0.000540601497050375
32895 0.00061400281265378
32903 0.00154435087461025
33035 0.00180036260280758
33153 0.00165560736786574
33180 0.00102909526322037
33182 0.0022054510191083
33272 0.00150731287430972
33342 0.00119266111869365
33376 0.00112980743870139
33404 0.001731350668706
33729 0.00193625746760517
33738 0.00171273807063699
33750 0.00170096359215677
33769 0.000599578022956848
33786 0.00153336976654828
33840 0.000685585022438318
33852 0.000258174724876881
33877 0.000965246057603508
33914 0.00116769631858915
34018 0.000920788093935698
34037 0.00214228266850114
34142 0.00206978409551084
34363 0.00204653898254037
34384 0.00144847913179547
34439 0.00209378800354898
34526 0.00109144626185298
34600 0.00162387534510344
34784 0.000310734409140423
35334 0.00109369016718119
35355 0.00235385331325233
35363 0.000859618885442615
35378 0.00150926108472049
35484 0.00168874592054635
35574 0.00104990974068642
35772 0.000763584219384938
35779 0.0012111853575334
35850 0.000944485189393163
35954 0.00175804039463401
35971 0.00180244003422558
36038 0.0020318990573287
36247 0.00111635576467961
36276 0.00158778612967581
36630 0.00167913374025375
36660 0.00218236935324967
36679 0.00189811002928764
36768 0.00195464491844177
36820 0.000453383545391262
36851 0.00102148880250752
36908 0.000486812175950035
37170 0.00170774548314512
37203 0.00107438734266907
37456 0.000408971158321947
37490 0.00150257395580411
37765 0.0019388182554394
37877 0.000937760982196778
38193 0.00212839455343783
38248 0.00113133655395359
38440 0.00125372782349586
38456 0.00246221292763948
38467 0.00254627969115973
38643 0.00114787602797151
38701 0.000855902733746916
38721 0.000351318303728476
38841 0.00265890709124506
38982 0.00181952468119562
39006 0.000634144758805633
39142 0.0024557770229876
39238 0.000986521481536329
39297 0.00148745242040604
39308 0.00191667955368757
39703 0.000898180005606264
39731 0.000663658254779875
39782 0.00159303576219827
39879 0.00129025510977954
39910 0.000835529004689306
39915 0.00107370689511299
40021 0.00186083780135959
40297 0.00181288784369826
40501 0.00120359449647367
40648 0.00170475570484996
40664 0.0016123914392665
40668 0.00171254295855761
40701 0.00158914050552994
40721 0.000669227738399059
40794 0.00210367050021887
41041 0.00107861880678684
41129 0.000384870887501165
41245 0.00114708708133548
41272 0.00202709785662591
41342 0.00329833454452455
41410 0.00111316738184541
41492 0.000711595988832414
41540 0.000565117981750518
41556 0.000337838457198814
41872 0.00043312952038832
42014 0.0006028693751432
42135 0.00077973201405257
42245 0.00159974012058228
42340 0.00179159571416676
42451 0.000894456810783595
42469 0.000940337195061147
42679 0.00159583322238177
42965 0.000565259018912911
42982 0.00198830361478031
43021 0.00130607502069324
43279 0.000662296079099178
43519 0.000738256552722305
43554 0.00161458167713135
43608 0.00105545215774328
43640 0.000755594344809651
43712 0.0016463790088892
43739 0.000886129564605653
43743 0.00129302521236241
43806 0.0020200393628329
43981 0.00122482643928379
43994 0.000274326012004167
44074 0.00209488719701767
44078 0.00123831792734563
44114 0.00141034391708672
44201 0.000723282457329333
44208 0.000806177675258368
44252 0.000553798396140337
44305 0.000670503999572247
44586 0.0010549935977906
44646 0.00110755569767207
44803 0.00166896940208972
44817 0.00138139165937901
44965 0.00159561668988317
45105 0.0015937271527946
45311 0.000203480914933607
45320 0.0012485102051869
45373 0.00129713350906968
45508 0.000699084775988013
45544 0.000471242849016562
45659 0.00236124801449478
45840 0.000942013110034168
46034 0.000368017994333059
46091 0.000999158713966608
46170 0.000850521377287805
46206 0.00131861609406769
46319 0.00194171199109405
46335 0.00113250990398228
46414 0.00191535532940179
46500 0.00218091905117035
47199 0.00131090520881116
47242 -6.01365463808179e-05
47302 0.00210452824831009
47322 0.000902052212040871
47438 0.000773461128119379
47490 0.00162436452228576
47550 0.00133654091041535
47586 0.00115076394286007
47639 0.00159366859588772
47656 0.000941729580517858
47670 0.000692494329996407
47694 0.00122689595445991
47706 0.000727062113583088
47745 0.00172048911917955
47759 0.000472193962195888
47883 0.00119579222518951
47948 0.000642302678897977
47971 -0.00050259823910892
48077 0.00104163505602628
48182 0.00125577975995839
48228 0.00141767982859164
48523 0.00176441832445562
48845 0.00160608708392829
48983 0.00178949406836182
49273 0.00122604612261057
49327 0.000759815506171435
49352 0.00147411483339965
49478 0.00182811368722469
49559 0.00164059374947101
49620 0.00301666674204171
49639 0.00122094759717584
50007 0.000700485601555556
50057 0.00169988581910729
50150 0.000229308410780504
50166 0.00122615729924291
50196 0.00189102150034159
50269 0.000968896492850035
50383 0.00172043161001056
50630 0.000778677116613835
50632 0.00135295500513166
50820 0.000698591931723058
50980 0.00121729308739305
51135 0.00119740795344114
51228 -0.000164459459483624
51283 0.000804169336333871
51343 0.000412950001191348
51751 0.00137437565717846
51799 0.00197744695469737
51807 0.0010777295101434
51955 0.00169414619449526
52002 0.000405866361688823
52068 0.000885230023413897
52238 0.00112586503382772
52293 0.00130988762248307
52354 0.000461251474916935
52388 0.0017343619838357
52511 -0.000144843972520903
52529 0.00150371086783707
52683 -0.000129320338601246
52803 0.00124446430709213
52907 0.000885045505128801
52940 -0.000281076820101589
53004 -0.000787706638220698
53014 0.000562347646337003
53093 0.000571205338928849
53108 0.000865607231389731
53402 0.00109349633567035
53410 0.000838016916532069
53469 0.00178112823050469
53483 0.000942074286285788
53707 0.00105122535023838
53714 0.00239473721012473
53718 0.000390248809708282
53722 0.00183602108154446
53863 0.00154815649148077
53896 -8.60682484926656e-05
53907 0.000286868686089292
54073 0.000427495077019557
54088 -2.89487397822086e-05
54109 0.000518327753525227
54124 0.0013035936281085
54242 0.000898794096428901
54467 0.000510530604515225
54626 0.0015816391678527
54648 0.000672450580168515
54692 0.00067220744676888
54720 -0.000292983721010387
54808 0.000178427129867487
54938 0.000520278874319047
54983 0.000644063577055931
55194 0.00133503996767104
55300 0.00119257718324661
55303 -8.70209114509635e-05
55329 0.000377448508515954
55360 0.00146326865069568
55539 1.51482199726161e-05
55544 0.000411405693739653
55552 0.000559315201826394
55714 0.000819688197225332
55767 -6.5668711613398e-05
55967 0.000595082354266196
56092 -0.000541807967238128
56305 5.18878041475546e-05
56338 0.000696538714691997
56380 0.00091766519472003
56433 0.00058627303224057
56508 0.00118755514267832
56522 -0.000488808378577232
56529 0.00048495369264856
56609 0.00101196905598044
56788 0.00145789352245629
56821 0.00045077278628014
57000 0.000620084116235375
57300 0.000991588924080133
57306 0.00139861274510622
57485 -0.000201101167476736
57761 0.00210097874514759
58296 0.00100579776335508
58347 0.000723900855518878
58441 7.80555346864276e-05
58557 0.00104546500369906
58612 0.000326417153701186
58642 0.000603412336204201
58720 0.000370859837858006
58747 -0.000127479652292095
58764 0.000228607997996733
58789 0.00135658797807992
59015 0.000997686409391463
59031 -0.000228378543397412
59037 0.000777450914029032
59265 0.000488774676341563
59312 0.00149330508429557
59433 -0.000300028215860948
59625 2.13295334106078e-05
59641 -0.000445719517301768
59671 0.000943845428992063
59738 0.000580154766794294
59752 0.00166428694501519
60087 0.000556765764486045
60180 0.000261001230683178
60186 0.000436948641436175
60208 0.00127128220628947
60298 -5.48267016711179e-05
60476 0.000837241299450397
60504 0.000664761406369507
60597 0.00053835625294596
60672 0.000735913519747555
61123 0.000756979919970036
61206 0.00163184502162039
61277 -0.000701119366567582
61374 0.000435179390478879
61386 0.00090906472178176
61439 5.7493285567034e-05
61535 0.00115074869245291
61681 -0.000293682998744771
62140 0.0006711509777233
62220 0.000401085591875017
62517 0.000259774533333257
62548 0.000216153945075348
62556 0.00135073147248477
62875 0.00049918849254027
63025 0.000591164629440755
63221 0.00150476500857621
63359 -0.000626412278506905
63429 0.000776999164372683
63430 3.4848944778787e-06
63514 -8.09929915703833e-05
63672 0.000293180346488953
63782 -7.25887584849261e-05
63866 -0.000299036764772609
63989 -0.000697286508511752
64099 -0.000296696875011548
64174 0.000689284410327673
64226 0.00109317526221275
64512 -1.92470542970113e-05
64522 0.000719999254215509
64524 0.00010732496593846
64688 -0.000135675552883185
64890 -2.57575047726277e-05
64990 0.000262425252003595
65001 6.18833437329158e-05
65055 0.000567809387575835
65246 0.000638340308796614
65275 0.000411710207117721
65293 0.000763218500651419
65376 0.00039366097189486
65451 0.000392633839510381
65482 8.18735861685127e-05
65528 -0.000145900019560941
65602 0.000106841682281811
65644 0.00048412338946946
65710 0.000455147994216532
65908 0.00114028248935938
65949 0.000441303302068263
66050 7.03402929502772e-06
66299 0.000480289803817868
66535 0.000137490380438976
66648 0.00027541076997295
66788 8.98798098205589e-05
66949 0.000503918214235455
66977 0.000134836693177931
67022 0.000174119340954348
67441 0.000221907772356644
67475 7.4752293585334e-05
67514 0.000800305104348809
68264 0.000462085037725046
68265 0.000139011550345458
68282 0.000385329040000215
68379 0.00103643105830997
68430 0.000686527870129794
68513 0.00056356267305091
68591 -0.000133017063490115
68930 -7.66380981076509e-06
68989 -8.01552669145167e-05
69172 0.000663704879116267
69173 -9.31576687435154e-06
69186 0.000162218420882709
69327 0.000138619507197291
69377 0.000347235443769023
69456 0.000545365386642516
69477 0.000622377789113671
69663 0.000197485060198233
69690 -2.03427293854475e-06
69720 -2.75839465757599e-05
69799 9.31298636714928e-05
69916 0.000101356141385622
70459 0.000399176758946851
70463 0.000113605557999108
70494 0.000382984842872247
70530 0.000149460232933052
70581 9.34418349061161e-05
70657 -1.27679932120373e-05
70916 -7.00024684192613e-05
70997 9.73160567809828e-05
71273 0.000422499288106337
71315 0.000242562717176042
71429 0.000339724501827732
71555 6.66324121993966e-05
71581 1.33156609081198e-05
71697 0.000287607370410115
71851 -0.00014428366557695
71907 -0.000322805921314284
71958 0.000600786530412734
71980 0.000157425834913738
72013 0.00024116130953189
72038 0.000295988487778232
72198 0.000118725823995192
72276 0.000620208447799087
72297 0.000421342643676326
72298 0.000123748046462424
72300 0.000461532094050199
72402 -5.17039516125806e-05
72405 8.94522745511495e-05
72445 0.000321178551530465
72559 -0.000641480495687574
72724 8.67423150339164e-05
72874 0.000116809482278768
72949 -7.15111309546046e-05
73010 -0.000164970057085156
73180 -0.00036970354267396
73319 0.000410459208069369
73749 0.000231649391935207
73790 0.000241039160755463
73795 2.41723409999395e-05
73842 0.000228081029490568
73902 9.91683191386983e-05
73925 1.6112318917294e-05
74012 0.000351508380845189
74188 0.000273068755632266
74195 0.000246211449848488
74866 0.000327446701703593
74902 -9.81655903160572e-05
75141 0.000174635119037703
75172 0.000314773089485243
75470 0.000623728381469846
75488 0.000492679188027978
75568 0.000184702730621211
75630 0.000123135178000666
75698 8.33976591820829e-05
75929 -0.0001235833769897
75931 0.00028896241565235
76057 0.000113196234451607
76100 -0.000155864923726767
76219 0.000108462481875904
76432 0.000228096672799438
76483 0.000548802025150508
76627 0.000187683952390216
76674 -0.000103371967270505
76706 4.50125444331206e-05
76791 0.000260757748037577
76907 0.000169601175002754
76914 0.000338215206284076
76925 0.000278507592156529
77074 0.000399154989281669
77199 0.000501739676110446
77325 -1.2462258382584e-05
77461 0.000296781858196482
77531 1.54113786265953e-05
77644 0.000240636465605348
77803 0.000178217072971165
77902 -0.000356253091013059
78094 0.000318263628287241
78136 7.36784641048871e-05
78209 -2.91086271317909e-05
78266 0.000134393310872838
78776 0.00021707423729822
78844 0.000270035234279931
78921 1.78770005732076e-05
78935 3.41340928571299e-05
78974 -0.000180895789526403
79006 -5.84553163207602e-05
79117 -5.12509686814155e-05
79310 0.000371404923498631
79379 -0.000178173548192717
79419 0.000191874598385766
79598 -0.000109079461253714
79621 0.000157574570039287
79697 5.79317456868012e-05
79813 0.000188122154213488
79838 -0.000386583502404392
79969 0.000275200902251527
79976 9.1415859060362e-05
79999 0.000145232959766872
80032 -0.000217038352275267
80036 2.82837754639331e-05
80101 -7.34906643629074e-05
80166 6.57787604723126e-05
80352 -0.000163625634741038
80391 0.000313712400384247
80407 0.000119738760986365
80551 5.9576364037639e-06
80577 0.000188920894288458
80614 3.07059199258219e-05
80827 0.000180095608811826
80866 -1.70029234141111e-05
80868 -9.90003100014292e-05
80947 -5.53871504962444e-05
80997 0.000123894089483656
81016 0.00013509564450942
81118 -7.37810751161305e-06
81382 -5.35878170921933e-05
81495 5.49753440282075e-06
81530 8.62779779708944e-05
81953 0.000259034452028573
82081 -4.375559365144e-05
82251 -0.000113600872282404
82432 0.000303611508570611
82488 3.82296784664504e-05
82527 0.00015928536595311
82649 8.08302647783421e-05
82690 6.1278828070499e-05
82737 9.57489173742943e-05
82771 -2.04817188205197e-05
82832 0.000123395468108356
82850 -0.000162306445417926
82925 1.79176113306312e-05
83076 0.000139513125759549
83128 0.000230742996791378
83268 0.000275297876214609
83511 -0.000175462904735468
83763 0.000259548134636134
83924 9.99336480163038e-05
83972 0.000299016071949154
84166 0.000103709142422304
84198 -1.91757681022864e-05
84206 0.000140582356834784
84256 -0.000113049201900139
84395 0.000210943428101018
84410 -7.82511779107153e-05
84476 9.92930217762478e-05
84602 0.000241190908127464
84687 6.3117295212578e-05
84741 0.000168125872733071
84819 -0.00011892039765371
84961 -9.24107152968645e-05
85021 0.000211639868211932
85037 0.000227880853344686
85053 -0.000236283027334139
85090 0.000208646815735847
85170 2.74628509941977e-05
85244 0.000128441970446147
85321 1.55024499690626e-05
85509 0.000182508796569891
85540 -0.000108024047221988
85573 7.07993458490819e-05
85637 0.000156979309394956
85676 0.000252303463639691
85687 -0.000113373505882919
85750 -3.55729548573436e-06
85986 -5.46854462299962e-05
86015 0.000312251475406811
86082 0.000103065511211753
86453 -7.81843191361986e-05
86608 -1.55872658069711e-05
86643 0.000334478332661092
86650 7.97556058387272e-05
86781 0.000214441693970002
86794 -2.83957197098061e-05
86840 7.49202081351541e-05
86866 0.000174548680661246
86920 -0.000225777068408206
87009 0.000158233058755286
87394 0.000119819800602272
87451 0.000124535203212872
87557 8.05588497314602e-05
87622 -1.13788701128215e-05
87667 -6.70897497911938e-05
87818 0.000111448440293316
87830 0.000143264289363287
88030 9.99034309643321e-05
88094 5.88503935432527e-05
88125 0.000178905334905721
88138 0.00017092922644224
88375 -0.000110782966658007
88442 -2.22695725824451e-05
88675 -0.000160413168487139
88767 -0.00011550939962035
88816 -7.66855882829987e-05
88923 5.83897635806352e-05
89160 -3.7687652366003e-05
89263 2.29862052947283e-05
89348 1.13346441139583e-05
89364 5.46169685549103e-05
89746 3.0566214263672e-05
89763 0.00031283509451896
89874 -0.000101364523288794
89893 -2.01925067813136e-05
89974 0.000104326303699054
90030 7.90768535807729e-05
90036 -3.30148650391493e-05
90238 5.26314397575334e-05
90307 0.000103194142866414
90320 -5.65476602787385e-06
90451 7.16383001417853e-05
90921 0.000129744672449306
91075 -0.000101199919299688
91095 1.99299211089965e-05
91301 9.36979849939235e-05
91399 -6.79429358569905e-05
91446 0.000216757616726682
91475 2.65185590251349e-05
91625 7.99763438408263e-05
91645 0.000157994974870235
91648 2.8442746042856e-06
91710 0.000407176179578528
91733 6.68654902256094e-05
91736 5.73132820136379e-05
91937 2.78948209597729e-05
92010 0.000135485897772014
92095 8.45732283778489e-05
92121 -4.72777428512927e-05
92247 0.000231272118980996
92310 -4.97638975502923e-05
92647 3.07730115309823e-05
92730 7.66885059420019e-05
92789 -7.22924596630037e-05
92791 8.92913303687237e-05
92822 -8.61476582940668e-05
92893 0.000123105710372329
93127 2.34678209380945e-05
93224 -0.000203567411517724
93472 0.000288184732198715
93674 0.00021163591009099
93902 -8.63998429849744e-05
94062 5.23762973898556e-05
94381 0.00025855062995106
94417 -0.000117623145342804
94425 -3.05510620819405e-05
94537 -0.000135858761495911
94575 5.43282249054755e-06
94785 -0.000115514587378129
94892 -4.82639261463191e-05
95031 -8.25144088594243e-05
95058 -5.2175011660438e-05
95185 0.00011590442591114
95322 -1.45745934787556e-05
95378 -7.35010980861261e-05
95410 9.3545088020619e-05
95481 -2.90112675429555e-05
95518 -0.000100286684755702
95861 1.15356433525449e-05
95950 0.000153405984747224
95973 -2.19740286411252e-05
96033 2.59228199865902e-05
96041 -4.33877066825517e-05
96125 2.87195161945419e-05
96302 -0.000115909482701682
96382 4.38385468441993e-05
96466 0.000119303520477843
96506 -0.000176091547473334
96536 2.55453796853544e-05
96601 9.54876959440298e-05
96633 -4.84582196804695e-05
97019 -8.50511933094822e-05
97157 1.87083096534479e-05
97227 2.63769234152278e-05
97297 8.41011133161373e-05
97335 7.16288705007173e-05
97417 6.33048475719988e-05
97461 -9.99812327791005e-05
97521 -1.41968976095086e-05
97597 0.000115251707029529
97654 -0.00011837334750453
97743 9.43161649047397e-06
97794 0.000106637504359242
97797 7.59612084948458e-05
97877 4.25766556872986e-05
97987 -0.000126366983749904
97997 0.000179768583620898
98140 0.000126785220345482
98213 -0.00015125643403735
98405 8.6742831626907e-05
98475 8.7759763118811e-06
98524 9.97165261651389e-05
98542 -0.000139912706799805
98606 -2.92201748379739e-05
98755 0.000106391329609323
98991 -7.74178915889934e-05
99056 2.00289196072845e-05
99271 1.04132877822849e-05
99507 -0.000114203750854358
99528 -1.43761117215035e-05
99613 6.60960358800367e-05
99615 5.96067511651199e-05
99885 1.92973129742313e-05
99922 1.15388356789481e-05
};
\addlegendentry{Discriminator Loss}
\addplot [semithick, color1]
table {%
43 -0.0116426246240735
95 -0.0243907459080219
168 -0.0260906107723713
230 -0.0237590577453375
235 -0.0260447971522808
274 -0.0270510446280241
311 -0.0249013472348452
319 -0.0237772613763809
475 -0.024407597258687
537 -0.0252152942121029
580 -0.0240249652415514
587 -0.0248416587710381
635 -0.026051877066493
648 -0.0252555999904871
715 -0.0289294552057981
809 -0.0273864567279816
1015 -0.0270661283284426
1067 -0.0280366521328688
1334 -0.0296922288835049
1338 -0.0276195704936981
1386 -0.0288821253925562
1393 -0.0259255096316338
1437 -0.0275009423494339
1692 -0.0280314795672894
1735 -0.0273237656801939
1738 -0.0268160402774811
1878 -0.0282317493110895
1918 -0.0257917083799839
2037 -0.0284276809543371
2097 -0.0295540243387222
2200 -0.0312297847121954
2263 -0.0268839653581381
2308 -0.0269297976046801
2390 -0.028548464179039
2437 -0.0287883393466473
2486 -0.0291163790971041
2487 -0.0296069756150246
2499 -0.0302181914448738
2533 -0.0293908454477787
2686 -0.0318291261792183
2741 -0.030076377093792
3039 -0.0292095635086298
3231 -0.0308057852089405
3247 -0.0262417569756508
3306 -0.026598859578371
3619 -0.0296335350722075
3621 -0.0306912530213594
3671 -0.0289657320827246
3742 -0.029330987483263
3815 -0.0310072023421526
3822 -0.0282005909830332
3929 -0.0298465713858604
3957 -0.0293282046914101
4037 -0.0308839343488216
4197 -0.0290833562612534
4318 -0.0280762538313866
4401 -0.0283964220434427
4493 -0.030228927731514
4510 -0.0296984910964966
4677 -0.0300347730517387
4789 -0.0279428474605083
4972 -0.028191152960062
5107 -0.0298758279532194
5135 -0.0274174194782972
5346 -0.0286410730332136
5360 -0.0282355975359678
5550 -0.0286128930747509
5680 -0.0288245864212513
5724 -0.0282593723386526
5809 -0.0273554157465696
5865 -0.0278268698602915
5872 -0.0272608790546656
5908 -0.028151037171483
5991 -0.0286443326622248
6201 -0.0279998239129782
6220 -0.0278223920613527
6290 -0.0294542051851749
6575 -0.0283107180148363
6604 -0.0269832350313663
6700 -0.0278403759002686
6712 -0.0269510690122843
6855 -0.0267048235982656
6967 -0.0274788904935122
7156 -0.0279900897294283
7383 -0.0280687641352415
7461 -0.0260898284614086
7464 -0.0287876520305872
7512 -0.0255541205406189
7789 -0.0243062619119883
7799 -0.0251052677631378
7834 -0.0283773951232433
7992 -0.0270911157131195
8067 -0.0245080757886171
8181 -0.0269125420600176
8222 -0.0248316042125225
8364 -0.0262574069201946
8378 -0.0261216908693314
8499 -0.0260927602648735
8509 -0.0277892984449863
8602 -0.0249441508203745
8879 -0.0257230065762997
8929 -0.02548105455935
8936 -0.0242449268698692
8994 -0.0254503190517426
9261 -0.0251329224556684
9469 -0.0230886321514845
9555 -0.0245483927428722
9568 -0.0250674542039633
9681 -0.0242455396801233
9699 -0.0245245266705751
9844 -0.0241866502910852
9908 -0.0236032363027334
10277 -0.025198133662343
10284 -0.023224052041769
10400 -0.0255933981388807
10480 -0.0239992681890726
10523 -0.0252659618854523
10608 -0.0238796211779118
10758 -0.0228271558880806
10781 -0.0243792198598385
10903 -0.0253943763673306
10906 -0.0231529269367456
10967 -0.0234305299818516
10975 -0.0235202983021736
11021 -0.0228876080363989
11103 -0.0211852435022593
11420 -0.0241969935595989
11473 -0.0207019057124853
11533 -0.018551291897893
11567 -0.0195648558437824
11686 -0.0203007459640503
11760 -0.0205320436507463
11970 -0.0178029630333185
11975 -0.0166740082204342
12165 -0.0156763549894094
12291 -0.0163881704211235
12672 -0.0131768537685275
12878 -0.0134510546922684
12940 -0.0115497410297394
13035 -0.0101874871179461
13062 -0.0124688120558858
13110 -0.0103973327204585
13403 -0.0079088443890214
13547 -0.0100055718794465
13598 -0.00947061274200678
13621 -0.0084504559636116
13811 -0.00837499927729368
13885 -0.00787426996976137
14081 -0.00508320704102516
14222 -0.00568094942718744
14295 -0.0061897337436676
14339 -0.00725666014477611
14448 -0.00611848989501595
14639 -0.00531384814530611
14669 -0.00795634742826223
14688 -0.00784410815685987
14780 -0.00662288768216968
14810 -0.00615097861737013
14874 -0.00628011720255017
14893 -0.00523119932040572
15325 -0.00480549316853285
15474 -0.00470944168046117
15476 -0.00589979067444801
15508 -0.00561142014339566
15741 -0.00489917863160372
15765 -0.00286182318814099
16117 -0.0047269887290895
16250 -0.00358464568853378
16322 -0.00392869999632239
16698 -0.00241722911596298
16810 -0.00354976672679186
16858 -0.00146946834865957
16900 -0.00194957433268428
17067 -0.00135786458849907
17098 -0.00176893931347877
17293 -0.00216280878521502
17318 -0.00291931815445423
17340 -0.00204285723157227
17544 -0.0031038832385093
17558 -0.00300746294669807
17587 -0.00222931592725217
17595 -0.00219557550735772
18066 -0.00214124121703207
18452 -0.00304066855460405
18959 -0.00194437138270587
19117 -0.000894110067747533
19170 -0.00179124635178596
19272 -0.00294003752060235
19532 -0.00112352380529046
19641 -0.00132805749308318
19655 -0.00468669412657619
19732 -0.00327541213482618
19847 -0.000487530312966555
19939 -0.00182828237302601
19996 -0.00208229082636535
20036 -0.00258665136061609
20054 -0.00232856068760157
20063 -0.00118434417527169
20139 -0.0032582466956228
20245 -0.00278604310005903
20253 -0.00262705935165286
20324 -0.00445866025984287
20441 -0.00287757115438581
20540 -0.00216141645796597
20541 -0.00302512687630951
20563 -0.00312671298161149
20579 -0.00311697344295681
20780 -0.00194429233670235
20783 -0.000765435572247952
20832 -0.0020148700568825
20856 -0.00230677169747651
21081 -0.00188583286944777
21145 -0.00316282059065998
21210 -0.0036153111141175
21233 -0.00133895082399249
21320 -0.00169875472784042
21392 0.000204518626560457
21524 -0.00383287062868476
21849 -0.00204661814495921
22007 -0.00052602170035243
22246 -0.000182786490768194
22293 -0.00239438051357865
22331 -0.00301965256221592
22359 -0.00358403520658612
22473 -0.00300613231956959
22841 -0.00230456166900694
23139 -0.00131818361114711
23149 -0.000371958129107952
23193 -0.000120706310553942
23219 -0.00252474495209754
23264 -0.000949688197579235
23287 0.000574744597543031
23362 0.000691324647050351
23428 -0.0017153857043013
23541 -0.000661633035633713
23671 -0.00159311690367758
23682 0.000957751122768968
23702 -0.00106132228393108
23939 -0.00194476277101785
24080 -0.000978174386546016
24148 -7.27141423340072e-06
24283 -0.00236837030388415
24285 0.00022206170251593
24323 -0.00133416941389441
24346 -0.000968296430073678
24622 -0.00351487472653389
24720 -0.00212537148036063
24728 -0.00264607835561037
24902 -0.00490411370992661
24935 -0.0022353446111083
25009 -0.00198361906222999
25048 -0.00302742421627045
25134 -0.00156884535681456
25254 -0.00396706350147724
25333 -0.00304102641530335
25392 -0.00297042541205883
25687 -0.00418184045702219
25813 -0.00207602116279304
25848 -0.00277766934596002
25922 3.84815211873502e-05
26067 -0.00576149951666594
26092 -0.00513402838259935
26156 -0.00325962761417031
26170 -0.000747650512494147
26304 -0.00204786518588662
26404 -0.00397810572758317
26471 -0.00475177215412259
26798 -0.00399995036423206
26799 -0.000505992735270411
26830 -0.00323354476131499
27143 -0.00438799522817135
27155 -0.00319989095441997
27159 -0.00310727395117283
27160 -0.00279802549630404
27275 -0.00124685897026211
27506 -0.00364842172712088
27604 -0.00541320536285639
27621 -0.0046018329448998
27639 -0.00351726077497005
27826 -0.00397226354107261
27917 -0.0041832635179162
27951 -0.003521712962538
27969 -0.00301112397573888
28322 -0.00316081498749554
28439 -0.000583325454499573
28452 -0.00206553377211094
28544 -0.00577936507761478
28573 -0.00173215952236205
28612 -0.0045425882562995
28971 -0.00554811675101519
28997 -0.00410900078713894
29038 -0.00233370601199567
29063 -0.00470025464892387
29202 -0.00539897987619042
29264 -0.00645071221515536
29472 -0.00330961705185473
29488 -0.00341216335073113
29562 -0.00680743623524904
29612 -0.00597702106460929
29748 -0.00570260360836983
29830 -0.00636499794200063
30006 -0.00567991612479091
30032 -0.00202230992726982
30093 -0.00198489683680236
30175 -0.00321031571365893
30244 -0.00395191600546241
30285 -0.00446750642731786
30328 -0.00332492077723145
30460 -0.00429313629865646
30471 -0.0034508730750531
30613 -0.00404550461098552
30707 -0.0028605405241251
30721 -0.00151788373477757
31407 -0.00470989849418402
31444 -0.00468319607898593
31697 -0.00581672135740519
31809 -0.00213954830542207
31874 -0.0032692386303097
31881 -0.00342065538279712
31937 -0.003775350516662
31946 -0.00229179230518639
32005 -0.00170524069108069
32018 -0.0013040016638115
32175 -0.00526825012639165
32208 -0.00353031721897423
32436 -0.00485672848299146
32543 -0.00683245481923223
32658 -0.00635556597262621
32707 -0.00409900769591331
32763 -0.00374881504103541
32895 -0.0058036744594574
32903 -0.00529781635850668
33035 -0.00407775491476059
33153 -0.00394510291516781
33180 -0.00655442988499999
33182 -0.00461152847856283
33272 -0.00529871275648475
33342 -0.00560989649966359
33376 -0.00365810515359044
33404 -0.00680622225627303
33729 -0.00619637267664075
33738 -0.00553389545530081
33750 -0.00665127579122782
33769 -0.0040932297706604
33786 -0.00362597918137908
33840 -0.00575837446376681
33852 -0.00602350244298577
33877 -0.00423057842999697
33914 -0.00273546040989459
34018 -0.00447830185294151
34037 -0.0055461865849793
34142 -0.00470153708010912
34363 -0.00647218385711312
34384 -0.00743354903534055
34439 -0.00562483258545399
34526 -0.00888017844408751
34600 -0.00800122693181038
34784 -0.00718357786536217
35334 -0.00336766708642244
35355 -0.00758196879178286
35363 -0.00155486457515508
35378 -0.00450161704793572
35484 -0.00567324738949537
35574 -0.00507954135537148
35772 -0.0030039269477129
35779 -0.00319396867416799
35850 -0.00383382709696889
35954 -0.00317585351876915
35971 -0.00440401490777731
36038 -0.00406091054901481
36247 -0.0044754589907825
36276 -0.00787178985774517
36630 -0.00293248612433672
36660 -0.00556708173826337
36679 -0.00724036851897836
36768 -0.00660761445760727
36820 -0.00605789013206959
36851 -0.00313779432326555
36908 -0.00365481618791819
37170 -0.00258465926162899
37203 -0.00765483966097236
37456 -0.00498807104304433
37490 -0.00523320399224758
37765 -0.00655561126768589
37877 -0.00230914494022727
38193 -0.00756649393588305
38248 -0.00581423752009869
38440 -0.0100915348157287
38456 -0.00598890334367752
38467 -0.0022393676918
38643 -0.00712730688974261
38701 -0.00520307943224907
38721 -0.0093458229675889
38841 -0.0059911641292274
38982 -0.00722772534936666
39006 -0.00391646660864353
39142 -0.00335460575297475
39238 -0.00527754845097661
39297 -0.00858172494918108
39308 -0.00684114033356309
39703 -0.0038235173560679
39731 -0.00613679923117161
39782 -0.00954142864793539
39879 -0.00722541473805904
39910 -0.00934996828436852
39915 -0.00678017362952232
40021 -0.00657544936984777
40297 -0.00856011360883713
40501 -0.00410664733499289
40648 -0.00510411988943815
40664 -0.00618634279817343
40668 -0.00632671499624848
40701 -0.00557642802596092
40721 -0.00715860119089484
40794 -0.00487172836437821
41041 -0.00548900943249464
41129 -0.00778298173099756
41245 -0.00422291085124016
41272 -0.00596730597317219
41342 -0.00229453830979764
41410 -0.00183769874274731
41492 -0.0028664218261838
41540 -0.00520970765501261
41556 -0.0077627757564187
41872 -0.00490711303427815
42014 -0.00526437489315867
42135 -0.00655373511835933
42245 -0.00541325379163027
42340 -0.00788046512752771
42451 -0.00740345288068056
42469 -0.00554951513186097
42679 -0.00572843430563807
42965 -0.0074884002096951
42982 -0.00917688757181168
43021 -0.00698551163077354
43279 -0.00673082983121276
43519 -0.00959557667374611
43554 -0.00526627525687218
43608 -0.00729837734252214
43640 -0.00604214891791344
43712 -0.00897619035094976
43739 -0.00806047115474939
43743 -0.00824371632188559
43806 -0.00795459840446711
43981 -0.010190880857408
43994 -0.0101191746070981
44074 -0.00619041174650192
44078 -0.00593439489603043
44114 -0.008520164526999
44201 -0.00528289610520005
44208 -0.00793724879622459
44252 -0.00953328050673008
44305 -0.00734973698854446
44586 -0.00769238499924541
44646 -0.0070211854763329
44803 -0.00682234624400735
44817 -0.00745561299845576
44965 -0.00637096166610718
45105 -0.00677037285640836
45311 -0.00811721570789814
45320 -0.00964308902621269
45373 -0.00737225217744708
45508 -0.00708997156471014
45544 -0.0078466385602951
45659 -0.00498831970617175
45840 -0.00607085740193725
46034 -0.00987531989812851
46091 -0.007902174256742
46170 -0.00775146763771772
46206 -0.00777408434078097
46319 -0.00636873953044415
46335 -0.00758091220632195
46414 -0.00806044414639473
46500 -0.00805088225752115
47199 -0.00702200643718243
47242 -0.00506087532266974
47302 -0.0112298065796494
47322 -0.0074901026673615
47438 -0.00796225946396589
47490 -0.00718401558697224
47550 -0.0100091779604554
47586 -0.00930770765990019
47639 -0.00705517595633864
47656 -0.00517895165830851
47670 -0.00713843991979957
47694 -0.00674586184322834
47706 -0.00619163410738111
47745 -0.00828967895358801
47759 -0.00575058814138174
47883 -0.0084712840616703
47948 -0.00539897289127111
47971 -0.00678348960354924
48077 -0.0075360182672739
48182 -0.00965877156704664
48228 -0.00639647897332907
48523 -0.00530909467488527
48845 -0.00706901401281357
48983 -0.00802734680473804
49273 -0.0090235648676753
49327 -0.00746471807360649
49352 -0.0088979285210371
49478 -0.00844982918351889
49559 -0.00820751581341028
49620 -0.00820651184767485
49639 -0.00535669689998031
50007 -0.010155413299799
50057 -0.0109919235110283
50150 -0.00857861153781414
50166 -0.0053844409994781
50196 -0.00930677726864815
50269 -0.0118719814345241
50383 -0.00725397141650319
50630 -0.00826980359852314
50632 -0.00692526204511523
50820 -0.00692063476890326
50980 -0.00858475267887115
51135 -0.00598369957879186
51228 -0.00827341992408037
51283 -0.0126410508528352
51343 -0.00892764609307051
51751 -0.0100218299776316
51799 -0.00944084953516722
51807 -0.0114291934296489
51955 -0.013019903562963
52002 -0.00858536083251238
52068 -0.0123727945610881
52238 -0.0130720352753997
52293 -0.0114937024191022
52354 -0.00916136335581541
52388 -0.00742858787998557
52511 -0.0067302267998457
52529 -0.0108606377616525
52683 -0.00889433920383453
52803 -0.0106503497809172
52907 -0.00677572563290596
52940 -0.00958666577935219
53004 -0.00934465602040291
53014 -0.00988772511482239
53093 -0.0120421024039388
53108 -0.00674680760130286
53402 -0.0136235170066357
53410 -0.012004834599793
53469 -0.0151134030893445
53483 -0.0130672380328178
53707 -0.0121498089283705
53714 -0.0115773100405931
53718 -0.0118682868778706
53722 -0.0141237480565906
53863 -0.0120015926659107
53896 -0.0108592063188553
53907 -0.0114997373893857
54073 -0.0117521220818162
54088 -0.0115825552493334
54109 -0.0107240853831172
54124 -0.0131051708012819
54242 -0.0108989737927914
54467 -0.0101756546646357
54626 -0.0120979147031903
54648 -0.0123158888891339
54692 -0.0061284052208066
54720 -0.00906357355415821
54808 -0.00660362653434277
54938 -0.00803692825138569
54983 -0.00942167639732361
55194 -0.0118601666763425
55300 -0.0106261093169451
55303 -0.00659978715702891
55329 -0.010155264288187
55360 -0.0125809814780951
55539 -0.0109608909115195
55544 -0.00801851321011782
55552 -0.0109949829056859
55714 -0.0122484257444739
55767 -0.00795141141861677
55967 -0.0119908377528191
56092 -0.014186910353601
56305 -0.00953312125056982
56338 -0.0100180450826883
56380 -0.00685434741899371
56433 -0.009846949018538
56508 -0.0114515731111169
56522 -0.0105411568656564
56529 -0.0105629926547408
56609 -0.00713265454396605
56788 -0.0147385643795133
56821 -0.0127594582736492
57000 -0.0120297679677606
57300 -0.0122310947626829
57306 -0.0138219576328993
57485 -0.00833027344197035
57761 -0.0132174491882324
58296 -0.0124833388254046
58347 -0.0107285920530558
58441 -0.0107299732044339
58557 -0.0116673475131392
58612 -0.0131962457671762
58642 -0.0125946952030063
58720 -0.0126271098852158
58747 -0.0133378347381949
58764 -0.0142348855733871
58789 -0.0103517714887857
59015 -0.00821916107088327
59031 -0.007693812251091
59037 -0.00913838855922222
59265 -0.00594515586271882
59312 -0.0113917039707303
59433 -0.0119975367560983
59625 -0.00446240929886699
59641 -0.0102729229256511
59671 -0.0118431514129043
59738 -0.0116322869434953
59752 -0.0138251427561045
60087 -0.0083589181303978
60180 -0.00729506788775325
60186 -0.0121591435745358
60208 -0.0104223852977157
60298 -0.00944670010358095
60476 -0.0108911311253905
60504 -0.0114950807765126
60597 -0.0110223209485412
60672 -0.00993785820901394
61123 -0.0102454433217645
61206 -0.012561421841383
61277 -0.00750840594992042
61374 -0.0120241725817323
61386 -0.00895965937525034
61439 -0.0101644406095147
61535 -0.0109050776809454
61681 -0.0130674354732037
62140 -0.00958049669861794
62220 -0.0093445610255003
62517 -0.00859308708459139
62548 -0.00958967674523592
62556 -0.0116394739598036
62875 -0.0133990636095405
63025 -0.00867327768355608
63221 -0.0138204414397478
63359 -0.00633282819762826
63429 -0.00875785388052464
63430 -0.00825305469334126
63514 -0.0111394943669438
63672 -0.0125638265162706
63782 -0.00976292695850134
63866 -0.00593644566833973
63989 -0.0126741258427501
64099 -0.0123634329065681
64174 -0.0120306070894003
64226 -0.012480741366744
64512 -0.00896751880645752
64522 -0.00903437193483114
64524 -0.0110472943633795
64688 -0.00815885979682207
64890 -0.0102421147748828
64990 -0.00938976556062698
65001 -0.00739932199940085
65055 -0.00741899199783802
65246 -0.00636031106114388
65275 -0.00412262231111526
65293 -0.00221604690887034
65376 -0.00780461728572845
65451 -0.0074385185725987
65482 -0.00444404780864716
65528 -0.00385712878778577
65602 -0.00777308735996485
65644 -0.00856982264667749
65710 -0.00728480285033584
65908 -0.00557533279061317
65949 -0.00710007781162858
66050 -0.00424124673008919
66299 -0.0044457265175879
66535 -0.00314455502666533
66648 -0.00485730031505227
66788 -0.00509106460958719
66949 -0.00254270667210221
66977 -0.00599381374195218
67022 -0.00352900079451501
67441 -0.00624321587383747
67475 -0.00368297635577619
67514 0.0026899017393589
68264 -0.00683659315109253
68265 -0.00619559409096837
68282 -0.00758981192484498
68379 -0.00800491031259298
68430 -0.00202722428366542
68513 -0.00563103798776865
68591 -0.00222440692596138
68930 -0.00383148109540343
68989 -0.00595996808260679
69172 -0.00534591684117913
69173 -0.00453760847449303
69186 -0.00459861755371094
69327 -0.00408198963850737
69377 -0.00439632637426257
69456 -0.00360998697578907
69477 -0.00541834998875856
69663 -0.00521866232156754
69690 -0.00318265845999122
69720 -0.00780727760866284
69799 -0.00124508806038648
69916 0.000243398753809743
70459 -0.00589552894234657
70463 -0.00679750647395849
70494 -0.00241595134139061
70530 -0.0010900174966082
70581 -0.00735214538872242
70657 0.000615363707765937
70916 -0.000527406402397901
70997 -0.00533130438998342
71273 -0.00427285023033619
71315 -0.00604994595050812
71429 -0.000230025936616585
71555 -0.00671073282137513
71581 -0.00617722840979695
71697 -0.00452799070626497
71851 -0.00528627773746848
71907 -0.00247415318153799
71958 0.000874529941938818
71980 -0.00432097865268588
72013 -0.00220238114707172
72038 -0.00640466948971152
72198 -0.000782191578764468
72276 -0.00713115883991122
72297 -1.53564997162903e-05
72298 -0.00169058027677238
72300 0.00135831069201231
72402 -0.00614175759255886
72405 -0.00612423848360777
72445 -0.00217731599695981
72559 -0.00544227520003915
72724 -0.00163507950492203
72874 -0.00544905057176948
72949 0.00120249227620661
73010 0.000414064910728484
73180 -0.00575161213055253
73319 -0.00178222195245326
73749 -0.00480425357818604
73790 -0.00695508532226086
73795 -0.00481074443086982
73842 -0.00359272514469922
73902 -0.00603875797241926
73925 -0.00661666132509708
74012 -0.00484262360259891
74188 -0.00228799413889647
74195 -0.00218953285366297
74866 -0.00670260237529874
74902 0.00250337878242135
75141 -0.00668348278850317
75172 -0.00172481592744589
75470 -0.00361730949953198
75488 -0.00558380642905831
75568 -0.00839576683938503
75630 0.000968621287029237
75698 -0.00486647291108966
75929 -0.000961233337875456
75931 -0.00032277888385579
76057 -0.00448789214715362
76100 -0.00318605499342084
76219 -0.00442147208377719
76432 0.000442008022218943
76483 -0.00229584099724889
76627 -0.00442094635218382
76674 -0.000435074354754761
76706 -0.00424425164237618
76791 -0.00234224949963391
76907 -0.0014353747246787
76914 -0.0016238255193457
76925 -0.00521913263946772
77074 -0.00692094769328833
77199 -0.00531942211091518
77325 -0.00368971913121641
77461 -0.00338591705076396
77531 -0.00222643185406923
77644 -0.00165455823298544
77803 -0.000705001468304545
77902 -0.0029835116583854
78094 -0.00222112704068422
78136 -0.00304322899319232
78209 -0.00347474799491465
78266 -0.000219814959564246
78776 -0.00149945821613073
78844 -0.00399640342220664
78921 -0.00289412983693182
78935 -0.0045700934715569
78974 -0.00302836182527244
79006 -0.00156800262629986
79117 -0.00440025422722101
79310 0.00121173774823546
79379 -0.00639614788815379
79419 -0.00121871568262577
79598 -0.00489688757807016
79621 -0.00446845078840852
79697 -0.00625419849529862
79813 -0.00177763763349503
79838 -0.00297662592492998
79969 -0.00658187363296747
79976 -0.00188368454109877
79999 -0.00470800930634141
80032 0.000512866827193648
80036 -0.00231724767945707
80101 -0.00144055567216128
80166 -0.00178563175722957
80352 -0.00473899766802788
80391 -0.00467437226325274
80407 -0.00530227459967136
80551 -0.00335408095270395
80577 -0.00557694444432855
80614 -0.00179208093322814
80827 -0.00270689581520855
80866 -0.00335373636335135
80868 -0.00239628576673567
80947 -0.00386529695242643
80997 -0.000522611779160798
81016 -0.000861962966155261
81118 -0.00141056021675467
81382 -0.00542359659448266
81495 -0.00100937986280769
81530 -0.00381140504032373
81953 -0.00373078440316021
82081 -0.00263108545914292
82251 -0.00471864454448223
82432 -0.00657885894179344
82488 0.000378740573069081
82527 -0.00300893723033369
82649 -0.00468162354081869
82690 -0.00195119844283909
82737 -0.0073874406516552
82771 -0.00565809151157737
82832 -0.00357731361873448
82850 -0.00381211144849658
82925 -0.00265949708409607
83076 -0.0026103132404387
83128 0.000530716439243406
83268 0.000133500099764206
83511 -0.00451608840376139
83763 -0.000541389686986804
83924 -0.00047686867765151
83972 -0.00575802708044648
84166 -0.00259530520997941
84198 -0.00452482374384999
84206 -0.00352603383362293
84256 -0.000982288154773414
84395 -0.000679733580909669
84410 -0.00330140348523855
84476 0.00235202885232866
84602 -0.00305362301878631
84687 -0.00386817520484328
84741 -0.0024560175370425
84819 -0.000880058156326413
84961 -0.00243376567959785
85021 -0.00195067306049168
85037 2.62592911894899e-05
85053 -0.00150774652138352
85090 0.00209945742972195
85170 0.000299209670629352
85244 -0.00174600526224822
85321 -0.000451408035587519
85509 -0.000192764739040285
85540 -0.000201816947082989
85573 -0.00358261959627271
85637 0.000634739175438881
85676 -0.00134281581267715
85687 0.000464420358184725
85750 -0.000337666104314849
85986 0.00036498814006336
86015 -0.00364533998072147
86082 0.00013878004392609
86453 0.000361400889232755
86608 -0.00263827247545123
86643 -0.00414269184693694
86650 -0.00559964403510094
86781 0.00134135200642049
86794 -0.00228344136849046
86840 -0.00361756654456258
86866 -0.00531865889206529
86920 -0.00151753553654999
87009 -0.00261912727728486
87394 -0.00297999335452914
87451 -0.00324704172089696
87557 0.00159194564912468
87622 -0.00255639292299747
87667 -0.00256499228999019
87818 -0.000251864257734269
87830 -0.00100954645313323
88030 -0.00204794062301517
88094 -0.00124573241919279
88125 -0.00164910522289574
88138 0.00190094707068056
88375 -0.00150658853817731
88442 0.0013153834734112
88675 -0.00340089504607022
88767 0.00137563596945256
88816 0.000534117047209293
88923 -0.00256059877574444
89160 -0.00374049134552479
89263 -0.00278417998924851
89348 -0.00267442315816879
89364 -0.00166024314239621
89746 0.0002863887057174
89763 0.00205597979947925
89874 -0.00250546587631106
89893 -0.00175588997080922
89974 -0.00189065921586007
90030 -0.00216202205047011
90036 -0.00315653160214424
90238 -0.00273810001090169
90307 -0.00150938471779227
90320 -0.0022784078028053
90451 -0.00443085422739387
90921 -0.00116878433618695
91075 -0.000206195152713917
91095 -0.00428106542676687
91301 0.00159036926925182
91399 -0.00284846709109843
91446 -0.000506910670083016
91475 -0.00538346730172634
91625 -0.00236977706663311
91645 0.00102091091684997
91648 -0.000840644934214652
91710 0.00180535309482366
91733 -0.00222178990952671
91736 -0.00370055600069463
91937 -0.000504710013046861
92010 0.00225714733824134
92095 0.00255123944953084
92121 -0.00246812682598829
92247 0.000519554654601961
92310 -0.00252891192212701
92647 -0.000203080824576318
92730 -0.00256269052624702
92789 -0.00136649352498353
92791 0.00080885092029348
92822 -0.00186705298256129
92893 0.000340359227266163
93127 0.0012397215468809
93224 0.000893962976988405
93472 -0.000658292090520263
93674 -0.00197369372472167
93902 -0.00518395192921162
94062 -0.0022722496651113
94381 -0.00482887262478471
94417 -0.000664365361444652
94425 -0.000922895676922053
94537 -0.00210749264806509
94575 -0.00162193225696683
94785 -0.000542988767847419
94892 0.000537830637767911
95031 -0.000885503366589546
95058 -0.00356079638004303
95185 -0.0031909195240587
95322 0.000543158792424947
95378 -0.00291483290493488
95410 -0.000594842538703233
95481 -0.000467940844828263
95518 -0.0023606508038938
95861 -0.000596116238739341
95950 0.00055792008060962
95973 -0.00166397006250918
96033 0.000886279798578471
96041 0.00116163084749132
96125 0.000552542798686773
96302 0.000396755349356681
96382 -0.00192154326941818
96466 -0.00217322423122823
96506 0.000647332810331136
96536 -0.000540495559107512
96601 -0.00134601874742657
96633 0.000232978723943233
97019 0.00100271496921778
97157 -0.000552256649825722
97227 -0.00286202668212354
97297 -0.000508186349179596
97335 -0.00145539152435958
97417 -0.00209171674214303
97461 -0.0011297594755888
97521 -0.000257539300946519
97597 -0.00436705630272627
97654 0.00082574668340385
97743 -0.00247442116960883
97794 0.000339633319526911
97797 0.00137018680106848
97877 -0.00083545281086117
97987 -0.00247565284371376
97997 -0.000467501580715179
98140 0.000490789825562388
98213 -0.000711664615664631
98405 -0.00146087887696922
98475 0.00105976627673954
98524 -0.00249257800169289
98542 0.000494055741000921
98606 -0.00098911882378161
98755 -0.000519943016115576
98991 -0.000817184394691139
99056 -0.00233128643594682
99271 -0.000919816142413765
99507 -0.00373371690511703
99528 -0.000185199809493497
99613 0.000462213298305869
99615 0.00212748511694372
99885 0.000288214185275137
99921 -0.000612506526522338
};
\addlegendentry{Generator Loss}
\end{axis}

\end{tikzpicture}

==> figures/bshist.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={option price},
xmin=6.19279994036245, xmax=16.0038181588964,
y grid style={white!69.01960784313725!black},
ylabel={frequency},
ymin=0, ymax=55.65
]
\draw[fill=color0,draw opacity=0] (axis cs:6.63875531393218,0) rectangle (axis cs:6.81713746336007,4);
\draw[fill=color0,draw opacity=0] (axis cs:6.81713746336007,0) rectangle (axis cs:6.99551961278796,6);
\draw[fill=color0,draw opacity=0] (axis cs:6.99551961278796,0) rectangle (axis cs:7.17390176221585,0);
\draw[fill=color0,draw opacity=0] (axis cs:7.17390176221585,0) rectangle (axis cs:7.35228391164374,4);
\draw[fill=color0,draw opacity=0] (axis cs:7.35228391164374,0) rectangle (axis cs:7.53066606107163,6);
\draw[fill=color0,draw opacity=0] (axis cs:7.53066606107163,0) rectangle (axis cs:7.70904821049952,9);
\draw[fill=color0,draw opacity=0] (axis cs:7.70904821049952,0) rectangle (axis cs:7.88743035992741,14);
\draw[fill=color0,draw opacity=0] (axis cs:7.88743035992741,0) rectangle (axis cs:8.0658125093553,13);
\draw[fill=color0,draw opacity=0] (axis cs:8.0658125093553,0) rectangle (axis cs:8.24419465878319,16);
\draw[fill=color0,draw opacity=0] (axis cs:8.24419465878319,0) rectangle (axis cs:8.42257680821108,27);
\draw[fill=color0,draw opacity=0] (axis cs:8.42257680821108,0) rectangle (axis cs:8.60095895763897,16);
\draw[fill=color0,draw opacity=0] (axis cs:8.60095895763897,0) rectangle (axis cs:8.77934110706686,24);
\draw[fill=color0,draw opacity=0] (axis cs:8.77934110706686,0) rectangle (axis cs:8.95772325649475,22);
\draw[fill=color0,draw opacity=0] (axis cs:8.95772325649475,0) rectangle (axis cs:9.13610540592264,35);
\draw[fill=color0,draw opacity=0] (axis cs:9.13610540592264,0) rectangle (axis cs:9.31448755535053,34);
\draw[fill=color0,draw opacity=0] (axis cs:9.31448755535053,0) rectangle (axis cs:9.49286970477842,39);
\draw[fill=color0,draw opacity=0] (axis cs:9.49286970477842,0) rectangle (axis cs:9.67125185420631,44);
\draw[fill=color0,draw opacity=0] (axis cs:9.67125185420631,0) rectangle (axis cs:9.8496340036342,32);
\draw[fill=color0,draw opacity=0] (axis cs:9.8496340036342,0) rectangle (axis cs:10.0280161530621,46);
\draw[fill=color0,draw opacity=0] (axis cs:10.0280161530621,0) rectangle (axis cs:10.20639830249,52);
\draw[fill=color0,draw opacity=0] (axis cs:10.20639830249,0) rectangle (axis cs:10.3847804519179,53);
\draw[fill=color0,draw opacity=0] (axis cs:10.3847804519179,0) rectangle (axis cs:10.5631626013458,43);
\draw[fill=color0,draw opacity=0] (axis cs:10.5631626013458,0) rectangle (axis cs:10.7415447507736,42);
\draw[fill=color0,draw opacity=0] (axis cs:10.7415447507736,0) rectangle (axis cs:10.9199269002015,44);
\draw[fill=color0,draw opacity=0] (axis cs:10.9199269002015,0) rectangle (axis cs:11.0983090496294,41);
\draw[fill=color0,draw opacity=0] (axis cs:11.0983090496294,0) rectangle (axis cs:11.2766911990573,48);
\draw[fill=color0,draw opacity=0] (axis cs:11.2766911990573,0) rectangle (axis cs:11.4550733484852,36);
\draw[fill=color0,draw opacity=0] (axis cs:11.4550733484852,0) rectangle (axis cs:11.6334554979131,30);
\draw[fill=color0,draw opacity=0] (axis cs:11.6334554979131,0) rectangle (axis cs:11.811837647341,36);
\draw[fill=color0,draw opacity=0] (axis cs:11.811837647341,0) rectangle (axis cs:11.9902197967689,34);
\draw[fill=color0,draw opacity=0] (axis cs:11.9902197967689,0) rectangle (axis cs:12.1686019461968,25);
\draw[fill=color0,draw opacity=0] (axis cs:12.1686019461968,0) rectangle (axis cs:12.3469840956247,21);
\draw[fill=color0,draw opacity=0] (axis cs:12.3469840956247,0) rectangle (axis cs:12.5253662450525,25);
\draw[fill=color0,draw opacity=0] (axis cs:12.5253662450525,0) rectangle (axis cs:12.7037483944804,21);
\draw[fill=color0,draw opacity=0] (axis cs:12.7037483944804,0) rectangle (axis cs:12.8821305439083,8);
\draw[fill=color0,draw opacity=0] (axis cs:12.8821305439083,0) rectangle (axis cs:13.0605126933362,8);
\draw[fill=color0,draw opacity=0] (axis cs:13.0605126933362,0) rectangle (axis cs:13.2388948427641,7);
\draw[fill=color0,draw opacity=0] (axis cs:13.2388948427641,0) rectangle (axis cs:13.417276992192,11);
\draw[fill=color0,draw opacity=0] (axis cs:13.417276992192,0) rectangle (axis cs:13.5956591416199,7);
\draw[fill=color0,draw opacity=0] (axis cs:13.5956591416199,0) rectangle (axis cs:13.7740412910478,2);
\draw[fill=color0,draw opacity=0] (axis cs:13.7740412910478,0) rectangle (axis cs:13.9524234404757,6);
\draw[fill=color0,draw opacity=0] (axis cs:13.9524234404757,0) rectangle (axis cs:14.1308055899036,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.1308055899036,0) rectangle (axis cs:14.3091877393314,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.3091877393314,0) rectangle (axis cs:14.4875698887593,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.4875698887593,0) rectangle (axis cs:14.6659520381872,0);
\draw[fill=color0,draw opacity=0] (axis cs:14.6659520381872,0) rectangle (axis cs:14.8443341876151,1);
\draw[fill=color0,draw opacity=0] (axis cs:14.8443341876151,0) rectangle (axis cs:15.022716337043,0);
\draw[fill=color0,draw opacity=0] (axis cs:15.022716337043,0) rectangle (axis cs:15.2010984864709,2);
\draw[fill=color0,draw opacity=0] (axis cs:15.2010984864709,0) rectangle (axis cs:15.3794806358988,1);
\draw[fill=color0,draw opacity=0] (axis cs:15.3794806358988,0) rectangle (axis cs:15.5578627853267,3);
\end{axis}

\end{tikzpicture}

==> figures/bsloss.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=-836.15, xmax=17977.15,
y grid style={white!69.01960784313725!black},
ylabel={loss},
ymin=5.31647339392137e-05, ymax=30.339899406992,
ymode=log
]
\addplot [very thick, color0]
table {%
19 1.30872046947479
43 1.21309757232666
46 1.17416882514954
57 1.11975169181824
72 1.0842912197113
95 1.04108643531799
156 0.890338122844696
159 0.884664475917816
168 0.823234081268311
230 0.730102002620697
235 0.744552075862885
256 0.730704963207245
268 0.649880349636078
274 0.640094816684723
309 0.784887492656708
311 0.659955501556396
319 0.583163738250732
348 0.406972080469131
368 0.372621893882751
422 0.302533864974976
443 0.312989413738251
461 0.262115091085434
475 0.316426128149033
537 0.201028168201447
564 0.178559690713882
580 0.225581213831902
587 0.158712461590767
588 0.219771027565002
621 0.169851645827293
635 0.136236324906349
643 0.0994008854031563
648 0.288330942392349
662 0.101762190461159
672 0.122831426560879
715 0.119654126465321
723 0.102804869413376
731 0.146678999066353
757 0.21867723762989
766 0.277533024549484
770 0.0918367579579353
772 0.286143988370895
786 0.0915624424815178
788 0.0688558593392372
795 0.0786337405443192
803 0.0771896168589592
809 0.132968246936798
837 0.0771329924464226
946 0.0509750321507454
963 0.0285913813859224
972 0.0364828333258629
973 0.0718787238001823
979 0.0501935891807079
985 0.0456096045672894
1003 0.0236455351114273
1006 0.0180961862206459
1015 0.0232663303613663
1064 0.0361731834709644
1067 0.0324206426739693
1073 0.0261875856667757
1079 0.0247840937227011
1094 0.0184776876121759
1100 0.0347010940313339
1105 0.0210355613380671
1157 0.0494987666606903
1162 0.0297607649117708
1163 0.0304168649017811
1181 0.0501428432762623
1194 0.122449167072773
1245 0.0767290815711021
1262 0.0165351629257202
1282 0.0196120869368315
1317 0.0179596412926912
1320 0.220774278044701
1334 0.0111632402986288
1338 0.0527531430125237
1386 0.0212169773876667
1393 0.0198229718953371
1415 0.0285541787743568
1427 0.030502500012517
1437 0.0126768071204424
1467 0.0117275845259428
1478 0.0144722461700439
1486 0.0426809154450893
1492 0.00899289269000292
1524 0.0200382117182016
1553 0.00849984958767891
1569 0.00689524225890636
1585 0.00743639655411243
1589 0.0077164857648313
1606 0.0101575898006558
1641 0.0052064755000174
1683 0.0140923075377941
1692 0.00890802126377821
1698 0.00874539185315371
1703 0.00801169034093618
1710 0.00986752938479185
1719 0.00936221610754728
1733 0.00902275089174509
1735 0.0057863499969244
1738 0.00408940017223358
1747 0.00585327111184597
1782 0.00717715034261346
1827 0.00352524407207966
1845 0.0915752723813057
1854 0.00772624695673585
1867 0.0133054293692112
1870 0.0100247245281935
1878 0.00498604401946068
1918 0.00650172960013151
1935 0.00607841461896896
1945 0.00444752909243107
1948 0.0264031868427992
1968 0.00890661124140024
1984 0.00514432415366173
2002 0.00475367577746511
2014 0.00493545131757855
2037 0.0063806064426899
2074 0.00499196723103523
2077 0.00674427673220634
2078 0.00584856746718287
2086 0.00434229709208012
2090 0.00479375477880239
2097 0.00183393829502165
2150 0.00949919130653143
2157 0.111024454236031
2166 0.0102163031697273
2188 0.00357043044641614
2192 0.0038686222396791
2200 0.00237269210629165
2208 0.00302723259665072
2212 0.00371801387518644
2232 0.00320540275424719
2237 0.68384861946106
2238 0.0290767345577478
2243 0.00520697515457869
2258 0.00278405798599124
2263 0.20904129743576
2282 0.00335002760402858
2298 0.00442766072228551
2308 0.00975713785737753
2320 0.00475973868742585
2346 0.00470093637704849
2355 0.0212117042392492
2390 0.00571364816278219
2391 0.00208265450783074
2393 0.693592071533203
2437 0.00238063698634505
2445 2.26346755027771
2454 0.00372012844309211
2456 0.0196393094956875
2461 0.00212666345760226
2486 0.00313894357532263
2487 0.00586278038099408
2497 0.0034810567740351
2499 0.00406179064884782
2504 0.00415596319362521
2518 0.00457349279895425
2524 0.712349891662598
2533 0.0192623119801283
2548 0.0275652892887592
2554 0.00450627086684108
2607 0.00983429793268442
2624 0.00345992157235742
2686 0.0066134175285697
2691 0.00235450617037714
2704 0.00516809476539493
2741 0.0055406098254025
2755 0.00176585908047855
2790 2.28889393806458
2873 0.00303843221627176
2891 0.00223870016634464
2897 0.00214995257556438
2921 0.0108414059504867
2968 0.00355519657023251
2976 0.00327744614332914
3012 0.00580884981900454
3031 0.00109143671579659
3039 0.00135524175129831
3042 0.00155661895405501
3070 0.00264939432963729
3100 0.000887634058017284
3156 0.00372773758135736
3162 0.00153013225644827
3178 0.0029949857853353
3196 0.00411081872880459
3197 0.0033371914178133
3231 0.00292402878403664
3241 0.00491727609187365
3244 0.00317438482306898
3245 0.00264203711412847
3247 0.00327488221228123
3248 0.00370482471771538
3273 0.00759231857955456
3306 0.00324590806849301
3346 0.00323617784306407
3377 0.00511786667630076
3404 0.00280709774233401
3409 0.00662241550162435
3431 0.0014470856403932
3450 0.000897714984603226
3465 0.0011484200367704
3481 0.0020198174752295
3510 0.00309574604034424
3513 0.00442542042583227
3538 0.0047570439055562
3581 0.00368339149281383
3601 0.00169384968467057
3619 0.00268819089978933
3621 0.00310139171779156
3623 0.00242159608751535
3629 0.00161344092339277
3657 0.00400066655129194
3671 0.00294939987361431
3727 0.00711342040449381
3731 0.00469487998634577
3742 0.0251192077994347
3794 0.00360121321864426
3799 0.0143318753689528
3815 0.00256106955930591
3820 0.00439804559573531
3822 0.00576267158612609
3832 0.00662229722365737
3865 0.00705335009843111
3877 0.00194314937107265
3929 0.00202492577955127
3940 0.00144178560003638
3957 0.00170671194791794
3985 0.00326849916018546
4023 0.00346292229369283
4034 0.00452415831387043
4037 0.00429971143603325
4094 0.00250057503581047
4099 0.00158364942763001
4110 0.00299440138041973
4183 0.0116788633167744
4194 0.00366665353067219
4195 0.00480429362505674
4197 0.00220283144153655
4202 0.0242341384291649
4203 0.00304296682588756
4228 0.00550870597362518
4233 0.00184778810944408
4236 0.00458068633452058
4244 0.0334382094442844
4264 0.011520785279572
4267 0.0145637150853872
4268 0.0105168502777815
4283 0.00570541014894843
4305 0.00616411911323667
4318 0.00365276960656047
4320 0.00344794010743499
4370 0.327401489019394
4394 0.00180381303653121
4401 0.00380462524481118
4407 0.00428794557228684
4431 0.00728924013674259
4434 0.00491105858236551
4493 0.023046039044857
4510 0.025545721873641
4531 0.14166185259819
4534 0.0152447335422039
4579 0.00242559681646526
4582 0.00546127697452903
4598 0.00282329740002751
4629 0.0043311077170074
4657 0.00840410683304071
4665 0.0039411005564034
4669 0.00520703941583633
4677 0.00541049195453525
4688 0.00913133006542921
4714 0.012488572858274
4719 0.0232817176729441
4735 0.00580874178558588
4751 0.00633876956999302
4759 0.0423679128289223
4768 0.194586232304573
4788 0.0086663793772459
4789 0.0062424591742456
4801 0.00418976740911603
4803 0.00357252918183804
4841 0.00559265166521072
4853 0.0240865666419268
4872 0.00404239865019917
4895 0.00741132022812963
4915 0.011440372094512
4963 0.0630147531628609
4972 0.0072115445509553
4975 0.00941789243370295
5031 0.00604215823113918
5051 0.0119265401735902
5053 0.0137415416538715
5054 3.98642468452454
5107 0.00576233118772507
5127 0.00391309941187501
5135 0.0164312887936831
5183 0.00727066863328218
5201 0.0134680867195129
5209 0.00629906542599201
5240 0.0259021241217852
5290 0.0142812412232161
5330 0.0355785116553307
5346 0.00615065451711416
5360 0.00556528801098466
5381 0.0143128307536244
5421 0.476797670125961
5443 0.0115840705111623
5448 0.0986997783184052
5496 0.0105220647528768
5516 0.0312875024974346
5518 0.0537005886435509
5550 0.0217998661100864
5574 0.0254369452595711
5586 0.00604392075911164
5588 0.0141354249790311
5594 0.530043601989746
5631 0.0327088721096516
5659 0.00698699709028006
5661 0.0111390706151724
5665 0.347820311784744
5680 0.127381891012192
5721 0.0144625138491392
5724 0.0105140097439289
5777 0.0294894874095917
5808 0.0289207044988871
5809 0.0341767109930515
5826 0.0395113341510296
5829 0.0308407228440046
5863 0.192417666316032
5865 0.0432557389140129
5872 0.0316550731658936
5908 0.0395582839846611
5929 0.0375128500163555
5953 0.0460434518754482
5958 0.405698716640472
5964 0.0667773261666298
5991 0.0231680106371641
6011 0.0355744920670986
6016 0.031439196318388
6031 0.028516698628664
6036 0.0416333936154842
6079 0.0509170107543468
6104 0.094189889729023
6106 0.0617797039449215
6122 0.264645367860794
6130 0.437458992004395
6132 0.0742817670106888
6150 0.103404588997364
6182 0.0751831755042076
6201 0.0183320827782154
6212 0.0458345711231232
6214 0.171955808997154
6220 0.0411254540085793
6233 0.046091727912426
6251 4.37552404403687
6290 0.0599217675626278
6313 0.114105179905891
6318 0.0466998815536499
6342 0.0357783026993275
6353 0.0748186483979225
6364 0.0814071446657181
6371 0.0799443051218987
6377 0.0722082704305649
6401 0.0804805010557175
6460 0.0809568464756012
6496 0.0553973615169525
6497 0.0605305694043636
6501 0.0892513617873192
6521 0.0476022288203239
6522 0.0506703741848469
6523 0.132118701934814
6531 0.0559368208050728
6575 0.105496145784855
6582 0.777873873710632
6585 0.110488332808018
6604 1.69596815109253
6658 0.401921272277832
6667 0.132473990321159
6669 0.111777372658253
6673 0.175303995609283
6679 0.121194168925285
6682 0.137030780315399
6689 0.117197565734386
6697 0.0993713065981865
6700 0.105095855891705
6712 0.0854026079177856
6739 0.0597520768642426
6743 0.06253432482481
6754 4.99895334243774
6765 0.115304179489613
6833 2.96092987060547
6847 0.180821776390076
6855 0.499642223119736
6869 0.475782930850983
6870 1.82047605514526
6896 0.147646099328995
6935 0.159179493784904
6964 0.231437101960182
6967 0.21177963912487
6993 0.330651134252548
7011 0.293913334608078
7015 9.33163928985596
7040 0.265177696943283
7092 0.199329152703285
7107 0.155019253492355
7115 0.301113307476044
7116 0.229698836803436
7138 0.477289021015167
7156 0.165206134319305
7196 1.13437521457672
7217 0.136682897806168
7248 0.321234554052353
7301 0.817237615585327
7312 3.36569404602051
7330 0.479643523693085
7340 0.217338502407074
7341 0.239249661564827
7360 2.45385026931763
7383 0.458636462688446
7402 0.58523428440094
7432 0.341641366481781
7441 0.149802565574646
7444 0.32607764005661
7451 0.525257766246796
7461 0.420742988586426
7464 2.15839004516602
7469 0.417951494455338
7479 1.19145441055298
7512 7.14863157272339
7531 2.14823079109192
7548 0.661918520927429
7610 1.5939713716507
7645 3.88839912414551
7662 1.1359897851944
7672 1.45237457752228
7677 0.92123019695282
7688 5.48872900009155
7694 0.591809868812561
7701 0.343021750450134
7719 0.907013118267059
7724 1.41820240020752
7729 1.39863157272339
7747 6.58406829833984
7758 2.02078366279602
7761 0.709908485412598
7781 0.898996293544769
7789 2.47098231315613
7799 2.00333786010742
7834 0.43344184756279
7839 0.541590452194214
7900 0.641668140888214
7901 0.607901692390442
7933 0.706542193889618
7976 0.724223554134369
7984 2.77464294433594
7992 0.860732674598694
7993 1.17670810222626
8027 1.3035124540329
8038 1.16080665588379
8050 2.77046513557434
8067 0.488118410110474
8127 0.808180332183838
8151 1.05774617195129
8181 1.90414178371429
8185 5.01231479644775
8199 2.51104116439819
8216 0.810162425041199
8222 1.10554671287537
8264 3.76360964775085
8280 1.07806992530823
8291 1.42955780029297
8300 1.37010383605957
8308 1.83870542049408
8328 1.54794812202454
8330 3.35001468658447
8333 5.23723030090332
8335 1.74637746810913
8341 1.1615571975708
8361 7.38916301727295
8364 1.05623710155487
8369 1.01580893993378
8378 0.978766441345215
8468 2.38432836532593
8469 2.92571687698364
8471 2.57252359390259
8485 2.93855142593384
8489 7.00655508041382
8498 1.73141252994537
8499 1.98623847961426
8504 1.32856285572052
8509 0.978693425655365
8524 1.33082556724548
8567 1.81579184532166
8574 1.23401093482971
8579 4.08292770385742
8593 2.49772214889526
8602 2.51729702949524
8635 2.07743525505066
8636 1.68315064907074
8645 2.62435603141785
8683 3.61152219772339
8691 2.11155939102173
8692 2.64962458610535
8696 1.43531215190887
8728 3.83108973503113
8775 4.00969839096069
8779 3.68376016616821
8802 1.6978212594986
8820 3.01768779754639
8823 1.71889770030975
8844 1.70698881149292
8855 1.36675882339478
8879 1.66674196720123
8886 2.4045135974884
8903 2.31159138679504
8905 1.60945272445679
8908 1.60209596157074
8929 1.5890109539032
8931 2.03281331062317
8936 2.39541625976562
8947 1.77213549613953
8959 2.06829452514648
8976 1.9132297039032
8994 1.97364866733551
9000 2.22947096824646
9010 2.28097152709961
9029 1.41587400436401
9056 1.81883430480957
9064 1.75112199783325
9085 1.42076170444489
9106 1.37371611595154
9124 1.4636470079422
9156 1.29153990745544
9163 1.46085751056671
9217 1.21663594245911
9227 1.20274257659912
9234 1.4050225019455
9261 1.32605397701263
9282 1.38276588916779
9292 1.17212796211243
9308 1.20491659641266
9317 1.22208333015442
9349 1.40665650367737
9365 1.55794370174408
9370 1.28522300720215
9413 1.31050658226013
9416 1.16348230838776
9436 1.39020538330078
9443 1.23946249485016
9469 1.32668721675873
9476 1.48648643493652
9539 1.48011100292206
9548 1.32313752174377
9555 1.68737196922302
9565 1.18855202198029
9568 1.23480343818665
9590 1.81655430793762
9601 1.29958820343018
9612 1.39992189407349
9628 1.50482714176178
9652 1.324986577034
9658 1.51310753822327
9681 1.44335806369781
9691 1.54495966434479
9699 1.24239337444305
9760 1.39799880981445
9769 1.48423635959625
9778 1.5712411403656
9813 1.46166551113129
9841 1.31338584423065
9844 1.44988191127777
9884 1.41030156612396
9908 1.40175545215607
9973 1.42742264270782
10015 1.27236294746399
10051 1.66493105888367
10056 1.3561989068985
10059 1.42448425292969
10073 1.65593767166138
10085 1.55542421340942
10108 1.32104122638702
10114 1.54611122608185
10129 1.33549511432648
10135 1.45954251289368
10145 1.30888187885284
10169 1.46096932888031
10186 1.26380217075348
10208 1.48516130447388
10246 1.35387599468231
10257 1.36619055271149
10277 1.37343299388885
10284 1.38356387615204
10289 1.37653410434723
10331 1.3884801864624
10367 1.35452580451965
10395 1.36616587638855
10397 1.42511188983917
10398 1.35067796707153
10400 1.43592357635498
10415 1.40254759788513
10421 1.47645878791809
10426 1.36825633049011
10455 1.40384244918823
10469 1.37558746337891
10480 1.48529970645905
10490 1.37585926055908
10494 1.39165925979614
10495 1.37522566318512
10523 1.38725340366364
10532 1.37989485263824
10555 1.38449001312256
10556 1.36991405487061
10568 1.3789256811142
10599 1.35825455188751
10608 1.45580494403839
10625 1.4526184797287
10630 1.40804743766785
10639 1.31856334209442
10647 1.61231684684753
10655 1.35661029815674
10672 1.35073864459991
10702 1.39317882061005
10712 1.38081860542297
10749 1.37088406085968
10758 1.38967776298523
10759 1.3716402053833
10765 1.51982080936432
10781 1.39294409751892
10788 1.37371385097504
10816 1.37314164638519
10817 1.37145304679871
10826 1.37426865100861
10831 1.38149893283844
10842 1.37080574035645
10851 1.40820515155792
10865 1.42267382144928
10903 1.38603293895721
10906 1.37411177158356
10915 1.46213507652283
10940 1.37486004829407
10944 1.39189684391022
10953 1.38149225711823
10967 1.38075006008148
10973 1.39036858081818
10975 1.37829554080963
11009 1.36041343212128
11015 1.36563313007355
11021 1.4253990650177
11023 1.44945704936981
11034 1.34130370616913
11039 1.34013199806213
11053 1.31936311721802
11062 1.35151922702789
11078 1.33914768695831
11103 1.39637529850006
11122 1.40921223163605
11131 1.34728050231934
11149 1.36821019649506
11176 1.37560677528381
11199 1.42263770103455
11201 1.37153398990631
11202 1.37898421287537
11253 1.35931503772736
11261 1.36494469642639
11264 1.41672742366791
11273 1.38563239574432
11311 1.47215330600739
11342 1.50554013252258
11362 1.4319703578949
11381 1.40535986423492
11412 1.4069561958313
11420 1.34839725494385
11422 1.3392117023468
11456 1.44184005260468
11473 1.36516737937927
11493 1.38506019115448
11521 1.35352647304535
11524 1.35481643676758
11525 1.34999179840088
11531 1.34414792060852
11533 1.40001475811005
11550 1.40736544132233
11558 1.35419774055481
11567 1.28320074081421
11582 1.38875961303711
11598 1.30318689346313
11637 1.36169672012329
11649 1.39103400707245
11651 1.32726919651031
11661 1.31160807609558
11672 1.4760125875473
11686 1.31526243686676
11688 1.36656069755554
11705 1.44389963150024
11724 1.326380610466
11760 1.38907134532928
11787 1.37149298191071
11793 1.49981760978699
11802 1.36717653274536
11832 1.34901201725006
11855 1.48481845855713
11856 1.38943636417389
11874 1.36493980884552
11902 1.34037041664124
11907 1.35770618915558
11934 1.41716837882996
11947 1.34879589080811
11949 1.57008278369904
11950 1.39519810676575
11970 1.34969210624695
11975 1.32745862007141
11989 1.38944673538208
11999 1.35182094573975
12004 1.3560174703598
12011 1.35096216201782
12030 1.47029983997345
12042 1.43288636207581
12077 1.35856151580811
12086 1.3727650642395
12139 1.35846340656281
12154 1.35277307033539
12165 1.53496813774109
12169 1.36612284183502
12185 1.40437936782837
12198 1.28916549682617
12218 1.4893342256546
12227 1.33740568161011
12235 1.34239566326141
12271 1.46933126449585
12291 1.35192239284515
12294 1.35423922538757
12310 1.36557185649872
12326 1.37002754211426
12397 1.36190152168274
12406 1.35813760757446
12437 1.37884795665741
12456 1.42663180828094
12459 1.42018353939056
12481 1.38095140457153
12546 1.36374342441559
12552 1.37715542316437
12554 1.42935872077942
12575 1.46881306171417
12597 1.37082076072693
12626 1.3772200345993
12672 1.36755061149597
12700 1.38615298271179
12759 1.44033288955688
12775 1.36134159564972
12806 1.37342870235443
12814 1.3902428150177
12835 1.37779057025909
12860 1.38951182365417
12865 1.44953179359436
12878 1.50683271884918
12891 1.4146956205368
12897 1.35734975337982
12939 1.35576915740967
12940 1.35787189006805
12945 1.38315284252167
12960 1.3788743019104
13018 1.42987334728241
13035 1.37298977375031
13062 1.38356626033783
13063 1.42559313774109
13071 1.35848891735077
13083 1.36167109012604
13095 1.35748732089996
13110 1.38805937767029
13114 1.4063138961792
13131 1.34500741958618
13149 1.35488641262054
13167 1.39035439491272
13182 1.39286077022552
13192 1.42409360408783
13195 1.34994375705719
13207 1.36928594112396
13208 1.36574900150299
13212 1.3447277545929
13240 1.36798298358917
13266 1.36059188842773
13299 1.3699666261673
13314 1.36607503890991
13350 1.3439838886261
13355 1.42563319206238
13403 1.34829103946686
13407 1.31140577793121
13427 1.32171845436096
13476 1.316042304039
13502 1.33172655105591
13505 1.36258351802826
13547 1.5655574798584
13563 1.36234843730927
13598 1.43080306053162
13613 1.3493537902832
13621 1.43260514736176
13627 1.33540785312653
13660 1.31875920295715
13677 1.31818556785583
13680 1.3427197933197
13683 1.36114490032196
13696 1.30333757400513
13723 1.40125715732574
13741 1.44701504707336
13748 1.44047439098358
13755 1.41849279403687
13777 1.43676018714905
13798 1.3917384147644
13811 1.36447668075562
13846 1.39234018325806
13869 1.35918867588043
13872 1.36393535137177
13885 1.54090964794159
13889 1.37829279899597
13895 1.36638379096985
13938 1.34861958026886
13939 1.41386163234711
13958 1.33473718166351
13961 1.32472085952759
13969 1.44734215736389
13970 1.36491584777832
13971 1.34412121772766
13977 1.45064997673035
13997 1.32378125190735
13999 1.32180118560791
14017 1.3431168794632
14067 1.32582724094391
14081 1.39951133728027
14087 1.36615872383118
14121 1.36128294467926
14162 1.33264994621277
14190 1.34349119663239
14217 1.4527622461319
14222 1.37832570075989
14228 1.36219823360443
14251 1.36261093616486
14276 1.35879719257355
14288 1.37400269508362
14289 1.35959887504578
14295 1.35346531867981
14304 1.3462016582489
14321 1.34069168567657
14333 1.36811459064484
14339 1.49478507041931
14359 1.37947690486908
14363 1.35554957389832
14387 1.35792434215546
14389 1.37700724601746
14398 1.41488075256348
14448 1.35259020328522
14472 1.35804438591003
14495 1.40397977828979
14531 1.42130720615387
14555 1.43631601333618
14557 1.41412508487701
14558 1.36193478107452
14588 1.40168857574463
14613 1.37163543701172
14618 1.37215793132782
14633 1.37613999843597
14639 1.46944653987885
14669 1.36948919296265
14670 1.36736190319061
14678 1.36220502853394
14682 1.35944855213165
14688 1.3674144744873
14704 1.35176372528076
14747 1.33070027828217
14759 1.34263432025909
14770 1.36748313903809
14780 1.46177589893341
14781 1.32580244541168
14785 1.34559059143066
14789 1.31420981884003
14793 1.3684287071228
14810 1.3741739988327
14816 1.3092839717865
14820 1.49829125404358
14822 1.30253565311432
14847 1.4674037694931
14866 1.33412158489227
14873 1.29462695121765
14874 1.35195696353912
14890 1.41992855072021
14893 1.33837759494781
14925 1.62580668926239
14926 1.42296934127808
14927 1.35436475276947
14951 1.39574790000916
14965 1.39143490791321
15016 1.36185348033905
15028 1.45454001426697
15091 1.34888744354248
15133 1.38512051105499
15137 1.43989908695221
15157 1.37561941146851
15181 1.36606013774872
15183 1.374098777771
15200 1.36171889305115
15237 1.36359488964081
15249 1.40495562553406
15267 1.48543477058411
15272 1.38328158855438
15274 1.42161667346954
15284 1.3536731004715
15302 1.50517952442169
15318 1.45934009552002
15325 1.45218288898468
15342 1.42572569847107
15348 1.36929273605347
15355 1.42073845863342
15402 1.37486398220062
15407 1.36641824245453
15423 1.36413383483887
15429 1.38928174972534
15439 1.37769162654877
15457 1.3812210559845
15464 1.36747717857361
15474 1.36384844779968
15475 1.39687836170197
15476 1.38361048698425
15489 1.38228261470795
15508 1.36609959602356
15528 1.36369001865387
15539 1.37199974060059
15586 1.37342727184296
15598 1.39047586917877
15609 1.3601245880127
15641 1.36716198921204
15673 1.4122725725174
15704 1.35918366909027
15741 1.37182104587555
15765 1.39592945575714
15774 1.46055400371552
15780 1.36699557304382
15795 1.36286604404449
15812 1.39908826351166
15826 1.38690447807312
15829 1.47420144081116
15848 1.37627053260803
15867 1.3658139705658
15947 1.40277063846588
15980 1.43135631084442
15988 1.38086116313934
15994 1.408851146698
16018 1.39952194690704
16019 1.36019027233124
16026 1.422891497612
16057 1.36786651611328
16063 1.36348414421082
16084 1.36622107028961
16096 1.41811120510101
16113 1.35802531242371
16117 1.38471925258636
16176 1.36844003200531
16189 1.40488469600677
16199 1.36135756969452
16203 1.40472936630249
16209 1.33782255649567
16228 1.33654451370239
16250 1.39944529533386
16263 1.40342998504639
16322 1.3415447473526
16344 1.36255383491516
16348 1.38799571990967
16350 1.36727380752563
16351 1.36484134197235
16361 1.38401758670807
16381 1.38520526885986
16391 1.3732978105545
16404 1.36627054214478
16407 1.36164247989655
16441 1.35993707180023
16450 1.36871886253357
16494 1.46260023117065
16506 1.36595344543457
16560 1.3607029914856
16586 1.37816441059113
16591 1.3558429479599
16611 1.40117299556732
16662 1.35293960571289
16666 1.33663821220398
16698 1.35994720458984
16747 1.33978760242462
16767 1.72597658634186
16799 1.38077294826508
16809 1.41413259506226
16810 1.42943286895752
16835 1.3611946105957
16840 1.44307017326355
16844 1.36519706249237
16858 1.36245596408844
16900 1.4600305557251
16915 1.34421408176422
16925 1.33367037773132
17000 1.36671555042267
17037 1.33658158779144
17044 1.37746155261993
17067 1.35423266887665
17098 1.38227713108063
17122 1.35279059410095
};
\addlegendentry{Discrimination Loss}
\addplot [very thick, color1]
table {%
19 0.720968186855316
43 0.789182484149933
46 0.813123643398285
57 0.854121088981628
72 0.877088367938995
95 0.904356837272644
156 1.02463042736053
159 1.04628610610962
168 1.09068942070007
230 1.21313560009003
235 1.15752744674683
256 1.17706978321075
268 1.32368183135986
274 1.27527189254761
309 0.974701464176178
311 1.20457994937897
319 1.43896818161011
348 1.85818076133728
368 2.01490831375122
422 2.08988428115845
443 1.95779967308044
461 2.55769634246826
475 1.80245435237885
537 2.57515692710876
564 2.55889892578125
580 2.41537714004517
587 3.03423452377319
588 2.24536371231079
621 2.46397757530212
635 2.95562767982483
643 3.91058564186096
648 1.70220756530762
662 3.254070520401
672 3.05351090431213
715 3.09911108016968
723 3.10764694213867
731 2.48225164413452
757 1.98723125457764
766 1.70602214336395
770 3.46311044692993
772 1.62114465236664
786 3.56026434898376
788 4.42307424545288
795 3.59721422195435
803 4.40593528747559
809 2.60277414321899
837 3.87368273735046
946 3.91330337524414
963 5.08253335952759
972 4.91892957687378
973 3.20256352424622
979 4.6629524230957
985 4.7356104850769
1003 5.50237083435059
1006 5.75617027282715
1015 5.35799407958984
1064 4.70349407196045
1067 5.14019441604614
1073 4.8186240196228
1079 5.77691316604614
1094 6.19513702392578
1100 4.41901874542236
1105 5.45309638977051
1157 3.7439079284668
1162 7.05436086654663
1163 5.70911312103271
1181 3.49293303489685
1194 2.24886608123779
1245 2.77741169929504
1262 5.43240213394165
1282 5.30754613876343
1317 6.2520318031311
1320 1.70869278907776
1334 5.89668989181519
1338 3.1586377620697
1386 7.72575664520264
1393 6.26836204528809
1415 3.99567651748657
1427 5.0266056060791
1437 7.60848760604858
1467 7.98207473754883
1478 5.76935291290283
1486 3.55661749839783
1492 7.72174787521362
1524 4.40986824035645
1553 6.73107433319092
1569 7.05486297607422
1585 6.06757879257202
1589 5.5129861831665
1606 5.39780712127686
1641 6.47359991073608
1683 4.937903881073
1692 8.49602222442627
1698 7.07822036743164
1703 6.41782379150391
1710 5.45308971405029
1719 6.23742532730103
1733 5.62535047531128
1735 7.32933521270752
1738 8.11030006408691
1747 7.87128353118896
1782 9.40060901641846
1827 8.94867897033691
1845 2.49768495559692
1854 7.70073366165161
1867 5.37463474273682
1870 6.24356031417847
1878 8.36612701416016
1918 9.31585502624512
1935 7.30014562606812
1945 6.73710441589355
1948 3.83272099494934
1968 7.10379695892334
1984 8.91067600250244
2002 7.8425178527832
2014 9.34153747558594
2037 5.54485893249512
2074 9.05565357208252
2077 8.59792518615723
2078 9.10358238220215
2086 8.59059810638428
2090 7.37383270263672
2097 8.4068489074707
2150 6.51204776763916
2157 2.34259533882141
2166 5.64761352539062
2188 8.10046005249023
2192 7.80900382995605
2200 9.16184139251709
2208 8.81203937530518
2212 6.69551134109497
2232 8.17327976226807
2237 0.708029568195343
2238 3.79887056350708
2243 10.816873550415
2258 9.70772743225098
2263 1.67837500572205
2282 7.45513820648193
2298 11.0286064147949
2308 5.41349411010742
2320 6.04358005523682
2346 7.17125368118286
2355 4.11284255981445
2390 5.56456470489502
2391 7.88370847702026
2393 0.695721626281738
2437 9.24176692962646
2445 0.110083438456059
2454 7.32676696777344
2456 4.0706992149353
2461 10.004077911377
2486 8.90015506744385
2487 7.93335437774658
2497 9.88094520568848
2499 6.92379379272461
2504 10.7015838623047
2518 11.0559787750244
2524 0.681276917457581
2533 4.35996437072754
2548 3.93165469169617
2554 9.89097595214844
2607 5.19466304779053
2624 11.2168092727661
2686 7.17673778533936
2691 10.4782266616821
2704 6.40859508514404
2741 5.64570426940918
2755 7.64457654953003
2790 0.107576124370098
2873 7.27890825271606
2891 7.73779153823853
2897 11.9224605560303
2921 4.82477188110352
2968 11.2143335342407
2976 7.44572067260742
3012 5.78812503814697
3031 12.056097984314
3039 8.48962783813477
3042 8.50832939147949
3070 13.009635925293
3100 11.4742050170898
3156 6.30600595474243
3162 11.4210796356201
3178 8.30342960357666
3196 10.8712968826294
3197 12.4958982467651
3231 7.70684862136841
3241 6.05028057098389
3244 11.1329851150513
3245 11.0337438583374
3247 9.08956241607666
3248 7.96494436264038
3273 13.0287933349609
3306 11.8030471801758
3346 13.1946983337402
3377 12.3331251144409
3404 9.71184062957764
3409 9.20412063598633
3431 9.55494785308838
3450 9.44329071044922
3465 9.29552555084229
3481 9.32589435577393
3510 11.6303358078003
3513 7.95664834976196
3538 12.9587965011597
3581 12.6679992675781
3601 9.15127468109131
3619 9.21943092346191
3621 7.36471319198608
3623 11.1979827880859
3629 9.75016975402832
3657 11.6020402908325
3671 6.6221866607666
3727 6.00315952301025
3731 9.29016780853271
3742 3.84753918647766
3794 9.79979610443115
3799 4.43186664581299
3815 7.3172492980957
3820 6.59499216079712
3822 6.51133012771606
3832 6.47644519805908
3865 10.4463014602661
3877 10.0892114639282
3929 10.7216901779175
3940 13.959189414978
3957 10.3854122161865
3985 9.59029006958008
4023 10.3479022979736
4034 7.41017723083496
4037 12.2322006225586
4094 8.69783687591553
4099 8.84547996520996
4110 8.55727291107178
4183 5.6562328338623
4194 12.7712898254395
4195 7.83490324020386
4197 7.3757438659668
4202 3.81304335594177
4203 9.12041854858398
4228 5.67371892929077
4233 13.8064498901367
4236 14.5770463943481
4244 3.62395930290222
4264 9.00793838500977
4267 5.61805772781372
4268 10.5808362960815
4283 9.33187580108643
4305 6.47411203384399
4318 11.3349666595459
4320 10.7601375579834
4370 1.28969323635101
4394 8.87392520904541
4401 9.65056228637695
4407 11.1194639205933
4431 11.1917314529419
4434 8.96550559997559
4493 13.8224058151245
4510 4.32239818572998
4531 2.22110080718994
4534 13.0952339172363
4579 9.7914981842041
4582 7.37716054916382
4598 7.84929084777832
4629 10.5796060562134
4657 7.18393230438232
4665 12.6313858032227
4669 6.04593181610107
4677 10.9566783905029
4688 9.55315208435059
4714 7.88004589080811
4719 8.44703769683838
4735 8.48033809661865
4751 12.9063634872437
4759 3.41777014732361
4768 1.75678074359894
4788 11.7277269363403
4789 8.87331962585449
4801 9.11355590820312
4803 9.92308235168457
4841 10.274206161499
4853 3.96304202079773
4872 9.27056312561035
4895 10.1755933761597
4915 4.86174535751343
4963 2.96753644943237
4972 11.2737884521484
4975 5.81332969665527
5031 6.5697226524353
5051 8.68598937988281
5053 10.9961023330688
5054 0.0190557390451431
5107 6.44149446487427
5127 12.9813718795776
5135 4.58523511886597
5183 7.88027381896973
5201 11.6474485397339
5209 13.2523641586304
5240 7.15080118179321
5290 6.63749361038208
5330 9.71187210083008
5346 8.43282699584961
5360 8.75278091430664
5381 10.4640321731567
5421 0.999663710594177
5443 13.2035217285156
5448 2.47735714912415
5496 11.6906118392944
5516 5.01345634460449
5518 4.00733661651611
5550 11.4798793792725
5574 4.36186552047729
5586 8.95104598999023
5588 12.0335922241211
5594 0.917220652103424
5631 11.0616273880005
5659 13.8290147781372
5661 14.4691543579102
5665 1.24782359600067
5680 2.29974007606506
5721 7.08595180511475
5724 9.89119338989258
5777 5.10878849029541
5808 9.56953239440918
5809 7.15135288238525
5826 7.1996054649353
5829 7.8510160446167
5863 1.99111187458038
5865 13.3775873184204
5872 6.49484062194824
5908 7.3553409576416
5929 8.94571304321289
5953 14.1183729171753
5958 1.22579872608185
5964 6.5714898109436
5991 5.31197214126587
6011 6.69367504119873
6016 13.3960981369019
6031 13.863302230835
6036 9.22138786315918
6079 12.6101884841919
6104 6.95462942123413
6106 14.8760557174683
6122 1.56199204921722
6130 1.20419001579285
6132 8.67592811584473
6150 3.74843072891235
6182 3.5895893573761
6201 13.5553865432739
6212 5.77872133255005
6214 2.13056778907776
6220 6.63192749023438
6233 5.00486946105957
6251 0.0133935427293181
6290 10.1844692230225
6313 2.95406055450439
6318 5.29416084289551
6342 4.70971632003784
6353 3.71446657180786
6364 6.17146110534668
6371 16.6096324920654
6377 7.47666025161743
6401 4.13131856918335
6460 4.31073522567749
6496 3.87156677246094
6497 3.64968347549438
6501 3.08461976051331
6521 7.75809478759766
6522 4.99435710906982
6523 2.58304190635681
6531 3.9175271987915
6575 8.11363983154297
6582 0.71859210729599
6585 9.25244235992432
6604 0.225604668259621
6658 1.4517982006073
6667 6.79589176177979
6669 12.2487478256226
6673 2.99775743484497
6679 5.52389097213745
6682 4.5413122177124
6689 13.224292755127
6697 5.02825927734375
6700 9.09136772155762
6712 7.86408138275146
6739 7.06621980667114
6743 4.5302472114563
6754 0.00744922738522291
6765 5.93738603591919
6833 0.0594467744231224
6847 3.38162350654602
6855 1.43016541004181
6869 1.48029005527496
6870 0.241950035095215
6896 10.8894872665405
6935 3.16861152648926
6964 4.37779474258423
6967 5.63345050811768
6993 2.21884226799011
7011 1.75631630420685
7015 9.71130866673775e-05
7040 2.80842089653015
7092 2.6945960521698
7107 8.367262840271
7115 3.61466479301453
7116 10.0183954238892
7138 1.35496866703033
7156 5.91242837905884
7196 0.54238897562027
7217 3.99877762794495
7248 2.19655323028564
7301 0.817531585693359
7312 0.0523555316030979
7330 1.82224011421204
7340 5.39749622344971
7341 4.53186273574829
7360 0.161855190992355
7383 2.39983630180359
7402 1.55868399143219
7432 3.71787881851196
7441 5.54417705535889
7444 3.43830513954163
7451 1.95633089542389
7461 3.07707953453064
7464 0.20079331099987
7469 6.25035905838013
7479 0.665038168430328
7512 0.00103434303309768
7531 0.213929370045662
7548 2.94506454467773
7610 0.466284900903702
7645 0.039781492203474
7662 0.929439723491669
7672 0.720423936843872
7677 1.57053565979004
7688 0.00952251255512238
7694 7.18927335739136
7701 6.2160964012146
7719 1.29153740406036
7724 0.553224325180054
7729 0.648570537567139
7747 0.0026005560066551
7758 0.32983723282814
7761 6.14115619659424
7781 4.09387540817261
7789 0.235369816422462
7799 0.435051381587982
7834 2.60021662712097
7839 1.87086308002472
7900 7.40794324874878
7901 3.79522562026978
7933 2.58319067955017
7976 2.24022603034973
7984 0.133070677518845
7992 2.12108778953552
7993 1.12148785591125
8027 2.12136244773865
8038 1.42153930664062
8050 0.1821229159832
8067 3.08727741241455
8127 2.56985664367676
8151 2.89987111091614
8181 0.411645919084549
8185 0.0150125185027719
8199 0.239370882511139
8216 3.77544641494751
8222 1.56317365169525
8264 0.0706055462360382
8280 1.94035124778748
8291 1.2459614276886
8300 1.31990623474121
8308 0.533429205417633
8328 1.19379687309265
8330 0.121364295482635
8333 0.0159704051911831
8335 0.779855132102966
8341 2.34589242935181
8361 0.0015800294931978
8364 2.49043703079224
8369 7.61173868179321
8378 2.45923638343811
8468 0.315849006175995
8469 0.203656911849976
8471 0.314645528793335
8485 0.190603002905846
8489 0.00306687643751502
8498 1.00452601909637
8499 0.68045836687088
8504 1.25862073898315
8509 2.02124166488647
8524 1.47476971149445
8567 0.889693081378937
8574 1.40421533584595
8579 0.0554074198007584
8593 0.41591277718544
8602 0.367545574903488
8635 0.605333209037781
8636 0.900714993476868
8645 0.235598087310791
8683 0.113468810915947
8691 0.533714830875397
8692 0.322367310523987
8696 1.32803380489349
8728 0.0641234889626503
8775 0.0659798458218575
8779 0.0913275256752968
8802 0.9493368268013
8820 0.192930832505226
8823 0.811171889305115
8844 0.774391412734985
8855 1.32577419281006
8879 0.889320194721222
8886 0.30272564291954
8903 0.40365269780159
8905 0.841876804828644
8908 0.83092600107193
8929 0.799253523349762
8931 0.457429111003876
8936 0.281208544969559
8947 0.610911309719086
8959 0.394851446151733
8976 0.429996937513351
8994 0.415783792734146
9000 0.3048015832901
9010 0.274547129869461
9029 0.71108478307724
9056 0.405513763427734
9064 0.443486124277115
9085 0.662338852882385
9106 0.683589160442352
9124 0.635289967060089
9156 0.732227861881256
9163 0.61903303861618
9217 0.769217967987061
9227 0.778502404689789
9234 0.62208092212677
9261 0.674701511859894
9282 0.660444855690002
9292 0.876559138298035
9308 0.805018782615662
9317 0.815571665763855
9349 0.659842848777771
9365 0.596181750297546
9370 0.750048518180847
9413 0.744799375534058
9416 0.876436591148376
9436 0.664473533630371
9443 0.816691756248474
9469 0.746625363826752
9476 0.656295657157898
9539 0.614349603652954
9548 0.762565195560455
9555 0.501469135284424
9565 0.959656536579132
9568 0.787208616733551
9590 0.392244786024094
9601 0.737596929073334
9612 0.706124603748322
9628 0.607571840286255
9652 0.752582192420959
9658 0.641541719436646
9681 0.675253510475159
9691 0.629159152507782
9699 0.837075293064117
9760 0.701563239097595
9769 0.65754497051239
9778 0.608659267425537
9813 0.665233492851257
9841 0.78407084941864
9844 0.67896831035614
9884 0.692061126232147
9908 0.701915383338928
9973 0.655171573162079
10015 0.789393723011017
10051 0.492458701133728
10056 0.718107044696808
10059 0.658115386962891
10073 0.493732184171677
10085 0.560849249362946
10108 0.746804058551788
10114 0.570460200309753
10129 0.733306169509888
10135 0.635203063488007
10145 0.766090154647827
10169 0.624876379966736
10186 0.809977650642395
10208 0.611795365810394
10246 0.723804533481598
10257 0.706512629985809
10277 0.70244312286377
10284 0.689730107784271
10289 0.698965728282928
10331 0.694723963737488
10367 0.703075408935547
10395 0.703660190105438
10397 0.681758046150208
10398 0.707239925861359
10400 0.681298434734344
10415 0.690968930721283
10421 0.660293281078339
10426 0.699381828308105
10455 0.695631563663483
10469 0.691530585289001
10480 0.656549692153931
10490 0.697864711284637
10494 0.681994438171387
10495 0.699481606483459
10523 0.698867857456207
10532 0.692289292812347
10555 0.690412998199463
10556 0.705441057682037
10568 0.693626284599304
10599 0.714704573154449
10608 0.63412994146347
10625 0.640953004360199
10630 0.674668252468109
10639 0.761584579944611
10647 0.523667454719543
10655 0.715597093105316
10672 0.734791994094849
10702 0.682854413986206
10712 0.705072164535522
10749 0.701323866844177
10758 0.696160852909088
10759 0.700651466846466
10765 0.63914167881012
10781 0.694771707057953
10788 0.689542591571808
10816 0.694465219974518
10817 0.694358825683594
10826 0.70030665397644
10831 0.701704800128937
10842 0.700851678848267
10851 0.691019296646118
10865 0.68464070558548
10903 0.683985352516174
10906 0.694238781929016
10915 0.668134033679962
10940 0.704031527042389
10944 0.699332654476166
10953 0.702250421047211
10967 0.701266348361969
10973 0.70059597492218
10975 0.69020688533783
11009 0.715244114398956
11015 0.706189811229706
11021 0.660857558250427
11023 0.643002569675446
11034 0.730441331863403
11039 0.747824907302856
11053 0.748839020729065
11062 0.722399950027466
11078 0.734475910663605
11103 0.68692022562027
11122 0.670831382274628
11131 0.722075998783112
11149 0.705774664878845
11176 0.695675253868103
11199 0.656787037849426
11201 0.699316203594208
11202 0.690479695796967
11253 0.70331084728241
11261 0.703015327453613
11264 0.686820566654205
11273 0.697311758995056
11311 0.643118858337402
11342 0.631164729595184
11362 0.671440839767456
11381 0.685983002185822
11412 0.696392238140106
11420 0.7059725522995
11422 0.710272192955017
11456 0.676252245903015
11473 0.701161682605743
11493 0.706155121326447
11521 0.717958688735962
11524 0.72574782371521
11525 0.718127489089966
11531 0.729587018489838
11533 0.677262425422668
11550 0.676976382732391
11558 0.714660286903381
11567 0.798096299171448
11582 0.686943113803864
11598 0.755172431468964
11637 0.709838032722473
11649 0.683782577514648
11651 0.75224643945694
11661 0.75289922952652
11672 0.616213500499725
11686 0.749074697494507
11688 0.70469868183136
11705 0.643677175045013
11724 0.749300181865692
11760 0.686295628547668
11787 0.695553481578827
11793 0.598727166652679
11802 0.703288614749908
11832 0.712328433990479
11855 0.639979898929596
11856 0.70339024066925
11874 0.706705570220947
11902 0.713436901569366
11907 0.70807421207428
11934 0.684408605098724
11947 0.710981965065002
11949 0.571778118610382
11950 0.707255184650421
11970 0.716802477836609
11975 0.753052353858948
11989 0.69663017988205
11999 0.714640974998474
12004 0.707627058029175
12011 0.707679033279419
12030 0.651877701282501
12042 0.676621675491333
12077 0.702810347080231
12086 0.703680753707886
12139 0.712262511253357
12154 0.716095447540283
12165 0.577399790287018
12169 0.704795777797699
12185 0.675884008407593
12198 0.786481082439423
12218 0.604566872119904
12227 0.736135840415955
12235 0.725117087364197
12271 0.621256113052368
12291 0.725212931632996
12294 0.720962941646576
12310 0.705638349056244
12326 0.70036780834198
12397 0.702360332012177
12406 0.706269502639771
12437 0.706605434417725
12456 0.683674454689026
12459 0.664867699146271
12481 0.703076899051666
12546 0.703104376792908
12552 0.690442562103271
12554 0.687981069087982
12575 0.624966323375702
12597 0.710604965686798
12626 0.693540275096893
12672 0.702804863452911
12700 0.700603902339935
12759 0.648612856864929
12775 0.708918392658234
12806 0.708231925964355
12814 0.688083529472351
12835 0.708612680435181
12860 0.686102092266083
12865 0.640547573566437
12878 0.59753143787384
12891 0.66216653585434
12897 0.714640438556671
12939 0.713206231594086
12940 0.720927059650421
12945 0.690386533737183
12960 0.69269210100174
13018 0.646767437458038
13035 0.692512392997742
13062 0.701011896133423
13063 0.682590425014496
13071 0.706811010837555
13083 0.704701960086823
13095 0.716935873031616
13110 0.700769007205963
13114 0.692060708999634
13131 0.710493505001068
13149 0.710852563381195
13167 0.69738233089447
13182 0.694926261901855
13192 0.678779006004333
13195 0.708599746227264
13207 0.703438639640808
13208 0.704699695110321
13212 0.707529962062836
13240 0.703558802604675
13266 0.704568088054657
13299 0.708886623382568
13314 0.716083884239197
13350 0.723292112350464
13355 0.660717248916626
13403 0.719504058361053
13407 0.750739455223083
13427 0.745077729225159
13476 0.756479263305664
13502 0.740685045719147
13505 0.706681907176971
13547 0.552460730075836
13563 0.706577360630035
13598 0.673055768013
13613 0.712059020996094
13621 0.665767312049866
13627 0.710118174552917
13660 0.734275639057159
13677 0.724081575870514
13680 0.713904798030853
13683 0.707557141780853
13696 0.733292937278748
13723 0.687736570835114
13741 0.658779740333557
13748 0.670621395111084
13755 0.692456245422363
13777 0.677166521549225
13798 0.694773256778717
13811 0.705559015274048
13846 0.696048378944397
13869 0.722330272197723
13872 0.697925806045532
13885 0.609874188899994
13889 0.700260400772095
13895 0.703001141548157
13938 0.722827911376953
13939 0.670355796813965
13958 0.728590488433838
13961 0.743929386138916
13969 0.64460688829422
13970 0.707031667232513
13971 0.722606480121613
13977 0.64114910364151
13997 0.737319767475128
13999 0.752449631690979
14017 0.723894000053406
14067 0.737191021442413
14081 0.67810469865799
14087 0.704103946685791
14121 0.71574741601944
14162 0.746845901012421
14190 0.725730180740356
14217 0.635741770267487
14222 0.692182242870331
14228 0.708508133888245
14251 0.708258986473083
14276 0.703702807426453
14288 0.690887033939362
14289 0.70724880695343
14295 0.705929756164551
14304 0.71256148815155
14321 0.712083220481873
14333 0.704793989658356
14339 0.630438804626465
14359 0.700431764125824
14363 0.709860622882843
14387 0.706712901592255
14389 0.701091349124908
14398 0.683892846107483
14448 0.704201877117157
14472 0.707691431045532
14495 0.686973690986633
14531 0.682543218135834
14555 0.671050310134888
14557 0.681644678115845
14558 0.708296298980713
14588 0.6767458319664
14613 0.696185529232025
14618 0.702946960926056
14633 0.701562404632568
14639 0.656268000602722
14669 0.698955714702606
14670 0.70657205581665
14678 0.710463285446167
14682 0.713156640529633
14688 0.70228636264801
14704 0.724976897239685
14747 0.739784300327301
14759 0.731966614723206
14770 0.703430533409119
14780 0.632476985454559
14781 0.745078146457672
14785 0.720890939235687
14789 0.770399272441864
14793 0.711069166660309
14810 0.696897208690643
14816 0.751496315002441
14820 0.6082963347435
14822 0.770361959934235
14847 0.631277561187744
14866 0.733956217765808
14873 0.772781133651733
14874 0.714884161949158
14890 0.661666691303253
14893 0.747444808483124
14925 0.530221462249756
14926 0.671393275260925
14927 0.731727063655853
14951 0.682049512863159
14965 0.680039167404175
15016 0.700874149799347
15028 0.661487102508545
15091 0.721976101398468
15133 0.696989357471466
15137 0.669455409049988
15157 0.701117515563965
15181 0.705469489097595
15183 0.706217050552368
15200 0.70348596572876
15237 0.70972341299057
15249 0.679255127906799
15267 0.621554791927338
15272 0.705761134624481
15274 0.664317190647125
15284 0.712422609329224
15302 0.6104616522789
15318 0.636107921600342
15325 0.642507970333099
15342 0.677403807640076
15348 0.71254950761795
15355 0.664891064167023
15402 0.703496098518372
15407 0.703044354915619
15423 0.703225374221802
15429 0.68216598033905
15439 0.705169677734375
15457 0.691188335418701
15464 0.714979887008667
15474 0.705532014369965
15475 0.694689750671387
15476 0.700831949710846
15489 0.692480683326721
15508 0.713381111621857
15528 0.708507597446442
15539 0.703652739524841
15586 0.704294741153717
15598 0.700270652770996
15609 0.709086120128632
15641 0.708045482635498
15673 0.68711656332016
15704 0.708360493183136
15741 0.705100059509277
15765 0.680728673934937
15774 0.658629536628723
15780 0.705511629581451
15795 0.701421558856964
15812 0.703552484512329
15826 0.697986423969269
15829 0.652607321739197
15848 0.703515827655792
15867 0.706090927124023
15947 0.673472106456757
15980 0.655323386192322
15988 0.703136503696442
15994 0.68895024061203
16018 0.692293405532837
16019 0.7075474858284
16026 0.668163001537323
16057 0.705747306346893
16063 0.704531133174896
16084 0.707421243190765
16096 0.684804737567902
16113 0.710785984992981
16117 0.689142107963562
16176 0.710551559925079
16189 0.67910635471344
16199 0.707059681415558
16203 0.677416026592255
16209 0.731438875198364
16228 0.732028186321259
16250 0.682001113891602
16263 0.674818098545074
16322 0.730944752693176
16344 0.706242442131042
16348 0.685222625732422
16350 0.714353203773499
16351 0.704148352146149
16361 0.69062203168869
16381 0.700583815574646
16391 0.693011343479156
16404 0.701947808265686
16407 0.707668483257294
16441 0.709262192249298
16450 0.700113356113434
16494 0.64453113079071
16506 0.699436008930206
16560 0.706965088844299
16586 0.701017618179321
16591 0.705668807029724
16611 0.690282821655273
16662 0.710714638233185
16666 0.717507362365723
16698 0.708523690700531
16747 0.714687705039978
16767 0.472189098596573
16799 0.698651194572449
16809 0.685825943946838
16810 0.678400695323944
16835 0.707503318786621
16840 0.656049132347107
16844 0.710733771324158
16858 0.706431925296783
16900 0.637731909751892
16915 0.722538411617279
16925 0.731832504272461
17000 0.703252792358398
17037 0.731124997138977
17044 0.694537699222565
17067 0.717804610729218
17098 0.691423654556274
17122 0.712858140468597
};
\addlegendentry{Model Loss}
\addplot [very thick, color2, dashed]
table {%
19 1.38629436111989
43 1.38629436111989
46 1.38629436111989
57 1.38629436111989
72 1.38629436111989
95 1.38629436111989
156 1.38629436111989
159 1.38629436111989
168 1.38629436111989
230 1.38629436111989
235 1.38629436111989
256 1.38629436111989
268 1.38629436111989
274 1.38629436111989
309 1.38629436111989
311 1.38629436111989
319 1.38629436111989
348 1.38629436111989
368 1.38629436111989
422 1.38629436111989
443 1.38629436111989
461 1.38629436111989
475 1.38629436111989
537 1.38629436111989
564 1.38629436111989
580 1.38629436111989
587 1.38629436111989
588 1.38629436111989
621 1.38629436111989
635 1.38629436111989
643 1.38629436111989
648 1.38629436111989
662 1.38629436111989
672 1.38629436111989
715 1.38629436111989
723 1.38629436111989
731 1.38629436111989
757 1.38629436111989
766 1.38629436111989
770 1.38629436111989
772 1.38629436111989
786 1.38629436111989
788 1.38629436111989
795 1.38629436111989
803 1.38629436111989
809 1.38629436111989
837 1.38629436111989
946 1.38629436111989
963 1.38629436111989
972 1.38629436111989
973 1.38629436111989
979 1.38629436111989
985 1.38629436111989
1003 1.38629436111989
1006 1.38629436111989
1015 1.38629436111989
1064 1.38629436111989
1067 1.38629436111989
1073 1.38629436111989
1079 1.38629436111989
1094 1.38629436111989
1100 1.38629436111989
1105 1.38629436111989
1157 1.38629436111989
1162 1.38629436111989
1163 1.38629436111989
1181 1.38629436111989
1194 1.38629436111989
1245 1.38629436111989
1262 1.38629436111989
1282 1.38629436111989
1317 1.38629436111989
1320 1.38629436111989
1334 1.38629436111989
1338 1.38629436111989
1386 1.38629436111989
1393 1.38629436111989
1415 1.38629436111989
1427 1.38629436111989
1437 1.38629436111989
1467 1.38629436111989
1478 1.38629436111989
1486 1.38629436111989
1492 1.38629436111989
1524 1.38629436111989
1553 1.38629436111989
1569 1.38629436111989
1585 1.38629436111989
1589 1.38629436111989
1606 1.38629436111989
1641 1.38629436111989
1683 1.38629436111989
1692 1.38629436111989
1698 1.38629436111989
1703 1.38629436111989
1710 1.38629436111989
1719 1.38629436111989
1733 1.38629436111989
1735 1.38629436111989
1738 1.38629436111989
1747 1.38629436111989
1782 1.38629436111989
1827 1.38629436111989
1845 1.38629436111989
1854 1.38629436111989
1867 1.38629436111989
1870 1.38629436111989
1878 1.38629436111989
1918 1.38629436111989
1935 1.38629436111989
1945 1.38629436111989
1948 1.38629436111989
1968 1.38629436111989
1984 1.38629436111989
2002 1.38629436111989
2014 1.38629436111989
2037 1.38629436111989
2074 1.38629436111989
2077 1.38629436111989
2078 1.38629436111989
2086 1.38629436111989
2090 1.38629436111989
2097 1.38629436111989
2150 1.38629436111989
2157 1.38629436111989
2166 1.38629436111989
2188 1.38629436111989
2192 1.38629436111989
2200 1.38629436111989
2208 1.38629436111989
2212 1.38629436111989
2232 1.38629436111989
2237 1.38629436111989
2238 1.38629436111989
2243 1.38629436111989
2258 1.38629436111989
2263 1.38629436111989
2282 1.38629436111989
2298 1.38629436111989
2308 1.38629436111989
2320 1.38629436111989
2346 1.38629436111989
2355 1.38629436111989
2390 1.38629436111989
2391 1.38629436111989
2393 1.38629436111989
2437 1.38629436111989
2445 1.38629436111989
2454 1.38629436111989
2456 1.38629436111989
2461 1.38629436111989
2486 1.38629436111989
2487 1.38629436111989
2497 1.38629436111989
2499 1.38629436111989
2504 1.38629436111989
2518 1.38629436111989
2524 1.38629436111989
2533 1.38629436111989
2548 1.38629436111989
2554 1.38629436111989
2607 1.38629436111989
2624 1.38629436111989
2686 1.38629436111989
2691 1.38629436111989
2704 1.38629436111989
2741 1.38629436111989
2755 1.38629436111989
2790 1.38629436111989
2873 1.38629436111989
2891 1.38629436111989
2897 1.38629436111989
2921 1.38629436111989
2968 1.38629436111989
2976 1.38629436111989
3012 1.38629436111989
3031 1.38629436111989
3039 1.38629436111989
3042 1.38629436111989
3070 1.38629436111989
3100 1.38629436111989
3156 1.38629436111989
3162 1.38629436111989
3178 1.38629436111989
3196 1.38629436111989
3197 1.38629436111989
3231 1.38629436111989
3241 1.38629436111989
3244 1.38629436111989
3245 1.38629436111989
3247 1.38629436111989
3248 1.38629436111989
3273 1.38629436111989
3306 1.38629436111989
3346 1.38629436111989
3377 1.38629436111989
3404 1.38629436111989
3409 1.38629436111989
3431 1.38629436111989
3450 1.38629436111989
3465 1.38629436111989
3481 1.38629436111989
3510 1.38629436111989
3513 1.38629436111989
3538 1.38629436111989
3581 1.38629436111989
3601 1.38629436111989
3619 1.38629436111989
3621 1.38629436111989
3623 1.38629436111989
3629 1.38629436111989
3657 1.38629436111989
3671 1.38629436111989
3727 1.38629436111989
3731 1.38629436111989
3742 1.38629436111989
3794 1.38629436111989
3799 1.38629436111989
3815 1.38629436111989
3820 1.38629436111989
3822 1.38629436111989
3832 1.38629436111989
3865 1.38629436111989
3877 1.38629436111989
3929 1.38629436111989
3940 1.38629436111989
3957 1.38629436111989
3985 1.38629436111989
4023 1.38629436111989
4034 1.38629436111989
4037 1.38629436111989
4094 1.38629436111989
4099 1.38629436111989
4110 1.38629436111989
4183 1.38629436111989
4194 1.38629436111989
4195 1.38629436111989
4197 1.38629436111989
4202 1.38629436111989
4203 1.38629436111989
4228 1.38629436111989
4233 1.38629436111989
4236 1.38629436111989
4244 1.38629436111989
4264 1.38629436111989
4267 1.38629436111989
4268 1.38629436111989
4283 1.38629436111989
4305 1.38629436111989
4318 1.38629436111989
4320 1.38629436111989
4370 1.38629436111989
4394 1.38629436111989
4401 1.38629436111989
4407 1.38629436111989
4431 1.38629436111989
4434 1.38629436111989
4493 1.38629436111989
4510 1.38629436111989
4531 1.38629436111989
4534 1.38629436111989
4579 1.38629436111989
4582 1.38629436111989
4598 1.38629436111989
4629 1.38629436111989
4657 1.38629436111989
4665 1.38629436111989
4669 1.38629436111989
4677 1.38629436111989
4688 1.38629436111989
4714 1.38629436111989
4719 1.38629436111989
4735 1.38629436111989
4751 1.38629436111989
4759 1.38629436111989
4768 1.38629436111989
4788 1.38629436111989
4789 1.38629436111989
4801 1.38629436111989
4803 1.38629436111989
4841 1.38629436111989
4853 1.38629436111989
4872 1.38629436111989
4895 1.38629436111989
4915 1.38629436111989
4963 1.38629436111989
4972 1.38629436111989
4975 1.38629436111989
5031 1.38629436111989
5051 1.38629436111989
5053 1.38629436111989
5054 1.38629436111989
5107 1.38629436111989
5127 1.38629436111989
5135 1.38629436111989
5183 1.38629436111989
5201 1.38629436111989
5209 1.38629436111989
5240 1.38629436111989
5290 1.38629436111989
5330 1.38629436111989
5346 1.38629436111989
5360 1.38629436111989
5381 1.38629436111989
5421 1.38629436111989
5443 1.38629436111989
5448 1.38629436111989
5496 1.38629436111989
5516 1.38629436111989
5518 1.38629436111989
5550 1.38629436111989
5574 1.38629436111989
5586 1.38629436111989
5588 1.38629436111989
5594 1.38629436111989
5631 1.38629436111989
5659 1.38629436111989
5661 1.38629436111989
5665 1.38629436111989
5680 1.38629436111989
5721 1.38629436111989
5724 1.38629436111989
5777 1.38629436111989
5808 1.38629436111989
5809 1.38629436111989
5826 1.38629436111989
5829 1.38629436111989
5863 1.38629436111989
5865 1.38629436111989
5872 1.38629436111989
5908 1.38629436111989
5929 1.38629436111989
5953 1.38629436111989
5958 1.38629436111989
5964 1.38629436111989
5991 1.38629436111989
6011 1.38629436111989
6016 1.38629436111989
6031 1.38629436111989
6036 1.38629436111989
6079 1.38629436111989
6104 1.38629436111989
6106 1.38629436111989
6122 1.38629436111989
6130 1.38629436111989
6132 1.38629436111989
6150 1.38629436111989
6182 1.38629436111989
6201 1.38629436111989
6212 1.38629436111989
6214 1.38629436111989
6220 1.38629436111989
6233 1.38629436111989
6251 1.38629436111989
6290 1.38629436111989
6313 1.38629436111989
6318 1.38629436111989
6342 1.38629436111989
6353 1.38629436111989
6364 1.38629436111989
6371 1.38629436111989
6377 1.38629436111989
6401 1.38629436111989
6460 1.38629436111989
6496 1.38629436111989
6497 1.38629436111989
6501 1.38629436111989
6521 1.38629436111989
6522 1.38629436111989
6523 1.38629436111989
6531 1.38629436111989
6575 1.38629436111989
6582 1.38629436111989
6585 1.38629436111989
6604 1.38629436111989
6658 1.38629436111989
6667 1.38629436111989
6669 1.38629436111989
6673 1.38629436111989
6679 1.38629436111989
6682 1.38629436111989
6689 1.38629436111989
6697 1.38629436111989
6700 1.38629436111989
6712 1.38629436111989
6739 1.38629436111989
6743 1.38629436111989
6754 1.38629436111989
6765 1.38629436111989
6833 1.38629436111989
6847 1.38629436111989
6855 1.38629436111989
6869 1.38629436111989
6870 1.38629436111989
6896 1.38629436111989
6935 1.38629436111989
6964 1.38629436111989
6967 1.38629436111989
6993 1.38629436111989
7011 1.38629436111989
7015 1.38629436111989
7040 1.38629436111989
7092 1.38629436111989
7107 1.38629436111989
7115 1.38629436111989
7116 1.38629436111989
7138 1.38629436111989
7156 1.38629436111989
7196 1.38629436111989
7217 1.38629436111989
7248 1.38629436111989
7301 1.38629436111989
7312 1.38629436111989
7330 1.38629436111989
7340 1.38629436111989
7341 1.38629436111989
7360 1.38629436111989
7383 1.38629436111989
7402 1.38629436111989
7432 1.38629436111989
7441 1.38629436111989
7444 1.38629436111989
7451 1.38629436111989
7461 1.38629436111989
7464 1.38629436111989
7469 1.38629436111989
7479 1.38629436111989
7512 1.38629436111989
7531 1.38629436111989
7548 1.38629436111989
7610 1.38629436111989
7645 1.38629436111989
7662 1.38629436111989
7672 1.38629436111989
7677 1.38629436111989
7688 1.38629436111989
7694 1.38629436111989
7701 1.38629436111989
7719 1.38629436111989
7724 1.38629436111989
7729 1.38629436111989
7747 1.38629436111989
7758 1.38629436111989
7761 1.38629436111989
7781 1.38629436111989
7789 1.38629436111989
7799 1.38629436111989
7834 1.38629436111989
7839 1.38629436111989
7900 1.38629436111989
7901 1.38629436111989
7933 1.38629436111989
7976 1.38629436111989
7984 1.38629436111989
7992 1.38629436111989
7993 1.38629436111989
8027 1.38629436111989
8038 1.38629436111989
8050 1.38629436111989
8067 1.38629436111989
8127 1.38629436111989
8151 1.38629436111989
8181 1.38629436111989
8185 1.38629436111989
8199 1.38629436111989
8216 1.38629436111989
8222 1.38629436111989
8264 1.38629436111989
8280 1.38629436111989
8291 1.38629436111989
8300 1.38629436111989
8308 1.38629436111989
8328 1.38629436111989
8330 1.38629436111989
8333 1.38629436111989
8335 1.38629436111989
8341 1.38629436111989
8361 1.38629436111989
8364 1.38629436111989
8369 1.38629436111989
8378 1.38629436111989
8468 1.38629436111989
8469 1.38629436111989
8471 1.38629436111989
8485 1.38629436111989
8489 1.38629436111989
8498 1.38629436111989
8499 1.38629436111989
8504 1.38629436111989
8509 1.38629436111989
8524 1.38629436111989
8567 1.38629436111989
8574 1.38629436111989
8579 1.38629436111989
8593 1.38629436111989
8602 1.38629436111989
8635 1.38629436111989
8636 1.38629436111989
8645 1.38629436111989
8683 1.38629436111989
8691 1.38629436111989
8692 1.38629436111989
8696 1.38629436111989
8728 1.38629436111989
8775 1.38629436111989
8779 1.38629436111989
8802 1.38629436111989
8820 1.38629436111989
8823 1.38629436111989
8844 1.38629436111989
8855 1.38629436111989
8879 1.38629436111989
8886 1.38629436111989
8903 1.38629436111989
8905 1.38629436111989
8908 1.38629436111989
8929 1.38629436111989
8931 1.38629436111989
8936 1.38629436111989
8947 1.38629436111989
8959 1.38629436111989
8976 1.38629436111989
8994 1.38629436111989
9000 1.38629436111989
9010 1.38629436111989
9029 1.38629436111989
9056 1.38629436111989
9064 1.38629436111989
9085 1.38629436111989
9106 1.38629436111989
9124 1.38629436111989
9156 1.38629436111989
9163 1.38629436111989
9217 1.38629436111989
9227 1.38629436111989
9234 1.38629436111989
9261 1.38629436111989
9282 1.38629436111989
9292 1.38629436111989
9308 1.38629436111989
9317 1.38629436111989
9349 1.38629436111989
9365 1.38629436111989
9370 1.38629436111989
9413 1.38629436111989
9416 1.38629436111989
9436 1.38629436111989
9443 1.38629436111989
9469 1.38629436111989
9476 1.38629436111989
9539 1.38629436111989
9548 1.38629436111989
9555 1.38629436111989
9565 1.38629436111989
9568 1.38629436111989
9590 1.38629436111989
9601 1.38629436111989
9612 1.38629436111989
9628 1.38629436111989
9652 1.38629436111989
9658 1.38629436111989
9681 1.38629436111989
9691 1.38629436111989
9699 1.38629436111989
9760 1.38629436111989
9769 1.38629436111989
9778 1.38629436111989
9813 1.38629436111989
9841 1.38629436111989
9844 1.38629436111989
9884 1.38629436111989
9908 1.38629436111989
9973 1.38629436111989
10015 1.38629436111989
10051 1.38629436111989
10056 1.38629436111989
10059 1.38629436111989
10073 1.38629436111989
10085 1.38629436111989
10108 1.38629436111989
10114 1.38629436111989
10129 1.38629436111989
10135 1.38629436111989
10145 1.38629436111989
10169 1.38629436111989
10186 1.38629436111989
10208 1.38629436111989
10246 1.38629436111989
10257 1.38629436111989
10277 1.38629436111989
10284 1.38629436111989
10289 1.38629436111989
10331 1.38629436111989
10367 1.38629436111989
10395 1.38629436111989
10397 1.38629436111989
10398 1.38629436111989
10400 1.38629436111989
10415 1.38629436111989
10421 1.38629436111989
10426 1.38629436111989
10455 1.38629436111989
10469 1.38629436111989
10480 1.38629436111989
10490 1.38629436111989
10494 1.38629436111989
10495 1.38629436111989
10523 1.38629436111989
10532 1.38629436111989
10555 1.38629436111989
10556 1.38629436111989
10568 1.38629436111989
10599 1.38629436111989
10608 1.38629436111989
10625 1.38629436111989
10630 1.38629436111989
10639 1.38629436111989
10647 1.38629436111989
10655 1.38629436111989
10672 1.38629436111989
10702 1.38629436111989
10712 1.38629436111989
10749 1.38629436111989
10758 1.38629436111989
10759 1.38629436111989
10765 1.38629436111989
10781 1.38629436111989
10788 1.38629436111989
10816 1.38629436111989
10817 1.38629436111989
10826 1.38629436111989
10831 1.38629436111989
10842 1.38629436111989
10851 1.38629436111989
10865 1.38629436111989
10903 1.38629436111989
10906 1.38629436111989
10915 1.38629436111989
10940 1.38629436111989
10944 1.38629436111989
10953 1.38629436111989
10967 1.38629436111989
10973 1.38629436111989
10975 1.38629436111989
11009 1.38629436111989
11015 1.38629436111989
11021 1.38629436111989
11023 1.38629436111989
11034 1.38629436111989
11039 1.38629436111989
11053 1.38629436111989
11062 1.38629436111989
11078 1.38629436111989
11103 1.38629436111989
11122 1.38629436111989
11131 1.38629436111989
11149 1.38629436111989
11176 1.38629436111989
11199 1.38629436111989
11201 1.38629436111989
11202 1.38629436111989
11253 1.38629436111989
11261 1.38629436111989
11264 1.38629436111989
11273 1.38629436111989
11311 1.38629436111989
11342 1.38629436111989
11362 1.38629436111989
11381 1.38629436111989
11412 1.38629436111989
11420 1.38629436111989
11422 1.38629436111989
11456 1.38629436111989
11473 1.38629436111989
11493 1.38629436111989
11521 1.38629436111989
11524 1.38629436111989
11525 1.38629436111989
11531 1.38629436111989
11533 1.38629436111989
11550 1.38629436111989
11558 1.38629436111989
11567 1.38629436111989
11582 1.38629436111989
11598 1.38629436111989
11637 1.38629436111989
11649 1.38629436111989
11651 1.38629436111989
11661 1.38629436111989
11672 1.38629436111989
11686 1.38629436111989
11688 1.38629436111989
11705 1.38629436111989
11724 1.38629436111989
11760 1.38629436111989
11787 1.38629436111989
11793 1.38629436111989
11802 1.38629436111989
11832 1.38629436111989
11855 1.38629436111989
11856 1.38629436111989
11874 1.38629436111989
11902 1.38629436111989
11907 1.38629436111989
11934 1.38629436111989
11947 1.38629436111989
11949 1.38629436111989
11950 1.38629436111989
11970 1.38629436111989
11975 1.38629436111989
11989 1.38629436111989
11999 1.38629436111989
12004 1.38629436111989
12011 1.38629436111989
12030 1.38629436111989
12042 1.38629436111989
12077 1.38629436111989
12086 1.38629436111989
12139 1.38629436111989
12154 1.38629436111989
12165 1.38629436111989
12169 1.38629436111989
12185 1.38629436111989
12198 1.38629436111989
12218 1.38629436111989
12227 1.38629436111989
12235 1.38629436111989
12271 1.38629436111989
12291 1.38629436111989
12294 1.38629436111989
12310 1.38629436111989
12326 1.38629436111989
12397 1.38629436111989
12406 1.38629436111989
12437 1.38629436111989
12456 1.38629436111989
12459 1.38629436111989
12481 1.38629436111989
12546 1.38629436111989
12552 1.38629436111989
12554 1.38629436111989
12575 1.38629436111989
12597 1.38629436111989
12626 1.38629436111989
12672 1.38629436111989
12700 1.38629436111989
12759 1.38629436111989
12775 1.38629436111989
12806 1.38629436111989
12814 1.38629436111989
12835 1.38629436111989
12860 1.38629436111989
12865 1.38629436111989
12878 1.38629436111989
12891 1.38629436111989
12897 1.38629436111989
12939 1.38629436111989
12940 1.38629436111989
12945 1.38629436111989
12960 1.38629436111989
13018 1.38629436111989
13035 1.38629436111989
13062 1.38629436111989
13063 1.38629436111989
13071 1.38629436111989
13083 1.38629436111989
13095 1.38629436111989
13110 1.38629436111989
13114 1.38629436111989
13131 1.38629436111989
13149 1.38629436111989
13167 1.38629436111989
13182 1.38629436111989
13192 1.38629436111989
13195 1.38629436111989
13207 1.38629436111989
13208 1.38629436111989
13212 1.38629436111989
13240 1.38629436111989
13266 1.38629436111989
13299 1.38629436111989
13314 1.38629436111989
13350 1.38629436111989
13355 1.38629436111989
13403 1.38629436111989
13407 1.38629436111989
13427 1.38629436111989
13476 1.38629436111989
13502 1.38629436111989
13505 1.38629436111989
13547 1.38629436111989
13563 1.38629436111989
13598 1.38629436111989
13613 1.38629436111989
13621 1.38629436111989
13627 1.38629436111989
13660 1.38629436111989
13677 1.38629436111989
13680 1.38629436111989
13683 1.38629436111989
13696 1.38629436111989
13723 1.38629436111989
13741 1.38629436111989
13748 1.38629436111989
13755 1.38629436111989
13777 1.38629436111989
13798 1.38629436111989
13811 1.38629436111989
13846 1.38629436111989
13869 1.38629436111989
13872 1.38629436111989
13885 1.38629436111989
13889 1.38629436111989
13895 1.38629436111989
13938 1.38629436111989
13939 1.38629436111989
13958 1.38629436111989
13961 1.38629436111989
13969 1.38629436111989
13970 1.38629436111989
13971 1.38629436111989
13977 1.38629436111989
13997 1.38629436111989
13999 1.38629436111989
14017 1.38629436111989
14067 1.38629436111989
14081 1.38629436111989
14087 1.38629436111989
14121 1.38629436111989
14162 1.38629436111989
14190 1.38629436111989
14217 1.38629436111989
14222 1.38629436111989
14228 1.38629436111989
14251 1.38629436111989
14276 1.38629436111989
14288 1.38629436111989
14289 1.38629436111989
14295 1.38629436111989
14304 1.38629436111989
14321 1.38629436111989
14333 1.38629436111989
14339 1.38629436111989
14359 1.38629436111989
14363 1.38629436111989
14387 1.38629436111989
14389 1.38629436111989
14398 1.38629436111989
14448 1.38629436111989
14472 1.38629436111989
14495 1.38629436111989
14531 1.38629436111989
14555 1.38629436111989
14557 1.38629436111989
14558 1.38629436111989
14588 1.38629436111989
14613 1.38629436111989
14618 1.38629436111989
14633 1.38629436111989
14639 1.38629436111989
14669 1.38629436111989
14670 1.38629436111989
14678 1.38629436111989
14682 1.38629436111989
14688 1.38629436111989
14704 1.38629436111989
14747 1.38629436111989
14759 1.38629436111989
14770 1.38629436111989
14780 1.38629436111989
14781 1.38629436111989
14785 1.38629436111989
14789 1.38629436111989
14793 1.38629436111989
14810 1.38629436111989
14816 1.38629436111989
14820 1.38629436111989
14822 1.38629436111989
14847 1.38629436111989
14866 1.38629436111989
14873 1.38629436111989
14874 1.38629436111989
14890 1.38629436111989
14893 1.38629436111989
14925 1.38629436111989
14926 1.38629436111989
14927 1.38629436111989
14951 1.38629436111989
14965 1.38629436111989
15016 1.38629436111989
15028 1.38629436111989
15091 1.38629436111989
15133 1.38629436111989
15137 1.38629436111989
15157 1.38629436111989
15181 1.38629436111989
15183 1.38629436111989
15200 1.38629436111989
15237 1.38629436111989
15249 1.38629436111989
15267 1.38629436111989
15272 1.38629436111989
15274 1.38629436111989
15284 1.38629436111989
15302 1.38629436111989
15318 1.38629436111989
15325 1.38629436111989
15342 1.38629436111989
15348 1.38629436111989
15355 1.38629436111989
15402 1.38629436111989
15407 1.38629436111989
15423 1.38629436111989
15429 1.38629436111989
15439 1.38629436111989
15457 1.38629436111989
15464 1.38629436111989
15474 1.38629436111989
15475 1.38629436111989
15476 1.38629436111989
15489 1.38629436111989
15508 1.38629436111989
15528 1.38629436111989
15539 1.38629436111989
15586 1.38629436111989
15598 1.38629436111989
15609 1.38629436111989
15641 1.38629436111989
15673 1.38629436111989
15704 1.38629436111989
15741 1.38629436111989
15765 1.38629436111989
15774 1.38629436111989
15780 1.38629436111989
15795 1.38629436111989
15812 1.38629436111989
15826 1.38629436111989
15829 1.38629436111989
15848 1.38629436111989
15867 1.38629436111989
15947 1.38629436111989
15980 1.38629436111989
15988 1.38629436111989
15994 1.38629436111989
16018 1.38629436111989
16019 1.38629436111989
16026 1.38629436111989
16057 1.38629436111989
16063 1.38629436111989
16084 1.38629436111989
16096 1.38629436111989
16113 1.38629436111989
16117 1.38629436111989
16176 1.38629436111989
16189 1.38629436111989
16199 1.38629436111989
16203 1.38629436111989
16209 1.38629436111989
16228 1.38629436111989
16250 1.38629436111989
16263 1.38629436111989
16322 1.38629436111989
16344 1.38629436111989
16348 1.38629436111989
16350 1.38629436111989
16351 1.38629436111989
16361 1.38629436111989
16381 1.38629436111989
16391 1.38629436111989
16404 1.38629436111989
16407 1.38629436111989
16441 1.38629436111989
16450 1.38629436111989
16494 1.38629436111989
16506 1.38629436111989
16560 1.38629436111989
16586 1.38629436111989
16591 1.38629436111989
16611 1.38629436111989
16662 1.38629436111989
16666 1.38629436111989
16698 1.38629436111989
16747 1.38629436111989
16767 1.38629436111989
16799 1.38629436111989
16809 1.38629436111989
16810 1.38629436111989
16835 1.38629436111989
16840 1.38629436111989
16844 1.38629436111989
16858 1.38629436111989
16900 1.38629436111989
16915 1.38629436111989
16925 1.38629436111989
17000 1.38629436111989
17037 1.38629436111989
17044 1.38629436111989
17067 1.38629436111989
17098 1.38629436111989
17122 1.38629436111989
};
\addlegendentry{$\log(4)$}
\addplot [very thick, color3, dashed]
table {%
19 0.693147180559945
43 0.693147180559945
46 0.693147180559945
57 0.693147180559945
72 0.693147180559945
95 0.693147180559945
156 0.693147180559945
159 0.693147180559945
168 0.693147180559945
230 0.693147180559945
235 0.693147180559945
256 0.693147180559945
268 0.693147180559945
274 0.693147180559945
309 0.693147180559945
311 0.693147180559945
319 0.693147180559945
348 0.693147180559945
368 0.693147180559945
422 0.693147180559945
443 0.693147180559945
461 0.693147180559945
475 0.693147180559945
537 0.693147180559945
564 0.693147180559945
580 0.693147180559945
587 0.693147180559945
588 0.693147180559945
621 0.693147180559945
635 0.693147180559945
643 0.693147180559945
648 0.693147180559945
662 0.693147180559945
672 0.693147180559945
715 0.693147180559945
723 0.693147180559945
731 0.693147180559945
757 0.693147180559945
766 0.693147180559945
770 0.693147180559945
772 0.693147180559945
786 0.693147180559945
788 0.693147180559945
795 0.693147180559945
803 0.693147180559945
809 0.693147180559945
837 0.693147180559945
946 0.693147180559945
963 0.693147180559945
972 0.693147180559945
973 0.693147180559945
979 0.693147180559945
985 0.693147180559945
1003 0.693147180559945
1006 0.693147180559945
1015 0.693147180559945
1064 0.693147180559945
1067 0.693147180559945
1073 0.693147180559945
1079 0.693147180559945
1094 0.693147180559945
1100 0.693147180559945
1105 0.693147180559945
1157 0.693147180559945
1162 0.693147180559945
1163 0.693147180559945
1181 0.693147180559945
1194 0.693147180559945
1245 0.693147180559945
1262 0.693147180559945
1282 0.693147180559945
1317 0.693147180559945
1320 0.693147180559945
1334 0.693147180559945
1338 0.693147180559945
1386 0.693147180559945
1393 0.693147180559945
1415 0.693147180559945
1427 0.693147180559945
1437 0.693147180559945
1467 0.693147180559945
1478 0.693147180559945
1486 0.693147180559945
1492 0.693147180559945
1524 0.693147180559945
1553 0.693147180559945
1569 0.693147180559945
1585 0.693147180559945
1589 0.693147180559945
1606 0.693147180559945
1641 0.693147180559945
1683 0.693147180559945
1692 0.693147180559945
1698 0.693147180559945
1703 0.693147180559945
1710 0.693147180559945
1719 0.693147180559945
1733 0.693147180559945
1735 0.693147180559945
1738 0.693147180559945
1747 0.693147180559945
1782 0.693147180559945
1827 0.693147180559945
1845 0.693147180559945
1854 0.693147180559945
1867 0.693147180559945
1870 0.693147180559945
1878 0.693147180559945
1918 0.693147180559945
1935 0.693147180559945
1945 0.693147180559945
1948 0.693147180559945
1968 0.693147180559945
1984 0.693147180559945
2002 0.693147180559945
2014 0.693147180559945
2037 0.693147180559945
2074 0.693147180559945
2077 0.693147180559945
2078 0.693147180559945
2086 0.693147180559945
2090 0.693147180559945
2097 0.693147180559945
2150 0.693147180559945
2157 0.693147180559945
2166 0.693147180559945
2188 0.693147180559945
2192 0.693147180559945
2200 0.693147180559945
2208 0.693147180559945
2212 0.693147180559945
2232 0.693147180559945
2237 0.693147180559945
2238 0.693147180559945
2243 0.693147180559945
2258 0.693147180559945
2263 0.693147180559945
2282 0.693147180559945
2298 0.693147180559945
2308 0.693147180559945
2320 0.693147180559945
2346 0.693147180559945
2355 0.693147180559945
2390 0.693147180559945
2391 0.693147180559945
2393 0.693147180559945
2437 0.693147180559945
2445 0.693147180559945
2454 0.693147180559945
2456 0.693147180559945
2461 0.693147180559945
2486 0.693147180559945
2487 0.693147180559945
2497 0.693147180559945
2499 0.693147180559945
2504 0.693147180559945
2518 0.693147180559945
2524 0.693147180559945
2533 0.693147180559945
2548 0.693147180559945
2554 0.693147180559945
2607 0.693147180559945
2624 0.693147180559945
2686 0.693147180559945
2691 0.693147180559945
2704 0.693147180559945
2741 0.693147180559945
2755 0.693147180559945
2790 0.693147180559945
2873 0.693147180559945
2891 0.693147180559945
2897 0.693147180559945
2921 0.693147180559945
2968 0.693147180559945
2976 0.693147180559945
3012 0.693147180559945
3031 0.693147180559945
3039 0.693147180559945
3042 0.693147180559945
3070 0.693147180559945
3100 0.693147180559945
3156 0.693147180559945
3162 0.693147180559945
3178 0.693147180559945
3196 0.693147180559945
3197 0.693147180559945
3231 0.693147180559945
3241 0.693147180559945
3244 0.693147180559945
3245 0.693147180559945
3247 0.693147180559945
3248 0.693147180559945
3273 0.693147180559945
3306 0.693147180559945
3346 0.693147180559945
3377 0.693147180559945
3404 0.693147180559945
3409 0.693147180559945
3431 0.693147180559945
3450 0.693147180559945
3465 0.693147180559945
3481 0.693147180559945
3510 0.693147180559945
3513 0.693147180559945
3538 0.693147180559945
3581 0.693147180559945
3601 0.693147180559945
3619 0.693147180559945
3621 0.693147180559945
3623 0.693147180559945
3629 0.693147180559945
3657 0.693147180559945
3671 0.693147180559945
3727 0.693147180559945
3731 0.693147180559945
3742 0.693147180559945
3794 0.693147180559945
3799 0.693147180559945
3815 0.693147180559945
3820 0.693147180559945
3822 0.693147180559945
3832 0.693147180559945
3865 0.693147180559945
3877 0.693147180559945
3929 0.693147180559945
3940 0.693147180559945
3957 0.693147180559945
3985 0.693147180559945
4023 0.693147180559945
4034 0.693147180559945
4037 0.693147180559945
4094 0.693147180559945
4099 0.693147180559945
4110 0.693147180559945
4183 0.693147180559945
4194 0.693147180559945
4195 0.693147180559945
4197 0.693147180559945
4202 0.693147180559945
4203 0.693147180559945
4228 0.693147180559945
4233 0.693147180559945
4236 0.693147180559945
4244 0.693147180559945
4264 0.693147180559945
4267 0.693147180559945
4268 0.693147180559945
4283 0.693147180559945
4305 0.693147180559945
4318 0.693147180559945
4320 0.693147180559945
4370 0.693147180559945
4394 0.693147180559945
4401 0.693147180559945
4407 0.693147180559945
4431 0.693147180559945
4434 0.693147180559945
4493 0.693147180559945
4510 0.693147180559945
4531 0.693147180559945
4534 0.693147180559945
4579 0.693147180559945
4582 0.693147180559945
4598 0.693147180559945
4629 0.693147180559945
4657 0.693147180559945
4665 0.693147180559945
4669 0.693147180559945
4677 0.693147180559945
4688 0.693147180559945
4714 0.693147180559945
4719 0.693147180559945
4735 0.693147180559945
4751 0.693147180559945
4759 0.693147180559945
4768 0.693147180559945
4788 0.693147180559945
4789 0.693147180559945
4801 0.693147180559945
4803 0.693147180559945
4841 0.693147180559945
4853 0.693147180559945
4872 0.693147180559945
4895 0.693147180559945
4915 0.693147180559945
4963 0.693147180559945
4972 0.693147180559945
4975 0.693147180559945
5031 0.693147180559945
5051 0.693147180559945
5053 0.693147180559945
5054 0.693147180559945
5107 0.693147180559945
5127 0.693147180559945
5135 0.693147180559945
5183 0.693147180559945
5201 0.693147180559945
5209 0.693147180559945
5240 0.693147180559945
5290 0.693147180559945
5330 0.693147180559945
5346 0.693147180559945
5360 0.693147180559945
5381 0.693147180559945
5421 0.693147180559945
5443 0.693147180559945
5448 0.693147180559945
5496 0.693147180559945
5516 0.693147180559945
5518 0.693147180559945
5550 0.693147180559945
5574 0.693147180559945
5586 0.693147180559945
5588 0.693147180559945
5594 0.693147180559945
5631 0.693147180559945
5659 0.693147180559945
5661 0.693147180559945
5665 0.693147180559945
5680 0.693147180559945
5721 0.693147180559945
5724 0.693147180559945
5777 0.693147180559945
5808 0.693147180559945
5809 0.693147180559945
5826 0.693147180559945
5829 0.693147180559945
5863 0.693147180559945
5865 0.693147180559945
5872 0.693147180559945
5908 0.693147180559945
5929 0.693147180559945
5953 0.693147180559945
5958 0.693147180559945
5964 0.693147180559945
5991 0.693147180559945
6011 0.693147180559945
6016 0.693147180559945
6031 0.693147180559945
6036 0.693147180559945
6079 0.693147180559945
6104 0.693147180559945
6106 0.693147180559945
6122 0.693147180559945
6130 0.693147180559945
6132 0.693147180559945
6150 0.693147180559945
6182 0.693147180559945
6201 0.693147180559945
6212 0.693147180559945
6214 0.693147180559945
6220 0.693147180559945
6233 0.693147180559945
6251 0.693147180559945
6290 0.693147180559945
6313 0.693147180559945
6318 0.693147180559945
6342 0.693147180559945
6353 0.693147180559945
6364 0.693147180559945
6371 0.693147180559945
6377 0.693147180559945
6401 0.693147180559945
6460 0.693147180559945
6496 0.693147180559945
6497 0.693147180559945
6501 0.693147180559945
6521 0.693147180559945
6522 0.693147180559945
6523 0.693147180559945
6531 0.693147180559945
6575 0.693147180559945
6582 0.693147180559945
6585 0.693147180559945
6604 0.693147180559945
6658 0.693147180559945
6667 0.693147180559945
6669 0.693147180559945
6673 0.693147180559945
6679 0.693147180559945
6682 0.693147180559945
6689 0.693147180559945
6697 0.693147180559945
6700 0.693147180559945
6712 0.693147180559945
6739 0.693147180559945
6743 0.693147180559945
6754 0.693147180559945
6765 0.693147180559945
6833 0.693147180559945
6847 0.693147180559945
6855 0.693147180559945
6869 0.693147180559945
6870 0.693147180559945
6896 0.693147180559945
6935 0.693147180559945
6964 0.693147180559945
6967 0.693147180559945
6993 0.693147180559945
7011 0.693147180559945
7015 0.693147180559945
7040 0.693147180559945
7092 0.693147180559945
7107 0.693147180559945
7115 0.693147180559945
7116 0.693147180559945
7138 0.693147180559945
7156 0.693147180559945
7196 0.693147180559945
7217 0.693147180559945
7248 0.693147180559945
7301 0.693147180559945
7312 0.693147180559945
7330 0.693147180559945
7340 0.693147180559945
7341 0.693147180559945
7360 0.693147180559945
7383 0.693147180559945
7402 0.693147180559945
7432 0.693147180559945
7441 0.693147180559945
7444 0.693147180559945
7451 0.693147180559945
7461 0.693147180559945
7464 0.693147180559945
7469 0.693147180559945
7479 0.693147180559945
7512 0.693147180559945
7531 0.693147180559945
7548 0.693147180559945
7610 0.693147180559945
7645 0.693147180559945
7662 0.693147180559945
7672 0.693147180559945
7677 0.693147180559945
7688 0.693147180559945
7694 0.693147180559945
7701 0.693147180559945
7719 0.693147180559945
7724 0.693147180559945
7729 0.693147180559945
7747 0.693147180559945
7758 0.693147180559945
7761 0.693147180559945
7781 0.693147180559945
7789 0.693147180559945
7799 0.693147180559945
7834 0.693147180559945
7839 0.693147180559945
7900 0.693147180559945
7901 0.693147180559945
7933 0.693147180559945
7976 0.693147180559945
7984 0.693147180559945
7992 0.693147180559945
7993 0.693147180559945
8027 0.693147180559945
8038 0.693147180559945
8050 0.693147180559945
8067 0.693147180559945
8127 0.693147180559945
8151 0.693147180559945
8181 0.693147180559945
8185 0.693147180559945
8199 0.693147180559945
8216 0.693147180559945
8222 0.693147180559945
8264 0.693147180559945
8280 0.693147180559945
8291 0.693147180559945
8300 0.693147180559945
8308 0.693147180559945
8328 0.693147180559945
8330 0.693147180559945
8333 0.693147180559945
8335 0.693147180559945
8341 0.693147180559945
8361 0.693147180559945
8364 0.693147180559945
8369 0.693147180559945
8378 0.693147180559945
8468 0.693147180559945
8469 0.693147180559945
8471 0.693147180559945
8485 0.693147180559945
8489 0.693147180559945
8498 0.693147180559945
8499 0.693147180559945
8504 0.693147180559945
8509 0.693147180559945
8524 0.693147180559945
8567 0.693147180559945
8574 0.693147180559945
8579 0.693147180559945
8593 0.693147180559945
8602 0.693147180559945
8635 0.693147180559945
8636 0.693147180559945
8645 0.693147180559945
8683 0.693147180559945
8691 0.693147180559945
8692 0.693147180559945
8696 0.693147180559945
8728 0.693147180559945
8775 0.693147180559945
8779 0.693147180559945
8802 0.693147180559945
8820 0.693147180559945
8823 0.693147180559945
8844 0.693147180559945
8855 0.693147180559945
8879 0.693147180559945
8886 0.693147180559945
8903 0.693147180559945
8905 0.693147180559945
8908 0.693147180559945
8929 0.693147180559945
8931 0.693147180559945
8936 0.693147180559945
8947 0.693147180559945
8959 0.693147180559945
8976 0.693147180559945
8994 0.693147180559945
9000 0.693147180559945
9010 0.693147180559945
9029 0.693147180559945
9056 0.693147180559945
9064 0.693147180559945
9085 0.693147180559945
9106 0.693147180559945
9124 0.693147180559945
9156 0.693147180559945
9163 0.693147180559945
9217 0.693147180559945
9227 0.693147180559945
9234 0.693147180559945
9261 0.693147180559945
9282 0.693147180559945
9292 0.693147180559945
9308 0.693147180559945
9317 0.693147180559945
9349 0.693147180559945
9365 0.693147180559945
9370 0.693147180559945
9413 0.693147180559945
9416 0.693147180559945
9436 0.693147180559945
9443 0.693147180559945
9469 0.693147180559945
9476 0.693147180559945
9539 0.693147180559945
9548 0.693147180559945
9555 0.693147180559945
9565 0.693147180559945
9568 0.693147180559945
9590 0.693147180559945
9601 0.693147180559945
9612 0.693147180559945
9628 0.693147180559945
9652 0.693147180559945
9658 0.693147180559945
9681 0.693147180559945
9691 0.693147180559945
9699 0.693147180559945
9760 0.693147180559945
9769 0.693147180559945
9778 0.693147180559945
9813 0.693147180559945
9841 0.693147180559945
9844 0.693147180559945
9884 0.693147180559945
9908 0.693147180559945
9973 0.693147180559945
10015 0.693147180559945
10051 0.693147180559945
10056 0.693147180559945
10059 0.693147180559945
10073 0.693147180559945
10085 0.693147180559945
10108 0.693147180559945
10114 0.693147180559945
10129 0.693147180559945
10135 0.693147180559945
10145 0.693147180559945
10169 0.693147180559945
10186 0.693147180559945
10208 0.693147180559945
10246 0.693147180559945
10257 0.693147180559945
10277 0.693147180559945
10284 0.693147180559945
10289 0.693147180559945
10331 0.693147180559945
10367 0.693147180559945
10395 0.693147180559945
10397 0.693147180559945
10398 0.693147180559945
10400 0.693147180559945
10415 0.693147180559945
10421 0.693147180559945
10426 0.693147180559945
10455 0.693147180559945
10469 0.693147180559945
10480 0.693147180559945
10490 0.693147180559945
10494 0.693147180559945
10495 0.693147180559945
10523 0.693147180559945
10532 0.693147180559945
10555 0.693147180559945
10556 0.693147180559945
10568 0.693147180559945
10599 0.693147180559945
10608 0.693147180559945
10625 0.693147180559945
10630 0.693147180559945
10639 0.693147180559945
10647 0.693147180559945
10655 0.693147180559945
10672 0.693147180559945
10702 0.693147180559945
10712 0.693147180559945
10749 0.693147180559945
10758 0.693147180559945
10759 0.693147180559945
10765 0.693147180559945
10781 0.693147180559945
10788 0.693147180559945
10816 0.693147180559945
10817 0.693147180559945
10826 0.693147180559945
10831 0.693147180559945
10842 0.693147180559945
10851 0.693147180559945
10865 0.693147180559945
10903 0.693147180559945
10906 0.693147180559945
10915 0.693147180559945
10940 0.693147180559945
10944 0.693147180559945
10953 0.693147180559945
10967 0.693147180559945
10973 0.693147180559945
10975 0.693147180559945
11009 0.693147180559945
11015 0.693147180559945
11021 0.693147180559945
11023 0.693147180559945
11034 0.693147180559945
11039 0.693147180559945
11053 0.693147180559945
11062 0.693147180559945
11078 0.693147180559945
11103 0.693147180559945
11122 0.693147180559945
11131 0.693147180559945
11149 0.693147180559945
11176 0.693147180559945
11199 0.693147180559945
11201 0.693147180559945
11202 0.693147180559945
11253 0.693147180559945
11261 0.693147180559945
11264 0.693147180559945
11273 0.693147180559945
11311 0.693147180559945
11342 0.693147180559945
11362 0.693147180559945
11381 0.693147180559945
11412 0.693147180559945
11420 0.693147180559945
11422 0.693147180559945
11456 0.693147180559945
11473 0.693147180559945
11493 0.693147180559945
11521 0.693147180559945
11524 0.693147180559945
11525 0.693147180559945
11531 0.693147180559945
11533 0.693147180559945
11550 0.693147180559945
11558 0.693147180559945
11567 0.693147180559945
11582 0.693147180559945
11598 0.693147180559945
11637 0.693147180559945
11649 0.693147180559945
11651 0.693147180559945
11661 0.693147180559945
11672 0.693147180559945
11686 0.693147180559945
11688 0.693147180559945
11705 0.693147180559945
11724 0.693147180559945
11760 0.693147180559945
11787 0.693147180559945
11793 0.693147180559945
11802 0.693147180559945
11832 0.693147180559945
11855 0.693147180559945
11856 0.693147180559945
11874 0.693147180559945
11902 0.693147180559945
11907 0.693147180559945
11934 0.693147180559945
11947 0.693147180559945
11949 0.693147180559945
11950 0.693147180559945
11970 0.693147180559945
11975 0.693147180559945
11989 0.693147180559945
11999 0.693147180559945
12004 0.693147180559945
12011 0.693147180559945
12030 0.693147180559945
12042 0.693147180559945
12077 0.693147180559945
12086 0.693147180559945
12139 0.693147180559945
12154 0.693147180559945
12165 0.693147180559945
12169 0.693147180559945
12185 0.693147180559945
12198 0.693147180559945
12218 0.693147180559945
12227 0.693147180559945
12235 0.693147180559945
12271 0.693147180559945
12291 0.693147180559945
12294 0.693147180559945
12310 0.693147180559945
12326 0.693147180559945
12397 0.693147180559945
12406 0.693147180559945
12437 0.693147180559945
12456 0.693147180559945
12459 0.693147180559945
12481 0.693147180559945
12546 0.693147180559945
12552 0.693147180559945
12554 0.693147180559945
12575 0.693147180559945
12597 0.693147180559945
12626 0.693147180559945
12672 0.693147180559945
12700 0.693147180559945
12759 0.693147180559945
12775 0.693147180559945
12806 0.693147180559945
12814 0.693147180559945
12835 0.693147180559945
12860 0.693147180559945
12865 0.693147180559945
12878 0.693147180559945
12891 0.693147180559945
12897 0.693147180559945
12939 0.693147180559945
12940 0.693147180559945
12945 0.693147180559945
12960 0.693147180559945
13018 0.693147180559945
13035 0.693147180559945
13062 0.693147180559945
13063 0.693147180559945
13071 0.693147180559945
13083 0.693147180559945
13095 0.693147180559945
13110 0.693147180559945
13114 0.693147180559945
13131 0.693147180559945
13149 0.693147180559945
13167 0.693147180559945
13182 0.693147180559945
13192 0.693147180559945
13195 0.693147180559945
13207 0.693147180559945
13208 0.693147180559945
13212 0.693147180559945
13240 0.693147180559945
13266 0.693147180559945
13299 0.693147180559945
13314 0.693147180559945
13350 0.693147180559945
13355 0.693147180559945
13403 0.693147180559945
13407 0.693147180559945
13427 0.693147180559945
13476 0.693147180559945
13502 0.693147180559945
13505 0.693147180559945
13547 0.693147180559945
13563 0.693147180559945
13598 0.693147180559945
13613 0.693147180559945
13621 0.693147180559945
13627 0.693147180559945
13660 0.693147180559945
13677 0.693147180559945
13680 0.693147180559945
13683 0.693147180559945
13696 0.693147180559945
13723 0.693147180559945
13741 0.693147180559945
13748 0.693147180559945
13755 0.693147180559945
13777 0.693147180559945
13798 0.693147180559945
13811 0.693147180559945
13846 0.693147180559945
13869 0.693147180559945
13872 0.693147180559945
13885 0.693147180559945
13889 0.693147180559945
13895 0.693147180559945
13938 0.693147180559945
13939 0.693147180559945
13958 0.693147180559945
13961 0.693147180559945
13969 0.693147180559945
13970 0.693147180559945
13971 0.693147180559945
13977 0.693147180559945
13997 0.693147180559945
13999 0.693147180559945
14017 0.693147180559945
14067 0.693147180559945
14081 0.693147180559945
14087 0.693147180559945
14121 0.693147180559945
14162 0.693147180559945
14190 0.693147180559945
14217 0.693147180559945
14222 0.693147180559945
14228 0.693147180559945
14251 0.693147180559945
14276 0.693147180559945
14288 0.693147180559945
14289 0.693147180559945
14295 0.693147180559945
14304 0.693147180559945
14321 0.693147180559945
14333 0.693147180559945
14339 0.693147180559945
14359 0.693147180559945
14363 0.693147180559945
14387 0.693147180559945
14389 0.693147180559945
14398 0.693147180559945
14448 0.693147180559945
14472 0.693147180559945
14495 0.693147180559945
14531 0.693147180559945
14555 0.693147180559945
14557 0.693147180559945
14558 0.693147180559945
14588 0.693147180559945
14613 0.693147180559945
14618 0.693147180559945
14633 0.693147180559945
14639 0.693147180559945
14669 0.693147180559945
14670 0.693147180559945
14678 0.693147180559945
14682 0.693147180559945
14688 0.693147180559945
14704 0.693147180559945
14747 0.693147180559945
14759 0.693147180559945
14770 0.693147180559945
14780 0.693147180559945
14781 0.693147180559945
14785 0.693147180559945
14789 0.693147180559945
14793 0.693147180559945
14810 0.693147180559945
14816 0.693147180559945
14820 0.693147180559945
14822 0.693147180559945
14847 0.693147180559945
14866 0.693147180559945
14873 0.693147180559945
14874 0.693147180559945
14890 0.693147180559945
14893 0.693147180559945
14925 0.693147180559945
14926 0.693147180559945
14927 0.693147180559945
14951 0.693147180559945
14965 0.693147180559945
15016 0.693147180559945
15028 0.693147180559945
15091 0.693147180559945
15133 0.693147180559945
15137 0.693147180559945
15157 0.693147180559945
15181 0.693147180559945
15183 0.693147180559945
15200 0.693147180559945
15237 0.693147180559945
15249 0.693147180559945
15267 0.693147180559945
15272 0.693147180559945
15274 0.693147180559945
15284 0.693147180559945
15302 0.693147180559945
15318 0.693147180559945
15325 0.693147180559945
15342 0.693147180559945
15348 0.693147180559945
15355 0.693147180559945
15402 0.693147180559945
15407 0.693147180559945
15423 0.693147180559945
15429 0.693147180559945
15439 0.693147180559945
15457 0.693147180559945
15464 0.693147180559945
15474 0.693147180559945
15475 0.693147180559945
15476 0.693147180559945
15489 0.693147180559945
15508 0.693147180559945
15528 0.693147180559945
15539 0.693147180559945
15586 0.693147180559945
15598 0.693147180559945
15609 0.693147180559945
15641 0.693147180559945
15673 0.693147180559945
15704 0.693147180559945
15741 0.693147180559945
15765 0.693147180559945
15774 0.693147180559945
15780 0.693147180559945
15795 0.693147180559945
15812 0.693147180559945
15826 0.693147180559945
15829 0.693147180559945
15848 0.693147180559945
15867 0.693147180559945
15947 0.693147180559945
15980 0.693147180559945
15988 0.693147180559945
15994 0.693147180559945
16018 0.693147180559945
16019 0.693147180559945
16026 0.693147180559945
16057 0.693147180559945
16063 0.693147180559945
16084 0.693147180559945
16096 0.693147180559945
16113 0.693147180559945
16117 0.693147180559945
16176 0.693147180559945
16189 0.693147180559945
16199 0.693147180559945
16203 0.693147180559945
16209 0.693147180559945
16228 0.693147180559945
16250 0.693147180559945
16263 0.693147180559945
16322 0.693147180559945
16344 0.693147180559945
16348 0.693147180559945
16350 0.693147180559945
16351 0.693147180559945
16361 0.693147180559945
16381 0.693147180559945
16391 0.693147180559945
16404 0.693147180559945
16407 0.693147180559945
16441 0.693147180559945
16450 0.693147180559945
16494 0.693147180559945
16506 0.693147180559945
16560 0.693147180559945
16586 0.693147180559945
16591 0.693147180559945
16611 0.693147180559945
16662 0.693147180559945
16666 0.693147180559945
16698 0.693147180559945
16747 0.693147180559945
16767 0.693147180559945
16799 0.693147180559945
16809 0.693147180559945
16810 0.693147180559945
16835 0.693147180559945
16840 0.693147180559945
16844 0.693147180559945
16858 0.693147180559945
16900 0.693147180559945
16915 0.693147180559945
16925 0.693147180559945
17000 0.693147180559945
17037 0.693147180559945
17044 0.693147180559945
17067 0.693147180559945
17098 0.693147180559945
17122 0.693147180559945
};
\addlegendentry{$\log(2)$}
\end{axis}

\end{tikzpicture}

==> figures/bsv.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
legend cell align={left},
legend style={draw=white!80.0!black},
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=0, xmax=18000,
y grid style={white!69.01960784313725!black},
ylabel={value},
ymin=0.134818149272373, ymax=1.100171948408,
yticklabels={0.0,0.0,0.2, 0.4,0.6,0.8,1.0},
]
\addplot [very thick, color0]
table {%
19 1.00004398822784
43 0.999678552150726
46 0.999465584754944
57 0.99839836359024
72 0.996684193611145
95 0.994183301925659
156 0.988164365291595
159 0.987862825393677
168 0.987031161785126
230 0.980679988861084
235 0.980090796947479
256 0.977937400341034
268 0.976691663265228
274 0.976168751716614
309 0.972618997097015
311 0.972472131252289
319 0.971660912036896
348 0.968771815299988
368 0.966840922832489
422 0.961418628692627
443 0.959226608276367
461 0.957449853420258
475 0.956090450286865
537 0.949994087219238
564 0.947324097156525
580 0.945814430713654
587 0.945141494274139
588 0.945010364055634
621 0.941872477531433
635 0.940459787845612
643 0.939788043498993
648 0.939248263835907
662 0.937799751758575
672 0.936793744564056
715 0.932687699794769
723 0.931883871555328
731 0.931038558483124
757 0.928591251373291
766 0.927837908267975
770 0.927418828010559
772 0.927232205867767
786 0.925874590873718
788 0.925676703453064
795 0.925003588199615
803 0.924233615398407
809 0.923563599586487
837 0.921065449714661
946 0.910560548305511
963 0.908945739269257
972 0.908151745796204
973 0.908051788806915
979 0.907628536224365
985 0.906961023807526
1003 0.905207693576813
1006 0.904957711696625
1015 0.904086947441101
1064 0.899390816688538
1067 0.899072229862213
1073 0.898446381092072
1079 0.897856712341309
1094 0.896471977233887
1100 0.895805954933167
1105 0.895319402217865
1157 0.890333771705627
1162 0.889986872673035
1163 0.889881074428558
1181 0.888128638267517
1194 0.886844277381897
1245 0.881884396076202
1262 0.880168795585632
1282 0.878182351589203
1317 0.874816060066223
1320 0.874579668045044
1334 0.873230040073395
1338 0.872770309448242
1386 0.868444502353668
1393 0.867717385292053
1415 0.865585327148438
1427 0.864404201507568
1437 0.863588213920593
1467 0.860659241676331
1478 0.85954087972641
1486 0.858799397945404
1492 0.858244478702545
1524 0.854929447174072
1553 0.852169156074524
1569 0.850543677806854
1585 0.849022924900055
1589 0.848631978034973
1606 0.846938669681549
1641 0.843601882457733
1683 0.839602649211884
1692 0.83884334564209
1698 0.838202178478241
1703 0.837794065475464
1710 0.837096452713013
1719 0.836149632930756
1733 0.834782779216766
1735 0.83458286523819
1738 0.834342062473297
1747 0.833490133285522
1782 0.830245435237885
1827 0.825814008712769
1845 0.824067294597626
1854 0.823323130607605
1867 0.822083055973053
1870 0.821764349937439
1878 0.821032762527466
1918 0.817232668399811
1935 0.815579056739807
1945 0.814624786376953
1948 0.814301490783691
1968 0.812440931797028
1984 0.810895621776581
2002 0.809179425239563
2014 0.808061122894287
2037 0.805767118930817
2074 0.802159368991852
2077 0.801833271980286
2078 0.801753997802734
2086 0.80109965801239
2090 0.800654530525208
2097 0.799909472465515
2150 0.794933319091797
2157 0.794251918792725
2166 0.793298482894897
2188 0.791151881217957
2192 0.790750324726105
2200 0.790070712566376
2208 0.78920578956604
2212 0.788838565349579
2232 0.786805748939514
2237 0.786468744277954
2238 0.78637570142746
2243 0.785938620567322
2258 0.784610271453857
2263 0.78413450717926
2282 0.782196938991547
2298 0.780676662921906
2308 0.779742777347565
2320 0.778712332248688
2346 0.776093006134033
2355 0.775183796882629
2390 0.77167022228241
2391 0.771572709083557
2393 0.771436870098114
2437 0.767369985580444
2445 0.766612589359283
2454 0.765653312206268
2456 0.76544851064682
2461 0.765055477619171
2486 0.76270067691803
2487 0.762566566467285
2497 0.761481046676636
2499 0.761237800121307
2504 0.760774254798889
2518 0.759531319141388
2524 0.759027779102325
2533 0.75803554058075
2548 0.756596267223358
2554 0.75604385137558
2607 0.75087571144104
2624 0.749143719673157
2686 0.743132472038269
2691 0.742672860622406
2704 0.741345822811127
2741 0.737872242927551
2755 0.736439526081085
2790 0.733107149600983
2873 0.724997282028198
2891 0.72331827878952
2897 0.722788274288177
2921 0.720396995544434
2968 0.715890288352966
2976 0.715053200721741
3012 0.711497783660889
3031 0.709731578826904
3039 0.708873450756073
3042 0.70856910943985
3070 0.705886900424957
3100 0.70309454202652
3156 0.697517573833466
3162 0.696953892707825
3178 0.695604920387268
3196 0.6937255859375
3197 0.693662822246552
3231 0.690301895141602
3241 0.689336657524109
3244 0.689059436321259
3245 0.688968002796173
3247 0.688734352588654
3248 0.688630640506744
3273 0.686261832714081
3306 0.68304181098938
3346 0.679274141788483
3377 0.676238417625427
3404 0.673640310764313
3409 0.673179984092712
3431 0.671032607555389
3450 0.669027030467987
3465 0.667545676231384
3481 0.665999829769135
3510 0.66320925951004
3513 0.662950873374939
3538 0.660528659820557
3581 0.656432747840881
3601 0.654404699802399
3619 0.652653217315674
3621 0.652434170246124
3623 0.652257263660431
3629 0.651673138141632
3657 0.64901477098465
3671 0.647623896598816
3727 0.642181694507599
3731 0.641773641109467
3742 0.640772521495819
3794 0.635790050029755
3799 0.635344445705414
3815 0.633659780025482
3820 0.633211672306061
3822 0.633024871349335
3832 0.632033228874207
3865 0.628866851329803
3877 0.627748250961304
3929 0.622517049312592
3940 0.621497392654419
3957 0.619827687740326
3985 0.61700701713562
4023 0.613262057304382
4034 0.612202703952789
4037 0.611916720867157
4094 0.606209278106689
4099 0.605783641338348
4110 0.604672074317932
4183 0.597512006759644
4194 0.596460521221161
4195 0.596359550952911
4197 0.596144080162048
4202 0.595610022544861
4203 0.595488429069519
4228 0.593061864376068
4233 0.592617332935333
4236 0.592342615127563
4244 0.591501772403717
4264 0.589643180370331
4267 0.589316129684448
4268 0.589209914207458
4283 0.587795197963715
4305 0.585535407066345
4318 0.584168910980225
4320 0.583992302417755
4370 0.579073786735535
4394 0.576678931713104
4401 0.575977504253387
4407 0.57540237903595
4431 0.57305520772934
4434 0.572729110717773
4493 0.567136883735657
4510 0.565427482128143
4531 0.563427746295929
4534 0.563182830810547
4579 0.558599174022675
4582 0.558294177055359
4598 0.556690454483032
4629 0.553747177124023
4657 0.550936579704285
4665 0.550223171710968
4669 0.549785435199738
4677 0.549039602279663
4688 0.548027634620667
4714 0.545464098453522
4719 0.545052051544189
4735 0.543448925018311
4751 0.541903614997864
4759 0.54109513759613
4768 0.540207326412201
4788 0.538267076015472
4789 0.538149416446686
4801 0.536916255950928
4803 0.536713659763336
4841 0.5329869389534
4853 0.531864047050476
4872 0.529946386814117
4895 0.527698636054993
4915 0.52569568157196
4963 0.52095639705658
4972 0.520052671432495
4975 0.519754648208618
5031 0.514205992221832
5051 0.512344419956207
5053 0.512162804603577
5054 0.512161076068878
5107 0.506811022758484
5127 0.504927039146423
5135 0.504204750061035
5183 0.499356895685196
5201 0.49766343832016
5209 0.496817618608475
5240 0.493880867958069
5290 0.488875955343246
5330 0.485055804252625
5346 0.483370572328568
5360 0.481957077980042
5381 0.479864507913589
5421 0.476009696722031
5443 0.473802506923676
5448 0.473285734653473
5496 0.4685298204422
5516 0.466617107391357
5518 0.466423094272614
5550 0.463357537984848
5574 0.460923492908478
5586 0.459693968296051
5588 0.459529280662537
5594 0.459024876356125
5631 0.4554702937603
5659 0.452594369649887
5661 0.452408939599991
5665 0.452033817768097
5680 0.450534999370575
5721 0.446514755487442
5724 0.446180522441864
5777 0.441131263971329
5808 0.438095301389694
5809 0.437995105981827
5826 0.43627941608429
5829 0.43596363067627
5863 0.43262392282486
5865 0.432429432868958
5872 0.431702733039856
5908 0.428162336349487
5929 0.426190346479416
5953 0.423920482397079
5958 0.42341947555542
5964 0.422855108976364
5991 0.420133471488953
6011 0.418095260858536
6016 0.417707651853561
6031 0.416278332471848
6036 0.415809869766235
6079 0.411587506532669
6104 0.409263461828232
6106 0.409063547849655
6122 0.407504856586456
6130 0.406751900911331
6132 0.406520545482635
6150 0.404736757278442
6182 0.401659399271011
6201 0.399691939353943
6212 0.398724585771561
6214 0.398541688919067
6220 0.397891223430634
6233 0.396630436182022
6251 0.394996374845505
6290 0.39116844534874
6313 0.388923078775406
6318 0.388410001993179
6342 0.386035323143005
6353 0.385048031806946
6364 0.383959114551544
6371 0.383356541395187
6377 0.382721424102783
6401 0.380374401807785
6460 0.37469071149826
6496 0.371201872825623
6497 0.371102958917618
6501 0.370739310979843
6521 0.368779420852661
6522 0.368663936853409
6523 0.368551969528198
6531 0.367777496576309
6575 0.363740801811218
6582 0.363120973110199
6585 0.362787872552872
6604 0.360990881919861
6658 0.355917632579803
6667 0.355071365833282
6669 0.35485103726387
6673 0.354442179203033
6679 0.353878796100616
6682 0.353535622358322
6689 0.352927505970001
6697 0.35209596157074
6700 0.351861834526062
6712 0.350648194551468
6739 0.347969710826874
6743 0.347553223371506
6754 0.346633791923523
6765 0.345536082983017
6833 0.339153468608856
6847 0.337841242551804
6855 0.337220966815948
6869 0.335849314928055
6870 0.33582666516304
6896 0.333319842815399
6935 0.329581171274185
6964 0.326846718788147
6967 0.326514959335327
6993 0.32408544421196
7011 0.322332203388214
7015 0.322014838457108
7040 0.319834053516388
7092 0.314946264028549
7107 0.313487440347672
7115 0.312853157520294
7116 0.31273877620697
7138 0.310628592967987
7156 0.30890154838562
7196 0.305261820554733
7217 0.303105384111404
7248 0.300283342599869
7301 0.295371532440186
7312 0.294436752796173
7330 0.292682379484177
7340 0.291673988103867
7341 0.291565358638763
7360 0.290006697177887
7383 0.287806212902069
7402 0.286027938127518
7432 0.283222019672394
7441 0.282253086566925
7444 0.282073885202408
7451 0.281486034393311
7461 0.28059846162796
7464 0.280462116003036
7469 0.279950171709061
7479 0.279050230979919
7512 0.276120573282242
7531 0.274606615304947
7548 0.273028641939163
7610 0.267501205205917
7645 0.264501929283142
7662 0.262867361307144
7672 0.262157201766968
7677 0.261633932590485
7688 0.260816544294357
7694 0.260125547647476
7701 0.259317189455032
7719 0.258047431707382
7724 0.257587790489197
7729 0.257183194160461
7747 0.255622088909149
7758 0.254800349473953
7761 0.254483669996262
7781 0.252857834100723
7789 0.252213597297668
7799 0.251367688179016
7834 0.248058050870895
7839 0.2475605905056
7900 0.242515727877617
7901 0.242395162582397
7933 0.239650428295135
7976 0.235999032855034
7984 0.235302835702896
7992 0.234673783183098
7993 0.234580129384995
8027 0.232069104909897
8038 0.230985090136528
8050 0.230112820863724
8067 0.228300884366035
8127 0.223525181412697
8151 0.221750944852829
8181 0.219226434826851
8185 0.218901515007019
8199 0.21787503361702
8216 0.216384395956993
8222 0.215941861271858
8264 0.21253177523613
8280 0.211249366402626
8291 0.210420772433281
8300 0.20971092581749
8308 0.208988770842552
8328 0.207393392920494
8330 0.207218915224075
8333 0.20697520673275
8335 0.206875547766685
8341 0.206256911158562
8361 0.204692766070366
8364 0.20443893969059
8369 0.204067051410675
8378 0.203236386179924
8468 0.196498334407806
8469 0.19646917283535
8471 0.196315512061119
8485 0.195155188441277
8489 0.194897875189781
8498 0.194302901625633
8499 0.194212004542351
8504 0.193647146224976
8509 0.193060994148254
8524 0.191916435956955
8567 0.18891105055809
8574 0.188178032636642
8579 0.187869563698769
8593 0.186946779489517
8602 0.18626806139946
8635 0.183754056692123
8636 0.183646649122238
8645 0.18288317322731
8683 0.180270850658417
8691 0.179642111063004
8692 0.179594412446022
8696 0.179181069135666
8728 0.176597237586975
8775 0.173243224620819
8779 0.173020839691162
8802 0.171226143836975
8820 0.169968783855438
8823 0.169706583023071
8844 0.168205618858337
8855 0.167466029524803
8879 0.165891870856285
8886 0.165207073092461
8903 0.164057150483131
8905 0.163875415921211
8908 0.163520842790604
8929 0.161876574158669
8931 0.1617761105299
8936 0.161334604024887
8947 0.160441726446152
8959 0.159415811300278
8976 0.157992199063301
8994 0.156700730323792
9000 0.15616263449192
9010 0.155306786298752
9029 0.153809174895287
9056 0.151495546102524
9064 0.15086305141449
9085 0.149324268102646
9106 0.148316621780396
9124 0.149762362241745
9156 0.153522431850433
9163 0.15433643758297
9217 0.160011678934097
9227 0.161055386066437
9234 0.161762788891792
9261 0.164569079875946
9282 0.166724011301994
9292 0.167756155133247
9308 0.169339194893837
9317 0.170245572924614
9349 0.173466190695763
9365 0.175058141350746
9370 0.175559937953949
9413 0.179855018854141
9416 0.1801428347826
9436 0.182064712047577
9443 0.182782992720604
9469 0.185387805104256
9476 0.186088070273399
9539 0.192320868372917
9548 0.19320447742939
9555 0.193904116749763
9565 0.194898799061775
9568 0.195194765925407
9590 0.197342738509178
9601 0.198444485664368
9612 0.199545860290527
9628 0.201140999794006
9652 0.203489527106285
9658 0.204084128141403
9681 0.206334039568901
9691 0.207317367196083
9699 0.208098575472832
9760 0.213995099067688
9769 0.214882209897041
9778 0.215771034359932
9813 0.219003736972809
9841 0.221542060375214
9844 0.22183395922184
9884 0.225329115986824
9908 0.226929128170013
9973 0.220455124974251
10015 0.215964004397392
10051 0.212490454316139
10056 0.211985975503922
10059 0.211636900901794
10073 0.210325986146927
10085 0.209241658449173
10108 0.206789270043373
10114 0.206288129091263
10129 0.204915821552277
10135 0.204369649291039
10145 0.203577280044556
10169 0.201371043920517
10186 0.199780896306038
10208 0.197931125760078
10246 0.194964274764061
10257 0.194264233112335
10277 0.192526891827583
10284 0.192005053162575
10289 0.191864937543869
10331 0.194029003381729
10367 0.19656665623188
10395 0.198987662792206
10397 0.199221849441528
10398 0.199234768748283
10400 0.199552401900291
10415 0.20058773458004
10421 0.201132521033287
10426 0.20147992670536
10455 0.203413397073746
10469 0.203520238399506
10480 0.204299286007881
10490 0.204632833600044
10494 0.204507619142532
10495 0.204512879252434
10523 0.205537497997284
10532 0.20607827603817
10555 0.205675259232521
10556 0.205654084682465
10568 0.204777628183365
10599 0.203243881464005
10608 0.202231973409653
10625 0.200396031141281
10630 0.199965953826904
10639 0.199030011892319
10647 0.198208406567574
10655 0.197629809379578
10672 0.196068003773689
10702 0.194071501493454
10712 0.193872049450874
10749 0.194827541708946
10758 0.195686787366867
10759 0.195764571428299
10765 0.196406573057175
10781 0.197252050042152
10788 0.197383284568787
10816 0.199143663048744
10817 0.199111700057983
10826 0.199677348136902
10831 0.199956148862839
10842 0.200202524662018
10851 0.200916945934296
10865 0.201995193958282
10903 0.203906700015068
10906 0.203852713108063
10915 0.204394802451134
10940 0.205760195851326
10944 0.205824017524719
10953 0.206108823418617
10967 0.206167608499527
10973 0.206607490777969
10975 0.206586420536041
11009 0.206237599253654
11015 0.205693528056145
11021 0.204918131232262
11023 0.204754292964935
11034 0.204137936234474
11039 0.203740730881691
11053 0.202251628041267
11062 0.201230496168137
11078 0.199505373835564
11103 0.197010383009911
11122 0.195383220911026
11131 0.194690868258476
11149 0.193131789565086
11176 0.192010194063187
11199 0.19257453083992
11201 0.192580446600914
11202 0.192512005567551
11253 0.192932978272438
11261 0.193499028682709
11264 0.193872720003128
11273 0.194545790553093
11311 0.197714880108833
11342 0.200350642204285
11362 0.202006757259369
11381 0.20362514257431
11412 0.206410840153694
11420 0.206864297389984
11422 0.206920981407166
11456 0.20974101126194
11473 0.210825353860855
11493 0.212190717458725
11521 0.211616575717926
11524 0.211466357111931
11525 0.211389601230621
11531 0.21069809794426
11533 0.210429251194
11550 0.209351375699043
11558 0.208899736404419
11567 0.208107650279999
11582 0.206443503499031
11598 0.204877704381943
11637 0.200995817780495
11649 0.199798956513405
11651 0.199645385146141
11661 0.198817491531372
11672 0.197674855589867
11686 0.196707785129547
11688 0.196501910686493
11705 0.194703847169876
11724 0.193264111876488
11760 0.190772116184235
11787 0.189414352178574
11793 0.189412921667099
11802 0.189692601561546
11832 0.191128969192505
11855 0.193010181188583
11856 0.19313083589077
11874 0.194919496774673
11902 0.196842014789581
11907 0.19738495349884
11934 0.200018376111984
11947 0.20108650624752
11949 0.201307937502861
11950 0.201423183083534
11970 0.203141629695892
11975 0.203538432717323
11989 0.204810366034508
11999 0.205826133489609
12004 0.206277340650558
12011 0.206725046038628
12030 0.208374857902527
12042 0.209219172596931
12077 0.210941821336746
12086 0.211687758564949
12139 0.21257358789444
12154 0.211325034499168
12165 0.210181295871735
12169 0.209935411810875
12185 0.208378553390503
12198 0.207076013088226
12218 0.205121979117393
12227 0.204370304942131
12235 0.203751340508461
12271 0.20041498541832
12291 0.199180319905281
12294 0.199021726846695
12310 0.197512120008469
12326 0.196947529911995
12397 0.196785986423492
12406 0.197175413370132
12437 0.19962677359581
12456 0.199980676174164
12459 0.199928417801857
12481 0.200106397271156
12546 0.202393054962158
12552 0.202725857496262
12554 0.203059554100037
12575 0.203559890389442
12597 0.203473016619682
12626 0.202840253710747
12672 0.202787190675735
12700 0.20404314994812
12759 0.20445404946804
12775 0.204021140933037
12806 0.202977523207664
12814 0.203013986349106
12835 0.203056737780571
12860 0.202390089631081
12865 0.201951563358307
12878 0.201475754380226
12891 0.200277045369148
12897 0.200043588876724
12939 0.19819238781929
12940 0.19827176630497
12945 0.197600066661835
12960 0.196547761559486
13018 0.193103656172752
13035 0.193102896213531
13062 0.194247350096703
13063 0.194392502307892
13071 0.194696828722954
13083 0.195280820131302
13095 0.195934489369392
13110 0.196954295039177
13114 0.197336420416832
13131 0.19799368083477
13149 0.199375078082085
13167 0.201068714261055
13182 0.202051520347595
13192 0.202565088868141
13195 0.202531859278679
13207 0.203537717461586
13208 0.203593298792839
13212 0.203515335917473
13240 0.205320671200752
13266 0.207236409187317
13299 0.209194242954254
13314 0.209113940596581
13350 0.207884401082993
13355 0.207389175891876
13403 0.202633127570152
13407 0.202263846993446
13427 0.200272589921951
13476 0.196028113365173
13502 0.193974375724792
13505 0.193622618913651
13547 0.190832555294037
13563 0.190314650535583
13598 0.189649760723114
13613 0.190712943673134
13621 0.191348478198051
13627 0.191629394888878
13660 0.194205358624458
13677 0.19578829407692
13680 0.195972442626953
13683 0.196237966418266
13696 0.197170794010162
13723 0.199719920754433
13741 0.201257273554802
13748 0.20187246799469
13755 0.2024827003479
13777 0.204324498772621
13798 0.205434039235115
13811 0.206306770443916
13846 0.208127841353416
13869 0.208713129162788
13872 0.208795860409737
13885 0.209898680448532
13889 0.209960773587227
13895 0.21033301949501
13938 0.211860314011574
13939 0.211698576807976
13958 0.210625693202019
13961 0.210471376776695
13969 0.209692433476448
13970 0.2095847427845
13971 0.20948851108551
13977 0.208834081888199
13997 0.2071692943573
13999 0.206934109330177
14017 0.205018237233162
14067 0.200281575322151
14081 0.198893383145332
14087 0.198418483138084
14121 0.195799797773361
14162 0.19241127371788
14190 0.190216094255447
14217 0.188626796007156
14222 0.188543424010277
14228 0.188242554664612
14251 0.18720568716526
14276 0.187326431274414
14288 0.187563970685005
14289 0.187630727887154
14295 0.187847197055817
14304 0.188496857881546
14321 0.189817115664482
14333 0.191053286194801
14339 0.191603392362595
14359 0.192876070737839
14363 0.193141773343086
14387 0.194406718015671
14389 0.194448292255402
14398 0.195011585950851
14448 0.197525411844254
14472 0.19916395843029
14495 0.200814351439476
14531 0.203110218048096
14555 0.20368580520153
14557 0.203749343752861
14558 0.203797563910484
14588 0.205578908324242
14613 0.206524908542633
14618 0.206934735178947
14633 0.207570090889931
14639 0.20810841023922
14669 0.209454864263535
14670 0.209499850869179
14678 0.209908112883568
14682 0.210029125213623
14688 0.209717959165573
14704 0.209532514214516
14747 0.207260340452194
14759 0.206275060772896
14770 0.205431997776031
14780 0.204587072134018
14781 0.204539492726326
14785 0.204205900430679
14789 0.203883841633797
14793 0.203640773892403
14810 0.20212696492672
14816 0.201704397797585
14820 0.201276689767838
14822 0.201181098818779
14847 0.198726281523705
14866 0.197259053587914
14873 0.196699425578117
14874 0.196590587496758
14890 0.194990187883377
14893 0.194780111312866
14925 0.193095058202744
14926 0.192976221442223
14927 0.193025350570679
14951 0.191394492983818
14965 0.190824612975121
15016 0.191717371344566
15028 0.192441254854202
15091 0.195899814367294
15133 0.198618978261948
15137 0.198973208665848
15157 0.200395315885544
15181 0.202052190899849
15183 0.202322781085968
15200 0.203251406550407
15237 0.205376908183098
15249 0.205818578600883
15267 0.205776646733284
15272 0.205916479229927
15274 0.205738708376884
15284 0.205657497048378
15302 0.204279690980911
15318 0.203480318188667
15325 0.202943399548531
15342 0.202619552612305
15348 0.2026377171278
15355 0.202328205108643
15402 0.200496762990952
15407 0.200610935688019
15423 0.200856640934944
15429 0.200414568185806
15439 0.200647816061974
15457 0.200593203306198
15464 0.200619980692863
15474 0.200808212161064
15475 0.20094396173954
15476 0.201052963733673
15489 0.201310247182846
15508 0.201061919331551
15528 0.200483694672585
15539 0.200272470712662
15586 0.199863404035568
15598 0.200307235121727
15609 0.200282692909241
15641 0.200609385967255
15673 0.199497580528259
15704 0.200174644589424
15741 0.199005410075188
15765 0.198829293251038
15774 0.198895767331123
15780 0.198866933584213
15795 0.19949346780777
15812 0.200510799884796
15826 0.201510980725288
15829 0.201865881681442
15848 0.202069491147995
15867 0.202367842197418
15947 0.205022349953651
15980 0.205369979143143
15988 0.205756098031998
15994 0.205613180994987
16018 0.205919161438942
16019 0.205941334366798
16026 0.206206321716309
16057 0.206925004720688
16063 0.20699754357338
16084 0.207926109433174
16096 0.207909673452377
16113 0.208465769886971
16117 0.208330184221268
16176 0.206209227442741
16189 0.206053748726845
16199 0.205796793103218
16203 0.205310925841331
16209 0.204844281077385
16228 0.203057304024696
16250 0.201538950204849
16263 0.200412511825562
16322 0.196478143334389
16344 0.195114210247993
16348 0.194878622889519
16350 0.194905892014503
16351 0.194819033145905
16361 0.193984106183052
16381 0.193070903420448
16391 0.192503839731216
16404 0.192669287323952
16407 0.192712798714638
16441 0.193054407835007
16450 0.193182691931725
16494 0.193084672093391
16506 0.192950859665871
16560 0.192901343107224
16586 0.193631753325462
16591 0.193453058600426
16611 0.194408446550369
16662 0.196399018168449
16666 0.196275949478149
16698 0.198842197656631
16747 0.202190235257149
16767 0.203808411955833
16799 0.206484347581863
16809 0.207217842340469
16810 0.207345813512802
16835 0.208657696843147
16840 0.208776071667671
16844 0.209166824817657
16858 0.209311127662659
16900 0.207711234688759
16915 0.206705078482628
16925 0.206213742494583
17000 0.2015121281147
17037 0.19922548532486
17044 0.198886424303055
17067 0.196858450770378
17098 0.195065602660179
17122 0.194255381822586
};
\addlegendentry{estimated $\sigma$}
\addplot [very thick, color1, dashed]
table {%
19 0.2
43 0.2
46 0.2
57 0.2
72 0.2
95 0.2
156 0.2
159 0.2
168 0.2
230 0.2
235 0.2
256 0.2
268 0.2
274 0.2
309 0.2
311 0.2
319 0.2
348 0.2
368 0.2
422 0.2
443 0.2
461 0.2
475 0.2
537 0.2
564 0.2
580 0.2
587 0.2
588 0.2
621 0.2
635 0.2
643 0.2
648 0.2
662 0.2
672 0.2
715 0.2
723 0.2
731 0.2
757 0.2
766 0.2
770 0.2
772 0.2
786 0.2
788 0.2
795 0.2
803 0.2
809 0.2
837 0.2
946 0.2
963 0.2
972 0.2
973 0.2
979 0.2
985 0.2
1003 0.2
1006 0.2
1015 0.2
1064 0.2
1067 0.2
1073 0.2
1079 0.2
1094 0.2
1100 0.2
1105 0.2
1157 0.2
1162 0.2
1163 0.2
1181 0.2
1194 0.2
1245 0.2
1262 0.2
1282 0.2
1317 0.2
1320 0.2
1334 0.2
1338 0.2
1386 0.2
1393 0.2
1415 0.2
1427 0.2
1437 0.2
1467 0.2
1478 0.2
1486 0.2
1492 0.2
1524 0.2
1553 0.2
1569 0.2
1585 0.2
1589 0.2
1606 0.2
1641 0.2
1683 0.2
1692 0.2
1698 0.2
1703 0.2
1710 0.2
1719 0.2
1733 0.2
1735 0.2
1738 0.2
1747 0.2
1782 0.2
1827 0.2
1845 0.2
1854 0.2
1867 0.2
1870 0.2
1878 0.2
1918 0.2
1935 0.2
1945 0.2
1948 0.2
1968 0.2
1984 0.2
2002 0.2
2014 0.2
2037 0.2
2074 0.2
2077 0.2
2078 0.2
2086 0.2
2090 0.2
2097 0.2
2150 0.2
2157 0.2
2166 0.2
2188 0.2
2192 0.2
2200 0.2
2208 0.2
2212 0.2
2232 0.2
2237 0.2
2238 0.2
2243 0.2
2258 0.2
2263 0.2
2282 0.2
2298 0.2
2308 0.2
2320 0.2
2346 0.2
2355 0.2
2390 0.2
2391 0.2
2393 0.2
2437 0.2
2445 0.2
2454 0.2
2456 0.2
2461 0.2
2486 0.2
2487 0.2
2497 0.2
2499 0.2
2504 0.2
2518 0.2
2524 0.2
2533 0.2
2548 0.2
2554 0.2
2607 0.2
2624 0.2
2686 0.2
2691 0.2
2704 0.2
2741 0.2
2755 0.2
2790 0.2
2873 0.2
2891 0.2
2897 0.2
2921 0.2
2968 0.2
2976 0.2
3012 0.2
3031 0.2
3039 0.2
3042 0.2
3070 0.2
3100 0.2
3156 0.2
3162 0.2
3178 0.2
3196 0.2
3197 0.2
3231 0.2
3241 0.2
3244 0.2
3245 0.2
3247 0.2
3248 0.2
3273 0.2
3306 0.2
3346 0.2
3377 0.2
3404 0.2
3409 0.2
3431 0.2
3450 0.2
3465 0.2
3481 0.2
3510 0.2
3513 0.2
3538 0.2
3581 0.2
3601 0.2
3619 0.2
3621 0.2
3623 0.2
3629 0.2
3657 0.2
3671 0.2
3727 0.2
3731 0.2
3742 0.2
3794 0.2
3799 0.2
3815 0.2
3820 0.2
3822 0.2
3832 0.2
3865 0.2
3877 0.2
3929 0.2
3940 0.2
3957 0.2
3985 0.2
4023 0.2
4034 0.2
4037 0.2
4094 0.2
4099 0.2
4110 0.2
4183 0.2
4194 0.2
4195 0.2
4197 0.2
4202 0.2
4203 0.2
4228 0.2
4233 0.2
4236 0.2
4244 0.2
4264 0.2
4267 0.2
4268 0.2
4283 0.2
4305 0.2
4318 0.2
4320 0.2
4370 0.2
4394 0.2
4401 0.2
4407 0.2
4431 0.2
4434 0.2
4493 0.2
4510 0.2
4531 0.2
4534 0.2
4579 0.2
4582 0.2
4598 0.2
4629 0.2
4657 0.2
4665 0.2
4669 0.2
4677 0.2
4688 0.2
4714 0.2
4719 0.2
4735 0.2
4751 0.2
4759 0.2
4768 0.2
4788 0.2
4789 0.2
4801 0.2
4803 0.2
4841 0.2
4853 0.2
4872 0.2
4895 0.2
4915 0.2
4963 0.2
4972 0.2
4975 0.2
5031 0.2
5051 0.2
5053 0.2
5054 0.2
5107 0.2
5127 0.2
5135 0.2
5183 0.2
5201 0.2
5209 0.2
5240 0.2
5290 0.2
5330 0.2
5346 0.2
5360 0.2
5381 0.2
5421 0.2
5443 0.2
5448 0.2
5496 0.2
5516 0.2
5518 0.2
5550 0.2
5574 0.2
5586 0.2
5588 0.2
5594 0.2
5631 0.2
5659 0.2
5661 0.2
5665 0.2
5680 0.2
5721 0.2
5724 0.2
5777 0.2
5808 0.2
5809 0.2
5826 0.2
5829 0.2
5863 0.2
5865 0.2
5872 0.2
5908 0.2
5929 0.2
5953 0.2
5958 0.2
5964 0.2
5991 0.2
6011 0.2
6016 0.2
6031 0.2
6036 0.2
6079 0.2
6104 0.2
6106 0.2
6122 0.2
6130 0.2
6132 0.2
6150 0.2
6182 0.2
6201 0.2
6212 0.2
6214 0.2
6220 0.2
6233 0.2
6251 0.2
6290 0.2
6313 0.2
6318 0.2
6342 0.2
6353 0.2
6364 0.2
6371 0.2
6377 0.2
6401 0.2
6460 0.2
6496 0.2
6497 0.2
6501 0.2
6521 0.2
6522 0.2
6523 0.2
6531 0.2
6575 0.2
6582 0.2
6585 0.2
6604 0.2
6658 0.2
6667 0.2
6669 0.2
6673 0.2
6679 0.2
6682 0.2
6689 0.2
6697 0.2
6700 0.2
6712 0.2
6739 0.2
6743 0.2
6754 0.2
6765 0.2
6833 0.2
6847 0.2
6855 0.2
6869 0.2
6870 0.2
6896 0.2
6935 0.2
6964 0.2
6967 0.2
6993 0.2
7011 0.2
7015 0.2
7040 0.2
7092 0.2
7107 0.2
7115 0.2
7116 0.2
7138 0.2
7156 0.2
7196 0.2
7217 0.2
7248 0.2
7301 0.2
7312 0.2
7330 0.2
7340 0.2
7341 0.2
7360 0.2
7383 0.2
7402 0.2
7432 0.2
7441 0.2
7444 0.2
7451 0.2
7461 0.2
7464 0.2
7469 0.2
7479 0.2
7512 0.2
7531 0.2
7548 0.2
7610 0.2
7645 0.2
7662 0.2
7672 0.2
7677 0.2
7688 0.2
7694 0.2
7701 0.2
7719 0.2
7724 0.2
7729 0.2
7747 0.2
7758 0.2
7761 0.2
7781 0.2
7789 0.2
7799 0.2
7834 0.2
7839 0.2
7900 0.2
7901 0.2
7933 0.2
7976 0.2
7984 0.2
7992 0.2
7993 0.2
8027 0.2
8038 0.2
8050 0.2
8067 0.2
8127 0.2
8151 0.2
8181 0.2
8185 0.2
8199 0.2
8216 0.2
8222 0.2
8264 0.2
8280 0.2
8291 0.2
8300 0.2
8308 0.2
8328 0.2
8330 0.2
8333 0.2
8335 0.2
8341 0.2
8361 0.2
8364 0.2
8369 0.2
8378 0.2
8468 0.2
8469 0.2
8471 0.2
8485 0.2
8489 0.2
8498 0.2
8499 0.2
8504 0.2
8509 0.2
8524 0.2
8567 0.2
8574 0.2
8579 0.2
8593 0.2
8602 0.2
8635 0.2
8636 0.2
8645 0.2
8683 0.2
8691 0.2
8692 0.2
8696 0.2
8728 0.2
8775 0.2
8779 0.2
8802 0.2
8820 0.2
8823 0.2
8844 0.2
8855 0.2
8879 0.2
8886 0.2
8903 0.2
8905 0.2
8908 0.2
8929 0.2
8931 0.2
8936 0.2
8947 0.2
8959 0.2
8976 0.2
8994 0.2
9000 0.2
9010 0.2
9029 0.2
9056 0.2
9064 0.2
9085 0.2
9106 0.2
9124 0.2
9156 0.2
9163 0.2
9217 0.2
9227 0.2
9234 0.2
9261 0.2
9282 0.2
9292 0.2
9308 0.2
9317 0.2
9349 0.2
9365 0.2
9370 0.2
9413 0.2
9416 0.2
9436 0.2
9443 0.2
9469 0.2
9476 0.2
9539 0.2
9548 0.2
9555 0.2
9565 0.2
9568 0.2
9590 0.2
9601 0.2
9612 0.2
9628 0.2
9652 0.2
9658 0.2
9681 0.2
9691 0.2
9699 0.2
9760 0.2
9769 0.2
9778 0.2
9813 0.2
9841 0.2
9844 0.2
9884 0.2
9908 0.2
9973 0.2
10015 0.2
10051 0.2
10056 0.2
10059 0.2
10073 0.2
10085 0.2
10108 0.2
10114 0.2
10129 0.2
10135 0.2
10145 0.2
10169 0.2
10186 0.2
10208 0.2
10246 0.2
10257 0.2
10277 0.2
10284 0.2
10289 0.2
10331 0.2
10367 0.2
10395 0.2
10397 0.2
10398 0.2
10400 0.2
10415 0.2
10421 0.2
10426 0.2
10455 0.2
10469 0.2
10480 0.2
10490 0.2
10494 0.2
10495 0.2
10523 0.2
10532 0.2
10555 0.2
10556 0.2
10568 0.2
10599 0.2
10608 0.2
10625 0.2
10630 0.2
10639 0.2
10647 0.2
10655 0.2
10672 0.2
10702 0.2
10712 0.2
10749 0.2
10758 0.2
10759 0.2
10765 0.2
10781 0.2
10788 0.2
10816 0.2
10817 0.2
10826 0.2
10831 0.2
10842 0.2
10851 0.2
10865 0.2
10903 0.2
10906 0.2
10915 0.2
10940 0.2
10944 0.2
10953 0.2
10967 0.2
10973 0.2
10975 0.2
11009 0.2
11015 0.2
11021 0.2
11023 0.2
11034 0.2
11039 0.2
11053 0.2
11062 0.2
11078 0.2
11103 0.2
11122 0.2
11131 0.2
11149 0.2
11176 0.2
11199 0.2
11201 0.2
11202 0.2
11253 0.2
11261 0.2
11264 0.2
11273 0.2
11311 0.2
11342 0.2
11362 0.2
11381 0.2
11412 0.2
11420 0.2
11422 0.2
11456 0.2
11473 0.2
11493 0.2
11521 0.2
11524 0.2
11525 0.2
11531 0.2
11533 0.2
11550 0.2
11558 0.2
11567 0.2
11582 0.2
11598 0.2
11637 0.2
11649 0.2
11651 0.2
11661 0.2
11672 0.2
11686 0.2
11688 0.2
11705 0.2
11724 0.2
11760 0.2
11787 0.2
11793 0.2
11802 0.2
11832 0.2
11855 0.2
11856 0.2
11874 0.2
11902 0.2
11907 0.2
11934 0.2
11947 0.2
11949 0.2
11950 0.2
11970 0.2
11975 0.2
11989 0.2
11999 0.2
12004 0.2
12011 0.2
12030 0.2
12042 0.2
12077 0.2
12086 0.2
12139 0.2
12154 0.2
12165 0.2
12169 0.2
12185 0.2
12198 0.2
12218 0.2
12227 0.2
12235 0.2
12271 0.2
12291 0.2
12294 0.2
12310 0.2
12326 0.2
12397 0.2
12406 0.2
12437 0.2
12456 0.2
12459 0.2
12481 0.2
12546 0.2
12552 0.2
12554 0.2
12575 0.2
12597 0.2
12626 0.2
12672 0.2
12700 0.2
12759 0.2
12775 0.2
12806 0.2
12814 0.2
12835 0.2
12860 0.2
12865 0.2
12878 0.2
12891 0.2
12897 0.2
12939 0.2
12940 0.2
12945 0.2
12960 0.2
13018 0.2
13035 0.2
13062 0.2
13063 0.2
13071 0.2
13083 0.2
13095 0.2
13110 0.2
13114 0.2
13131 0.2
13149 0.2
13167 0.2
13182 0.2
13192 0.2
13195 0.2
13207 0.2
13208 0.2
13212 0.2
13240 0.2
13266 0.2
13299 0.2
13314 0.2
13350 0.2
13355 0.2
13403 0.2
13407 0.2
13427 0.2
13476 0.2
13502 0.2
13505 0.2
13547 0.2
13563 0.2
13598 0.2
13613 0.2
13621 0.2
13627 0.2
13660 0.2
13677 0.2
13680 0.2
13683 0.2
13696 0.2
13723 0.2
13741 0.2
13748 0.2
13755 0.2
13777 0.2
13798 0.2
13811 0.2
13846 0.2
13869 0.2
13872 0.2
13885 0.2
13889 0.2
13895 0.2
13938 0.2
13939 0.2
13958 0.2
13961 0.2
13969 0.2
13970 0.2
13971 0.2
13977 0.2
13997 0.2
13999 0.2
14017 0.2
14067 0.2
14081 0.2
14087 0.2
14121 0.2
14162 0.2
14190 0.2
14217 0.2
14222 0.2
14228 0.2
14251 0.2
14276 0.2
14288 0.2
14289 0.2
14295 0.2
14304 0.2
14321 0.2
14333 0.2
14339 0.2
14359 0.2
14363 0.2
14387 0.2
14389 0.2
14398 0.2
14448 0.2
14472 0.2
14495 0.2
14531 0.2
14555 0.2
14557 0.2
14558 0.2
14588 0.2
14613 0.2
14618 0.2
14633 0.2
14639 0.2
14669 0.2
14670 0.2
14678 0.2
14682 0.2
14688 0.2
14704 0.2
14747 0.2
14759 0.2
14770 0.2
14780 0.2
14781 0.2
14785 0.2
14789 0.2
14793 0.2
14810 0.2
14816 0.2
14820 0.2
14822 0.2
14847 0.2
14866 0.2
14873 0.2
14874 0.2
14890 0.2
14893 0.2
14925 0.2
14926 0.2
14927 0.2
14951 0.2
14965 0.2
15016 0.2
15028 0.2
15091 0.2
15133 0.2
15137 0.2
15157 0.2
15181 0.2
15183 0.2
15200 0.2
15237 0.2
15249 0.2
15267 0.2
15272 0.2
15274 0.2
15284 0.2
15302 0.2
15318 0.2
15325 0.2
15342 0.2
15348 0.2
15355 0.2
15402 0.2
15407 0.2
15423 0.2
15429 0.2
15439 0.2
15457 0.2
15464 0.2
15474 0.2
15475 0.2
15476 0.2
15489 0.2
15508 0.2
15528 0.2
15539 0.2
15586 0.2
15598 0.2
15609 0.2
15641 0.2
15673 0.2
15704 0.2
15741 0.2
15765 0.2
15774 0.2
15780 0.2
15795 0.2
15812 0.2
15826 0.2
15829 0.2
15848 0.2
15867 0.2
15947 0.2
15980 0.2
15988 0.2
15994 0.2
16018 0.2
16019 0.2
16026 0.2
16057 0.2
16063 0.2
16084 0.2
16096 0.2
16113 0.2
16117 0.2
16176 0.2
16189 0.2
16199 0.2
16203 0.2
16209 0.2
16228 0.2
16250 0.2
16263 0.2
16322 0.2
16344 0.2
16348 0.2
16350 0.2
16351 0.2
16361 0.2
16381 0.2
16391 0.2
16404 0.2
16407 0.2
16441 0.2
16450 0.2
16494 0.2
16506 0.2
16560 0.2
16586 0.2
16591 0.2
16611 0.2
16662 0.2
16666 0.2
16698 0.2
16747 0.2
16767 0.2
16799 0.2
16809 0.2
16810 0.2
16835 0.2
16840 0.2
16844 0.2
16858 0.2
16900 0.2
16915 0.2
16925 0.2
17000 0.2
17037 0.2
17044 0.2
17067 0.2
17098 0.2
17122 0.2
};
\addlegendentry{0.2}
\end{axis}

\end{tikzpicture}

==> figures/cird.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\begin{axis}[
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
title={Estimated $\theta$},
legend cell align={left},
legend style={at={(0.5,0.5)},draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Discrimination Loss},
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=0, xmax=3000,
y grid style={white!69.01960784313725!black},
ylabel={loss},
ymin=1.37, ymax=1.39
]
\addplot [semithick, green!50.0!black]
table {%
19 1.3862042427063
43 1.38619875907898
46 1.38612353801727
57 1.38616108894348
72 1.38610434532166
75 1.38616228103638
95 1.38617932796478
156 1.38611030578613
159 1.38604271411896
168 1.3861335515976
230 1.38616490364075
235 1.38618111610413
256 1.38621520996094
261 1.38618230819702
268 1.38619077205658
274 1.38619816303253
309 1.38637030124664
311 1.3862407207489
319 1.38633060455322
348 1.38634741306305
368 1.38625407218933
422 1.38637804985046
423 1.38640427589417
443 1.38641333580017
461 1.38638067245483
465 1.38647651672363
475 1.3863879442215
537 1.38640463352203
564 1.38637816905975
580 1.38634824752808
587 1.38634955883026
588 1.38636291027069
621 1.38631010055542
635 1.38629555702209
643 1.38628041744232
648 1.38627338409424
650 1.38626885414124
662 1.38627433776855
672 1.38627111911774
715 1.38618874549866
723 1.38624119758606
731 1.38619029521942
757 1.38620448112488
766 1.38616526126862
770 1.38615691661835
772 1.38620066642761
786 1.38616502285004
788 1.3862007856369
795 1.38621950149536
803 1.38615918159485
809 1.3862612247467
810 1.38617610931396
837 1.38625478744507
910 1.38633787631989
943 1.38646554946899
946 1.3862931728363
963 1.38639092445374
972 1.38635873794556
973 1.38638985157013
979 1.38645732402802
980 1.38636827468872
985 1.38633596897125
1003 1.38632345199585
1006 1.3864358663559
1015 1.38631677627563
1064 1.38632130622864
1067 1.38632297515869
1073 1.38632297515869
1079 1.38630545139313
1084 1.38631367683411
1094 1.38629686832428
1100 1.38629198074341
1105 1.38628649711609
1157 1.38626313209534
1162 1.38618159294128
1163 1.38622057437897
1181 1.38624453544617
1194 1.38619136810303
1207 1.3862190246582
1245 1.38624727725983
1262 1.3862863779068
1282 1.38627684116364
1295 1.38640737533569
1317 1.3863719701767
1320 1.38640904426575
1334 1.38639199733734
1338 1.38632726669312
1386 1.38627588748932
1392 1.38632893562317
1393 1.38631236553192
1415 1.38632261753082
1427 1.38630890846252
1437 1.3862966299057
1467 1.3862396478653
1478 1.38625335693359
1486 1.38620233535767
1492 1.38622963428497
1524 1.38622105121613
1528 1.38627767562866
1553 1.38631176948547
1569 1.38630616664886
1570 1.38622057437897
1585 1.38631546497345
1589 1.38630628585815
1606 1.38633358478546
1641 1.38635182380676
1649 1.38629722595215
1669 1.38629388809204
1683 1.38633584976196
1692 1.38634240627289
1698 1.38632333278656
1703 1.38631904125214
1710 1.38630735874176
1719 1.38629555702209
1733 1.38629174232483
1735 1.38628780841827
1738 1.38629603385925
1747 1.38628041744232
1782 1.38626074790955
1806 1.38627028465271
1827 1.38623607158661
1845 1.38621187210083
1854 1.38629233837128
1867 1.38627874851227
1870 1.38626873493195
1878 1.38631594181061
1918 1.38636910915375
1935 1.38631200790405
1945 1.3862738609314
1948 1.38633358478546
1968 1.3862761259079
1984 1.38629519939423
2002 1.38629758358002
2014 1.38628208637238
2031 1.38627243041992
2037 1.38623869419098
2061 1.38628470897675
2074 1.38624966144562
2077 1.38628423213959
2078 1.38623595237732
2086 1.38626062870026
2090 1.38631701469421
2097 1.38629972934723
2146 1.38629245758057
2150 1.38633728027344
2157 1.3862829208374
2166 1.38631987571716
2188 1.38630473613739
2192 1.38631474971771
2200 1.38630342483521
2208 1.38629496097565
2212 1.38629066944122
2232 1.3862726688385
2237 1.38627517223358
2238 1.38626277446747
2243 1.38628041744232
2255 1.38627648353577
2258 1.38625514507294
2263 1.38622117042542
2282 1.38627123832703
2298 1.38628971576691
2308 1.38629758358002
2320 1.38635385036469
2346 1.38632595539093
2355 1.38629508018494
2390 1.38629508018494
2391 1.3863217830658
2393 1.3863228559494
2437 1.38628101348877
2445 1.3862818479538
2454 1.38630104064941
2456 1.3862771987915
2461 1.38626611232758
2486 1.38626539707184
2487 1.38624691963196
2497 1.38632392883301
2499 1.38629746437073
2504 1.38630270957947
2518 1.38638091087341
2524 1.38632071018219
2533 1.38627970218658
2548 1.38628756999969
2552 1.38635206222534
2554 1.38636708259583
2579 1.38631963729858
2601 1.38629186153412
2607 1.38629543781281
2624 1.3862931728363
2630 1.38629496097565
2656 1.38628220558167
2679 1.38627326488495
2686 1.38630509376526
2691 1.3862988948822
2704 1.38627779483795
2711 1.38629579544067
2741 1.386270403862
2755 1.38637387752533
2790 1.38630378246307
2873 1.38627898693085
2882 1.38627994060516
2891 1.38629078865051
2897 1.38629364967346
2921 1.38629329204559
2968 1.38628733158112
2976 1.38631248474121
3012 1.38629674911499
3028 1.38629746437073
3031 1.38629400730133
3039 1.38629353046417
3042 1.38629186153412
3066 1.38627433776855
3070 1.38627135753632
3100 1.38626194000244
3138 1.38626909255981
3156 1.38632380962372
3162 1.38632154464722
3178 1.38629615306854
3196 1.38630616664886
3197 1.38629674911499
3231 1.38629126548767
3241 1.38628709316254
3244 1.38628435134888
3245 1.38627648353577
3247 1.38629865646362
3248 1.3862966299057
3273 1.38627684116364
3306 1.38629686832428
3329 1.3863422870636
3346 1.38630068302155
3377 1.38629913330078
3404 1.38629496097565
3409 1.38629353046417
3431 1.38628375530243
3450 1.38625431060791
3465 1.38631558418274
3481 1.38629961013794
3510 1.38630771636963
3513 1.3863000869751
3538 1.38629198074341
3564 1.38630318641663
3581 1.38629472255707
3601 1.38628017902374
3619 1.38627779483795
3621 1.38630354404449
3623 1.38629972934723
3629 1.38631069660187
3657 1.38625574111938
3671 1.38631474971771
3727 1.38627541065216
3731 1.38632249832153
3742 1.38632142543793
3773 1.38629114627838
3781 1.38629484176636
3794 1.38628077507019
3799 1.38624513149261
3815 1.38627660274506
3820 1.38624942302704
3822 1.38625395298004
3832 1.38626873493195
3836 1.38629806041718
3865 1.38630199432373
3877 1.38628005981445
3929 1.38630747795105
3940 1.38629400730133
3957 1.3862726688385
3985 1.38627934455872
4011 1.38623225688934
4023 1.38630354404449
4034 1.38624048233032
4037 1.38634872436523
4094 1.3863365650177
4099 1.38630092144012
4100 1.38631987571716
4110 1.38629746437073
4183 1.38627946376801
4194 1.38622725009918
4195 1.3862144947052
4197 1.38628268241882
4202 1.3862886428833
4203 1.386274933815
4228 1.38634324073792
4233 1.38628435134888
4236 1.38640713691711
4244 1.38637781143188
4264 1.38631331920624
4267 1.38630902767181
4268 1.38631534576416
4283 1.38629829883575
4305 1.38629138469696
4318 1.38629531860352
4320 1.38628029823303
4333 1.38626992702484
4370 1.38632357120514
4394 1.38627123832703
4401 1.38630795478821
4407 1.38629806041718
4431 1.38634371757507
4434 1.38633847236633
4493 1.38629627227783
4510 1.3862829208374
4511 1.38626563549042
4531 1.38623154163361
4534 1.38627731800079
4543 1.38629496097565
4579 1.38627696037292
4582 1.38625931739807
4598 1.38627171516418
4600 1.38635158538818
4629 1.38630902767181
4657 1.38629472255707
4665 1.38627541065216
4669 1.38628029823303
4677 1.38627958297729
4688 1.38630497455597
4714 1.38627803325653
4719 1.38628125190735
4735 1.38630378246307
4751 1.3862920999527
4759 1.38630032539368
4768 1.38637804985046
4777 1.38628888130188
4788 1.38631427288055
4789 1.38629972934723
4801 1.38630878925323
4803 1.38630032539368
4841 1.38628780841827
4853 1.38629627227783
4872 1.38629722595215
4895 1.38629472255707
4915 1.38632118701935
4955 1.38630473613739
4963 1.38629460334778
4972 1.38629913330078
4975 1.3862966299057
4977 1.38629305362701
5028 1.38627195358276
5031 1.38629126548767
5051 1.38628900051117
5053 1.38626146316528
5054 1.38629770278931
5061 1.38631963729858
5079 1.3862988948822
5107 1.38630127906799
5127 1.38630139827728
5129 1.38630533218384
5135 1.38629853725433
5166 1.38628196716309
5183 1.38627195358276
5201 1.38628232479095
5209 1.38625967502594
5240 1.38628399372101
5267 1.38629519939423
5290 1.38629233837128
5319 1.38627922534943
5330 1.38626039028168
5346 1.38628244400024
5360 1.3862829208374
5381 1.38628506660461
5421 1.38629829883575
5443 1.38628268241882
5448 1.38628816604614
5485 1.38623297214508
5496 1.38628506660461
5502 1.38630032539368
5516 1.38628423213959
5518 1.38627898693085
5550 1.38633763790131
5574 1.3862909078598
5586 1.3862978219986
5588 1.38629555702209
5594 1.38629472255707
5606 1.38627445697784
5631 1.38625752925873
5659 1.386265873909
5661 1.3862624168396
5665 1.38628375530243
5680 1.38637137413025
5721 1.38630843162537
5724 1.38635158538818
5760 1.38628888130188
5777 1.38631951808929
5780 1.38628876209259
5790 1.38628721237183
5808 1.38625943660736
5809 1.38630187511444
5826 1.38629376888275
5829 1.38625288009644
5863 1.38633549213409
5865 1.38632476329803
5872 1.38631665706635
5899 1.38631522655487
5908 1.38629686832428
5929 1.38628709316254
5953 1.3862761259079
5958 1.38625454902649
5964 1.38626480102539
5991 1.38624846935272
6011 1.38634526729584
6016 1.38630831241608
6031 1.38630259037018
6036 1.38629591464996
6079 1.38630330562592
6083 1.38629686832428
6104 1.38627195358276
6106 1.38629400730133
6122 1.38624560832977
6124 1.38622379302979
6130 1.38628542423248
6132 1.38624227046967
6150 1.38630044460297
6173 1.38629508018494
6182 1.3862452507019
6201 1.38632690906525
6212 1.38630902767181
6214 1.38629972934723
6220 1.38631427288055
6233 1.38630652427673
6251 1.38628399372101
6290 1.38629460334778
6313 1.38630831241608
6317 1.38626194000244
6318 1.38619422912598
6325 1.38623631000519
6342 1.38630700111389
6353 1.38629400730133
6364 1.38629055023193
6371 1.38629019260406
6377 1.38633239269257
6401 1.386305809021
6456 1.38630068302155
6460 1.3862053155899
6496 1.38630855083466
6497 1.38629901409149
6501 1.38631892204285
6521 1.38624620437622
6522 1.38631188869476
6523 1.38627564907074
6531 1.3863011598587
6575 1.38628995418549
6582 1.38629150390625
6585 1.38629555702209
6604 1.38627934455872
6658 1.38633978366852
6667 1.3863068819046
6669 1.38626861572266
6673 1.38630890846252
6679 1.38624012470245
6682 1.3863011598587
6689 1.38631308078766
6697 1.38631319999695
6700 1.38632094860077
6712 1.38628888130188
6739 1.38631939888
6743 1.38630497455597
6754 1.38630163669586
6765 1.38629925251007
6833 1.38626194000244
6847 1.38629484176636
6855 1.3862692117691
6869 1.38634538650513
6870 1.38634443283081
6896 1.38630092144012
6910 1.38637471199036
6935 1.38631689548492
6964 1.38628172874451
6967 1.38626444339752
6993 1.38625156879425
7011 1.38626062870026
7015 1.38623476028442
7040 1.38626396656036
7066 1.38632273674011
7092 1.38627326488495
7107 1.3863183259964
7115 1.38632488250732
7116 1.38633501529694
7138 1.38630127906799
7142 1.38629674911499
7156 1.38627469539642
7196 1.38623893260956
7205 1.38628625869751
7217 1.38631975650787
7236 1.38623118400574
7239 1.38628172874451
7248 1.38621735572815
7285 1.38632690906525
7301 1.38630247116089
7312 1.38630855083466
7330 1.38629460334778
7340 1.3862909078598
7341 1.38629281520844
7359 1.38630199432373
7360 1.38629472255707
7383 1.38625884056091
7387 1.38623142242432
7402 1.3862681388855
7432 1.38626968860626
7441 1.38629841804504
7444 1.38631856441498
7451 1.38626492023468
7461 1.38628101348877
7464 1.38631939888
7469 1.38632357120514
7479 1.38626217842102
7503 1.38630712032318
7512 1.38629400730133
7531 1.38628375530243
7548 1.38627696037292
7610 1.38638257980347
7645 1.38630557060242
7662 1.38636684417725
7672 1.38630902767181
7677 1.38633108139038
7688 1.38629353046417
7694 1.3862931728363
7701 1.38629305362701
7719 1.38627898693085
7724 1.38627624511719
7729 1.3862681388855
7747 1.38626778125763
7758 1.38628971576691
7761 1.38631498813629
7781 1.38631308078766
7789 1.3863388299942
7799 1.38630449771881
7811 1.38628947734833
7834 1.38630950450897
7839 1.3863126039505
7900 1.38628506660461
7901 1.3862886428833
7933 1.38627433776855
7976 1.38626325130463
7984 1.38629102706909
7992 1.38626623153687
7993 1.38631284236908
8027 1.38631951808929
8038 1.3862966299057
8050 1.38629961013794
8067 1.38628363609314
8127 1.3862783908844
8151 1.38632118701935
8181 1.38626897335052
8185 1.38628816604614
8199 1.3863091468811
8216 1.38629472255707
8222 1.38629448413849
8264 1.38624262809753
8280 1.386274933815
8291 1.38631963729858
8300 1.38627362251282
8308 1.38626790046692
8328 1.38633370399475
8330 1.38629567623138
8333 1.38627946376801
8335 1.38634395599365
8341 1.38629257678986
8361 1.38631308078766
8364 1.38629603385925
8369 1.38629806041718
8378 1.38629424571991
8448 1.38629400730133
8468 1.38633251190186
8469 1.38631069660187
8471 1.38626563549042
8485 1.38631689548492
8489 1.3863080739975
8498 1.38627994060516
8499 1.38632071018219
8504 1.3863091468811
8509 1.38630652427673
8524 1.38629627227783
8555 1.38628351688385
8567 1.38628375530243
8574 1.38627231121063
8579 1.3862783908844
8593 1.38627636432648
8602 1.38629066944122
8628 1.38624024391174
8635 1.38630926609039
8636 1.38629055023193
8645 1.38630151748657
8683 1.38631749153137
8691 1.38630044460297
8692 1.38629555702209
8696 1.38629293441772
8728 1.38623368740082
8775 1.38628530502319
8779 1.38624954223633
8797 1.38631522655487
8802 1.38634431362152
8820 1.38631284236908
8823 1.38632094860077
8844 1.38630032539368
8855 1.38629508018494
8879 1.38629484176636
8886 1.38628399372101
8903 1.38625729084015
8905 1.38625550270081
8908 1.38629615306854
8929 1.38626039028168
8931 1.38630092144012
8936 1.38631045818329
8947 1.38628268241882
8959 1.38625621795654
8976 1.38633739948273
8994 1.38630294799805
9000 1.38630831241608
9005 1.38629186153412
9010 1.38627207279205
9028 1.38630533218384
9029 1.38629531860352
9056 1.38627004623413
9064 1.38627767562866
9074 1.38630199432373
9085 1.38627064228058
9106 1.38631784915924
9124 1.38627994060516
9156 1.38632369041443
9163 1.38632464408875
9215 1.38629102706909
9217 1.3862863779068
9227 1.38628089427948
9234 1.3862636089325
9261 1.38629364967346
9282 1.38631165027618
9292 1.38627517223358
9308 1.3863023519516
9310 1.38631701469421
9317 1.38632452487946
9349 1.38630175590515
9354 1.38629364967346
9365 1.38628756999969
9370 1.38628423213959
9413 1.38626563549042
9416 1.38630831241608
9436 1.38626337051392
9442 1.38629865646362
9443 1.38633012771606
9469 1.38628458976746
9476 1.38631474971771
9538 1.38629817962646
9539 1.38629817962646
9548 1.38628041744232
9555 1.38626933097839
9558 1.38629019260406
9565 1.38628756999969
9568 1.38634753227234
9590 1.38630354404449
9601 1.38626825809479
9612 1.38632142543793
9624 1.38631498813629
9625 1.3862818479538
9628 1.38630616664886
9652 1.38629603385925
9658 1.3862966299057
9681 1.38628613948822
9691 1.38628578186035
9699 1.38630795478821
9711 1.38629281520844
9760 1.3863183259964
9761 1.38635528087616
9769 1.38628387451172
9778 1.38629412651062
9813 1.38629055023193
9841 1.38626205921173
9844 1.38630092144012
9884 1.38628625869751
9908 1.38631129264832
9918 1.38629937171936
9973 1.38629591464996
9986 1.38628697395325
9997 1.38629877567291
10015 1.38627898693085
10051 1.38629984855652
10056 1.38632273674011
10057 1.38629162311554
10059 1.3863183259964
10073 1.38631927967072
10085 1.38630747795105
10108 1.38628828525543
10114 1.38628256320953
10129 1.38630366325378
10135 1.38629853725433
10145 1.38631021976471
10169 1.38626062870026
10186 1.38631939888
10208 1.38629221916199
10239 1.38629305362701
10246 1.38629388809204
10249 1.38629508018494
10257 1.38629269599915
10273 1.38630068302155
10277 1.38629126548767
10284 1.38628125190735
10289 1.38626980781555
10324 1.38634300231934
10331 1.38632118701935
10347 1.38628756999969
10367 1.38630950450897
10395 1.38629519939423
10397 1.38629448413849
10398 1.38629460334778
10400 1.3862898349762
10406 1.38629019260406
10415 1.38629591464996
10421 1.3862863779068
10426 1.3862909078598
10455 1.3862931728363
10469 1.38629531860352
10480 1.3862669467926
10490 1.38627803325653
10494 1.38630330562592
10495 1.38630473613739
10523 1.38629710674286
10532 1.38629472255707
10540 1.38629257678986
10555 1.38629400730133
10556 1.3862863779068
10568 1.38629853725433
10599 1.38630020618439
10608 1.38631129264832
10621 1.38626754283905
10625 1.38628208637238
10630 1.38631999492645
10639 1.38628768920898
10647 1.3863114118576
10654 1.38629984855652
10655 1.38630127906799
10672 1.38629245758057
10702 1.38628613948822
10712 1.38628578186035
10749 1.38630712032318
10758 1.38629972934723
10759 1.38628423213959
10765 1.38628923892975
10781 1.38629949092865
10788 1.38629972934723
10816 1.38628733158112
10817 1.38629257678986
10826 1.38625955581665
10831 1.38627171516418
10842 1.38629233837128
10851 1.38626790046692
10865 1.38631844520569
10876 1.38631582260132
10903 1.38630080223083
10906 1.38627707958221
10915 1.38629472255707
10940 1.38629329204559
10944 1.38628876209259
10953 1.38626384735107
10967 1.38629508018494
10973 1.38631188869476
10975 1.38625514507294
11009 1.3863308429718
11015 1.38625991344452
11021 1.38630318641663
11023 1.38629567623138
11024 1.38631153106689
11034 1.38627874851227
11039 1.38630366325378
11053 1.38631665706635
11062 1.38632333278656
11078 1.3862909078598
11103 1.38630068302155
11122 1.38627874851227
11131 1.38625121116638
11149 1.38623666763306
11176 1.38633501529694
11199 1.3862909078598
11201 1.38629198074341
11202 1.38631367683411
11253 1.386270403862
11261 1.38627028465271
11264 1.38622212409973
11273 1.38627922534943
11311 1.38631176948547
11326 1.38629865646362
11342 1.38632678985596
11362 1.38630318641663
11369 1.38629460334778
11376 1.38629162311554
11381 1.38627004623413
11412 1.38627219200134
11420 1.38627171516418
11422 1.38622200489044
11456 1.38626170158386
11459 1.38633322715759
11473 1.38631343841553
11476 1.38624775409698
11487 1.38635492324829
11493 1.38630425930023
11521 1.3863023519516
11524 1.38629949092865
11525 1.38629281520844
11531 1.38629543781281
11533 1.38629162311554
11550 1.38628363609314
11558 1.38627278804779
11567 1.38623785972595
11582 1.38625419139862
11598 1.38624930381775
11637 1.38628113269806
11649 1.38629794120789
11651 1.38631105422974
11661 1.38626182079315
11672 1.38629722595215
11679 1.38632166385651
11686 1.3863046169281
11688 1.38632547855377
11705 1.38629424571991
11724 1.38631117343903
11760 1.38628351688385
11770 1.38627648353577
11787 1.38626825809479
11793 1.3862636089325
11802 1.38630783557892
11832 1.38634848594666
11855 1.38628458976746
11856 1.38632571697235
11874 1.38629603385925
11902 1.38626825809479
11907 1.38625335693359
11920 1.38630366325378
11921 1.3863171339035
11934 1.38624036312103
11942 1.38627099990845
11947 1.38625144958496
11949 1.3862646818161
11950 1.38633096218109
11970 1.38626670837402
11975 1.38624429702759
11989 1.38630962371826
11999 1.38632607460022
12004 1.38628089427948
12011 1.38626515865326
12030 1.38627529144287
12042 1.38631927967072
12077 1.38628375530243
12086 1.38624131679535
12134 1.38629102706909
12139 1.38625824451447
12154 1.38638556003571
12165 1.3862863779068
12169 1.38631629943848
12185 1.38635754585266
12198 1.38631677627563
12218 1.3863011598587
12227 1.38631331920624
12235 1.38630616664886
12255 1.38628911972046
12271 1.38625240325928
12291 1.38626110553741
12294 1.38627910614014
12310 1.38625872135162
12326 1.38632678985596
12337 1.38630223274231
12397 1.38631081581116
12406 1.38629102706909
12407 1.38630211353302
12437 1.38627541065216
12456 1.38624215126038
12459 1.3863171339035
12481 1.38626253604889
12525 1.38627910614014
12546 1.38633978366852
12552 1.38631677627563
12554 1.38629484176636
12575 1.38629949092865
12597 1.38627910614014
12626 1.38624584674835
12672 1.38633561134338
12688 1.38629710674286
12700 1.38628375530243
12759 1.38629508018494
12775 1.38629233837128
12806 1.38630902767181
12814 1.38629400730133
12835 1.38626253604889
12860 1.38631176948547
12865 1.38629424571991
12878 1.38631069660187
12891 1.38628399372101
12897 1.38630616664886
12939 1.38629364967346
12940 1.38628423213959
12945 1.38629543781281
12960 1.38628149032593
13018 1.38627517223358
13035 1.3862886428833
13062 1.38631081581116
13063 1.38630175590515
13071 1.38630211353302
13083 1.38629460334778
13086 1.38630056381226
13095 1.38629150390625
13110 1.3862771987915
13114 1.38628029823303
13116 1.38630676269531
13131 1.38629341125488
13149 1.38630843162537
13167 1.38630414009094
13182 1.38628435134888
13192 1.3863114118576
13195 1.38630676269531
13207 1.38631415367126
13208 1.38629138469696
13212 1.3862943649292
13240 1.38629508018494
13266 1.38628816604614
13299 1.38629913330078
13314 1.38628315925598
13350 1.38634431362152
13355 1.38630855083466
13403 1.38629305362701
13407 1.38629186153412
13427 1.38629293441772
13475 1.38630735874176
13476 1.38631284236908
13502 1.38630020618439
13505 1.3862978219986
13547 1.38629412651062
13563 1.38629102706909
13598 1.38628685474396
13613 1.38630199432373
13621 1.38628339767456
13626 1.3862943649292
13627 1.38628423213959
13660 1.38628804683685
13677 1.38629555702209
13680 1.38629221916199
13683 1.38628947734833
13696 1.38629496097565
13723 1.38629126548767
13741 1.38627851009369
13748 1.38628816604614
13755 1.38628733158112
13771 1.38631165027618
13777 1.38630831241608
13798 1.38629221916199
13811 1.38629376888275
13822 1.38628923892975
13846 1.38629555702209
13869 1.38630127906799
13872 1.38629150390625
13885 1.38630425930023
13889 1.38629126548767
13895 1.38628733158112
13938 1.38630259037018
13939 1.38629925251007
13958 1.38630092144012
13961 1.38628554344177
13969 1.3862931728363
13970 1.38629376888275
13971 1.38628971576691
13977 1.38629055023193
13997 1.38629472255707
13999 1.38629519939423
14017 1.38629603385925
14050 1.38629102706909
14067 1.38628160953522
14081 1.38631653785706
14087 1.38629424571991
14121 1.38629460334778
14162 1.38628566265106
14190 1.38628208637238
14217 1.38630092144012
14222 1.38629388809204
14228 1.38629794120789
14251 1.38629424571991
14276 1.38628113269806
14288 1.38630640506744
14289 1.38630974292755
14295 1.38629031181335
14304 1.38630187511444
14321 1.38628613948822
14333 1.38631212711334
14339 1.38630211353302
14359 1.38629531860352
14363 1.3862909078598
14387 1.38627696037292
14389 1.38626492023468
14398 1.38626909255981
14448 1.38630414009094
14472 1.38631057739258
14473 1.38628804683685
14495 1.3862931728363
14530 1.386310338974
14531 1.38627350330353
14555 1.38625156879425
14557 1.38628828525543
14558 1.38627576828003
14588 1.38630318641663
14604 1.3863251209259
14613 1.38630270957947
14616 1.38631451129913
14618 1.38631451129913
14633 1.3862909078598
14639 1.38628935813904
14659 1.38627076148987
14663 1.38624835014343
};
\addlegendentry{ADAM}
\addplot [semithick, blue]
table {%
19 1.38788461685181
43 1.38612735271454
46 1.38601624965668
57 1.38601565361023
72 1.38592195510864
75 1.38600587844849
95 1.38602244853973
156 1.38584208488464
159 1.38570892810822
168 1.38586926460266
230 1.38584923744202
235 1.38587772846222
256 1.38593208789825
261 1.38584959506989
268 1.38586223125458
274 1.38587272167206
309 1.38626456260681
311 1.38594090938568
319 1.38616144657135
348 1.38619685173035
368 1.38594150543213
422 1.38628756999969
423 1.38636589050293
443 1.38640809059143
461 1.38632702827454
464 1.38666665554047
465 1.38663339614868
475 1.38636803627014
537 1.38657927513123
564 1.38658976554871
580 1.38651764392853
587 1.38657426834106
588 1.38668084144592
621 1.38654804229736
635 1.38651251792908
643 1.38668513298035
645 1.38650918006897
648 1.38664960861206
650 1.38666450977325
662 1.3864529132843
672 1.38643181324005
715 1.38652122020721
723 1.38642048835754
731 1.38646936416626
753 1.38642489910126
757 1.38639712333679
766 1.38639676570892
770 1.38638854026794
772 1.38636779785156
786 1.38634312152863
788 1.38633322715759
793 1.38631939888
795 1.38631534576416
803 1.38629651069641
809 1.38628566265106
810 1.38627672195435
837 1.38623237609863
908 1.38613021373749
910 1.38617479801178
943 1.38628494739532
946 1.38609194755554
963 1.38620495796204
972 1.3861620426178
973 1.38620758056641
979 1.38631629943848
980 1.38617944717407
985 1.38612771034241
1003 1.38610827922821
1006 1.38634407520294
1015 1.386101603508
1064 1.38623189926147
1067 1.38626551628113
1073 1.3863126039505
1079 1.38619816303253
1084 1.38637208938599
1094 1.38619816303253
1100 1.38628149032593
1105 1.38630282878876
1157 1.3863068819046
1162 1.38651096820831
1163 1.38641285896301
1181 1.38635659217834
1194 1.38643491268158
1207 1.38639986515045
1245 1.38639235496521
1262 1.38636958599091
1282 1.38637173175812
1288 1.38635110855103
1295 1.38631618022919
1317 1.38631844520569
1320 1.38631021976471
1331 1.38631391525269
1334 1.38630187511444
1338 1.38629937171936
1386 1.3862099647522
1392 1.38624262809753
1393 1.38622832298279
1415 1.38625478744507
1427 1.38625252246857
1437 1.38623344898224
1467 1.38635969161987
1478 1.38628053665161
1486 1.38635802268982
1492 1.3863046169281
1524 1.38632559776306
1528 1.38626778125763
1553 1.38626849651337
1569 1.38629472255707
1570 1.38635814189911
1585 1.38630616664886
1589 1.38631618022919
1606 1.38631176948547
1641 1.38631319999695
1649 1.38633477687836
1669 1.38632261753082
1683 1.38630092144012
1692 1.38629591464996
1698 1.38629364967346
1703 1.38629162311554
1710 1.38628733158112
1719 1.38627243041992
1733 1.3862692117691
1735 1.38627851009369
1738 1.38625133037567
1746 1.38627481460571
1747 1.38628005981445
1776 1.38629531860352
1782 1.38628756999969
1806 1.38628935813904
1827 1.38632130622864
1845 1.38633990287781
1854 1.38630533218384
1867 1.38631737232208
1870 1.38632249832153
1878 1.3863046169281
1918 1.38629412651062
1935 1.38629329204559
1945 1.38628172874451
1948 1.38629353046417
1968 1.38625967502594
1984 1.38627779483795
2002 1.38627064228058
2006 1.38631796836853
2014 1.38629043102264
2031 1.38629579544067
2037 1.38630747795105
2061 1.38629674911499
2074 1.3863011598587
2077 1.38629710674286
2078 1.38630044460297
2086 1.38629639148712
2090 1.38629496097565
2097 1.38629400730133
2112 1.38628828525543
2146 1.38629066944122
2150 1.38629913330078
2157 1.38628768920898
2166 1.38629734516144
2188 1.38629567623138
2192 1.38629841804504
2200 1.38629472255707
2208 1.38629555702209
2212 1.38629293441772
2232 1.38629221916199
2237 1.3862931728363
2238 1.38629078865051
2240 1.38629114627838
2243 1.38629484176636
2255 1.38629519939423
2258 1.38629293441772
2263 1.38629007339478
2282 1.38629591464996
2298 1.38629472255707
2308 1.38629353046417
2320 1.38629043102264
2346 1.3862931728363
2355 1.38629710674286
2390 1.38629341125488
2391 1.38629519939423
2393 1.38629508018494
2437 1.38629472255707
2445 1.38629472255707
2454 1.38629353046417
2456 1.38629496097565
2461 1.38629591464996
2486 1.38629376888275
2487 1.38629198074341
2497 1.38629841804504
2499 1.38629615306854
2504 1.38629603385925
2518 1.38629579544067
2524 1.38629388809204
2533 1.38629531860352
2548 1.38629567623138
2552 1.38629269599915
2554 1.38629019260406
2579 1.38629460334778
2601 1.3862931728363
2607 1.38629305362701
2624 1.38629484176636
2630 1.38629376888275
2656 1.38629412651062
2679 1.38629376888275
2686 1.38629746437073
2691 1.38629686832428
2704 1.38629508018494
2711 1.38629555702209
2726 1.38629186153412
2741 1.38629508018494
2755 1.38629174232483
2790 1.38629567623138
2791 1.38629579544067
2792 1.38629567623138
2873 1.38629412651062
2882 1.38629424571991
2891 1.38629579544067
2897 1.38629555702209
2921 1.38629448413849
2968 1.38629496097565
2976 1.38629400730133
3012 1.38629829883575
3028 1.38629472255707
3031 1.38629460334778
3039 1.38629388809204
3042 1.38629412651062
3066 1.38629925251007
3070 1.38629949092865
3100 1.38629591464996
3123 1.3862943649292
3138 1.3862920999527
3156 1.38629639148712
3162 1.38629674911499
3178 1.38629484176636
3196 1.38629448413849
3197 1.38629460334778
3231 1.38629567623138
3241 1.38629460334778
3244 1.38629412651062
3245 1.38629174232483
3247 1.38629853725433
3248 1.38629770278931
3273 1.38629472255707
3306 1.38629424571991
3329 1.38629412651062
3346 1.38629424571991
3377 1.38629460334778
3404 1.38629472255707
3409 1.38629555702209
3431 1.38629448413849
3450 1.38629138469696
3452 1.38629150390625
3465 1.38629841804504
3481 1.38629603385925
3510 1.38629353046417
3513 1.38629448413849
3538 1.38629686832428
3564 1.38629472255707
3581 1.38629555702209
3601 1.38629555702209
3619 1.38629519939423
3621 1.38629257678986
3623 1.38629329204559
3629 1.38629257678986
3657 1.38629150390625
3671 1.38629639148712
3727 1.38629412651062
3731 1.38629376888275
3739 1.38629567623138
3742 1.38629007339478
3773 1.38629627227783
3781 1.38629484176636
3794 1.3862943649292
3799 1.38629388809204
3815 1.38629472255707
3820 1.38629484176636
3822 1.38629460334778
3832 1.38629472255707
3836 1.38629412651062
3865 1.38629508018494
3877 1.38629281520844
3929 1.38629591464996
3936 1.3862943649292
3940 1.38629484176636
3951 1.38629186153412
3957 1.3862931728363
3963 1.38629698753357
3985 1.38629591464996
4010 1.38629388809204
4011 1.38629412651062
4023 1.38629460334778
4034 1.38629531860352
4037 1.3862920999527
4094 1.38629496097565
4099 1.38629460334778
4100 1.38629460334778
4110 1.38629376888275
4183 1.38629448413849
4194 1.38629400730133
4195 1.38629293441772
4197 1.38629484176636
4202 1.38629472255707
4203 1.38629472255707
4228 1.38629424571991
4233 1.38629448413849
4236 1.38629221916199
4244 1.38628971576691
4264 1.38629579544067
4267 1.38629591464996
4268 1.38629484176636
4283 1.38629555702209
4299 1.38629376888275
4305 1.38629245758057
4318 1.38629114627838
4320 1.38629424571991
4333 1.38629686832428
4344 1.38629651069641
4370 1.38629400730133
4394 1.38629174232483
4401 1.38629531860352
4407 1.3862943649292
4431 1.38629519939423
4434 1.38629376888275
4476 1.38629412651062
4493 1.38629376888275
4510 1.38629472255707
4511 1.38629591464996
4531 1.38629555702209
4534 1.38629448413849
4543 1.38629519939423
4579 1.38629460334778
4582 1.38629460334778
4598 1.38629400730133
4600 1.38629460334778
4629 1.38629460334778
4657 1.38629329204559
4665 1.38629424571991
4669 1.38629484176636
4677 1.38629460334778
4688 1.38629269599915
4714 1.38629448413849
4719 1.38629460334778
4735 1.38629496097565
4751 1.38629484176636
4759 1.38629484176636
4768 1.3862931728363
4777 1.38629567623138
4788 1.38629496097565
4789 1.38629400730133
4795 1.38629388809204
4801 1.38629496097565
4803 1.38629484176636
4806 1.38629472255707
4841 1.38629484176636
4853 1.38629376888275
4872 1.38629496097565
4895 1.38629448413849
4915 1.38629508018494
4939 1.38629484176636
4955 1.38629484176636
4963 1.38629519939423
4972 1.3862943649292
4975 1.38629460334778
4977 1.38629412651062
5028 1.3862943649292
5031 1.38629496097565
5051 1.38629484176636
5053 1.38629388809204
5054 1.38629519939423
5061 1.38629543781281
5079 1.38629400730133
5107 1.38629567623138
5127 1.38629484176636
5129 1.38629460334778
5135 1.38629460334778
5161 1.38629376888275
5166 1.38629496097565
5183 1.38629472255707
5201 1.3862943649292
5209 1.3862943649292
5240 1.3862943649292
5267 1.38629484176636
5290 1.38629460334778
5319 1.38629448413849
5330 1.38629376888275
5346 1.38629519939423
5360 1.38629472255707
5381 1.38629579544067
5421 1.38629221916199
5443 1.38629472255707
5448 1.38629329204559
5485 1.38629686832428
5496 1.38629519939423
5502 1.3862943649292
5516 1.3862943649292
5518 1.38629376888275
5550 1.38629674911499
5574 1.38629424571991
5586 1.38629376888275
5588 1.38629412651062
5594 1.38629615306854
5606 1.38629174232483
5631 1.38629400730133
5659 1.38629519939423
5661 1.38629508018494
5665 1.38629484176636
5680 1.38629007339478
5721 1.38629484176636
5724 1.3862966299057
5760 1.38629484176636
5777 1.38629543781281
5780 1.38629424571991
5790 1.3862943649292
5808 1.38629496097565
5809 1.38629376888275
5826 1.3862943649292
5829 1.38629555702209
5863 1.38629472255707
5865 1.38629448413849
5872 1.38629472255707
5899 1.3862966299057
5908 1.38629472255707
5929 1.3862943649292
5953 1.38629448413849
5958 1.38629233837128
5964 1.38629400730133
5991 1.38629412651062
6011 1.38629496097565
6016 1.38629484176636
6031 1.38629496097565
6036 1.3862943649292
6061 1.38629424571991
6079 1.38629376888275
6083 1.38629448413849
6088 1.3862966299057
6104 1.38629460334778
6106 1.38629651069641
6122 1.38629412651062
6124 1.38629305362701
6130 1.38629448413849
6132 1.38629448413849
6146 1.38629543781281
6150 1.38629364967346
6173 1.38629508018494
6182 1.38629603385925
6201 1.38629496097565
6212 1.38629424571991
6214 1.38629364967346
6220 1.38629472255707
6233 1.38629496097565
6251 1.38629233837128
6290 1.3862943649292
6313 1.38629412651062
6317 1.38629472255707
6318 1.38629484176636
6325 1.38629484176636
6342 1.38629484176636
6353 1.38629531860352
6364 1.38629400730133
6371 1.38629257678986
6377 1.38629531860352
6401 1.38629484176636
6456 1.3862966299057
6460 1.38629162311554
6473 1.38629460334778
6496 1.38629376888275
6497 1.3862943649292
6501 1.38629341125488
6521 1.38629496097565
6522 1.38629472255707
6523 1.38629424571991
6531 1.38629388809204
6551 1.38629484176636
6575 1.38629519939423
6582 1.38629555702209
6585 1.38629472255707
6604 1.38629484176636
6658 1.38629460334778
6667 1.38629508018494
6669 1.38629424571991
6673 1.38629531860352
6679 1.38629186153412
6682 1.38629531860352
6689 1.38629591464996
6697 1.38629567623138
6700 1.38629543781281
6712 1.38629460334778
6739 1.38629460334778
6743 1.38629496097565
6754 1.38629591464996
6765 1.38629364967346
6833 1.38629472255707
6847 1.38629543781281
6855 1.38629496097565
6869 1.38629233837128
6870 1.38629198074341
6896 1.38629519939423
6910 1.38629400730133
6935 1.38629484176636
6964 1.3862943649292
6967 1.38629233837128
6993 1.38629460334778
7011 1.38629460334778
7015 1.38629508018494
7040 1.38629448413849
7047 1.38629508018494
7066 1.3862943649292
7092 1.38629138469696
7107 1.38629448413849
7115 1.38629567623138
7116 1.38629686832428
7138 1.38629460334778
7142 1.3862943649292
7156 1.38629269599915
7176 1.38629591464996
7196 1.38629400730133
7205 1.38629472255707
7214 1.38629472255707
7216 1.38629484176636
7217 1.38629388809204
7236 1.38629591464996
7239 1.38629472255707
7248 1.38629078865051
7285 1.38629472255707
7301 1.38629484176636
7312 1.38629472255707
7330 1.3862943649292
7340 1.38629484176636
7341 1.38629448413849
7354 1.38629460334778
7359 1.38629484176636
7360 1.3862943649292
7383 1.38629448413849
7387 1.38629460334778
7402 1.38629460334778
7432 1.38629567623138
7441 1.38629508018494
7444 1.38629448413849
7451 1.38629400730133
7461 1.38629412651062
7464 1.38629460334778
7469 1.38629472255707
7479 1.38629174232483
7503 1.3862943649292
7512 1.38629615306854
7531 1.38629460334778
7548 1.38629448413849
7597 1.38629579544067
7610 1.38628852367401
7613 1.38629519939423
7645 1.38629424571991
7662 1.3862966299057
7672 1.38629460334778
7677 1.38629245758057
7688 1.38629567623138
7694 1.38629519939423
7701 1.38629460334778
7719 1.38629448413849
7724 1.38629484176636
7729 1.38629484176636
7747 1.38629460334778
7758 1.38629460334778
7761 1.3862931728363
7781 1.38629496097565
7789 1.38629722595215
7799 1.38629543781281
7811 1.38629412651062
7834 1.38629460334778
7839 1.38629424571991
7900 1.38629531860352
7901 1.38629472255707
7905 1.38629758358002
7933 1.38629508018494
7976 1.38629221916199
7984 1.38629484176636
7992 1.38629221916199
7993 1.38629734516144
8027 1.38629150390625
8038 1.38629555702209
8050 1.38629364967346
8067 1.38628900051117
8127 1.38629472255707
8151 1.38629329204559
8181 1.38629388809204
8185 1.3862943649292
8199 1.38629460334778
8216 1.38629353046417
8222 1.38629329204559
8264 1.38629186153412
8280 1.38629460334778
8291 1.38629448413849
8300 1.38629460334778
8308 1.38629472255707
8328 1.38629376888275
8330 1.38629496097565
8333 1.38629531860352
8335 1.38629221916199
8341 1.38629555702209
8361 1.38629305362701
8364 1.38629555702209
8369 1.38629424571991
8376 1.38629448413849
8378 1.38629484176636
8429 1.38629484176636
8440 1.38629448413849
8448 1.38629460334778
8468 1.38629508018494
8469 1.38629472255707
8471 1.3862931728363
8485 1.38629460334778
8489 1.38629460334778
8498 1.38629531860352
8499 1.38629341125488
8504 1.38629460334778
8508 1.38629496097565
8509 1.38629388809204
8524 1.38629496097565
8555 1.3862943649292
8567 1.38629448413849
8574 1.38629555702209
8579 1.38629531860352
8593 1.38629496097565
8602 1.38629472255707
8617 1.38629186153412
8628 1.38628816604614
8635 1.38629579544067
8636 1.38629400730133
8645 1.38629484176636
8683 1.38629221916199
8691 1.3862920999527
8692 1.3862966299057
8696 1.38629746437073
8728 1.38628649711609
8775 1.3862943649292
8779 1.38629496097565
8797 1.38629162311554
8802 1.38628673553467
8820 1.38629519939423
8823 1.38629293441772
8844 1.38629686832428
8855 1.38629579544067
8879 1.38629198074341
8886 1.38629281520844
8903 1.38629972934723
8905 1.38629913330078
8908 1.38629150390625
8929 1.38629901409149
8931 1.38629400730133
8936 1.38629329204559
8947 1.38629472255707
8959 1.38629114627838
8976 1.3862978219986
8994 1.38629353046417
9000 1.38629496097565
9005 1.38629174232483
9010 1.38628649711609
9028 1.38629639148712
9029 1.38629424571991
9056 1.38629198074341
9064 1.38629400730133
9074 1.38629770278931
9085 1.38629448413849
9106 1.38629519939423
9124 1.38629496097565
9156 1.38629400730133
9157 1.38629615306854
9163 1.3862943649292
9215 1.38629412651062
9217 1.3862943649292
9227 1.38629448413849
9234 1.38629364967346
9261 1.38629484176636
9282 1.38629233837128
9292 1.38629651069641
9308 1.38629531860352
9310 1.38629400730133
9317 1.38629388809204
9349 1.38629651069641
9354 1.38629150390625
9365 1.38629508018494
9370 1.38629519939423
9413 1.38629472255707
9416 1.38629460334778
9436 1.38629567623138
9442 1.38629460334778
9443 1.38629233837128
9469 1.38629353046417
9476 1.38629627227783
9538 1.38629472255707
9539 1.3862943649292
9548 1.38629305362701
9555 1.38629078865051
9558 1.38629412651062
9565 1.38629400730133
9568 1.38630056381226
9590 1.38629603385925
9601 1.38629198074341
9612 1.38629746437073
9622 1.38629591464996
9624 1.38629543781281
9625 1.38629400730133
9628 1.38629496097565
9652 1.38629508018494
9658 1.38629531860352
9662 1.38629472255707
9681 1.38629353046417
9691 1.38629496097565
9699 1.38629698753357
9711 1.38629508018494
9760 1.38629400730133
9761 1.38629043102264
9769 1.38629603385925
9778 1.38629579544067
9813 1.38629424571991
9841 1.38629412651062
9844 1.38629508018494
9884 1.38629448413849
9908 1.3862943649292
9918 1.38629496097565
9973 1.38629460334778
9986 1.3862943649292
9997 1.38629388809204
10015 1.38629424571991
10051 1.38629508018494
10056 1.38629424571991
10057 1.38629484176636
10059 1.3862943649292
10073 1.38629329204559
10085 1.38629353046417
10108 1.38629293441772
10113 1.38629972934723
10114 1.38629388809204
10129 1.38630032539368
10135 1.38629877567291
10145 1.38629364967346
10169 1.38629746437073
10186 1.38629043102264
10208 1.38629698753357
10239 1.38629364967346
10246 1.38629269599915
10249 1.38629257678986
10257 1.38629257678986
10273 1.38629138469696
10277 1.38629353046417
10282 1.38629531860352
10284 1.38629508018494
10286 1.3862931728363
10289 1.38629555702209
10324 1.38629484176636
10331 1.38629448413849
10347 1.38629400730133
10367 1.3862943649292
10395 1.38629543781281
10397 1.38629531860352
10398 1.38629508018494
10400 1.38629448413849
10406 1.38629460334778
10415 1.38629353046417
10421 1.3862943649292
10426 1.3862943649292
10455 1.38629472255707
10469 1.3862943649292
10480 1.38628911972046
10490 1.38628959655762
10494 1.38629591464996
10495 1.38629615306854
10523 1.38629448413849
10532 1.38629448413849
10540 1.38629448413849
10555 1.38629579544067
10556 1.38629412651062
10568 1.38629531860352
10599 1.38629448413849
10608 1.38629269599915
10621 1.38629329204559
10624 1.38629448413849
10625 1.38629400730133
10630 1.38629281520844
10639 1.38629424571991
10647 1.3862966299057
10654 1.38629484176636
10655 1.38629448413849
10672 1.38629460334778
10702 1.38629448413849
10712 1.38629472255707
10749 1.38629400730133
10758 1.38629484176636
10759 1.38629484176636
10765 1.38629400730133
10781 1.38629460334778
10788 1.38629484176636
10816 1.38629412651062
10817 1.38629531860352
10826 1.38629007339478
10831 1.38629341125488
10842 1.38629519939423
10851 1.38629448413849
10865 1.38629329204559
10876 1.38629388809204
10903 1.38629496097565
10906 1.38629484176636
10915 1.38629603385925
10940 1.38629376888275
10944 1.38629412651062
10953 1.38629424571991
10967 1.38629460334778
10973 1.38629341125488
10975 1.38629508018494
11009 1.38629591464996
11015 1.38628840446472
11021 1.38629400730133
11023 1.38629269599915
11024 1.38629519939423
11034 1.38628923892975
11039 1.38629400730133
11053 1.38629770278931
11062 1.38630211353302
11078 1.38629591464996
11103 1.38629770278931
11122 1.38629519939423
11131 1.38629102706909
11149 1.38629019260406
11167 1.38629698753357
11176 1.38629472255707
11199 1.38629472255707
11201 1.38629472255707
11202 1.38629472255707
11253 1.38629531860352
11261 1.38629448413849
11264 1.38629508018494
11273 1.38629388809204
11290 1.38629519939423
11311 1.38629412651062
11326 1.38629424571991
11342 1.38629412651062
11362 1.38629388809204
11369 1.38629508018494
11376 1.38629305362701
11381 1.38629722595215
11412 1.38629448413849
11420 1.38629448413849
11422 1.38629448413849
11456 1.38629305362701
11459 1.38629567623138
11473 1.38629460334778
11476 1.38629281520844
11487 1.3862943649292
11493 1.38629519939423
11521 1.38629484176636
11524 1.38629472255707
11525 1.38629388809204
11531 1.38629460334778
11533 1.38629496097565
11550 1.3862943649292
11558 1.38629424571991
11567 1.3862943649292
11582 1.38629424571991
11598 1.38629400730133
11637 1.38629543781281
11649 1.38629460334778
11651 1.38629412651062
11661 1.38629031181335
11672 1.38629293441772
11679 1.38629496097565
11686 1.38629412651062
11688 1.38629531860352
11705 1.38629412651062
11724 1.38629531860352
11760 1.38629984855652
11770 1.3862966299057
11787 1.38629472255707
11793 1.38629496097565
11802 1.38629329204559
11832 1.38629293441772
11855 1.38630020618439
11856 1.38629424571991
11874 1.38629531860352
11902 1.38629388809204
11907 1.38629627227783
11920 1.38629126548767
11921 1.38628900051117
11934 1.38629674911499
11942 1.38629531860352
11947 1.38629698753357
11949 1.38629651069641
11950 1.38629186153412
11970 1.38629460334778
11975 1.3862931728363
11989 1.38629388809204
11999 1.38629519939423
12004 1.38629007339478
12011 1.38628840446472
12026 1.38629794120789
12030 1.38628995418549
12042 1.38629674911499
12077 1.38629412651062
12086 1.38628745079041
12134 1.38629424571991
12139 1.38629567623138
12154 1.38629138469696
12165 1.38629555702209
12169 1.38629448413849
12185 1.38629496097565
12198 1.38629448413849
12218 1.38629412651062
12227 1.38629555702209
12235 1.38629531860352
12255 1.38629484176636
12271 1.38629174232483
12291 1.38629484176636
12294 1.38629698753357
12310 1.38629484176636
12324 1.38629543781281
12326 1.38629174232483
12337 1.38629460334778
12397 1.38629460334778
12406 1.38629043102264
12407 1.38629567623138
12437 1.38629460334778
12456 1.38629496097565
12459 1.38629341125488
12481 1.38629376888275
12525 1.38629519939423
12546 1.38629078865051
12552 1.38629424571991
12554 1.38629937171936
12575 1.38629531860352
12597 1.3862943649292
12626 1.38629853725433
12672 1.3862943649292
12688 1.38629388809204
12700 1.38629245758057
12759 1.38629472255707
12775 1.38629508018494
12806 1.38629424571991
12814 1.38629424571991
12835 1.38629460334778
12860 1.38629472255707
12865 1.3862943649292
12878 1.38629484176636
12891 1.38629293441772
12897 1.38629531860352
12939 1.38629627227783
12940 1.38628923892975
12945 1.38629603385925
12960 1.38629412651062
12990 1.38629460334778
13003 1.38629710674286
13018 1.3862978219986
13035 1.38629615306854
13062 1.38629579544067
13063 1.38629424571991
13071 1.38629508018494
13083 1.38629400730133
13086 1.38629758358002
13095 1.38629567623138
13110 1.38629305362701
13114 1.38629388809204
13116 1.38629627227783
13131 1.38629519939423
13149 1.38629376888275
13167 1.38629353046417
13182 1.38629353046417
13192 1.38629555702209
13195 1.38629508018494
13207 1.38629496097565
13208 1.38629400730133
13212 1.38629424571991
13240 1.38629484176636
13266 1.3862943649292
13299 1.3862943649292
13304 1.38629424571991
13314 1.38629460334778
13350 1.38630378246307
13355 1.38629734516144
13403 1.38629424571991
13407 1.38629198074341
13427 1.38629555702209
13475 1.3862943649292
13476 1.38629376888275
13502 1.38629484176636
13505 1.38629472255707
13547 1.38629460334778
13563 1.3862943649292
13598 1.38629460334778
13613 1.38629412651062
13621 1.38629484176636
13626 1.38629472255707
13627 1.38629448413849
13660 1.38629555702209
13677 1.38629293441772
13680 1.38629424571991
13683 1.38629698753357
13696 1.38629269599915
13723 1.3862943649292
13741 1.38629484176636
13748 1.38629400730133
13755 1.38629353046417
13771 1.38629448413849
13777 1.38629269599915
13778 1.38629281520844
};
\addlegendentry{RMSProp}
\addplot [semithick, red]
table {%
6 1.38320803642273
19 1.38337337970734
25 1.38387668132782
41 1.38353478908539
43 1.38461923599243
46 1.38326287269592
54 1.38430345058441
57 1.38456666469574
72 1.38392639160156
75 1.38504028320312
95 1.3855414390564
103 1.38529050350189
106 1.38483715057373
107 1.38462293148041
127 1.38548147678375
140 1.38582420349121
151 1.3850005865097
156 1.38507294654846
159 1.38428473472595
168 1.38531112670898
179 1.38553690910339
184 1.38566243648529
186 1.385613322258
187 1.38528668880463
191 1.38532662391663
199 1.3854615688324
207 1.3857342004776
208 1.38530206680298
213 1.38581097126007
224 1.38521945476532
230 1.38555467128754
235 1.38556861877441
250 1.38532972335815
256 1.38575661182404
261 1.38548910617828
268 1.38554155826569
272 1.38628101348877
274 1.38556957244873
293 1.38601815700531
298 1.38610172271729
304 1.38606810569763
309 1.38664293289185
311 1.38571465015411
319 1.38612604141235
331 1.3861049413681
340 1.38586568832397
348 1.38615393638611
364 1.38617146015167
368 1.38558959960938
378 1.38618159294128
422 1.38611447811127
423 1.3862167596817
440 1.38620352745056
442 1.38627707958221
443 1.38621997833252
446 1.38625943660736
452 1.38618338108063
461 1.38613474369049
464 1.38636493682861
465 1.38632309436798
475 1.38612174987793
492 1.38613975048065
494 1.38612937927246
513 1.38634479045868
515 1.38630652427673
518 1.38628113269806
526 1.38629984855652
532 1.38611769676208
534 1.38622903823853
537 1.386310338974
543 1.38623070716858
548 1.38610172271729
558 1.38628268241882
564 1.38629055023193
570 1.3863011598587
574 1.38629305362701
580 1.38622748851776
582 1.38635921478271
585 1.38624632358551
587 1.38629043102264
588 1.38640809059143
594 1.38636362552643
603 1.38618743419647
621 1.38627135753632
623 1.3862612247467
635 1.38622319698334
642 1.38627779483795
643 1.38635623455048
645 1.38623225688934
648 1.38642799854279
650 1.3864449262619
662 1.38626062870026
665 1.38634276390076
669 1.38625240325928
672 1.38620448112488
675 1.386305809021
679 1.38626635074615
680 1.38627445697784
684 1.38625419139862
689 1.38628816604614
715 1.38638436794281
719 1.38632214069366
723 1.3861985206604
724 1.3863080739975
731 1.38633596897125
740 1.38630187511444
744 1.38622391223907
748 1.38622272014618
753 1.38631188869476
757 1.38627767562866
766 1.38631093502045
770 1.38631200790405
771 1.38631105422974
772 1.38628685474396
774 1.38629627227783
775 1.38623535633087
781 1.38631188869476
786 1.38629996776581
788 1.38628840446472
793 1.38626456260681
794 1.38632464408875
795 1.38627111911774
799 1.38628304004669
803 1.38652515411377
808 1.38631665706635
809 1.38625431060791
810 1.3863080739975
833 1.38630592823029
837 1.38629198074341
844 1.38629555702209
870 1.38628959655762
875 1.38629710674286
877 1.38624882698059
883 1.38629984855652
891 1.38628244400024
897 1.38629269599915
901 1.38628709316254
908 1.3862988948822
910 1.3862818479538
916 1.38629531860352
918 1.38628661632538
932 1.38628399372101
933 1.38630867004395
943 1.3862110376358
946 1.38631772994995
955 1.38629853725433
959 1.38622832298279
962 1.38629591464996
963 1.38628458976746
972 1.38629555702209
973 1.38628792762756
979 1.38625848293304
980 1.38629353046417
985 1.3862978219986
997 1.38628244400024
1003 1.38628208637238
1006 1.38630318641663
1015 1.38627588748932
1018 1.38629102706909
1026 1.38630676269531
1038 1.38629376888275
1045 1.38632166385651
1058 1.38629794120789
1064 1.38629138469696
1067 1.38629364967346
1069 1.38628089427948
1073 1.38630831241608
1077 1.38629961013794
1079 1.38626849651337
1084 1.38630926609039
1085 1.3862396478653
1094 1.38626945018768
1100 1.38629007339478
1104 1.38627731800079
1105 1.38629281520844
1115 1.38629531860352
1120 1.38629388809204
1134 1.38630211353302
1156 1.38629269599915
1157 1.38628554344177
1161 1.38630330562592
1162 1.38630640506744
1163 1.38629639148712
1181 1.38630867004395
1193 1.38621604442596
1194 1.38624334335327
1200 1.38629806041718
1202 1.38637316226959
1207 1.38629353046417
1233 1.38629174232483
1235 1.38629400730133
1245 1.3862943649292
1256 1.38628005981445
1259 1.38630259037018
1262 1.38628780841827
1282 1.38629281520844
1288 1.38629174232483
1295 1.38629424571991
1301 1.38630568981171
1311 1.38629364967346
1317 1.3863513469696
1320 1.38636314868927
1328 1.38629531860352
1331 1.38628685474396
1334 1.38629531860352
1337 1.38629460334778
1338 1.38629329204559
1356 1.38618302345276
1371 1.38629865646362
1386 1.38628220558167
1389 1.38629114627838
1390 1.38629412651062
1392 1.38629138469696
1393 1.38626980781555
1415 1.38628959655762
1420 1.38630890846252
1423 1.38651645183563
1427 1.38628697395325
1429 1.38623178005219
1433 1.38617050647736
1437 1.38634157180786
1441 1.38629329204559
1466 1.38629770278931
1467 1.38630521297455
1478 1.3862841129303
1486 1.38607776165009
1487 1.38633275032043
1490 1.38625884056091
1492 1.38626170158386
1502 1.38629424571991
1509 1.38629472255707
1524 1.38630878925323
1525 1.38625848293304
1528 1.38627338409424
1552 1.38632476329803
1553 1.38626158237457
1555 1.38629400730133
1562 1.38631355762482
1569 1.38628041744232
1570 1.38631212711334
1579 1.38630163669586
1585 1.386274933815
1589 1.38629221916199
1598 1.3863160610199
1605 1.38623106479645
1606 1.38627815246582
1611 1.38636314868927
1619 1.38629519939423
1628 1.38630318641663
1629 1.38629281520844
1633 1.38629484176636
1638 1.38629901409149
1641 1.38629114627838
1643 1.38629400730133
1646 1.38628649711609
1649 1.38629603385925
1653 1.38629043102264
1661 1.38618850708008
1669 1.38620507717133
1673 1.38631474971771
1676 1.38666129112244
1683 1.38631439208984
1692 1.38632953166962
1696 1.38628816604614
1697 1.38627576828003
1698 1.38627564907074
1700 1.38630521297455
1703 1.3862761259079
1710 1.38629055023193
1719 1.38628339767456
1729 1.38629162311554
1733 1.38628315925598
1735 1.38630270957947
1738 1.38617289066315
1743 1.38626110553741
1746 1.38630306720734
1747 1.38630473613739
1748 1.38629066944122
1753 1.38632583618164
1767 1.38629376888275
1776 1.38629531860352
1782 1.38628661632538
1789 1.3862898349762
1790 1.38629460334778
1799 1.3863171339035
1806 1.38629877567291
1818 1.38625407218933
1827 1.38627219200134
1831 1.38626456260681
1841 1.38628113269806
1845 1.38624262809753
1850 1.38629376888275
1854 1.38629639148712
1867 1.38629508018494
1870 1.38629531860352
1876 1.38628900051117
1877 1.38629055023193
1878 1.38629186153412
1912 1.38630151748657
1918 1.38628351688385
1925 1.3862943649292
1931 1.38629400730133
1935 1.38629460334778
1937 1.38629531860352
1939 1.38629364967346
1945 1.3862943649292
1948 1.38629496097565
1950 1.3862943649292
1953 1.3862943649292
1968 1.38621366024017
1970 1.38635790348053
1982 1.38629305362701
1983 1.38629567623138
1984 1.38628447055817
1998 1.38630259037018
2002 1.38624739646912
2006 1.38631451129913
2010 1.38629353046417
2014 1.38629400730133
2018 1.38629484176636
2026 1.38628470897675
2028 1.38630342483521
2031 1.38629722595215
2034 1.38629341125488
2037 1.38627409934998
2042 1.38631463050842
2061 1.38629615306854
2073 1.38629305362701
2074 1.38628447055817
2077 1.38629794120789
2078 1.38627731800079
2080 1.38628876209259
2082 1.3862931728363
2086 1.38629043102264
2090 1.38630032539368
2095 1.38629412651062
2097 1.3862966299057
2112 1.38629245758057
2116 1.38629508018494
2123 1.3863023519516
2124 1.38629949092865
2142 1.38629472255707
2145 1.38628804683685
2146 1.38630068302155
2150 1.38629341125488
2152 1.38629269599915
2157 1.38625252246857
2166 1.3863080739975
2170 1.38630759716034
2172 1.38630223274231
2174 1.38629102706909
2178 1.38628923892975
2188 1.38629329204559
2190 1.38628947734833
2192 1.38630163669586
2193 1.38630378246307
2197 1.38627755641937
2200 1.38627696037292
2208 1.38632202148438
2212 1.38628482818604
2226 1.38629150390625
2230 1.38629364967346
2232 1.38629817962646
2237 1.38629639148712
2238 1.38629472255707
2240 1.38629460334778
2243 1.38629412651062
2245 1.38629138469696
2247 1.38629186153412
2248 1.38628208637238
2255 1.38629412651062
2258 1.38628876209259
2263 1.38622570037842
2282 1.38630020618439
2292 1.38629329204559
2298 1.38630294799805
2304 1.38629269599915
2308 1.38630044460297
2309 1.38629269599915
2320 1.38630819320679
2321 1.38629555702209
2323 1.38629376888275
2336 1.38629353046417
2346 1.38628745079041
2355 1.38629496097565
2372 1.38629388809204
2390 1.38629424571991
2391 1.38629198074341
2393 1.38628995418549
2401 1.38628804683685
2403 1.38629221916199
2407 1.38626635074615
2417 1.38624131679535
2425 1.38631308078766
2426 1.38628792762756
2437 1.38629245758057
2445 1.38629484176636
2451 1.38629174232483
2452 1.38628685474396
2454 1.38631236553192
2456 1.38629376888275
2461 1.38628923892975
2486 1.38628482818604
2487 1.38625991344452
2497 1.38635277748108
2499 1.38631021976471
2503 1.38630497455597
2504 1.38631200790405
2518 1.38634133338928
2524 1.38629937171936
2529 1.38629448413849
2531 1.38629448413849
2533 1.38629198074341
2535 1.38629460334778
2548 1.38629198074341
2552 1.38630783557892
2554 1.38630068302155
2557 1.38628888130188
2566 1.38629424571991
2567 1.38629329204559
2577 1.38629448413849
2579 1.38629412651062
2591 1.38629388809204
2592 1.38629221916199
2593 1.38629424571991
2597 1.38629496097565
2601 1.38629174232483
2607 1.38629281520844
2624 1.38629460334778
2627 1.38629567623138
2630 1.38629257678986
2631 1.38629412651062
2639 1.38629841804504
2645 1.38630449771881
2651 1.38630092144012
2656 1.38629293441772
2675 1.38628876209259
2679 1.38628756999969
2681 1.38625967502594
2686 1.3863639831543
2691 1.38633143901825
2704 1.3862909078598
2711 1.38630735874176
2726 1.3862978219986
2738 1.38630545139313
2741 1.3863205909729
2747 1.3863137960434
2755 1.38628697395325
2756 1.38629579544067
2757 1.3862943649292
2758 1.38629448413849
2767 1.3862943649292
2790 1.38629567623138
2791 1.38629555702209
2792 1.38629639148712
2799 1.38629162311554
2810 1.38629233837128
2812 1.38629126548767
2824 1.38629698753357
2825 1.38629376888275
2828 1.38629186153412
2830 1.38629758358002
2831 1.38629496097565
2833 1.38629412651062
2852 1.38627982139587
2860 1.38628804683685
2872 1.38629615306854
2873 1.38629615306854
2881 1.38625741004944
2882 1.38629448413849
2888 1.38627469539642
2891 1.38628661632538
2897 1.3862818479538
2899 1.38630318641663
2901 1.38627183437347
2918 1.38629162311554
2920 1.3862966299057
2921 1.38629305362701
2922 1.38629877567291
2933 1.38629853725433
2951 1.38629293441772
2968 1.38629806041718
2975 1.38629591464996
2976 1.38629448413849
2979 1.38628947734833
2995 1.3862863779068
2999 1.38629567623138
3004 1.38628947734833
3006 1.38630616664886
3008 1.38628566265106
3010 1.38627505302429
3012 1.38631081581116
3016 1.38631367683411
3017 1.38629007339478
3028 1.38629102706909
3031 1.38630020618439
3039 1.38629627227783
3042 1.3862943649292
3043 1.38629674911499
3051 1.38629412651062
3066 1.38629400730133
3068 1.38629376888275
3070 1.38629424571991
3072 1.38629376888275
3083 1.38629424571991
3087 1.38629412651062
3100 1.38629639148712
3123 1.38630092144012
3138 1.38630092144012
3139 1.38628530502319
3145 1.38630819320679
3146 1.38628482818604
3148 1.38629817962646
3151 1.3863000869751
3156 1.38627707958221
3160 1.38630247116089
3162 1.38628327846527
3178 1.38629400730133
3189 1.38629615306854
3196 1.38629400730133
3197 1.38629412651062
3204 1.38629388809204
3207 1.38629400730133
3231 1.38629412651062
3234 1.38629400730133
3241 1.38629329204559
3244 1.38629221916199
3245 1.3862886428833
3247 1.38629758358002
3248 1.38629603385925
3255 1.38629484176636
3268 1.38629043102264
3273 1.38629269599915
3282 1.38629567623138
3284 1.38629341125488
3286 1.38629329204559
3293 1.38629519939423
3306 1.38629472255707
3308 1.38629913330078
3314 1.38629341125488
3322 1.38629698753357
3328 1.38629412651062
3329 1.38629877567291
3334 1.38629376888275
3339 1.38629221916199
3346 1.38629376888275
3358 1.38629412651062
3362 1.38629925251007
3375 1.38626956939697
3377 1.38629019260406
3379 1.38628673553467
3382 1.3862909078598
3387 1.38629865646362
3404 1.38628971576691
3409 1.38628649711609
3427 1.3862943649292
3431 1.38629376888275
3434 1.38629233837128
3439 1.38629186153412
3446 1.38629424571991
3450 1.38629496097565
3452 1.38629555702209
3458 1.38629400730133
3459 1.3862943649292
3465 1.38629281520844
3472 1.38629353046417
3478 1.38629388809204
3481 1.3862943649292
3487 1.38629329204559
3498 1.38629531860352
3500 1.38629484176636
3510 1.38629424571991
3513 1.38629508018494
3515 1.38629341125488
3520 1.38629198074341
3536 1.38629448413849
3538 1.38629519939423
3544 1.38629424571991
3548 1.38629519939423
3550 1.38629245758057
3564 1.38629376888275
3576 1.38629543781281
3581 1.38629424571991
3593 1.38629376888275
3594 1.38629531860352
3600 1.38629472255707
3601 1.38629472255707
3615 1.38629412651062
3619 1.38629543781281
3621 1.38629412651062
3623 1.38629472255707
3626 1.38629412651062
3629 1.38629460334778
3646 1.38629269599915
3657 1.38629376888275
3658 1.38629448413849
3664 1.38629508018494
3671 1.3862943649292
3695 1.38629353046417
3701 1.38629400730133
3703 1.38629055023193
3724 1.38629448413849
3727 1.38629114627838
3731 1.38629496097565
3732 1.38629484176636
3733 1.38629448413849
3739 1.38629257678986
3742 1.38629472255707
3744 1.3862943649292
3753 1.38629341125488
3760 1.38629424571991
3765 1.38629484176636
3773 1.38629400730133
3777 1.38629400730133
3781 1.38629388809204
3794 1.3862943649292
3796 1.38629448413849
3799 1.38629519939423
3811 1.38629448413849
3815 1.3862943649292
3820 1.38629472255707
3822 1.38629484176636
3832 1.38629448413849
3834 1.38629388809204
3836 1.3862943649292
3849 1.38629412651062
3865 1.38629460334778
3870 1.38629424571991
3877 1.38629257678986
3902 1.38629066944122
3903 1.38629448413849
3904 1.38628506660461
3911 1.38629233837128
3921 1.38629531860352
3929 1.38629961013794
3936 1.38629484176636
3940 1.38629364967346
3951 1.38629508018494
3957 1.38629460334778
3963 1.38629341125488
3981 1.38629376888275
3985 1.3862943649292
3996 1.38629460334778
4001 1.38629448413849
4006 1.38629591464996
4010 1.38629519939423
4011 1.38629531860352
4022 1.38629424571991
4023 1.38629400730133
4034 1.38629543781281
4036 1.38629424571991
4037 1.38629353046417
4044 1.38629400730133
4047 1.38629531860352
4048 1.38629567623138
4049 1.38629424571991
4055 1.38629412651062
4077 1.38629460334778
4094 1.38629412651062
4099 1.38629460334778
4100 1.38629424571991
4102 1.38629460334778
4110 1.38629460334778
4122 1.38629579544067
4168 1.38629341125488
4182 1.3862943649292
4183 1.3862943649292
4194 1.38629424571991
4195 1.38629424571991
4197 1.38629448413849
4199 1.38629448413849
4202 1.3862943649292
4203 1.3862943649292
4205 1.3862943649292
4228 1.38629448413849
4233 1.3862943649292
4236 1.38629460334778
4239 1.3862943649292
4244 1.38629448413849
4255 1.3862943649292
4264 1.38629448413849
4267 1.3862943649292
4268 1.3862943649292
4277 1.38629424571991
4283 1.38629591464996
4299 1.38629460334778
4305 1.38629460334778
4309 1.38629424571991
4318 1.38629412651062
4320 1.38629460334778
4329 1.3862943649292
4333 1.38629484176636
4339 1.38629448413849
4344 1.38629424571991
4350 1.38629448413849
4359 1.3862943649292
4366 1.38629472255707
4370 1.38629472255707
4379 1.3862943649292
4394 1.38629424571991
4401 1.38629448413849
4404 1.38629460334778
4406 1.38629412651062
4407 1.3862943649292
4411 1.3862943649292
4412 1.38629484176636
4425 1.3862943649292
4431 1.38629353046417
4432 1.38629448413849
4434 1.38629353046417
4440 1.38629627227783
4443 1.38629627227783
4470 1.38629460334778
4476 1.38629388809204
4480 1.38629412651062
4483 1.38629508018494
4491 1.3862943649292
4493 1.38629412651062
4510 1.3862943649292
4511 1.38629484176636
4530 1.38629448413849
4531 1.38629555702209
4534 1.38629448413849
4541 1.38629519939423
4543 1.38629484176636
4551 1.3862978219986
4553 1.38628828525543
4554 1.38629472255707
4567 1.38629865646362
4569 1.38629627227783
4579 1.38629412651062
4582 1.38629388809204
4593 1.38629424571991
4596 1.38629448413849
4598 1.38629388809204
4600 1.38629496097565
4612 1.38629412651062
4629 1.3862943649292
4644 1.3862943649292
4650 1.38629412651062
4657 1.38629388809204
4665 1.38629496097565
4669 1.38629460334778
4676 1.38629424571991
4677 1.3862943649292
4678 1.38629448413849
4688 1.38629388809204
4709 1.38629460334778
4714 1.3862943649292
4719 1.3862943649292
4725 1.38629412651062
4735 1.38629424571991
4740 1.38629424571991
4746 1.38629519939423
4750 1.38629543781281
4751 1.38629460334778
4759 1.38629448413849
4762 1.38629591464996
4763 1.38629376888275
4765 1.38629376888275
4768 1.38629233837128
4769 1.38629496097565
4770 1.38629353046417
4777 1.38629496097565
4780 1.38629460334778
4781 1.38629412651062
4782 1.38629472255707
4783 1.38629508018494
4785 1.38629376888275
4788 1.38629424571991
4789 1.38629460334778
4795 1.38629472255707
4801 1.38629412651062
4803 1.38629448413849
4806 1.3862943649292
4826 1.38629293441772
4828 1.38629257678986
4834 1.38629817962646
4841 1.38629460334778
4853 1.38629567623138
4866 1.38629269599915
4872 1.38629543781281
4874 1.38629555702209
4890 1.38629519939423
4893 1.38629543781281
4895 1.38629543781281
4896 1.38629543781281
4915 1.38629555702209
4924 1.38629543781281
4939 1.38629531860352
4942 1.38629531860352
4955 1.38629543781281
4963 1.38629531860352
4971 1.38629531860352
4972 1.38629543781281
4975 1.38629531860352
4977 1.38629519939423
4978 1.38629567623138
4992 1.38629543781281
5000 1.38629555702209
5015 1.38629508018494
5022 1.38629543781281
5028 1.38629543781281
5031 1.38629531860352
5038 1.38629543781281
5051 1.38629543781281
5053 1.38629555702209
5054 1.38629531860352
5061 1.38629519939423
5079 1.38629543781281
5095 1.38629543781281
5102 1.38629567623138
5107 1.38629543781281
5108 1.38629543781281
5114 1.38629519939423
5127 1.38629531860352
5129 1.38629531860352
5135 1.38629531860352
5138 1.38629531860352
5161 1.38629555702209
5166 1.38629531860352
5179 1.38629519939423
5183 1.38629531860352
5201 1.38629531860352
5209 1.38629519939423
5213 1.38629555702209
5232 1.38629531860352
5235 1.38629543781281
5236 1.38629531860352
5238 1.38629543781281
5240 1.38629531860352
5241 1.38629579544067
5245 1.38629519939423
5246 1.38629567623138
5257 1.38629555702209
5263 1.38629543781281
5267 1.38629531860352
5290 1.38629543781281
5303 1.38629531860352
5311 1.38629519939423
5319 1.38629543781281
5330 1.38629555702209
5331 1.38629543781281
5346 1.38629543781281
5349 1.38629519939423
5360 1.38629543781281
5361 1.38629531860352
5364 1.38629543781281
5381 1.38629555702209
5385 1.38629543781281
5389 1.38629543781281
5398 1.38629555702209
5403 1.38629543781281
5405 1.38629531860352
5407 1.38629519939423
5416 1.38629519939423
5421 1.38629519939423
5426 1.38629567623138
5440 1.38629543781281
5441 1.38629555702209
5443 1.38629531860352
5448 1.38629543781281
5457 1.38629531860352
5463 1.38629531860352
5476 1.38629555702209
5485 1.38629519939423
5491 1.38629555702209
5492 1.38629543781281
5496 1.38629543781281
5502 1.38629543781281
5508 1.38629519939423
5513 1.38629555702209
5516 1.38629531860352
5518 1.38629531860352
5529 1.38629543781281
5533 1.38629543781281
5542 1.38629555702209
5546 1.38629543781281
5550 1.38629555702209
5555 1.38629543781281
5560 1.38629519939423
5567 1.38629531860352
5572 1.38629555702209
5574 1.38629519939423
5576 1.38629567623138
5577 1.38629543781281
5586 1.38629543781281
5587 1.38629543781281
5588 1.38629543781281
5594 1.38629519939423
5606 1.38629555702209
5611 1.38629531860352
5619 1.38629555702209
5621 1.38629543781281
5631 1.38629555702209
5633 1.38629519939423
5648 1.38629555702209
5659 1.38629555702209
5661 1.38629555702209
5665 1.38629543781281
5667 1.38629531860352
5677 1.38629531860352
5680 1.38629508018494
5688 1.38629519939423
5701 1.38629531860352
5714 1.38629543781281
5721 1.38629543781281
5724 1.38629508018494
5728 1.38629531860352
5742 1.38629543781281
5753 1.38629543781281
5760 1.38629543781281
5767 1.38629519939423
5777 1.38629579544067
5780 1.38629555702209
5784 1.38629531860352
5785 1.38629531860352
5790 1.38629543781281
5796 1.38629543781281
5798 1.38629519939423
5808 1.38629531860352
5809 1.38629555702209
5826 1.38629543781281
5829 1.38629519939423
5836 1.38629519939423
5846 1.38629555702209
5848 1.38629555702209
5860 1.38629531860352
5863 1.38629555702209
5865 1.38629555702209
5872 1.38629543781281
5882 1.38629543781281
5890 1.38629555702209
5892 1.38629519939423
5894 1.38629555702209
5897 1.38629555702209
5899 1.38629567623138
5908 1.38629531860352
5918 1.38629543781281
5919 1.38629543781281
5927 1.38629543781281
5929 1.38629531860352
5933 1.38629519939423
5934 1.38629543781281
5953 1.38629543781281
5958 1.38629555702209
5960 1.38629519939423
5961 1.38629531860352
5964 1.38629543781281
5973 1.38629531860352
5991 1.38629555702209
6001 1.38629543781281
6011 1.38629519939423
6016 1.38629543781281
6020 1.38629531860352
6021 1.38629531860352
6025 1.38629519939423
6031 1.38629543781281
6032 1.38629555702209
6033 1.38629531860352
6036 1.38629555702209
6039 1.38629531860352
6053 1.38629543781281
6058 1.38629543781281
6061 1.38629567623138
6078 1.38629531860352
6079 1.38629531860352
6083 1.38629543781281
6088 1.38629555702209
6095 1.38629519939423
6104 1.38629531860352
6106 1.38629555702209
6116 1.38629543781281
6122 1.38629531860352
6124 1.38629519939423
6130 1.38629555702209
6132 1.38629531860352
6134 1.38629555702209
6141 1.38629543781281
6146 1.38629519939423
6148 1.38629519939423
6150 1.38629555702209
6151 1.38629531860352
6158 1.38629567623138
6166 1.38629531860352
6173 1.38629543781281
6177 1.38629567623138
6182 1.38629519939423
6185 1.38629567623138
6201 1.38629543781281
6211 1.38629555702209
6212 1.38629531860352
6214 1.38629531860352
6220 1.38629543781281
6221 1.38629519939423
6226 1.38629567623138
6233 1.38629543781281
6238 1.38629543781281
6241 1.38629543781281
6244 1.38629543781281
};
\addlegendentry{LBFGS}
\end{axis}

\end{tikzpicture}

==> figures/cirg.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\begin{axis}[
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
legend cell align={left},
legend style={at={(0.5,0.5)},draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Model Loss},
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=0, xmax=3000,
y grid style={white!69.01960784313725!black},
ylabel={loss},
ymin=-0.081526579707861, ymax=0.0236617051064968
]
\addplot [semithick, green!50.0!black]
table {%
19 0.00421334663406014
43 0.00266683893278241
46 0.00269664754159749
57 0.0023599318228662
72 0.00206156657077372
75 0.00187012564856559
95 0.00135870010126382
156 0.000577588216401637
159 0.000739576353225857
168 0.000482548901345581
230 0.000136441507493146
235 0.000144746270962059
256 7.25364807294682e-05
261 0.000138554270961322
268 0.000109741034975741
274 8.99284204933792e-05
309 -0.000167060919920914
311 2.0506578948698e-05
319 -0.000104678969364613
348 -8.04991432232782e-05
368 0.000152066291775554
422 -0.000147698403452523
423 -0.000146861872053705
443 -0.00015348348824773
461 7.29813427824411e-06
465 -0.000405305007006973
475 -4.03371195716318e-05
537 -0.000213358376640826
564 -6.07926722295815e-06
580 -5.56111554033123e-05
587 -6.23077939962968e-05
588 -0.000151160740642808
621 -0.00012095074634999
635 8.12372018117458e-05
643 -5.84918816457503e-05
648 -0.000125884587760083
650 5.75627600483131e-05
662 0.000204955373192206
672 0.00022933425498195
715 0.000105774903204292
723 7.32037879060954e-05
731 0.000112052483018488
757 -7.84943131293403e-06
766 0.000158444803673774
770 -9.72107809502631e-05
772 0.000284689856925979
786 0.00011366685066605
788 0.000145840269397013
795 0.000100170385849196
803 -7.4544244853314e-05
809 0.000279795640381053
810 9.60200268309563e-05
837 0.000291036500129849
910 -7.31196050764993e-05
943 1.39322064569569e-05
946 -0.000222299815504812
963 -0.000117041257908568
972 -5.95656019868329e-05
973 2.98707273032051e-05
979 0.000249222357524559
980 -0.000433366105426103
985 -1.50954538185033e-05
1003 -0.000249242759309709
1006 0.000154692577780224
1015 -0.000129020860185847
1064 1.62103206093889e-05
1067 -7.75936568970792e-05
1073 0.000245182076469064
1079 -0.000251992663834244
1084 0.000196512861293741
1094 0.000129228894365951
1100 -0.000255937280599028
1105 -4.99340349051636e-05
1157 2.06772620003903e-05
1162 0.000369867455447093
1163 7.63279022066854e-05
1181 7.41135881980881e-05
1194 0.00014466859283857
1207 9.59437165874988e-05
1245 7.01586395734921e-06
1262 -9.19014710234478e-05
1282 8.40112479636446e-05
1295 -0.000339163467288017
1317 -0.000339731108397245
1320 -0.000172339830896817
1334 -0.00020840454089921
1338 -0.000119877469842322
1386 0.000277702667517588
1392 -2.04584139282815e-05
1393 5.26824987900909e-05
1415 -8.22860602056608e-05
1427 -0.000196580702322535
1437 0.000174301167135127
1467 -0.000109823595266789
1478 -0.000120674849313218
1486 -8.92233074409887e-05
1492 3.96653231291566e-05
1524 -5.79459810978733e-05
1528 -0.000144134988659061
1553 9.67928281170316e-05
1569 0.000202143506612629
1570 -3.24424545397051e-05
1585 9.35018397285603e-05
1589 0.000205531745450571
1606 6.42909872112796e-05
1641 -8.38826963445172e-06
1649 -1.56823898578295e-05
1669 -4.8846923164092e-05
1683 -8.43079324113205e-05
1692 5.72961835132446e-05
1698 -3.89150700357277e-05
1703 9.80884869932197e-05
1710 -5.08256998728029e-05
1719 0.000114983282401226
1733 -0.000156581634655595
1735 8.40786306071095e-05
1738 -3.3059772249544e-05
1747 -3.74124247173313e-05
1782 5.7720135373529e-05
1806 1.49458519445034e-05
1827 0.000131992856040597
1845 8.24724556878209e-05
1854 2.06934982998064e-05
1867 1.59355877258349e-05
1870 6.88861473463476e-05
1878 -1.61190346261719e-05
1918 -9.47569351410493e-05
1935 -5.40994078619406e-05
1945 2.05387259484269e-05
1948 -6.71323068672791e-05
1968 4.25034340878483e-05
1984 -9.03557156561874e-06
2002 -1.2849100130552e-05
2014 -2.60268097918015e-05
2031 -2.90755588139291e-06
2037 9.70150358625688e-05
2061 2.34857125178678e-05
2074 3.61757811333518e-05
2077 1.58641796588199e-05
2078 7.50650360714644e-05
2086 5.99946579313837e-05
2090 -2.54151946137426e-05
2097 8.79350263858214e-05
2146 -9.71728331933264e-06
2150 -2.74885060207453e-05
2157 -4.15175964008085e-05
2166 -4.11525143135805e-05
2188 -1.68261540238746e-05
2192 3.6612229905586e-06
2200 -2.62292596744373e-05
2208 -5.6006418162724e-05
2212 4.84939519083127e-05
2232 8.21668800199404e-05
2237 4.03674857807346e-05
2238 9.61160621955059e-05
2243 -9.97962251858553e-06
2255 5.02249786222819e-05
2258 3.17797712341417e-05
2263 0.000149049068568274
2282 4.53963621112052e-05
2298 2.94700948870741e-05
2308 1.18601547001163e-05
2320 -0.000140844902489334
2346 -4.08089681513957e-06
2355 -9.76191131485393e-06
2390 2.38058764807647e-05
2391 -9.83900390565395e-05
2393 -4.93646875838749e-05
2437 3.0274726668722e-05
2445 -6.42324375803582e-05
2454 0.000196317079826258
2456 5.0463108891563e-06
2461 -0.000161365474923514
2486 3.53177574652364e-06
2487 1.92096945283993e-06
2497 0.000148584207636304
2499 -0.000129606341943145
2504 -0.000117016774311196
2518 9.48328161030076e-05
2524 -2.03225426957943e-05
2533 4.01058496208861e-05
2548 -8.72180971782655e-05
2552 -5.21741185366409e-06
2554 4.88506630063057e-05
2579 1.87198784260545e-05
2601 -9.99588737613522e-05
2607 -3.41664599545766e-05
2624 3.31021328747738e-05
2630 -6.04648412263487e-05
2656 -3.6658049793914e-05
2679 -1.56267412876332e-06
2686 -3.12786796712317e-05
2691 -1.66418940352742e-05
2704 4.49983781436458e-05
2711 1.61157840921078e-05
2741 1.86221768672112e-05
2755 -3.66151944035664e-05
2790 -4.42661166744074e-06
2873 -6.86889688950032e-05
2882 -0.000136639238917269
2891 0.000156403373694047
2897 -5.29643739355379e-06
2921 5.77672326471657e-05
2968 1.67679263540776e-05
2976 -1.32058330564178e-05
3012 -9.89791151368991e-05
3028 8.43898742459714e-05
3031 -3.95120914618019e-05
3039 0.000108512322185561
3042 -4.46417361672502e-05
3066 0.000139964162372053
3070 0.000125537815620191
3100 5.75036501686554e-05
3138 3.27841989928856e-05
3156 -4.7697321861051e-05
3162 -6.71281159156933e-05
3178 7.47051453799941e-05
3196 1.84948075911961e-05
3197 1.93250525626354e-05
3231 4.67925965494942e-05
3241 -7.95418309280649e-05
3244 -0.000104358725366183
3245 2.31862049986375e-05
3247 0.000108159503724892
3248 -3.16730074700899e-05
3273 -0.000172126397956163
3306 6.40120706520975e-05
3329 0.00011745972733479
3346 4.77798930660356e-05
3377 0.000126298662507907
3404 -6.75501578371041e-05
3409 1.49997431435622e-05
3431 3.22655396303162e-05
3450 4.42995769844856e-05
3465 -6.6722059273161e-05
3481 -1.71429783222266e-05
3510 -8.53689380164724e-06
3513 2.10668331419583e-05
3538 2.68386211246252e-05
3564 -0.000130315369460732
3581 9.79072046902729e-06
3601 -0.000104310114693362
3619 0.000225008130655624
3621 0.000148765597259626
3623 0.000141666503623128
3629 -6.41818187432364e-05
3657 -0.000100669611128978
3671 6.67261192575097e-05
3727 -7.14905581844505e-06
3731 -3.4744429285638e-05
3742 -3.86893228565555e-09
3773 -2.53929447353585e-05
3781 2.63892816292355e-05
3794 -3.74622795789037e-05
3799 5.23623457411304e-05
3815 1.61769403348444e-05
3820 6.48211716907099e-05
3822 4.45656769443303e-05
3832 5.99595841777045e-05
3836 3.21093648381066e-05
3865 3.42329076374881e-05
3877 2.59929438470863e-05
3929 -3.83549522666726e-05
3940 -7.60533803259023e-05
3957 0.000117162126116455
3985 -6.66836203890853e-05
4011 0.000216511311009526
4023 0.000173232037923299
4034 -5.72767203266267e-05
4037 -6.1638631450478e-05
4094 7.0492051236215e-06
4099 -9.99006515485235e-05
4100 -7.45364814065397e-05
4110 -3.51810776919592e-05
4183 2.55149989243364e-05
4194 9.90408880170435e-05
4195 0.00011993627413176
4197 -1.51042631841847e-05
4202 4.10286011174321e-05
4203 -5.05741772940382e-05
4228 -8.97429345059209e-05
4233 2.87906241283054e-05
4236 -0.000105837752926163
4244 -6.76854178891517e-05
4264 4.48583850811701e-05
4267 -4.3460540837259e-06
4268 -5.18066881340928e-05
4283 3.76434400095604e-05
4305 -0.000143320197821595
4318 0.000162045005708933
4320 2.96479320240906e-05
4333 -5.36137777089607e-05
4370 -0.000148032238939777
4394 -0.000129961132188328
4401 -2.83531790046254e-05
4407 -2.75452493951889e-05
4431 9.71354893408716e-05
4434 -2.59890421148157e-05
4493 5.85878206038615e-06
4510 4.17092087445781e-05
4511 0.000149440005770884
4531 0.000120508702821098
4534 -3.91929352190346e-05
4543 -1.39264493554947e-05
4579 6.42687200524961e-06
4582 0.000105020539194811
4598 3.74893097614404e-05
4600 -8.10218843980692e-05
4629 -3.63034960173536e-05
4657 0.000108831263787579
4665 7.18969677109271e-05
4669 -3.8026824768167e-05
4677 -1.91881263162941e-05
4688 5.09202545799781e-05
4714 3.96005380025599e-05
4719 0.000226037023821846
4735 -8.1501406384632e-05
4751 0.000128952990053222
4759 7.45768629712984e-05
4768 0.000170458515640348
4777 9.13639523787424e-05
4788 -8.61899316078052e-05
4789 1.59451410581823e-05
4801 -2.74965350399725e-05
4803 -1.65556448337156e-05
4841 -5.50533877685666e-05
4853 6.60897967463825e-06
4872 3.41573286277708e-05
4895 9.5111436166917e-06
4915 -5.70490628888365e-05
4955 1.03325157851941e-06
4963 0.000106515355582815
4972 4.36282243754249e-06
4975 -2.74070771411061e-05
4977 8.77410711837001e-05
5028 -2.87183047475992e-05
5031 0.000103258600574918
5051 -8.83463435457088e-05
5053 8.62658198457211e-05
5054 0.000126399027067237
5061 -5.40061910214717e-06
5079 -1.24491498354473e-05
5107 8.97577410796657e-05
5127 8.257642184617e-05
5129 4.62619318568613e-05
5135 6.46268836135278e-06
5166 3.82388243451715e-05
5183 3.733746780199e-06
5201 1.55199359141989e-05
5209 7.5630348874256e-05
5240 2.37853892031126e-05
5267 -1.26206932691275e-05
5290 0.000180134025868028
5319 0.000161768999532796
5330 -9.24487030715682e-05
5346 0.000197838773601688
5360 -0.000103066551673692
5381 -6.75894261803478e-05
5421 -4.11606997658964e-05
5443 6.44243773422204e-05
5448 -8.91198396857362e-06
5485 0.000118029856821522
5496 3.17776029987726e-05
5502 -4.98270128446165e-06
5516 2.93002012767829e-05
5518 1.07917867353535e-05
5550 -7.58049500291236e-05
5574 4.29387764597777e-05
5586 -4.29359315603506e-05
5588 1.03802130979602e-05
5594 0.000168734361068346
5606 -0.00012424988381099
5631 -2.64072568825213e-05
5659 0.000134940535645001
5661 -1.91290582733927e-05
5665 3.60349622496869e-05
5680 0.000213762847124599
5721 2.79478063021088e-05
5724 2.21276604861487e-05
5760 -1.18862380986684e-05
5777 -6.73645481583662e-05
5780 -7.8987150118337e-06
5790 -3.95654715248384e-05
5808 6.68984212097712e-05
5809 -3.65188934665639e-05
5826 -3.23696440318599e-05
5829 3.76187854271848e-05
5863 -5.67634488106705e-05
5865 -1.5884206732153e-05
5872 -7.69566977396607e-05
5899 -5.30835350218695e-05
5908 -3.59528385160957e-05
5929 4.32731212640647e-05
5953 0.000121492870675866
5958 0.000185327560757287
5964 -1.03561815194553e-05
5991 0.000160808078362606
6011 0.000251703226240352
6016 6.60655932733789e-05
6031 -0.000101482655736618
6036 -4.59799193777144e-05
6079 -3.43426654580981e-05
6083 1.37417764562997e-05
6104 8.99258157005534e-06
6106 2.48643664235715e-05
6122 0.000109441687527578
6124 0.000117991410661489
6130 3.53035966327298e-06
6132 6.32435330771841e-05
6150 -1.68278656929033e-05
6173 -2.36851610679878e-05
6182 7.44646822568029e-05
6201 -5.6026125093922e-05
6212 1.6035686712712e-05
6214 2.56028361036442e-05
6220 -7.23308839951642e-05
6233 6.26203327556141e-05
6251 4.23775745730381e-05
6290 0.000303757435176522
6313 3.78665572497994e-05
6317 6.29564237897284e-05
6318 1.31073475131416e-05
6325 -9.37475488171913e-05
6342 4.4350468670018e-05
6353 -6.38892233837396e-05
6364 -6.45217223791406e-05
6371 -0.000104264807305299
6377 4.86099197587464e-05
6401 -6.8607936555054e-05
6456 -5.00777750858106e-05
6460 0.000118375020974781
6496 -2.34068447753089e-05
6497 -1.66835689014988e-05
6501 -8.42592817207333e-06
6521 0.00010996031051036
6522 -6.59132347209379e-05
6523 9.56326130108209e-06
6531 1.13667510959203e-05
6575 6.76060808473267e-05
6582 -6.88955988152884e-05
6585 -6.83831312926486e-05
6604 -4.29149586125277e-05
6658 -0.000112576795800123
6667 2.05655887839384e-05
6669 -3.36989542120136e-05
6673 0.000180012575583532
6679 3.96029681724031e-05
6682 5.36638908670284e-05
6689 5.11313373863231e-05
6697 -7.52782943891361e-05
6700 1.01172017821227e-05
6712 -1.59002065629466e-05
6739 -6.63832906866446e-05
6743 4.48046084784437e-05
6754 -9.45166393648833e-05
6765 6.12488729530014e-05
6833 4.1368472011527e-05
6847 6.57366254017688e-05
6855 9.68063177424483e-05
6869 -3.17084595735651e-05
6870 -7.01681638020091e-05
6896 -2.75343863904709e-05
6910 -0.000102263104054146
6935 -4.14803289459087e-05
6964 -4.63340875285212e-05
6967 -4.5813838369213e-05
6993 2.25282456085552e-05
7011 0.000113306181447115
7015 7.25398058420978e-05
7040 2.83289682556642e-05
7066 -6.06078901910223e-05
7092 -6.97868963470683e-05
7107 3.42833845934365e-06
7115 -3.34097640006803e-05
7116 -1.20073773359763e-05
7138 6.38576557321358e-06
7142 2.06158565561054e-05
7156 -2.23396964429412e-05
7196 6.64260587655008e-05
7205 -1.12743437057361e-05
7217 -4.01492172841245e-07
7236 0.000162920943694189
7239 4.5297321776161e-05
7248 0.000162365555297583
7285 -2.82215787592577e-05
7301 2.41909147007391e-05
7312 -1.01465557236224e-05
7330 2.87323819065932e-05
7340 -3.30901857523713e-05
7341 4.27449558628723e-05
7359 8.06979878689162e-05
7360 -4.19585230702069e-05
7383 8.30618082545698e-05
7387 -0.000170149869518355
7402 -6.86048269926687e-06
7432 -4.50222032668535e-05
7441 4.38379174738657e-05
7444 5.25982759427279e-05
7451 -0.000188062622328289
7461 -8.57366394484416e-05
7464 3.56636955984868e-05
7469 1.03365819086321e-05
7479 8.96828423719853e-05
7503 9.24434425542131e-05
7512 -3.24296524922829e-05
7531 -1.05164772321586e-05
7548 2.24539853661554e-05
7610 -0.000102442711067852
7645 1.0268513506162e-05
7662 -0.000122926809126511
7672 2.24684554268606e-05
7677 -3.82551152142696e-05
7688 3.98231823055539e-05
7694 0.00013267518079374
7701 3.20840590575244e-05
7719 2.07954599318327e-05
7724 7.09276282577775e-05
7729 -2.43423182837432e-05
7747 -3.23733911500312e-05
7758 -9.82005294645205e-05
7761 4.38063834735658e-05
7781 9.85872702585766e-07
7789 2.33280188695062e-05
7799 5.14779385412112e-05
7811 -0.000127466948470101
7834 1.88764443009859e-06
7839 -6.61862577544525e-05
7900 6.58275457681157e-05
7901 2.2889517481417e-07
7933 7.59176691644825e-05
7976 7.40185132599436e-05
7984 -6.57680675431038e-06
7992 2.8305757950875e-05
7993 -4.13160050811712e-05
8027 -3.44908658007625e-05
8038 5.31111036252696e-05
8050 5.70895317650866e-05
8067 -2.13855291804066e-05
8127 4.2960891732946e-05
8151 -9.5988558314275e-05
8181 -5.05569732922595e-05
8185 -0.000124768048408441
8199 8.75469704624265e-05
8216 -3.0829876777716e-05
8222 6.39656282146461e-05
8264 0.00010276726243319
8280 5.85304842388723e-05
8291 1.2358865205897e-05
8300 4.2652951378841e-05
8308 3.76405478164088e-05
8328 -5.24496535945218e-05
8330 2.89603649434866e-05
8333 2.87236398435198e-05
8335 -9.12664472707547e-05
8341 1.48437757161446e-05
8361 -9.81184421107173e-05
8364 -3.5102704714518e-05
8369 -4.71715020466945e-06
8378 -8.74161833053222e-06
8448 -1.12839597932179e-05
8468 0.000142930468427949
8469 3.56348282366525e-05
8471 -0.000153906774357893
8485 4.43168137280736e-05
8489 -2.45568407990504e-05
8498 -0.000192225415958092
8499 -6.7413282522466e-05
8504 1.35200880322373e-05
8509 -7.38267845008522e-05
8524 -6.96390343364328e-05
8555 4.52236708952114e-05
8567 -3.24433931382373e-05
8574 -2.58031031989958e-05
8579 5.34592727490235e-05
8593 3.94073595089139e-06
8602 2.224101262982e-05
8628 5.65415430173744e-05
8635 -2.3487694988944e-07
8636 3.71117712347768e-05
8645 5.13086843056954e-06
8683 -6.43990351818502e-05
8691 1.17721310743946e-05
8692 4.2514453525655e-05
8696 1.5533643136223e-06
8728 -2.69459196715616e-05
8775 0.000143398603540845
8779 -3.77511350961868e-05
8797 2.53757061727811e-05
8802 -2.89410781988408e-05
8820 1.20141367005999e-05
8823 4.39725263277069e-05
8844 -6.44280225969851e-05
8855 5.23781091033015e-06
8879 2.67975810857024e-05
8886 -7.60322063797503e-06
8903 7.7783566666767e-05
8905 6.90566084813327e-05
8908 -9.31584145291708e-06
8929 6.77442585583776e-05
8931 -3.66906060662586e-05
8936 -2.49041804636363e-05
8947 2.61397835856769e-05
8959 5.4622272728011e-05
8976 -6.24406020506285e-05
8994 -2.01879811356775e-05
9000 -8.24110702524194e-06
9005 3.4196738852188e-05
9010 7.69716061768122e-05
9028 2.5788374387048e-06
9029 4.65924204036128e-05
9056 1.31844517454738e-05
9064 -2.19141493289499e-05
9074 0.000142574514029548
9085 7.53548465581844e-06
9106 4.99110319651663e-05
9124 9.3733069661539e-05
9156 -0.000101911326055415
9163 -2.04475181817543e-05
9215 -4.13226553064305e-05
9217 3.60212579835206e-05
9227 6.023919195286e-05
9234 5.67182796658017e-05
9261 -2.70652344624978e-05
9282 -2.0541232515825e-05
9292 1.80739298230037e-05
9308 -1.36112448672066e-05
9310 -5.65698610444088e-05
9317 -9.77055606199428e-05
9349 -9.33379342313856e-05
9354 3.62257669621613e-05
9365 1.29083173305844e-05
9370 -0.000159544913913123
9413 -5.18684055350604e-06
9416 0.000172489380929619
9436 0.000160595518536866
9442 -6.51102891424671e-05
9443 0.000179238923010416
9469 -5.60174703423399e-06
9476 0.000143651457619853
9538 -2.3882974346634e-05
9539 1.61361531354487e-05
9548 9.47966400417499e-05
9555 0.000106513274658937
9558 -1.06457137007965e-05
9565 -3.98206466343254e-05
9568 -0.000113796886580531
9590 3.50712639374251e-06
9601 5.57088060304523e-05
9612 8.07631477073301e-06
9624 -7.20701937098056e-05
9625 6.99951415299438e-05
9628 -1.8579985407996e-05
9652 5.2018212954863e-06
9658 3.27419802488293e-05
9681 2.31117937801173e-05
9691 5.60047446924727e-05
9699 -6.89508597133681e-05
9711 7.86819437053055e-05
9760 -4.23647179559339e-05
9761 0.000129992491565645
9769 0.000106907347799279
9778 1.18040161396493e-05
9813 3.0604383937316e-05
9841 9.22629478736781e-05
9844 -3.45929402101319e-05
9884 9.57718202698743e-06
9908 -9.26329958019778e-05
9918 2.3710530513199e-05
9973 -1.00254801509436e-05
9986 9.78883617790416e-05
9997 1.85406315722503e-05
10015 6.22831284999847e-05
10051 1.37193501359434e-05
10056 -0.000181935640284792
10057 -0.000149732775753364
10059 0.000148029997944832
10073 -5.64296351512894e-05
10085 3.32828749378677e-05
10108 7.57539746700786e-05
10114 4.94393825647421e-05
10129 -0.000109563130536117
10135 -4.24005374952685e-05
10145 -4.52695094281808e-05
10169 3.88290864066221e-05
10186 -4.34052635682747e-05
10208 -2.17012548091589e-05
10239 1.6101834262372e-05
10246 2.43408321694005e-05
10249 -1.79661401489284e-05
10257 -1.61347688845126e-05
10273 7.13233603164554e-05
10277 4.54340915894136e-05
10284 -6.41097722109407e-05
10289 -1.42511535159429e-05
10324 -4.9840997235151e-05
10331 -4.05393438995816e-05
10347 -5.8357245507068e-06
10367 0.000110004519228823
10395 1.56491605594056e-05
10397 -1.27541170513723e-05
10398 -2.97758924716618e-05
10400 4.50527477369178e-05
10406 8.52355879032984e-05
10415 -1.91596900549484e-05
10421 -2.79174983006669e-05
10426 1.64658740686718e-05
10455 -1.47498876685859e-05
10469 -3.07338414131664e-05
10480 0.000144366887980141
10490 7.28890372556634e-05
10494 -4.23004021286033e-05
10495 2.87972534351866e-06
10523 -1.08131480374141e-05
10532 0.000130704473122023
10540 -3.29429494740907e-05
10555 0.000125168924569152
10556 -4.18881099903956e-05
10568 9.20436286833137e-06
10599 -2.16492771869525e-05
10608 -8.91628769750241e-06
10621 -0.000179933398612775
10625 -7.71799113863381e-06
10630 0.000130379863549024
10639 -0.000139307579956949
10647 0.000139699084684253
10654 7.01750614098273e-05
10655 0.000119802505651023
10672 0.000112884859845508
10702 3.76398675143719e-05
10712 2.474778193573e-05
10749 -6.39589097772841e-06
10758 5.95544224779587e-06
10759 1.82072217285167e-05
10765 3.36733974108938e-05
10781 4.62850330222864e-05
10788 -5.73289362364449e-05
10816 1.0896273124672e-05
10817 3.46707893186249e-05
10826 1.10437176772393e-05
10831 0.000281890272162855
10842 0.000161101139383391
10851 9.78481511992868e-06
10865 7.00883392710239e-05
10876 7.91552229202352e-05
10903 -4.62461139250081e-05
10906 -5.01058057125192e-05
10915 -0.000192263745702803
10940 8.08628610684536e-05
10944 -2.12417944567278e-05
10953 2.72034085355699e-05
10967 1.33554167405237e-05
10973 -5.87247486691922e-05
10975 7.16661743354052e-05
11009 -8.49807547638193e-05
11015 4.16786606365349e-05
11021 -1.83043794095283e-05
11023 5.47848185306066e-06
11024 2.24682412408583e-06
11034 4.27220729761757e-05
11039 -3.06971414829604e-05
11053 1.46507645695237e-05
11062 -0.000147087790537626
11078 -7.91327402112074e-05
11103 3.3341613743687e-05
11122 0.000195954024093226
11131 -0.000139454088639468
11149 -4.72040810564067e-05
11176 3.32070994772948e-05
11199 3.06324400298763e-05
11201 -3.82867110602092e-05
11202 -9.81989524007076e-06
11253 -1.25793048937339e-05
11261 2.57372221312835e-06
11264 0.000106823514215648
11273 1.20105516998592e-06
11311 -1.18167672553682e-05
11326 7.3923401942011e-06
11342 -5.77538485231344e-05
11362 -5.35342733201105e-05
11369 6.22059378656559e-05
11376 -6.03105690970551e-05
11381 3.4664903068915e-05
11412 -0.000159859861014411
11420 0.000230729317991063
11422 -0.000198835230548866
11456 -7.08068037056364e-05
11459 -2.30415935220663e-05
11473 -0.000135155511088669
11476 -0.000171752239111811
11487 3.70905690942891e-05
11493 -9.39459059736691e-05
11521 -1.11737847419136e-06
11524 -7.84795884101186e-06
11525 -2.11883580050198e-05
11531 5.76305283175316e-05
11533 2.43288886849768e-05
11550 2.89155814243713e-05
11558 2.0802903236472e-05
11567 6.80990051478148e-05
11582 4.18833660660312e-05
11598 6.09009803156368e-05
11637 5.82214197493158e-05
11649 1.04775799627532e-05
11651 -1.99481783056399e-05
11661 4.5084972953191e-05
11672 2.50622106250376e-05
11679 -1.0529440260143e-05
11686 -3.8803307688795e-05
11688 -0.000106887564470526
11705 -4.35076117355493e-06
11724 0.000233634098549373
11760 2.84855250356486e-05
11770 5.53066929569468e-05
11787 -9.66623483691365e-05
11793 -2.89297950075706e-05
11802 6.07168294664007e-05
11832 8.30722638056614e-06
11855 -6.85867553329444e-06
11856 -3.53545487996598e-06
11874 5.43996829946991e-05
11902 5.75460617255885e-05
11907 6.00275707256515e-05
11920 -8.33988269732799e-06
11921 -1.1309781257296e-05
11934 3.66032800229732e-05
11942 2.69601241598139e-05
11947 2.12970153370406e-05
11949 4.5373548346106e-05
11950 -8.33007070468739e-05
11970 4.58252031876327e-07
11975 6.41320366412401e-05
11989 1.3670919543074e-05
11999 -6.5330030338373e-05
12004 2.19154735532356e-05
12011 3.69796362065244e-05
12030 8.0660087405704e-05
12042 -8.61504886415787e-05
12077 5.41974186489824e-05
12086 -9.37475851969793e-05
12134 -3.52517258761509e-06
12139 -3.95393362850882e-05
12154 2.69584907073295e-05
12165 2.32748934649862e-05
12169 1.72753098013345e-05
12185 -8.64616449689493e-05
12198 -0.000106765648524743
12218 -4.15237045672256e-05
12227 7.21983378753066e-05
12235 8.62169545143843e-05
12255 -3.48309040418826e-05
12271 5.84522349527106e-05
12291 2.89915678877151e-05
12294 2.84187171928352e-05
12310 8.0342339060735e-05
12326 -3.31616065523122e-05
12337 2.31037065532291e-05
12397 -3.55301090166904e-05
12406 4.18467934650835e-05
12407 -0.000116931034426671
12437 -7.26081198081374e-05
12456 -0.000206742013688199
12459 7.35088688088581e-05
12481 7.60616094339639e-05
12525 -1.7719254401527e-06
12546 6.55892790746293e-07
12552 -7.92148930486292e-05
12554 -3.3878914109664e-05
12575 -0.000101627789263148
12597 4.08879204769619e-05
12626 8.67599301273003e-05
12672 -3.42958046530839e-05
12688 -6.76842819302692e-06
12700 2.66987954091746e-05
12759 2.97634524031309e-05
12775 6.35649575997377e-06
12806 0.000171491934452206
12814 -0.000116827723104507
12835 5.67232164030429e-05
12860 6.00282473897096e-05
12865 -5.84053923375905e-05
12878 8.45480826683342e-05
12891 -4.37835115008056e-06
12897 5.41339941264596e-05
12939 -0.000125447288155556
12940 0.00015593615535181
12945 -7.31671525500133e-06
12960 8.79684230312705e-05
13018 6.15885874140076e-05
13035 4.16582624893636e-05
13062 -3.63928302249406e-05
13063 -3.45595276485255e-06
13071 -1.6953195881797e-05
13083 2.11576752917608e-05
13086 -4.27761260652915e-05
13095 -4.21343502239324e-05
13110 -0.000226874617510475
13114 4.98123590659816e-05
13116 0.000145694793900475
13131 6.35438409517519e-05
13149 -5.05494754179381e-05
13167 8.93435499165207e-05
13182 6.50373258395121e-05
13192 3.81945574190468e-05
13195 -0.000178884176420979
13207 0.000123874502605759
13208 -0.000192158549907617
13212 -7.44898861739784e-05
13240 4.39944851677865e-05
13266 -7.91820348240435e-05
13299 -3.40040901392058e-06
13314 6.48412287773681e-06
13350 -9.97574825305492e-05
13355 -4.03232152166311e-05
13403 4.96263328386704e-06
13407 1.16214587251307e-05
13427 -5.84943700232543e-05
13475 -2.90276602754602e-05
13476 0.000147279992233962
13502 0.000112535963125993
13505 -6.20114733465016e-05
13547 -1.1884162631759e-05
13563 2.62657777057029e-05
13598 -1.78745722223539e-05
13613 4.94830383104272e-05
13621 3.11266740027349e-05
13626 4.27642444265075e-05
13627 1.01517371149384e-05
13660 0.000147349259350449
13677 0.000136114482302219
13680 -1.44950345202233e-05
13683 -0.000130671993247233
13696 -4.32020970038138e-05
13723 0.000128091996884905
13741 -0.000157000162289478
13748 5.15712781634647e-05
13755 8.82352760527283e-05
13771 -0.000108152722532395
13777 6.92507728672354e-06
13798 3.39840298693161e-05
13811 5.47029703739099e-05
13822 6.22541701886803e-05
13846 -2.37043313973118e-05
13869 -1.71017982211197e-05
13872 7.40823161322623e-05
13885 -4.05724422307685e-05
13889 2.1287249182933e-05
13895 2.56377734331181e-05
13938 -5.35417420906015e-05
13939 -8.4912189777242e-06
13958 -7.35514622647315e-05
13961 7.81321214162745e-05
13969 6.27781773800962e-05
13970 -3.78905642719474e-05
13971 7.43426935514435e-05
13977 0.000144589663250372
13997 -0.00020180364663247
13999 -0.00013627641601488
14017 8.35924129205523e-06
14050 3.81880454369821e-05
14067 -0.000117262650746852
14081 0.000233596845646389
14087 -8.57034756336361e-05
14121 3.22182677336968e-05
14162 1.36048856802518e-05
14190 3.84474988095462e-05
14217 -2.03562376555055e-05
14222 -5.79136894884869e-06
14228 2.87938673864119e-05
14251 6.31345174042508e-05
14276 7.48262027627788e-05
14288 6.63559840177186e-05
14289 -5.82805732847191e-05
14295 -2.54934020631481e-05
14304 3.3677071769489e-05
14321 0.000117758616397623
14333 -0.000236584004596807
14339 1.4997465768829e-05
14359 -4.95328167744447e-05
14363 -9.6998737717513e-05
14387 1.70310322573641e-05
14389 8.93843753146939e-05
14398 8.04738301667385e-05
14448 9.73115675151348e-06
14472 -8.68199786054902e-05
14473 3.74714218196459e-05
14495 -2.98913109872956e-05
14530 0.000132827408378944
14531 -0.000166645564604551
14555 0.000103236154245678
14557 -9.27101573324762e-05
14558 -0.000265198148554191
14588 0.000102343350590672
14604 8.63922250573523e-05
14613 -7.30130996089429e-05
14616 6.16852048551664e-05
14618 -3.02509070024826e-05
14633 0.000102047939435579
14639 -3.42819112120196e-06
14659 1.45922695082845e-05
14663 9.04612606973387e-05
};
\addlegendentry{ADAM}
\addplot [semithick, blue]
table {%
19 -0.076745294034481
43 0.000833805359434336
46 0.000612644362263381
57 0.00146289251279086
72 -0.000563017034437507
75 0.00130540796089917
95 0.0012660549255088
156 -0.000591356423683465
159 0.00179712323006243
168 -0.0007023363141343
230 -0.000582449021749198
235 0.00175850105006248
256 -0.000817313441075385
261 0.00182970380410552
268 -0.000658426433801651
274 -0.000630181923042983
309 0.00114837463479489
311 0.00187650101725012
319 0.00147442333400249
348 -0.00127553648781031
368 -0.000727711303625256
422 -0.0011565531603992
423 0.00133371073752642
443 0.00130232772789896
461 0.00137991458177567
464 -0.00164178456179798
465 0.00104702077805996
475 0.00135217502247542
537 0.000940337136853486
564 -0.00143877475056797
580 -0.00135762942954898
587 0.000862108368892223
588 -0.00153367163147777
621 0.000898897706065327
635 0.000897131685633212
643 0.00053884054068476
645 0.0010509475832805
648 -0.00148541387170553
650 -0.00148009206168354
662 -0.00123060320038348
672 -0.00119891797658056
715 0.00064816972007975
723 0.00102486554533243
731 0.000782089657150209
753 0.000875643629115075
757 0.000935985357500613
766 -0.00108963798265904
770 -0.00104929087683558
772 -0.00117138295900077
786 -0.00105828943196684
788 -0.000980396405793726
793 0.00105699745472521
795 0.000997997703962028
803 0.000903767126146704
809 0.00105153396725655
810 -0.000953446608036757
837 0.00120721606072038
908 -0.000804918236099184
910 -0.00107035518158227
943 0.00128129404038191
946 -0.000871166994329542
963 0.00105971121229231
972 -0.00113703857641667
973 0.00125018390826881
979 0.00125674984883517
980 -0.000866108865011483
985 0.00125969317741692
1003 0.00157656276132911
1006 -0.00118638528510928
1015 0.00134654226712883
1064 -0.00136066030245274
1067 0.00154848909005523
1073 0.00126849883235991
1079 0.00133064261171967
1084 -0.0013296304969117
1094 -0.00124508666340262
1100 -0.00113354914356023
1105 0.001161546446383
1157 0.00135388551279902
1162 -0.000914355681743473
1163 0.00157781573943794
1181 0.00108030042611063
1194 -0.00121434708125889
1207 0.0010140537051484
1245 0.000973269459791481
1262 -0.00115543510764837
1282 -0.00112086511217058
1288 -0.00116537325084209
1295 0.00133276509586722
1317 0.000987858162261546
1320 -0.00118124834261835
1331 0.000921429193112999
1334 -0.00104629632551223
1338 -0.000997234019450843
1386 -0.000634717929642648
1392 -0.000936474767513573
1393 0.00121016788762063
1415 0.00122721295338124
1427 0.00128386612050235
1437 0.00115235231351107
1467 0.000826970033813268
1478 -0.00109258049633354
1486 -0.00117926567327231
1492 -0.00128143047913909
1524 -0.00124712032265961
1528 -0.00120303395669907
1553 0.00119549944065511
1569 0.00114738580305129
1570 -0.0011732317507267
1585 0.00109268841333687
1589 0.00113540457095951
1606 -0.00112447736319155
1641 0.00110929657239467
1649 0.000903426262084395
1669 0.000923399871680886
1683 0.00106931722257286
1692 -0.000989184947684407
1698 -0.0010591153986752
1703 0.00121329049579799
1710 -0.000964147155173123
1719 0.00118618435226381
1733 0.00107948877848685
1735 0.00105449953116477
1738 -0.000993141205981374
1746 -0.000984080834314227
1747 0.00116033630911261
1776 -0.00104868039488792
1782 -0.00107086542993784
1806 -0.0011613933602348
1827 0.00105385994538665
1845 0.000994582660496235
1854 -0.00134018028620631
1867 0.00114217447116971
1870 -0.00111227505840361
1878 -0.00123248074669391
1918 -0.0011646100319922
1935 0.00123207340948284
1945 0.00115923024713993
1948 -0.0011639705626294
1968 -0.000710516062099487
1984 -0.0010193845955655
2002 -0.00100845994893461
2006 -0.00120602734386921
2014 -0.00108461431227624
2031 0.00129475584253669
2037 0.00107051315717399
2061 0.00114883179776371
2074 -0.00122916512191296
2077 0.00114565552212298
2078 -0.00103310705162585
2086 -0.00101150840055197
2090 -0.00120629067532718
2097 0.00126003392506391
2112 -0.00122371187899262
2146 -0.00110192352440208
2150 -0.00114292930811644
2157 0.00100378494244069
2166 -0.00117681978736073
2188 -0.0011836402118206
2192 -0.00105831469409168
2200 -0.0011103346478194
2208 -0.00120646180585027
2212 -0.000998032977804542
2232 -0.00104446394834667
2237 0.00105014722794294
2238 -0.000938211858738214
2240 -0.000985262217000127
2243 0.00103157805278897
2255 0.00116081547457725
2258 -0.00106033240444958
2263 0.00117243244312704
2282 -0.00130662578158081
2298 -0.00118819030467421
2308 -0.00106132787186652
2320 -0.000996649032458663
2346 -0.00132521218620241
2355 0.00143872969783843
2390 -0.00104128196835518
2391 0.00117579742800444
2393 0.00100026046857238
2437 0.00113951147068292
2445 0.001168153132312
2454 -0.00123561359941959
2456 -0.000975477916654199
2461 0.00116962473839521
2486 -0.00112565094605088
2487 0.00111390359234065
2497 0.00106375920586288
2499 0.00130016205366701
2504 -0.00103205058258027
2518 -0.000869024835992604
2524 -0.000979505712166429
2533 0.0010912655852735
2548 -0.00116312352474779
2552 -0.00111297692637891
2554 -0.00076217926107347
2579 0.00105613004416227
2601 0.000919285754207522
2607 0.00110341038089246
2624 -0.00112242018803954
2630 -0.00108722038567066
2656 -0.00112258654553443
2679 0.0011545792222023
2686 -0.00114968337584287
2691 0.000659740471746773
2704 -0.00115777750033885
2711 0.00107242248486727
2726 -0.000978267984464765
2741 0.00123906054068357
2755 0.000805662712082267
2790 -0.00110649282578379
2791 0.0011776180472225
2792 -0.000875061261467636
2873 0.00116901425644755
2882 -0.00108037528116256
2891 0.00121641368605196
2897 0.00114749965723604
2921 0.0010736872209236
2968 -0.00111982878297567
2976 -0.00118962628766894
3012 -0.0011335052549839
3028 -0.00128321198280901
3031 0.0010997629724443
3039 0.00100664095953107
3042 -0.00125203677453101
3066 -0.000851958990097046
3070 -0.00116737734060735
3100 -0.00117394945118576
3123 0.00111937138717622
3138 -0.000965593382716179
3156 -0.00111612747423351
3162 -0.00111675192601979
3178 -0.00133074284531176
3196 -0.00123936997260898
3197 0.00108097295742482
3231 0.0010622541885823
3241 0.00117423001211137
3244 -0.00117103336378932
3245 0.00102811690885574
3247 0.00104688876308501
3248 -0.000959780067205429
3273 0.0012249369174242
3306 -0.00109364849049598
3329 0.00114426924847066
3346 -0.00107563415076584
3377 0.00107542029581964
3404 -0.00109859474468976
3409 0.000964565842878073
3431 0.00112622894812375
3450 -0.000986374798230827
3452 -0.00122470944188535
3465 0.00101059733424336
3481 0.00109098921529949
3510 -0.00116807443555444
3513 0.00126252276822925
3538 -0.00104420306161046
3564 -0.00111462839413434
3581 0.0010376051068306
3601 0.0011423114920035
3619 0.00108515506144613
3621 0.00110775569919497
3623 0.00116291746962816
3629 0.00112773245200515
3657 0.00110133003909141
3671 0.00117438216693699
3727 0.000971835106611252
3731 0.00115894130431116
3739 0.00093642552383244
3742 -0.000839068845380098
3773 0.00108789675869048
3781 0.00101735710632056
3794 -0.00105368182994425
3799 0.00117867335211486
3815 0.00107452517841011
3820 -0.00107855128590018
3822 -0.00101461226586252
3832 -0.00132295489311218
3836 -0.00106541579589248
3865 0.000883537228219211
3877 0.00136228138580918
3929 0.00102963123936206
3936 -0.00110315065830946
3940 -0.00101555895525962
3951 0.00102916173636913
3957 0.00102826009970158
3963 0.000974067486822605
3985 0.000992966699413955
4010 -0.00109004718251526
4011 0.00123893178533763
4023 0.00111781421583146
4034 -0.00118568551260978
4037 0.00117096432950348
4094 -0.00102992227766663
4099 0.00107279769144952
4100 -0.00121693103574216
4110 -0.00131295283790678
4183 0.00115341646596789
4194 -0.00110536604188383
4195 0.00112881045788527
4197 0.00107135833241045
4202 -0.00100516946986318
4203 0.00122493214439601
4228 -0.00128752214368433
4233 0.00101565814111382
4236 -0.00101880996953696
4244 -0.00105743610765785
4264 -0.00125055084936321
4267 0.00122562062460929
4268 -0.00108239788096398
4283 0.00106070830952376
4299 0.00118788727559149
4305 0.00106963864527643
4318 -0.00107123143970966
4320 -0.000965007580816746
4333 0.00114415562711656
4344 -0.00107936491258442
4370 -0.000973199785221368
4394 -0.00104418164119124
4401 0.00116648164112121
4407 0.00103381520602852
4431 0.000961406156420708
4434 -0.000944221508689225
4476 -0.00117380800656974
4493 0.000978983007371426
4510 -0.00143756496254355
4511 0.00100031914189458
4531 0.00097598897991702
4534 -0.000998868839815259
4543 0.00103715225122869
4579 0.00107999495230615
4582 -0.00106372346635908
4598 -0.00111917161848396
4600 -0.00107211607974023
4629 0.00120839639566839
4657 0.00107971089892089
4665 0.000999916112050414
4669 0.00132965354714543
4677 0.00126742466818541
4688 -0.000897864287253469
4714 -0.00124315044376999
4719 0.0011370963184163
4735 0.00116484332829714
4751 0.0010730066569522
4759 0.000993828289210796
4768 -0.000877032987773418
4777 0.00123690592590719
4788 -0.00115836481563747
4789 0.00107122480403632
4795 0.00123858661390841
4801 0.00117736705578864
4803 0.0012652660952881
4806 -0.00118896714411676
4841 0.00110870285425335
4853 0.00111341697629541
4872 -0.00132961757481098
4895 0.00102982833050191
4915 0.00102887605316937
4939 0.00112410879228264
4955 0.00113881623838097
4963 0.00114268332254142
4972 -0.00104336242657155
4975 0.00104055844713002
4977 0.00115822302177548
5028 -0.00113952730316669
5031 0.00106346257962286
5051 0.00123733666259795
5053 0.00105077610351145
5054 -0.00121490948367864
5061 0.00115110166370869
5079 0.00103943352587521
5107 0.00113717245403677
5127 0.00123948254622519
5129 0.00112898659426719
5135 0.00120331230573356
5161 0.000939500285312533
5166 -0.00107520504388958
5183 0.00121307885274291
5201 0.00111565738916397
5209 0.00103983085136861
5240 -0.0010536186164245
5267 0.00116316706407815
5290 -0.00106558226980269
5319 0.00113121781032532
5330 -0.00108061986975372
5346 -0.00110376952216029
5360 -0.00106393184978515
5381 0.00107426487375051
5421 0.00122053571976721
5443 0.00110725010745227
5448 -0.0010735917603597
5485 0.00103092147037387
5496 -0.00113088544458151
5502 -0.00112558959517628
5516 -0.00109185092151165
5518 -0.00102846778463572
5550 -0.00109107326716185
5574 -0.00102464389055967
5586 -0.00112721137702465
5588 -0.00110379024408758
5594 -0.00109618087299168
5606 -0.00101386534515768
5631 0.00104118755552918
5659 0.0010627064621076
5661 0.00110865477472544
5665 0.00134961330331862
5680 -0.000929030124098063
5721 0.00114495994057506
5724 -0.000823227106593549
5760 -0.00114515598397702
5777 0.00072168989572674
5780 -0.000977224088273942
5790 -0.00106894574128091
5808 -0.00108180218376219
5809 0.0011408991413191
5826 -0.00109775795135647
5829 0.00113333214540035
5863 0.00109039037488401
5865 0.00102670805063099
5872 -0.00104661064688116
5899 0.000953863200265914
5908 -0.00110617454629391
5929 0.00113032502122223
5953 0.00109659950248897
5958 -0.00113921798765659
5964 -0.0011375262401998
5991 0.000965823070146143
6011 0.00103408494032919
6016 -0.00115056929644197
6031 0.00108576938509941
6036 -0.00113430549390614
6061 0.000993076129816473
6079 0.00119604938663542
6083 0.00114386610221118
6088 -0.00108865962829441
6104 -0.0011120307026431
6106 -0.00122980203013867
6122 -0.00123132893349975
6124 -0.00093082501552999
6130 -0.00109609495848417
6132 -0.00103370985016227
6146 -0.00105444935616106
6150 -0.00120363931637257
6173 0.0011289770482108
6182 -0.000957556650973856
6201 0.00116156437434256
6212 -0.00117385596968234
6214 -0.00105644029099494
6220 -0.00113636464811862
6233 0.00110977434087545
6251 0.00105848850216717
6290 -0.00116775161586702
6313 0.00106108223553747
6317 0.000987722654826939
6318 -0.00117385433986783
6325 0.00100331124849617
6342 -0.00124328467063606
6353 0.00124140060506761
6364 -0.00117999594658613
6371 0.0010583542753011
6377 0.00120738404802978
6401 0.00109707238152623
6456 -0.00105353794060647
6460 -0.000944806379266083
6473 0.00106445979326963
6496 -0.00106537633109838
6497 0.00109853071626276
6501 0.00104482879396528
6521 0.00110439513809979
6522 -0.00114494271110743
6523 0.00104020815342665
6531 0.00114255526568741
6551 0.00110614008735865
6575 0.000996346119791269
6582 -0.00076359388185665
6585 0.000964778417255729
6604 -0.00104320258833468
6658 -0.00106291356496513
6667 0.00119368219748139
6669 0.00124218687415123
6673 0.00103023601695895
6679 0.00102662108838558
6682 -0.00105691130738705
6689 0.00103749299887568
6697 0.0011374051682651
6700 -0.00105782190803438
6712 -0.00108293967787176
6739 0.00112675060518086
6743 0.00101826514583081
6754 -0.00111812492832541
6765 0.00104063586331904
6833 0.00127448956482112
6847 0.000985614024102688
6855 0.00137005269061774
6869 0.00111721002031118
6870 -0.00110170361585915
6896 -0.00124682136811316
6910 -0.00103162287268788
6935 0.00116565951611847
6964 -0.000978521187789738
6967 0.000883730361238122
6993 0.000966573948971927
7011 0.00102023698855191
7015 0.00103271356783807
7040 -0.00104682322125882
7047 0.00105807918589562
7066 -0.00116034690290689
7092 -0.00100041308905929
7107 0.00114068004768342
7115 0.00115526677109301
7116 -0.00103351741563529
7138 -0.00101605523377657
7142 -0.00115165580064058
7156 -0.000902497093193233
7176 -0.00108911353163421
7196 -0.0012008793419227
7205 0.00112729147076607
7214 -0.0010879390174523
7216 -0.00112913409247994
7217 0.000999665819108486
7236 -0.000936714117415249
7239 0.00110939121805131
7248 -0.000922067323699594
7285 0.00115524034481496
7301 0.00107945303898305
7312 -0.00103479810059071
7330 -0.00114467274397612
7340 -0.00101207476109266
7341 0.00105050555430353
7354 -0.00111082498915493
7359 0.00101857294794172
7360 -0.00087517942301929
7383 0.00105587497819215
7387 0.00117814005352557
7402 -0.0011201468296349
7432 -0.00119455938693136
7441 0.00132978486362845
7444 -0.0012223890516907
7451 0.00109616969712079
7461 0.00107129313983023
7464 -0.0011149471392855
7469 0.00104659248609096
7479 0.000873869692441076
7503 0.00111497251782566
7512 -0.00137467437889427
7531 0.00116649770643562
7548 -0.00115813827142119
7597 0.00111831666436046
7610 -0.000971912522800267
7613 0.00102187239099294
7645 0.001326919416897
7662 -0.00104562751948833
7672 -0.00116831425111741
7677 0.00092165038222447
7688 -0.000900009588804096
7694 -0.00101166090462357
7701 0.00107023341115564
7719 0.00106237316504121
7724 -0.00111503945663571
7729 0.00107118871528655
7747 0.00111993588507175
7758 -0.000997854047454894
7761 0.00103545095771551
7781 0.00117236038204283
7789 0.00129489600658417
7799 0.00127490342129022
7811 0.00108214502688497
7834 -0.000958113989327103
7839 0.000980785000137985
7900 -0.00103301228955388
7901 0.00117858266457915
7905 0.000959875993430614
7933 0.00104829762130976
7976 -0.00133476068731397
7984 -0.00110212550498545
7992 -0.000971410772763193
7993 0.00115034612827003
8027 0.00102147017605603
8038 -0.0011988990008831
8050 -0.00121396384201944
8067 0.00104187964461744
8127 0.00111570593435317
8151 0.00131173501722515
8181 0.000862643064465374
8185 0.00126236141659319
8199 0.00105157145299017
8216 -0.00112828495912254
8222 -0.00120541162323207
8264 -0.000886891095433384
8280 -0.00124992686323822
8291 0.000822385714855045
8300 -0.00118671962991357
8308 -0.00103686016518623
8328 -0.000998772564344108
8330 -0.00116604764480144
8333 0.00108700140845031
8335 0.000959128839895129
8341 0.00108967546839267
8361 0.00102294539101422
8364 -0.000994930858723819
8369 0.00100707018282264
8376 -0.00129530171398073
8378 -0.0010669156908989
8429 0.00096692971419543
8440 -0.00106906204018742
8448 -0.000934220035560429
8468 -0.000893869204446673
8469 0.0013364840997383
8471 0.000852257595397532
8485 0.00105091719888151
8489 0.00116878957487643
8498 -0.000973239657469094
8499 0.00098892324604094
8504 -0.00120900012552738
8508 -0.00103614607360214
8509 0.00103473186027259
8524 -0.00094010669272393
8555 0.00111364258918911
8567 0.00143669312819839
8574 -0.000971536617726088
8579 0.00116682902444154
8593 0.00108809932135046
8602 -0.00116895535029471
8617 0.00109307770617306
8628 -0.000902053085155785
8635 0.00101296592038125
8636 -0.00112853443715721
8645 0.00103608355857432
8683 0.00121471157763153
8691 0.00103699183091521
8692 -0.000969642249401659
8696 -0.00100483745336533
8728 -0.00103518273681402
8775 0.00107502681203187
8779 0.00105747836641967
8797 0.00102579744998366
8802 -0.000927169749047607
8820 -0.00106680253520608
8823 0.00122726231347769
8844 -0.00108198053203523
8855 0.000996422488242388
8879 0.0009307682630606
8886 -0.00107334845233709
8903 0.0010622643167153
8905 0.00112321565393358
8908 -0.00110653007868677
8929 0.0011048607993871
8931 0.00117709476035088
8936 -0.00103424396365881
8947 0.00116990646347404
8959 0.000963152968324721
8976 -0.00109526154119521
8994 -0.00110960705205798
9000 -0.0011034719645977
9005 0.00107091071549803
9010 -0.00094932719366625
9028 -0.00109463941771537
9029 0.00113701331429183
9056 -0.00118683045729995
9064 -0.00100948696490377
9074 -0.00102353852707893
9085 0.00104148709215224
9106 -0.000958666554652154
9124 -0.00129445840138942
9156 -0.000993072986602783
9157 0.000799754401668906
9163 0.00115381903015077
9215 0.00112903129775077
9217 0.000933008850552142
9227 0.00103964540176094
9234 -0.0010336241684854
9261 0.00107245030812919
9282 -0.00103719905018806
9292 -0.00103457609657198
9308 -0.00104340875986964
9310 -0.00107627850957215
9317 0.000768680009059608
9349 0.000917958735954016
9354 -0.000961181300226599
9365 0.00105805543716997
9370 -0.00105766847264022
9413 0.00106282159686089
9416 -0.00107241771183908
9436 -0.00126463628839701
9442 -0.00109956623055041
9443 0.000979272299446166
9469 0.000899209175258875
9476 -0.0011604146566242
9538 -0.00109394500032067
9539 0.000911362643819302
9548 -0.00106909649912268
9555 0.00101727456785738
9558 -0.00107148650567979
9565 0.00123762828297913
9568 -0.00108826800715178
9590 -0.00119491608347744
9601 0.00112261448521167
9612 -0.00133775058202446
9622 -0.00104185647796839
9624 -0.00109187117777765
9625 0.00105925055686384
9628 -0.00115573417861015
9652 -0.00105991249438375
9658 -0.001126823364757
9662 -0.00110325519926846
9681 0.00105025933589786
9691 0.00102129788137972
9699 0.00106224708724767
9711 0.00121432088781148
9760 -0.00110063736792654
9761 0.0010624744463712
9769 0.00108362932223827
9778 -0.00123711850028485
9813 0.00110172608401626
9841 0.00110263482201844
9844 -0.00107360864058137
9884 -0.00103394221514463
9908 -0.00102304469328374
9918 -0.00127081561367959
9973 0.00117035082075745
9986 -0.00114781374577433
9997 0.00103044114075601
10015 0.0011232087854296
10051 0.000981844612397254
10056 -0.000983609817922115
10057 0.00116067903582007
10059 0.000984880491159856
10073 0.00113910320214927
10085 0.00107699388172477
10108 -0.00110133865382522
10113 0.00108095689211041
10114 -0.00111407227814198
10129 0.000928643916267902
10135 0.000937521166633815
10145 0.000915014126803726
10169 0.001124307513237
10186 -0.0010866264346987
10208 -0.0010037450119853
10239 0.00119807873852551
10246 -0.00100489251781255
10249 0.00109139771666378
10257 0.0010693232761696
10273 0.00104428071063012
10277 0.00102995592169464
10282 -0.00117140857037157
10284 -0.00106054521165788
10286 -0.00101121922489256
10289 0.000934929645154625
10324 -0.000770788232330233
10331 0.00141733628697693
10347 0.00104768841993064
10367 0.00100985425524414
10395 0.000928188674151897
10397 0.00115877634380013
10398 -0.00101543485652655
10400 -0.00114548380952328
10406 -0.00119857059326023
10415 0.000989983323961496
10421 0.00106690661050379
10426 -0.00108468462713063
10455 0.00104408792685717
10469 0.001107671065256
10480 -0.000813909515272826
10490 -0.000972443842329085
10494 -0.00119286822155118
10495 0.000922252889722586
10523 0.000991131877526641
10532 -0.000944577972404659
10540 -0.00110975466668606
10555 0.0010786346392706
10556 -0.00103332195430994
10568 -0.00112938648089767
10599 0.00107369280885905
10608 -0.00103897741064429
10621 0.000849502044729888
10624 -0.000902026484254748
10625 0.00113775697536767
10630 -0.000960362784098834
10639 0.00103440519887954
10647 0.00107872812077403
10654 -0.00111078715417534
10655 0.00100524513982236
10672 -0.0011565878521651
10702 -0.00117046805098653
10712 -0.00112286896910518
10749 0.000992357032373548
10758 -0.00102057936601341
10759 0.00111027422826737
10765 0.00100369087886065
10781 0.00105517613701522
10788 -0.00112262112088501
10816 -0.00108929944690317
10817 0.0011198011925444
10826 -0.00126769079361111
10831 0.00105266948230565
10842 -0.0010990658774972
10851 0.00119816628284752
10865 0.0010069590061903
10876 -0.000966791121754795
10903 0.00104771926999092
10906 -0.00100010784808546
10915 0.00106059166137129
10940 -0.00133726163767278
10944 -0.000982515513896942
10953 0.00100921769626439
10967 0.000921615050174296
10973 0.00103591557126492
10975 0.00108125666156411
11009 0.00096781097818166
11015 0.000891949108336121
11021 0.00110132957343012
11023 0.000991161679849029
11024 -0.00117115094326437
11034 -0.000952579895965755
11039 0.00109553942456841
11053 0.000993041088804603
11062 -0.000982046010904014
11078 -0.00109097955282778
11103 0.00107230106368661
11122 -0.00110981275793165
11131 0.00108071474824101
11149 0.000869473558850586
11167 0.000986000639386475
11176 -0.00105028809048235
11199 0.000932773051317781
11201 0.00107607699465007
11202 -0.0010308048222214
11253 0.00108166190329939
11261 0.00123488798271865
11264 -0.00129252881743014
11273 0.00114527414552867
11290 -0.000983668956905603
11311 0.00102514168247581
11326 -0.00107433064840734
11342 -0.000884104578290135
11362 -0.00115699111483991
11369 0.00102143012918532
11376 -0.000950423302128911
11381 0.000664794584736228
11412 -0.0010344609618187
11420 -0.00115100014954805
11422 -0.000982564291916788
11456 -0.000972774636466056
11459 0.00105770211666822
11473 0.00116007565520704
11476 -0.00106512231286615
11487 0.0010321328882128
11493 0.000985970138572156
11521 0.00121991231571883
11524 -0.00122777803335339
11525 0.000826275791041553
11531 0.00109062471892685
11533 0.00104307639412582
11550 -0.00118180620484054
11558 -0.0011200257577002
11567 0.0011288842651993
11582 -0.00105038215406239
11598 -0.00103203137405217
11637 0.00100226106587797
11649 0.00109145801980048
11651 0.00101068150252104
11661 0.00106332218274474
11672 -0.000977254705503583
11679 0.00111345201730728
11686 -0.000979170436039567
11688 -0.00104108720552176
11705 0.00111934333108366
11724 -0.000708681007381529
11760 -0.00106304360087961
11770 -0.00102391839027405
11787 0.00105176854413003
11793 0.00104534695856273
11802 -0.00105191289912909
11832 -0.00106953748036176
11855 0.000845142349135131
11856 -0.00118935643695295
11874 -0.00119142234325409
11902 -0.000867280759848654
11907 0.00102064909879118
11920 -0.00133410200942308
11921 0.000840647669974715
11934 -0.00113069266080856
11942 -0.00103447295259684
11947 0.00115436466876417
11949 0.00124536314979196
11950 -0.00101804442238063
11970 -0.000946009473409504
11975 0.00110513716936111
11989 0.000977121177129447
11999 0.00110325426794589
12004 -0.00113530922681093
12011 0.000989216845482588
12026 -0.00102695822715759
12030 -0.000820465211290866
12042 -0.00108814088162035
12077 0.00103785505052656
12086 -0.00093631271738559
12134 -0.0010388366645202
12139 0.000843150715809315
12154 -0.000696455012075603
12165 0.0010208961321041
12169 0.001102315611206
12185 0.00112162588629872
12198 -0.00105259229894727
12218 -0.00113961356692016
12227 0.0010658799437806
12235 0.00113028101623058
12255 0.0010773673420772
12271 0.00116513774264604
12291 0.00098880915902555
12294 -0.00104377139359713
12310 -0.00116715813055634
12324 -0.00103588600177318
12326 -0.00101016846019775
12337 0.00132606341503561
12397 0.00107182248029858
12406 -0.000847877701744437
12407 0.00121096300426871
12437 0.00115846784319729
12456 -0.0010925637325272
12459 0.001080755260773
12481 0.000988965854048729
12525 0.00102843262720853
12546 -0.000907138513866812
12552 -0.00103922246489674
12554 -0.00106888299342245
12575 0.00143209495581686
12597 0.00107131712138653
12626 -0.00104057369753718
12672 -0.00110916688572615
12688 -0.00102118530776352
12700 -0.000983746373094618
12759 0.00108123663812876
12775 0.00102881295606494
12806 -0.000900485727470368
12814 -0.00100326584652066
12835 0.000927744200453162
12860 -0.00123411975800991
12865 0.00122884195297956
12878 -0.000994001049548388
12891 0.000953965878579766
12897 0.00103258562739938
12939 0.00102730945218354
12940 -0.00100814958568662
12945 0.000982904573902488
12960 -0.00118648179341108
12990 -0.000958714634180069
13003 0.00105273677036166
13018 -0.000925726199056953
13035 0.00114144198596478
13062 -0.00110024632886052
13063 0.000900083454325795
13071 0.00107275834307075
13083 0.00109932967461646
13086 -0.00101929646916687
13095 0.00105055759195238
13110 -0.00104422017466277
13114 -0.00111183244735003
13116 -0.000947118445765227
13131 0.000982805155217648
13149 0.00113474449608475
13167 0.00104736431967467
13182 -0.00113964173942804
13192 -0.00104425626341254
13195 0.00129698507953435
13207 0.00101658841595054
13208 -0.000962278689257801
13212 -0.0010545717086643
13240 -0.000986308790743351
13266 -0.00109264522325248
13299 0.000989715103060007
13304 -0.000988024985417724
13314 -0.000958426739089191
13350 -0.000999658368527889
13355 0.000947577762417495
13403 0.0010053546866402
13407 0.000980873126536608
13427 0.0011696316068992
13475 0.00103371497243643
13476 -0.000945494452025741
13502 -0.00108874740544707
13505 0.0010665348963812
13547 0.000958261778578162
13563 0.00115919671952724
13598 -0.00101247837301344
13613 0.00111149472650141
13621 0.00104762532282621
13626 -0.00112348445691168
13627 0.0010054069571197
13660 -0.000840933644212782
13677 0.000977132469415665
13680 -0.00101208640262485
13683 0.000876519887242466
13696 -0.00120444723870605
13723 0.00111904507502913
13741 0.00112257874570787
13748 -0.00117719953414053
13755 0.000898428668733686
13771 0.00120304024312645
13777 0.00109655945561826
13778 -0.000949799024965614
};
\addlegendentry{RMSProp}
\addplot [semithick, red]
table {%
6 0.00552762439474463
19 0.00460823019966483
25 0.00151489255949855
41 0.00786653347313404
43 0.00652748951688409
46 -0.000956429750658572
54 0.00511906668543816
57 0.00907436106353998
72 0.00552407884970307
75 0.00251134601421654
95 -0.000911579583771527
103 0.00210933457128704
106 0.00292180618271232
107 0.00461634621024132
127 0.00428524892777205
140 0.00539658777415752
151 0.00177873822394758
156 0.000537767133209854
159 0.00313449325039983
168 0.00183604843914509
179 0.000435223948443308
184 0.00317885959520936
186 0.00119907292537391
187 -0.000240610374021344
191 0.00163543096277863
199 -0.000408659892855212
207 0.000371003872714937
208 0.0020669330842793
213 -0.00488230120390654
224 0.00090699439169839
230 0.00462104519829154
235 0.00111349171493202
250 -0.000647064240183681
256 0.000199418442207389
261 0.00161057815421373
268 0.00149551930371672
272 -0.00217709830030799
274 -0.00170773128047585
293 -0.000659099954646081
298 0.000475165346870199
304 0.00217536534182727
309 0.0188804194331169
311 -0.00183633936103433
319 0.00109541555866599
331 0.00877784006297588
340 0.000857538951095194
348 0.0087890038266778
364 0.000264766131294891
368 -0.000945501087699085
378 0.00499283755198121
422 0.000351610360667109
423 0.00179380155168474
440 0.000559596694074571
442 0.00209514517337084
443 0.000428064697189257
446 0.00159733451437205
452 0.000695901399012655
461 0.00245435326360166
464 0.00366191356442869
465 0.00168468221090734
475 0.00259635783731937
492 0.00203733891248703
494 0.000345021893735975
513 0.000585900037549436
515 0.0011314059374854
518 0.000144726131111383
526 0.000570462667383254
532 -0.00107250874862075
534 0.00107398151885718
537 -0.00408171117305756
543 -0.000325556175084785
548 -0.000697412469889969
558 -0.000212756887776777
564 -0.00116188230458647
570 0.000773057574406266
574 -0.00144746236037463
580 2.91358810500242e-05
582 -0.0035400977358222
585 9.5294504717458e-05
587 0.000334794487571344
588 -0.00102755578700453
594 -0.000902246159967035
603 0.000232860329560935
621 -0.000506287440657616
623 -1.31861233967356e-05
635 0.00060459302039817
642 -3.75781819457188e-05
643 -0.000120361466542818
645 0.00106247595977038
648 0.000354856572812423
650 0.00335183390416205
662 0.000969132815953344
665 0.00414156774058938
669 0.00169802294112742
672 0.00181055883876979
675 0.00169714656658471
679 -0.000223382128751837
680 0.000606484012678266
684 0.000854622980114073
689 0.000360734382411465
715 0.00103397655766457
719 0.00123728753533214
723 5.88911498198286e-05
724 1.8485381588107e-05
731 7.69744801800698e-05
740 0.000940582191105932
744 0.00119725149124861
748 0.00171851157210767
753 0.00151020591147244
757 0.00117059727199376
766 0.000277025013929233
770 0.00148718012496829
771 0.00133894837927073
772 0.000770918792113662
774 -8.90546118625934e-07
775 0.00077710225014016
781 0.00125793891493231
786 0.00126849487423897
788 0.000470539642265067
793 0.00123274477664381
794 0.0025686789304018
795 0.00029170693596825
799 2.61621389654465e-05
803 0.00407641846686602
808 0.000928951078094542
809 0.00267446343787014
810 0.000489733589347452
833 -0.000398668460547924
837 -2.11564929486485e-05
844 -2.00066983779834e-06
870 1.22896753964596e-05
875 -0.00021944468608126
877 -0.000590022304095328
883 0.00143017037771642
891 0.000270984688540921
897 0.000772083410993218
901 -0.000200379130546935
908 0.000529239885509014
910 0.000381178368115798
916 0.000223299415665679
918 0.000942483078688383
932 0.00024498050333932
933 -0.000561394263058901
943 0.00151349289808422
946 0.00180770480073988
955 0.000153642788063735
959 0.00277294986881316
962 0.000152897657244466
963 0.000311616167891771
972 -3.2564193475082e-07
973 0.000956671370659024
979 -0.000527879863511771
980 5.23009330208879e-05
985 0.000722023949492723
997 -0.00278764963150024
1003 -0.00047704906319268
1006 -0.000131310589495115
1015 -0.0012019983259961
1018 0.000162726719281636
1026 -0.00129341660067439
1038 1.5618636552972e-06
1045 0.00283686444163322
1058 0.000240379842580296
1064 0.0008496378432028
1067 1.03504169146618e-06
1069 0.00226985057815909
1073 0.00106810370925814
1077 0.000116402581625152
1079 0.00126681139227003
1084 0.000824578397441655
1085 0.00120516063179821
1094 0.000165393474162556
1100 0.000642917933873832
1104 0.00191397627349943
1105 3.82538792109699e-06
1115 -0.000221389156649821
1120 6.88447544234805e-05
1134 0.000604205182753503
1156 2.32154707191512e-06
1157 0.00103141705039889
1161 0.000501059752423316
1162 0.000654200848657638
1163 0.000681391567923129
1181 0.000531311670783907
1193 0.000873127486556768
1194 0.000444415374659002
1200 -0.000456438079709187
1202 -0.00156107277143747
1207 -0.000559692038223147
1233 0.000765185919590294
1235 0.000353664829162881
1245 1.34652032102167e-06
1256 2.97260321531212e-05
1259 -0.00132661522366107
1262 0.000416478927945718
1282 0.00052928295917809
1288 0.000110782573756296
1295 0.000822030648123473
1301 0.00115646829362959
1311 8.85563338215434e-07
1317 0.00233397749252617
1320 0.00227996939793229
1328 0.000105285987956449
1331 0.000573870784137398
1334 0.000924490799661726
1337 0.000910936563741416
1338 0.000394599861465394
1356 -0.000246615411015227
1371 0.00109960197005421
1386 -0.000213007544516586
1389 0.000695754250045866
1390 7.24622111647477e-07
1392 0.000552771554794163
1393 -0.00185177510138601
1415 0.000146020494867116
1420 -0.000805013871286064
1423 -0.00277911592274904
1427 1.43214238050859e-05
1429 -0.000957688433118165
1433 -0.00118327874224633
1437 -0.00221463409252465
1441 -0.000140930016641505
1466 0.000693106674589217
1467 0.000825477123726159
1478 1.58073107741075e-05
1486 0.002821457805112
1487 0.00206480361521244
1490 0.00129980430938303
1492 -0.00104271376039833
1502 0.000121794553706422
1509 2.87395295117676e-07
1524 -0.000167201782460324
1525 0.000840432941913605
1528 0.000707657542079687
1552 0.000639441655948758
1553 0.000826476549264044
1555 1.91481444744568e-06
1562 0.00132588145788759
1569 0.000728523591533303
1570 0.00151842646300793
1579 0.000648665067274123
1585 0.000451877800514922
1589 0.000440632866229862
1598 0.000298238912364468
1605 0.00129620963707566
1606 0.000545142684131861
1611 0.0016551713924855
1619 -7.13125018592109e-07
1628 -9.44259591051377e-05
1629 -3.95904826291371e-05
1633 0.000778441492002457
1638 -0.000471371808089316
1641 0.00128282385412604
1643 0.000705059443134815
1646 0.000792287231888622
1649 0.00130682729650289
1653 -0.00034399185096845
1661 0.000400235032429919
1669 0.0020175373647362
1673 0.000807640550192446
1676 0.00575669202953577
1683 -0.00021726475097239
1692 -0.00139361759647727
1696 0.00114388891961426
1697 0.00045055549708195
1698 0.000845551083330065
1700 0.00156991276890039
1703 0.000891305797267705
1710 6.36761615169235e-05
1719 0.0014742020284757
1729 0.000227119206101634
1733 0.000340822211001068
1735 0.000900000159163028
1738 0.00435865949839354
1743 -7.89484256529249e-05
1746 0.000673993199598044
1747 0.00148240895941854
1748 5.86859641771298e-06
1753 0.000991947017610073
1767 -9.78916614258196e-06
1776 -0.0003271967289038
1782 0.000669856905005872
1789 0.00251413276419044
1790 0.000325307861203328
1799 -0.00108324876055121
1806 0.00078835099702701
1818 9.10635353648104e-05
1827 0.00252905092202127
1831 -9.311614849139e-05
1841 -9.77781746769324e-05
1845 -0.000724816170986742
1850 0.000138737188535742
1854 -0.000109960179543123
1867 -1.3068013515749e-07
1870 -0.000191225874004886
1876 -0.000682848389260471
1877 4.66290020995075e-06
1878 4.5170086195867e-06
1912 4.88066689285915e-05
1918 0.00108922261279076
1925 -2.8680332775366e-08
1931 6.82121026329696e-07
1935 -4.10741222367506e-07
1937 0.00105017842724919
1939 0.000165240810019895
1945 0.000640302314423025
1948 -0.000530498626176268
1950 1.10194427804799e-07
1953 -9.01758976397105e-05
1968 -0.00450292928144336
1970 -0.000264419126324356
1982 1.75712489181024e-06
1983 -0.00012341805268079
1984 -8.47256014822051e-05
1998 0.00108604331035167
2002 -0.00140910700429231
2006 -0.00057921587722376
2010 0.000262045068666339
2014 -0.000217031629290432
2018 -3.21262234592723e-07
2026 -0.00109951465856284
2028 -2.1307698716555e-06
2031 6.28586203674786e-05
2034 1.69262375493417e-06
2037 -0.00223897816613317
2042 -0.000918861420359462
2061 -0.00057193060638383
2073 2.11402948480099e-06
2074 -0.000512735161464661
2077 0.000296742160571739
2078 -0.000896954850759357
2080 4.0489889215678e-05
2082 2.26369343181432e-06
2086 4.98105946462601e-05
2090 -0.000754398119170219
2095 4.95888286877744e-07
2097 4.70417671749601e-06
2112 0.000633757328614593
2116 -2.66326915152604e-05
2123 -0.00150485092308372
2124 0.000195842905668542
2142 0.000866014859639108
2145 -0.000126949060359038
2146 -4.93806364829652e-05
2150 8.8012262722259e-07
2152 1.05187359622505e-06
2157 -0.00143826741259545
2166 0.000413870147895068
2170 -0.00025813456159085
2172 0.000351781753124669
2174 -0.00141009339131415
2178 -5.28669479535893e-05
2188 1.61736886639119e-06
2190 4.62316211269354e-06
2192 -6.67002168484032e-05
2193 0.00108725798781961
2197 -0.00234822370111942
2200 0.000193917730939575
2208 -0.00183266191743314
2212 -0.000510626588948071
2226 9.68308304436505e-05
2230 -0.000798049732111394
2232 -0.000157865171786398
2237 -8.47246556077152e-05
2238 4.17901992477709e-06
2240 -0.00079211185220629
2243 3.72866054476617e-07
2245 0.000134136105771177
2247 4.61573581560515e-05
2248 0.000357593933586031
2255 -2.6717336368165e-05
2258 -0.000115384951641317
2263 0.00120647484436631
2282 -0.000372139882529154
2292 1.81424024958687e-06
2298 -0.000674140348564833
2304 -7.27104707038961e-05
2308 -4.31533362643677e-06
2309 9.47470562095987e-06
2320 -0.000587497197557241
2321 -0.000117928379040677
2323 8.3390114014037e-07
2336 6.63936134515097e-07
2346 -0.000215046136872843
2355 -5.03274634411355e-07
2372 3.79017656086944e-05
2390 -4.63339340228686e-08
2391 0.00104728841688484
2393 0.00117247819434851
2401 -6.17101204625214e-06
2403 1.29844820548897e-05
2407 0.000768454687204212
2417 0.00135691184550524
2425 0.000816162792034447
2426 8.53013989399187e-06
2437 2.73451155408111e-06
2445 -6.85058193994337e-06
2451 0.000209017263841815
2452 -0.000169318256666884
2454 0.000457009737147018
2456 1.11100621325022e-06
2461 -7.18382943887264e-06
2486 1.59973169502337e-05
2487 -2.28326698561432e-05
2497 -0.00112475955393165
2499 0.000320841383654624
2503 -2.48038923018612e-05
2504 -5.59834461455466e-06
2518 0.000766120268963277
2524 0.000219080349779688
2529 -9.29360908230592e-08
2531 9.79980313786655e-07
2533 -0.000926025270018727
2535 1.02755473108118e-06
2548 0.000636326731182635
2552 -0.000326479552313685
2554 0.00136876106262207
2557 1.09381253423635e-05
2566 0.000140932388603687
2567 5.44652612006757e-05
2577 -1.71672070337081e-06
2579 -5.68014002055861e-05
2591 -0.00014628647477366
2592 -0.000152240609168075
2593 3.83046824481426e-07
2597 1.60400816184847e-06
2601 3.52779193235619e-06
2607 1.89011552720331e-06
2624 -9.13846974981425e-07
2627 -8.68304960022215e-06
2630 1.23562449516612e-06
2631 1.61884770477627e-06
2639 0.000630558584816754
2645 0.000257839972618967
2651 0.0012656623730436
2656 -1.78685386345023e-05
2675 -0.000144388264743611
2679 0.000338016572641209
2681 -0.00159851822536439
2686 0.000413007044699043
2691 0.00109416467603296
2704 9.89750969893066e-06
2711 0.000513752514962107
2726 -6.96505139785586e-06
2738 0.000458411348517984
2741 0.000588916998822242
2747 0.00016433595737908
2755 0.000184351796633564
2756 2.45013852691045e-05
2757 -4.18915660702623e-05
2758 -1.3781610505248e-05
2767 -3.61488650924002e-06
2790 -7.08384618519631e-07
2791 -1.93978894458269e-06
2792 0.000223603899939917
2799 1.04254750112887e-05
2810 0.000108315238321666
2812 6.74785678711487e-06
2824 0.000870318792294711
2825 0.000927336688619107
2828 0.000321881088893861
2830 3.36408411385491e-05
2831 2.1833469872945e-05
2833 -7.43604459785274e-07
2852 -0.000181837676791474
2860 0.000311098294332623
2872 2.53191132060238e-07
2873 -2.52368795372604e-06
2881 0.00107647629920393
2882 0.00022227072622627
2888 -0.000100340010249056
2891 0.000862717977724969
2897 0.00152074487414211
2899 0.000407263432862237
2901 0.000875353638548404
2918 -9.49631576077081e-05
2920 -9.80191430244304e-07
2921 -5.7884799389285e-06
2922 -2.01923448912567e-05
2933 -4.71102339361096e-06
2951 -3.68303929576541e-08
2968 -4.09068388762535e-06
2975 -0.000102338228316512
2976 5.55034560534295e-08
2979 -0.000162688025739044
2995 1.2442026672943e-05
2999 -2.97973406304664e-06
3004 4.58463591712643e-06
3006 0.000652276969049126
3008 0.000474928936455399
3010 0.00105046550743282
3012 6.95776861903141e-06
3016 -0.000295002886559814
3017 5.58915508008795e-06
3028 3.00778060591256e-06
3031 -7.50872713979334e-05
3039 0.000900838582310826
3042 8.82098447618773e-08
3043 -8.35233186080586e-06
3051 -5.16471232003823e-07
3066 5.10329300595913e-07
3068 1.81352993422479e-06
3070 1.47020807617082e-06
3072 1.12565282961441e-06
3083 2.48902836119669e-07
3087 3.15654602900395e-07
3100 -1.76409866980975e-06
3123 -6.82003110341611e-06
3138 -2.53948655881686e-05
3139 1.11040599222179e-05
3145 -1.59919400175568e-05
3146 1.218738816533e-05
3148 -2.57302235695533e-05
3151 0.000123073274153285
3156 -3.42043472301157e-06
3160 -0.000169075341545977
3162 -7.55672408558894e-06
3178 4.13194044313059e-07
3189 -0.000338566664140671
3196 4.18813954183861e-07
3197 1.95973552763462e-06
3204 4.22239390900359e-05
3207 0.000154808192746714
3231 2.34373192142812e-06
3234 3.12203701469116e-05
3241 3.41692502843216e-05
3244 1.85155965937156e-06
3245 -1.24604400753014e-06
3247 7.77354071033187e-05
3248 -1.53633652644203e-06
3255 -5.05080106449896e-06
3268 4.38017650594702e-06
3273 1.22478422781569e-06
3282 5.48205818517999e-08
3284 -9.33858416374278e-07
3286 1.18912328161969e-06
3293 0.000374228256987408
3306 8.31421857583337e-05
3308 -4.01345459977165e-06
3314 2.40105919147027e-06
3322 -1.99084365704039e-06
3328 1.40358253020167e-07
3329 -1.67854091159825e-06
3334 1.59256092047144e-06
3339 3.02461899082118e-06
3346 1.91277592875849e-07
3358 -1.61371940521349e-06
3362 -1.99032183445524e-05
3375 -8.36008621263318e-06
3377 1.1554721822904e-05
3379 0.000276650884188712
3382 -1.37862127758126e-06
3387 -2.71038470600615e-06
3404 7.81310955062509e-05
3409 9.14862903300673e-06
3427 1.5120946272873e-08
3431 5.65050811474066e-07
3434 2.23475717575639e-06
3439 6.11674331594259e-05
3446 2.78595962299732e-06
3450 8.58036969475506e-07
3452 -8.68439400392162e-08
3458 1.87840714716003e-06
3459 -1.22844085126417e-06
3465 -0.000314179167617112
3472 9.13049007067457e-07
3478 -4.41721908828185e-07
3481 9.53104262180204e-08
3487 -5.96901088556478e-07
3498 1.23177198929625e-06
3500 1.08239657947706e-06
3510 1.80357744739013e-06
3513 -2.50474818130897e-06
3515 3.70210074152055e-07
3520 5.98122596784378e-06
3536 -1.15242733045307e-06
3538 -1.87158741482563e-06
3544 1.28833426060737e-06
3548 -1.58591035415157e-06
3550 7.05307320458815e-06
3564 -7.81124413151701e-07
3576 -3.36797165800817e-06
3581 -1.78391519511933e-06
3593 -1.45360252190585e-06
3594 -1.69141674177808e-06
3600 2.93214361590799e-06
3601 -1.16086221169098e-06
3615 3.00377536177621e-07
3619 7.13010308572848e-07
3621 -1.11664201085659e-06
3623 1.13691078240663e-06
3626 3.0477360724035e-07
3629 -1.43280851716554e-06
3646 -3.65419538184142e-07
3657 1.59304897806578e-06
3658 2.97199198939779e-06
3664 -1.7110269254772e-06
3671 -5.3570511227008e-07
3695 -7.76424940340803e-07
3701 5.64024446703115e-07
3703 7.37489335733699e-06
3724 -7.19857894182496e-07
3727 4.09797439715476e-06
3731 -8.72339001034561e-07
3732 1.38567877172591e-08
3733 -2.66517145064427e-06
3739 1.1606787211349e-06
3742 7.16156228008913e-06
3744 -1.28813348965195e-06
3753 1.64730431606586e-06
3760 -1.74540687680746e-07
3765 -1.18294053663703e-06
3773 -4.09908835763417e-08
3777 -9.53820972426911e-07
3781 1.05689935026021e-06
3794 2.65797641674226e-08
3796 -1.32759669213556e-06
3799 1.51701590311859e-06
3811 -6.45728448489535e-07
3815 -2.51689755259576e-07
3820 2.27534201258095e-06
3822 1.66838003679004e-06
3832 1.29110583202419e-06
3834 -1.89019047525107e-07
3836 -1.50233449858206e-06
3849 2.07821949516074e-06
3865 2.65060066340084e-06
3870 -7.26606344869651e-07
3877 3.27783709508367e-06
3902 3.17615194944665e-06
3903 -6.96786003118177e-07
3904 1.18762172860443e-05
3911 3.74983437723131e-06
3921 -1.29828492845263e-06
3929 -0.000171963270986453
3936 -1.24303176107787e-06
3940 2.2001779598213e-06
3951 1.0727602557381e-06
3957 -1.46130878420081e-06
3963 -7.08664913418033e-07
3981 3.23487279274559e-06
3985 1.15781449494534e-06
3996 -1.51484402977076e-06
4001 9.6203820021401e-08
4006 -8.96440269571031e-07
4010 2.90210164166638e-06
4011 1.71482568589454e-07
4022 -1.0643863106452e-06
4023 1.00186809959268e-06
4034 -2.77639514933981e-06
4036 2.9355450692492e-07
4037 6.42003044504236e-07
4044 3.33795497908795e-08
4047 -2.35208267440612e-06
4048 -8.9107328449245e-07
4049 -1.41725661251257e-06
4055 1.24661403333448e-06
4077 -1.14049846899889e-07
4094 2.30195996664406e-06
4099 -1.12819566311373e-06
4100 2.13544785765407e-06
4102 5.4650303127346e-07
4110 5.447376452139e-07
4122 -7.07186359250045e-07
4168 -1.65595281487185e-07
4182 4.16459698726612e-07
4183 -1.68517630072529e-07
4194 -2.9326062644941e-07
4195 2.01522084353201e-06
4197 1.38801283355861e-06
4199 6.25620941718807e-07
4202 -1.12562213416822e-06
4203 1.28463477722107e-06
4205 1.08533697584789e-06
4228 4.14393781511535e-07
4233 -2.15514376122883e-07
4236 -2.02566616280819e-06
4239 1.70180430814071e-06
4244 -1.71933663750679e-06
4255 -2.16300662714275e-07
4264 1.45907768001052e-06
4267 -1.47759507740375e-07
4268 2.25919180252276e-07
4277 1.73076568898978e-06
4283 -8.90360354333097e-07
4299 7.85356178312213e-07
4305 -1.07504979496298e-06
4309 -4.97635085139336e-07
4318 6.39939628399588e-07
4320 -8.97342999905959e-07
4329 7.33294541532814e-07
4333 6.62165788867242e-09
4339 9.71232111623976e-07
4344 -2.17829978055306e-07
4350 1.41897680805414e-06
4359 -6.57983264318318e-07
4366 -4.00275013134888e-07
4370 -5.58333510980447e-07
4379 -3.36062498718093e-07
4394 -1.80192628818077e-07
4401 7.94008428783854e-07
4404 1.35045911520137e-06
4406 3.12087706788589e-07
4407 2.98257276654113e-07
4411 -3.19782628821486e-07
4412 1.3128678801877e-06
4425 1.03985519217531e-06
4431 1.14361216674297e-06
4432 1.54275426211825e-06
4434 1.17949355171731e-06
4440 2.48017698822878e-07
4443 -2.86435033558519e-06
4470 7.13769509275153e-07
4476 1.3820074400428e-06
4480 7.79854019583581e-07
4483 8.09433174708829e-07
4491 6.57478096854902e-07
4493 7.44257931728498e-07
4510 2.19226672015793e-06
4511 -1.22291089610371e-06
4530 -2.45690927158648e-07
4531 8.34235663660365e-07
4534 6.86886835410405e-07
4541 9.4109600468073e-07
4543 -0.000421559641836211
4551 -4.65327411802718e-06
4553 3.06682204609388e-06
4554 -2.1716387266224e-07
4567 -3.31131923303474e-06
4569 0.000768167315982282
4579 -3.8165318017036e-08
4582 1.45765284287336e-06
4593 -8.10896551683982e-07
4596 1.72766206674169e-07
4598 1.34115589389694e-06
4600 -3.20829627753483e-07
4612 -2.93775769932836e-07
4629 5.71597581711103e-07
4644 -3.55957929798478e-08
4650 -1.09212656695945e-07
4657 -1.12072520153106e-07
4665 -1.31470608266682e-06
4669 -2.8294667231421e-07
4676 1.87587687605628e-08
4677 3.7580190337394e-07
4678 -2.27407980446515e-07
4688 3.46399332329383e-07
4709 2.80331647672938e-07
4714 -2.19792937627972e-07
4719 3.59268653937761e-07
4725 2.6020394727766e-08
4735 3.96317716422345e-08
4740 7.12058977114793e-07
4746 9.44666510349634e-07
4750 -4.36711076190477e-07
4751 -1.3217047580838e-06
4759 -9.91597744359751e-07
4762 -7.64416796528167e-08
4763 1.03180559563043e-06
4765 3.61300891427163e-07
4768 1.28748513361643e-06
4769 1.56485930347117e-06
4770 1.63038305345253e-06
4777 -1.09386439817172e-06
4780 -2.78497168437752e-07
4781 1.64823433124184e-07
4782 -3.14876906770678e-08
4783 -1.3005569599045e-06
4785 4.7818963366808e-07
4788 6.15104511325626e-07
4789 -2.5177990892189e-07
4795 6.86036912611598e-07
4801 6.10656115895836e-07
4803 8.30285330266634e-07
4806 -3.17471574362571e-07
4826 5.43591283985734e-07
4828 2.55461668530188e-06
4834 -0.00109618459828198
4841 -1.40852091590205e-06
4853 -7.36729020900384e-07
4866 4.94574749154708e-07
4872 -7.35149626507337e-07
4874 -1.22365850074857e-06
4890 -7.75690466525703e-07
4893 1.37849860948336e-06
4895 1.18174602903309e-06
4896 -8.6211792904578e-07
4915 1.03604293144599e-06
4924 -9.85273459264135e-07
4939 1.37672020628088e-06
4942 -7.42224528949009e-07
4955 1.33094647480902e-06
4963 1.70669011367863e-06
4971 1.4417643114939e-06
4972 -9.0815484554696e-07
4975 1.47976072639722e-06
4977 1.90939317690209e-06
4978 -1.38718326070375e-06
4992 -8.99347924132599e-07
5000 -9.91468141364749e-07
5015 2.48009905590152e-06
5022 -9.12738585157058e-07
5028 -9.8470741249912e-07
5031 1.43638908411958e-06
5038 -9.92723698800546e-07
5051 1.49634388435516e-06
5053 8.45621343614766e-07
5054 -7.67689073200017e-07
5061 1.83828410627029e-06
5079 1.38067275656795e-06
5095 9.83463110060256e-07
5102 -1.31788840462832e-06
5107 1.24834843973076e-06
5108 -8.38138362269092e-07
5114 -8.48551451326784e-07
5127 1.39811481858487e-06
5129 1.75668833435338e-06
5135 1.8776032675305e-06
5138 -8.29016073566891e-07
5161 1.02064223028719e-06
5166 -8.50753906433965e-07
5179 2.00208387468592e-06
5183 1.89006311757112e-06
5201 1.39569044677046e-06
5209 1.9576857539505e-06
5213 6.99604527198971e-07
5232 -7.48503396152955e-07
5235 1.18018624561955e-06
5236 -7.91112256592896e-07
5238 -9.22815104331676e-07
5240 -8.53815208756714e-07
5241 2.91938846430639e-07
5245 2.03544163923652e-06
5246 -1.65485960224032e-06
5257 8.51529648571159e-07
5263 1.40139809445827e-06
5267 1.6779353018137e-06
5290 -7.58445537485386e-07
5303 1.76769970039459e-06
5311 2.14759847949608e-06
5319 1.06382628928259e-06
5330 -1.07217590539221e-06
5331 1.240763936039e-06
5346 -7.56793042455683e-07
5349 2.29524425776617e-06
5360 -8.77592412962258e-07
5361 1.50443179336435e-06
5364 -7.95311962065171e-07
5381 9.06991090232623e-07
5385 1.2541896694529e-06
5389 1.15818158974434e-06
5398 -1.13025714654214e-06
5403 1.40165491302469e-06
5405 1.68465203387314e-06
5407 2.00501858671487e-06
5416 -7.81643791469833e-07
5421 2.01418720280344e-06
5426 -1.25787357774243e-06
5440 -8.93004028057476e-07
5441 8.32879436529765e-07
5443 1.65548203767685e-06
5448 -8.95388154731336e-07
5457 1.45959199926438e-06
5463 1.40065537834744e-06
5476 -1.34531160256302e-06
5485 2.2911542600923e-06
5491 9.14636814286496e-07
5492 -8.47655087454768e-07
5496 -7.82081258421385e-07
5502 -9.45619888170768e-07
5508 -7.66918731187616e-07
5513 7.32136300030106e-07
5516 -7.64831952437817e-07
5518 -8.12484586276696e-07
5529 1.42713224704494e-06
5533 1.31210595100129e-06
5542 -1.15165278202767e-06
5546 -1.09440475171141e-06
5550 -1.28560816392564e-06
5555 9.43767361150094e-07
5560 -7.55700511945179e-07
5567 1.99062628780666e-06
5572 -9.22747972254001e-07
5574 -7.50194487864064e-07
5576 -1.22381300116103e-06
5577 1.14421334274084e-06
5586 -8.35493835893431e-07
5587 9.23105119454704e-07
5588 -7.89079990681785e-07
5594 -7.7884465099487e-07
5606 -1.17902436613804e-06
5611 1.50037169532879e-06
5619 6.75234616664966e-07
5621 1.19404455745098e-06
5631 9.48103547671053e-07
5633 1.9602134671004e-06
5648 -1.11966210170067e-06
5659 8.05851755103504e-07
5661 7.17639011327265e-07
5665 1.40171925977484e-06
5667 1.72033162471052e-06
5677 1.69949544215342e-06
5680 -8.20989782823744e-07
5688 -7.55036126065534e-07
5701 1.53220571519341e-06
5714 -9.11749793885974e-07
5721 1.156566327154e-06
5724 -8.79022536537377e-07
5728 -8.59767339989048e-07
5742 -1.10713676804153e-06
5753 1.16404567052086e-06
5760 -1.01030536825419e-06
5767 2.11672886507586e-06
5777 1.72149412946965e-07
5780 -8.25435165552335e-07
5784 -8.04822150257678e-07
5785 1.46426896208141e-06
5790 -1.1197372487004e-06
5796 -1.09189704744495e-06
5798 -8.587837783125e-07
5808 -8.27859764740424e-07
5809 9.54041638578929e-07
5826 -7.88561749232031e-07
5829 1.89722106824775e-06
5836 -7.50487686218548e-07
5846 -8.82411654856696e-07
5848 -1.41856151003594e-06
5860 -7.30501824364183e-07
5863 8.10772178283514e-07
5865 8.55527844123571e-07
5872 -1.12523503048578e-06
5882 -1.1485076356621e-06
5890 -1.14214219593123e-06
5892 -8.18035857719224e-07
5894 -1.29416844174557e-06
5897 9.24042296901462e-07
5899 5.92551486988668e-07
5908 -8.45067006594036e-07
5918 -1.10278597276192e-06
5919 1.22449193895591e-06
5927 1.02779290500621e-06
5929 1.3322480754141e-06
5933 2.31212038670492e-06
5934 -1.19330104553228e-06
5953 1.16758167223452e-06
5958 -8.65012793838105e-07
5960 -7.78607954998733e-07
5961 1.489621354267e-06
5964 -9.29693044326996e-07
5973 1.63490108207043e-06
5991 6.15112185187172e-07
6001 1.20989091101364e-06
6011 1.90559114798816e-06
6016 -8.21786841243011e-07
6020 -7.52366190681641e-07
6021 1.75158220372396e-06
6025 2.00059207600134e-06
6031 1.1259418215559e-06
6032 -9.87492285275948e-07
6033 1.34591209643986e-06
6036 -9.01710279777035e-07
6039 1.71637543644465e-06
6053 1.10549967757834e-06
6058 -9.42204223974841e-07
6061 6.19884076513699e-07
6078 -8.64425601321273e-07
6079 1.55385646394279e-06
6083 1.33173443828127e-06
6088 -1.19292610634147e-06
6095 2.10331404559838e-06
6104 -7.96865947449987e-07
6106 -9.30926660203113e-07
6116 -9.61227215157123e-07
6122 -7.53238737161155e-07
6124 -7.615724371135e-07
6130 -1.03106026472233e-06
6132 -8.52047492116981e-07
6134 -1.12306292976427e-06
6141 1.25944325191085e-06
6146 -7.42242491469369e-07
6148 -7.89075443208276e-07
6150 -9.58478153734177e-07
6151 1.54350493630773e-06
6158 -1.13181340566371e-06
6166 -9.67490109360369e-07
6173 1.23045924738108e-06
6177 5.81371693897381e-07
6182 -7.71716486269725e-07
6185 5.98196891132829e-07
6201 1.15122088573116e-06
6211 7.46244722904521e-07
6212 -7.48809156903008e-07
6214 -7.43739803965582e-07
6220 -1.21811774533853e-06
6221 2.38577990785416e-06
6226 -1.42096200761443e-06
6233 1.23137510854576e-06
6238 -7.38460983029654e-07
6241 9.10967344225355e-07
6244 -8.82774600086123e-07
};
\addlegendentry{LBFGS}
\end{axis}

\end{tikzpicture}

==> figures/cirpath.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={time},
yticklabels={0.00,0.00,0.02,0.04,0.06,0.08,0.10,0.12},
xmin=-1.9995, xmax=41.9895,
y grid style={white!69.01960784313725!black},
ylabel={value},
ymin=0.0166525323159319, ymax=0.123618887791608
]
\addplot [semithick, color0]
table {%
0 0.1
0.01 0.0928152055832819
0.02 0.0909725769678926
0.03 0.0900843749165721
0.04 0.0870557490236994
0.05 0.0862828769425326
0.06 0.0885389812217847
0.07 0.0862025647944909
0.08 0.08706441292604
0.09 0.0876516099033265
0.1 0.0947526141714823
0.11 0.0931549343284049
0.12 0.0900592370169431
0.13 0.0885669274602394
0.14 0.0945341957290675
0.15 0.0890586263066961
0.16 0.0863072690837347
0.17 0.0865644496416131
0.18 0.0862643190048281
0.19 0.0892389702400146
0.2 0.0883148937819237
0.21 0.0925603894894046
0.22 0.0922540772736783
0.23 0.09268560045859
0.24 0.0903532612343521
0.25 0.0889940615160808
0.26 0.0866828429206213
0.27 0.0854415643555749
0.28 0.0887967494578237
0.29 0.0892814010953815
0.3 0.087091448781151
0.31 0.0879577307700873
0.32 0.0878104139565358
0.33 0.0877805664314064
0.34 0.0895376487187187
0.35 0.0904292354160371
0.36 0.0862376573495528
0.37 0.0845973178653779
0.38 0.0858956350911421
0.39 0.0853907586773505
0.4 0.0846147939595856
0.41 0.0842036933647734
0.42 0.0877833713515424
0.43 0.0891686271227343
0.44 0.0925059998522154
0.45 0.0900455920763106
0.46 0.0858677293553286
0.47 0.0855932632311607
0.48 0.0878196273713896
0.49 0.0841345441182897
0.5 0.0839384149924219
0.51 0.081594681352844
0.52 0.0842019935683859
0.53 0.0846012073889436
0.54 0.0839617985476218
0.55 0.0793727643604713
0.56 0.0824442228628477
0.57 0.0799488133621817
0.58 0.0829253238045747
0.59 0.0860708207912992
0.6 0.0810051192797275
0.61 0.0850952349100241
0.62 0.0863911410056514
0.63 0.0873812369555163
0.64 0.0863915349620898
0.65 0.0867524085576964
0.66 0.0877089976244828
0.67 0.0890897869654078
0.68 0.0898722292619324
0.69 0.0899834406617141
0.7 0.087213936495024
0.71 0.0881865145804275
0.72 0.0869010419244778
0.73 0.0878476938914542
0.74 0.0866684727514371
0.75 0.0856208857653199
0.76 0.0835735032978727
0.77 0.0809678105516847
0.78 0.0808903242422025
0.79 0.080813291691411
0.8 0.0806759481471588
0.81 0.0773222146839258
0.82 0.0759637952333375
0.83 0.0736221305100263
0.84 0.0732485944343284
0.85 0.0693785143472047
0.86 0.0690084214845847
0.87 0.0675194535422613
0.88 0.0673456105622857
0.89 0.068111378989225
0.9 0.0679603132514927
0.91 0.0671536937201221
0.92 0.0671052926514454
0.93 0.0691809874281241
0.94 0.0700851358365574
0.95 0.0661774530447688
0.96 0.068810146496838
0.97 0.0707356575130863
0.98 0.0663934208133487
0.99 0.0662561586962391
1 0.0663946750903243
1.01 0.0669389267834937
1.02 0.0676417978936645
1.03 0.0687522491292657
1.04 0.0705980063528481
1.05 0.0671298112962021
1.06 0.0690288291280038
1.07 0.0701286852841228
1.08 0.0681103747983449
1.09 0.070010852054816
1.1 0.0674548347031026
1.11 0.0690091782204188
1.12 0.0752248949663276
1.13 0.0785818037375855
1.14 0.0799063491524697
1.15 0.0760940187024688
1.16 0.0762997205904484
1.17 0.0766982650995557
1.18 0.0763609578217093
1.19 0.0800063627062303
1.2 0.0761246555748354
1.21 0.0772026686984763
1.22 0.0756277756690461
1.23 0.0744888562071778
1.24 0.0765359194485083
1.25 0.0755897054337546
1.26 0.073290116824462
1.27 0.0745656776964031
1.28 0.0719021652606727
1.29 0.0722126703832733
1.3 0.0742206658600437
1.31 0.0715027478522584
1.32 0.0739613342091958
1.33 0.0759142089710989
1.34 0.07735288045449
1.35 0.0794435836220846
1.36 0.0800316948928249
1.37 0.0785662953262994
1.38 0.0779764688712456
1.39 0.0748700204907804
1.4 0.0747574606525881
1.41 0.07571611247516
1.42 0.0741622265573181
1.43 0.074683846386547
1.44 0.0750999646568353
1.45 0.0741104323335481
1.46 0.0770236370030369
1.47 0.0752976523834388
1.48 0.0743035871047578
1.49 0.0728745177209388
1.5 0.0731848598139863
1.51 0.0739586286070863
1.52 0.0711889670214522
1.53 0.071747446817655
1.54 0.0742439923670512
1.55 0.0758903525809904
1.56 0.0757248960194349
1.57 0.07411501661278
1.58 0.0762124162745862
1.59 0.0748850032992548
1.6 0.0780945079077717
1.61 0.080865966938581
1.62 0.0798811225480603
1.63 0.0783219524937403
1.64 0.0771406466876455
1.65 0.0771614080450693
1.66 0.0767351420668593
1.67 0.076771508434298
1.68 0.0739539438615963
1.69 0.0755756853670434
1.7 0.0714631594733131
1.71 0.0734915081270963
1.72 0.0754873045055232
1.73 0.0790745785338884
1.74 0.0823470680346003
1.75 0.0831171720634233
1.76 0.0859635170135827
1.77 0.0842585097573363
1.78 0.0873199449537607
1.79 0.0890498318571248
1.8 0.087235691735453
1.81 0.0852619275302638
1.82 0.0864129575971174
1.83 0.0890979787362561
1.84 0.0895722612161738
1.85 0.0863963038546602
1.86 0.0877180001668853
1.87 0.085214128692671
1.88 0.079660476030432
1.89 0.0780298027434537
1.9 0.0784986011564715
1.91 0.0789026367010995
1.92 0.0784180133585345
1.93 0.0750510924612504
1.94 0.0765514514363034
1.95 0.0740957030541901
1.96 0.0761400663362946
1.97 0.0761648150580159
1.98 0.0724295349952894
1.99 0.0661486067118414
2 0.0685094607088943
2.01 0.0723098971587281
2.02 0.0767485028699771
2.03 0.0772777966770789
2.04 0.0789919500531311
2.05 0.0823646668452658
2.06 0.0858792557962753
2.07 0.0853608081897168
2.08 0.0862400736377459
2.09 0.0928796224043735
2.1 0.0888897709634532
2.11 0.0919273627049417
2.12 0.0924546965780576
2.13 0.0926048204486406
2.14 0.0948072859979148
2.15 0.0904766313789324
2.16 0.0890139727448252
2.17 0.0860107713092291
2.18 0.0831701956837021
2.19 0.0803053317005682
2.2 0.0795471802300517
2.21 0.0773276298921091
2.22 0.0782922936836354
2.23 0.0750232910982112
2.24 0.0680642765409188
2.25 0.0669871394764613
2.26 0.0640784369112773
2.27 0.0667569360774001
2.28 0.0691012623611096
2.29 0.0677672382579673
2.3 0.070537930971788
2.31 0.0752500827460238
2.32 0.0797627220809311
2.33 0.0820536538179081
2.34 0.0793215332940016
2.35 0.0799696747755399
2.36 0.0755960904782687
2.37 0.0787596396568109
2.38 0.0775896502261216
2.39 0.0805744878725225
2.4 0.0762860383707771
2.41 0.0765345122291425
2.42 0.0755705368333771
2.43 0.0783409973316498
2.44 0.0747751197505964
2.45 0.0737580352305396
2.46 0.0746540177699825
2.47 0.0752384425543923
2.48 0.0744724330219437
2.49 0.073452813050103
2.5 0.0728963605827426
2.51 0.0737496302317729
2.52 0.0740906195480146
2.53 0.0758010060661629
2.54 0.0726485815315503
2.55 0.0726866973204871
2.56 0.0722118145229915
2.57 0.0729556319062338
2.58 0.0709907700894604
2.59 0.072249656966637
2.6 0.073630596495675
2.61 0.0745847974689468
2.62 0.0758381959030606
2.63 0.077869856212853
2.64 0.0813592720401288
2.65 0.0831195772946221
2.66 0.08056734582496
2.67 0.0779660621516845
2.68 0.0820595807152303
2.69 0.0850469045783657
2.7 0.0823627443532369
2.71 0.0809818931360775
2.72 0.0812994940990339
2.73 0.079720543568432
2.74 0.0807350693847546
2.75 0.0754266110171348
2.76 0.0778313064065309
2.77 0.0770864367295853
2.78 0.0821885815464574
2.79 0.0837183943528115
2.8 0.0817132511280974
2.81 0.0839785698565577
2.82 0.0822495858567757
2.83 0.0797877382827743
2.84 0.0802918926106912
2.85 0.0832744513066411
2.86 0.0820588006717348
2.87 0.081643579352798
2.88 0.0813272713624083
2.89 0.087602701582243
2.9 0.0895573452807158
2.91 0.0875092151662283
2.92 0.0878135905356258
2.93 0.0867000297925705
2.94 0.0899596892401664
2.95 0.0891020923184059
2.96 0.0887270487293509
2.97 0.0876868594439228
2.98 0.0884138976993648
2.99 0.0875130281548354
3 0.0870360062547871
3.01 0.0884273215814231
3.02 0.0924309063610968
3.03 0.0949350579702388
3.04 0.094092580777309
3.05 0.0976968973389882
3.06 0.0980111234813855
3.07 0.0956438366638146
3.08 0.0989196324048887
3.09 0.0988385640800755
3.1 0.0974279229323971
3.11 0.0958624501485143
3.12 0.0938472378569504
3.13 0.0938677536728117
3.14 0.0942190373244109
3.15 0.0981645206800327
3.16 0.0969309468520445
3.17 0.100829987815047
3.18 0.104670207734866
3.19 0.102139033190772
3.2 0.102191370135045
3.21 0.0956888305040172
3.22 0.0934314197026423
3.23 0.0927692590288517
3.24 0.093472268892456
3.25 0.0911543601995859
3.26 0.0944735951352537
3.27 0.0915652374391765
3.28 0.0938633448529633
3.29 0.0929594052691664
3.3 0.0947847663926382
3.31 0.0958705841897289
3.32 0.095607931837453
3.33 0.0954493916809262
3.34 0.0942062061490093
3.35 0.0910481657886763
3.36 0.0900998968228885
3.37 0.0880567836446441
3.38 0.0854708806122876
3.39 0.0849562639495455
3.4 0.0858685222030702
3.41 0.0833701891504657
3.42 0.0819444817053224
3.43 0.0830886867351333
3.44 0.0845730397292381
3.45 0.0874185862794523
3.46 0.0868390281316863
3.47 0.0861468489485102
3.48 0.0903024015147319
3.49 0.0875719390739442
3.5 0.0846280867025073
3.51 0.0815818458434729
3.52 0.0836867632516413
3.53 0.0833996768301223
3.54 0.0794795470180124
3.55 0.0807488878009357
3.56 0.0810582298612389
3.57 0.0800806371715261
3.58 0.0798956306161689
3.59 0.0737102780148819
3.6 0.0757382736583346
3.61 0.0786761015176801
3.62 0.0791002217327575
3.63 0.0794544473371435
3.64 0.0794608938862235
3.65 0.076491150890904
3.66 0.0802766094154218
3.67 0.0769648706446868
3.68 0.0784001037164043
3.69 0.0788391752246267
3.7 0.0745998679550206
3.71 0.074315659978355
3.72 0.0746687503534783
3.73 0.0748671867197008
3.74 0.0781141663426097
3.75 0.0765859825390797
3.76 0.0811087948851929
3.77 0.0764268276659615
3.78 0.0749435761543187
3.79 0.0731416479905562
3.8 0.0764069064728687
3.81 0.0781063247353081
3.82 0.0763613205542554
3.83 0.0787143528916513
3.84 0.0802229604038982
3.85 0.0773794151567159
3.86 0.0807082285525727
3.87 0.080975622783535
3.88 0.0793136615955737
3.89 0.0783093829848089
3.9 0.0769826174510699
3.91 0.0757273306062947
3.92 0.0799593549866436
3.93 0.0781112334997404
3.94 0.078321799611859
3.95 0.0807140118359748
3.96 0.0838375830687939
3.97 0.0871798963834672
3.98 0.0872305076253039
3.99 0.0853410576046065
4 0.0847734218074473
4.01 0.0827290247475772
4.02 0.0842825741972192
4.03 0.0824823335924565
4.04 0.0802933623520741
4.05 0.0803850376566984
4.06 0.078675004853881
4.07 0.0764601061579928
4.08 0.0738990942268004
4.09 0.0735296819064063
4.1 0.0717009001636768
4.11 0.069339661068026
4.12 0.0695761256853106
4.13 0.0705789583156393
4.14 0.0689026924470832
4.15 0.0693656592422974
4.16 0.0666855439930356
4.17 0.0683632967275151
4.18 0.0682350064707989
4.19 0.0642502270495221
4.2 0.0646534100353408
4.21 0.0645644457928128
4.22 0.0632059018585442
4.23 0.0622030367604362
4.24 0.0619644277420292
4.25 0.0592956011092632
4.26 0.0610624507820661
4.27 0.0596500374358742
4.28 0.0602737221260112
4.29 0.0606040317466443
4.3 0.0610573553230151
4.31 0.0610828435331521
4.32 0.0596028758440999
4.33 0.0595136770251484
4.34 0.0615458168280324
4.35 0.0567178544314465
4.36 0.0580813359469549
4.37 0.0551621009270069
4.38 0.0539267416785672
4.39 0.052903894740177
4.4 0.0530252621838181
4.41 0.0548657321274667
4.42 0.0574081212575931
4.43 0.0557847277328267
4.44 0.0544416912510199
4.45 0.0519607243908915
4.46 0.0512536287849846
4.47 0.0520430955823617
4.48 0.0522858587526006
4.49 0.0525041226024899
4.5 0.0534463708079005
4.51 0.0558096639380738
4.52 0.0510605469617147
4.53 0.0517157225625595
4.54 0.050029628195312
4.55 0.0470381216517308
4.56 0.0465729053885607
4.57 0.0492037229216162
4.58 0.0470994134505192
4.59 0.0480772448038578
4.6 0.0474570480776526
4.61 0.0466175705397983
4.62 0.046854041106288
4.63 0.044009918937852
4.64 0.0433905126567924
4.65 0.0437155621046543
4.66 0.04416305986658
4.67 0.0454341370684659
4.68 0.0488311363653162
4.69 0.0479685615503406
4.7 0.0468210060864933
4.71 0.0480213716691928
4.72 0.0473996335173191
4.73 0.0485197696854479
4.74 0.0495061270346889
4.75 0.0507642803498662
4.76 0.0525795201579493
4.77 0.0499208566182719
4.78 0.047428985360864
4.79 0.0480352957971108
4.8 0.0499394166444467
4.81 0.0512085787165477
4.82 0.0543605509405415
4.83 0.0526895779166131
4.84 0.0537564957649287
4.85 0.0561021328178708
4.86 0.0577035265325675
4.87 0.0570725906412892
4.88 0.0565593177068123
4.89 0.0597357833007859
4.9 0.0590844596099733
4.91 0.0568311161887379
4.92 0.0544519461438068
4.93 0.0551548301558198
4.94 0.0561740997816396
4.95 0.0572266141033657
4.96 0.0606068052277901
4.97 0.0569031882349913
4.98 0.0569668490368811
4.99 0.0553565342111172
5 0.0560232379083073
5.01 0.0553016484881012
5.02 0.056720675497279
5.03 0.055330272020449
5.04 0.0527114439705091
5.05 0.052557056005723
5.06 0.0512011472940593
5.07 0.0532134250397392
5.08 0.049432161900095
5.09 0.051180128027707
5.1 0.0505290163430663
5.11 0.0522374784210087
5.12 0.0547776273585423
5.13 0.0546232903454689
5.14 0.0525835737887529
5.15 0.0551846985586837
5.16 0.0580049401989711
5.17 0.0554552339375601
5.18 0.0556160768348272
5.19 0.0556245855308873
5.2 0.057756671990264
5.21 0.0587842607241448
5.22 0.0582342047822864
5.23 0.0597724921027927
5.24 0.0602093786315245
5.25 0.0614272103014217
5.26 0.0589521142322368
5.27 0.0581888558213835
5.28 0.0583191233079928
5.29 0.0577806515068792
5.3 0.0588108203279812
5.31 0.0570581176023471
5.32 0.0565152206552811
5.33 0.0557543856795705
5.34 0.0566877382694508
5.35 0.0531129444535086
5.36 0.0526234321146109
5.37 0.050726133504082
5.38 0.0504356424508478
5.39 0.052412447460059
5.4 0.050924686377575
5.41 0.0487278260226054
5.42 0.0462688302757092
5.43 0.0465757327910514
5.44 0.0445922558473064
5.45 0.0422189049775232
5.46 0.0428197961233506
5.47 0.0429067540355803
5.48 0.0450816504891183
5.49 0.0453874820575972
5.5 0.0435665876474469
5.51 0.0451256118286661
5.52 0.0476038323698029
5.53 0.0461447361896157
5.54 0.044369231042416
5.55 0.0439843764458805
5.56 0.0424201996150774
5.57 0.0416616658876192
5.58 0.0419554328204626
5.59 0.0417592553341644
5.6 0.0442998395457127
5.61 0.0420434441224547
5.62 0.0444110656248046
5.63 0.0439852797059849
5.64 0.0438266527660043
5.65 0.0427770416043736
5.66 0.0411339753194828
5.67 0.0400844629713396
5.68 0.0424804235018873
5.69 0.0415623805145178
5.7 0.0415036089635395
5.71 0.0404739871129791
5.72 0.0427082029257075
5.73 0.0421417396639539
5.74 0.0420237868692349
5.75 0.0427257512789146
5.76 0.0439854599515168
5.77 0.043988864930785
5.78 0.0417904846093995
5.79 0.0399834157467929
5.8 0.0409482176108261
5.81 0.0387947561846214
5.82 0.0393800532848213
5.83 0.0389795973505297
5.84 0.0412913533647964
5.85 0.0400898462559737
5.86 0.040662826331537
5.87 0.0395009754657821
5.88 0.0385016232839095
5.89 0.0371670417497922
5.9 0.0427137601549717
5.91 0.0424779392266774
5.92 0.0425621805848788
5.93 0.0437125173030322
5.94 0.045787209240766
5.95 0.0467418553407096
5.96 0.0456586602894111
5.97 0.0459924527537642
5.98 0.0460014161825062
5.99 0.0465984281879769
6 0.0482923318461308
6.01 0.0486491026266985
6.02 0.0484018860573045
6.03 0.0487592777029578
6.04 0.0457770497014558
6.05 0.0464043681893133
6.06 0.0501563757773648
6.07 0.0507159553003497
6.08 0.0507821308516934
6.09 0.0494537905240034
6.1 0.0503783054144921
6.11 0.0503128282077229
6.12 0.0443356718309947
6.13 0.042754230993387
6.14 0.0432300115034682
6.15 0.0429198220339702
6.16 0.0465403091453363
6.17 0.0459278106186524
6.18 0.0488214671679329
6.19 0.051092914601267
6.2 0.0503462259048984
6.21 0.0512082020861428
6.22 0.0539331321091954
6.23 0.0534332097898751
6.24 0.0545538008230952
6.25 0.0554991837063541
6.26 0.0567740656056471
6.27 0.0542618641806423
6.28 0.0547080985815512
6.29 0.0584887098296668
6.3 0.0614424432248011
6.31 0.0599697458659838
6.32 0.0613337946284911
6.33 0.0618874119921379
6.34 0.0586595782452327
6.35 0.0587807473769325
6.36 0.0600125444997299
6.37 0.0616654910087105
6.38 0.0620704691297846
6.39 0.0625242506651699
6.4 0.0641274487201136
6.41 0.0615254420603832
6.42 0.0568499562073905
6.43 0.0585607364539234
6.44 0.0598171420057614
6.45 0.06101934033374
6.46 0.0568746568096775
6.47 0.0526229310606822
6.48 0.0530927935033596
6.49 0.0545650034066315
6.5 0.0516794170423805
6.51 0.0518803665626315
6.52 0.0522195712478323
6.53 0.0540883918380522
6.54 0.0532808746642837
6.55 0.0531972612378949
6.56 0.0516921763351535
6.57 0.0520438640169012
6.58 0.0507274379459583
6.59 0.0497835337814289
6.6 0.0505286674741915
6.61 0.0486502868982423
6.62 0.0478878845602182
6.63 0.0478346748113201
6.64 0.0460441997671236
6.65 0.0466160993875317
6.66 0.0485349210662698
6.67 0.0505693782799793
6.68 0.0497123463740961
6.69 0.0508292382870196
6.7 0.0501979015938304
6.71 0.0499327533936389
6.72 0.0497112994418474
6.73 0.0456577326367757
6.74 0.0455965515863433
6.75 0.0435684777496361
6.76 0.0436941627107803
6.77 0.0438956000456134
6.78 0.0426838295197635
6.79 0.040694239104923
6.8 0.040876120404124
6.81 0.0409750203445825
6.82 0.0412005737542351
6.83 0.0429062505832455
6.84 0.0425905004559575
6.85 0.0402944114404923
6.86 0.0394628094932073
6.87 0.039403426659267
6.88 0.038341940581105
6.89 0.037980644578052
6.9 0.0362878608287332
6.91 0.034682731306726
6.92 0.0360608805290904
6.93 0.0337972403238665
6.94 0.0371388585469924
6.95 0.0378722425282882
6.96 0.0344882230731701
6.97 0.0366393169362491
6.98 0.0383532528913815
6.99 0.0368415417336694
7 0.035604879239443
7.01 0.0336797135633532
7.02 0.0317665727642684
7.03 0.0315516072001286
7.04 0.0294008058449288
7.05 0.0283297828523983
7.06 0.0273706673225702
7.07 0.025221256735958
7.08 0.0250493091696134
7.09 0.02567607161564
7.1 0.0258470573455918
7.11 0.0262200789834531
7.12 0.0266440292995962
7.13 0.0260158234402914
7.14 0.0267834671339019
7.15 0.0257320517853722
7.16 0.0258308540252092
7.17 0.0266567250723082
7.18 0.0270590870184332
7.19 0.0262462032015658
7.2 0.0276163481671575
7.21 0.0285087917495894
7.22 0.0304776153655032
7.23 0.0304363890164117
7.24 0.0296098187194467
7.25 0.0311544554268997
7.26 0.0296455804123999
7.27 0.0326441929160701
7.28 0.0347933210585266
7.29 0.0345982565560337
7.3 0.0357719011846023
7.31 0.0325317567025104
7.32 0.0319123925233854
7.33 0.0318703627254803
7.34 0.0316115514190641
7.35 0.0328992307421216
7.36 0.0340739228809736
7.37 0.0292001752338185
7.38 0.0275374308222537
7.39 0.0275589826743152
7.4 0.0272362893687659
7.41 0.0277487346746671
7.42 0.0277634280845332
7.43 0.0311108756304383
7.44 0.0322253455095817
7.45 0.030105791267719
7.46 0.0293056452462417
7.47 0.030959570470023
7.48 0.0304852145453284
7.49 0.0296166013515096
7.5 0.0296621852034745
7.51 0.0288840058816639
7.52 0.0278369476194981
7.53 0.024708949316572
7.54 0.0242354152712232
7.55 0.0234835938752957
7.56 0.0234222885610594
7.57 0.021933474767537
7.58 0.0235029221220959
7.59 0.0238833487015177
7.6 0.0244975900046103
7.61 0.027457052157324
7.62 0.0280222826902202
7.63 0.0258785479521362
7.64 0.0263079711772287
7.65 0.0258600478090517
7.66 0.0276777330676386
7.67 0.026817160648226
7.68 0.0257011090824709
7.69 0.026791039297041
7.7 0.0277545833634147
7.71 0.0278444551555484
7.72 0.0282329861413213
7.73 0.0296445731597939
7.74 0.0310598451583518
7.75 0.0293422736679496
7.76 0.0303436133846462
7.77 0.0313323568388238
7.78 0.0303173729343936
7.79 0.0311759885618981
7.8 0.0291993926427815
7.81 0.0301489760373924
7.82 0.0301542778976546
7.83 0.0275641556968726
7.84 0.0281517158650676
7.85 0.0258609649545813
7.86 0.0249577239853179
7.87 0.0231190567983018
7.88 0.0217545031046652
7.89 0.0230626159750614
7.9 0.021514639383008
7.91 0.0223531152674019
7.92 0.0255603528228269
7.93 0.0240974620034398
7.94 0.0228521529245358
7.95 0.0223280493684307
7.96 0.0238017099788459
7.97 0.023214046401749
7.98 0.026864642161872
7.99 0.0274410799024381
8 0.0282553163005037
8.01 0.0266052918793326
8.02 0.0265488211499086
8.03 0.0251290424714665
8.04 0.0257717612135932
8.05 0.0259713424737159
8.06 0.0258559407479541
8.07 0.0275784296665037
8.08 0.0268700640137081
8.09 0.0290469106167336
8.1 0.0306410519072114
8.11 0.0293766615973292
8.12 0.0300298074084792
8.13 0.0321476146409478
8.14 0.032835802070076
8.15 0.0313140343629136
8.16 0.0315545188113494
8.17 0.0342057254472494
8.18 0.032563241652474
8.19 0.0321064449667957
8.2 0.0358964411434151
8.21 0.0371223952671694
8.22 0.036188779050424
8.23 0.0375912326093337
8.24 0.03823213661718
8.25 0.0356460717439738
8.26 0.034061970070297
8.27 0.0337890893728757
8.28 0.0346609791592326
8.29 0.0364994693012381
8.3 0.0380445937725312
8.31 0.0387274239839996
8.32 0.0383293388540465
8.33 0.0416092090229122
8.34 0.0404566032980896
8.35 0.0389723399326436
8.36 0.0380514409965596
8.37 0.0354245731656515
8.38 0.0313404206496231
8.39 0.0297595247984041
8.4 0.0290938095746278
8.41 0.031672487055832
8.42 0.0315507144383432
8.43 0.0309477844771852
8.44 0.032299000000952
8.45 0.0313819106046316
8.46 0.0317376750703391
8.47 0.0336256490612589
8.48 0.0331850488551562
8.49 0.0311990399635764
8.5 0.0301560402094125
8.51 0.0306455666427589
8.52 0.0328296514881424
8.53 0.0325360225047952
8.54 0.0331924065522411
8.55 0.0346785059212844
8.56 0.0360321043243078
8.57 0.0367056214986655
8.58 0.0382460175978573
8.59 0.0356001869121134
8.6 0.0372960287113214
8.61 0.0385600970969867
8.62 0.0403730667017994
8.63 0.0419064068185141
8.64 0.0434120983599948
8.65 0.043929500636447
8.66 0.0432451299500818
8.67 0.0452766890258956
8.68 0.0454366229533589
8.69 0.044529258906973
8.7 0.0441407102150615
8.71 0.0446245516532607
8.72 0.0477279238781241
8.73 0.046734951625557
8.74 0.046489340515862
8.75 0.0479716153392838
8.76 0.0472654720246374
8.77 0.0466905372217578
8.78 0.0469533640794332
8.79 0.0474383733601122
8.8 0.0491880558170539
8.81 0.0500041410888457
8.82 0.0486420218411057
8.83 0.0529288778212752
8.84 0.0502160541972864
8.85 0.0516971244734955
8.86 0.0517260025353176
8.87 0.0518774282053209
8.88 0.0503816033312106
8.89 0.051051159321148
8.9 0.0498083159529097
8.91 0.0497837505617033
8.92 0.0509755000029631
8.93 0.0516134762542805
8.94 0.0517331214826428
8.95 0.0511158491922225
8.96 0.0499825808050037
8.97 0.048833068386042
8.98 0.0491460588291852
8.99 0.0499935185060437
9 0.053077384906098
9.01 0.0528063625394898
9.02 0.0545890775295472
9.03 0.0566140902697275
9.04 0.0564857054733137
9.05 0.0558933420711195
9.06 0.0568505288692312
9.07 0.058730537291961
9.08 0.057765574483571
9.09 0.0574615632907102
9.1 0.054780058464966
9.11 0.0567782579970485
9.12 0.056572198544304
9.13 0.0561485663875551
9.14 0.0576809674524261
9.15 0.0550355216420099
9.16 0.0526104300157635
9.17 0.0537143539658384
9.18 0.0533474290915227
9.19 0.0568462273390402
9.2 0.0572116453770163
9.21 0.0569028124495746
9.22 0.0539230902657059
9.23 0.0519593100777838
9.24 0.0473442227165251
9.25 0.0465328926688781
9.26 0.0484741191322784
9.27 0.0512485241618265
9.28 0.0516887411806448
9.29 0.0536517779775411
9.3 0.0594087108009936
9.31 0.0624483782470481
9.32 0.0617505407981417
9.33 0.0611898490000525
9.34 0.0615089379580279
9.35 0.0637592085856797
9.36 0.0632890310403856
9.37 0.0654597529355866
9.38 0.0661888715638035
9.39 0.0661400255669689
9.4 0.0698092233433366
9.41 0.0687741860930373
9.42 0.0645870480555279
9.43 0.0640891483780332
9.44 0.0681850981133118
9.45 0.0656191826713716
9.46 0.0685381939413676
9.47 0.0673631000402579
9.48 0.0692003575085813
9.49 0.0709231773262739
9.5 0.0698446215259446
9.51 0.0701632012022747
9.52 0.0706520097526936
9.53 0.0686870069084449
9.54 0.0730831705418858
9.55 0.0735210210163263
9.56 0.0754163060528907
9.57 0.0767093156645559
9.58 0.0752726846611086
9.59 0.0707944994554175
9.6 0.068680277240942
9.61 0.0699578788648807
9.62 0.0706018892463092
9.63 0.0689586534125915
9.64 0.0670285809717755
9.65 0.0635745192522798
9.66 0.0631751064181503
9.67 0.064850687099874
9.68 0.0616103087883495
9.69 0.0602380947154039
9.7 0.0604177323327253
9.71 0.0623554629969842
9.72 0.0625004495785462
9.73 0.0639123685893333
9.74 0.0661300416865744
9.75 0.0665420177080751
9.76 0.0691852970916016
9.77 0.0723670532952894
9.78 0.0737397369229572
9.79 0.0712275209200511
9.8 0.0743081927380052
9.81 0.0728877211054033
9.82 0.070639243829367
9.83 0.0705294810317025
9.84 0.0670079304704632
9.85 0.0678837420389033
9.86 0.0704793837904821
9.87 0.0711986149920406
9.88 0.0719441089994455
9.89 0.0722649369689135
9.9 0.0756069288639985
9.91 0.0740012093903164
9.92 0.0712043122455297
9.93 0.0718628930324638
9.94 0.0723455040981223
9.95 0.0729597905442148
9.96 0.0700639810585356
9.97 0.0697184827277016
9.98 0.0682512063578796
9.99 0.0716252193859501
10 0.069424610009206
10.01 0.0704008906502492
10.02 0.0735147204074936
10.03 0.0744917594331413
10.04 0.0764342339800685
10.05 0.0767387900566535
10.06 0.0779576736750802
10.07 0.0785157948860507
10.08 0.0801982770957392
10.09 0.0797884355569002
10.1 0.0807848856140433
10.11 0.0773627681825162
10.12 0.0756651830395447
10.13 0.0718306221237623
10.14 0.0713818390473347
10.15 0.0695054034392664
10.16 0.0708333238698274
10.17 0.0702469276346465
10.18 0.0697064288833744
10.19 0.0686478907487978
10.2 0.0678295578088259
10.21 0.0701292041503939
10.22 0.068604919271026
10.23 0.0700223197843185
10.24 0.0695193487445317
10.25 0.0685417034079199
10.26 0.0657847906046294
10.27 0.0682367960053649
10.28 0.0652719775067002
10.29 0.0648526915208205
10.3 0.0645570379758421
10.31 0.0637929879979465
10.32 0.066622810269878
10.33 0.0660837780287053
10.34 0.0682291334593197
10.35 0.0633270247117958
10.36 0.0628873133037245
10.37 0.0605679242711564
10.38 0.0579816505737934
10.39 0.0560304729868774
10.4 0.056442386761647
10.41 0.0570236438138092
10.42 0.0563167883539474
10.43 0.057179922018482
10.44 0.0570594530985112
10.45 0.0576000555179734
10.46 0.0551637705491474
10.47 0.0559108972929244
10.48 0.0594092175534683
10.49 0.0613227392047837
10.5 0.0613930740905588
10.51 0.0625636030500285
10.52 0.0633527955609101
10.53 0.0617656665559474
10.54 0.0628456488067122
10.55 0.0632629589943956
10.56 0.0633383272566189
10.57 0.0597980337547748
10.58 0.0619529417759909
10.59 0.0620252424319375
10.6 0.0591834061116191
10.61 0.0600590059141597
10.62 0.0571694760424557
10.63 0.0575660699521491
10.64 0.0567447274330221
10.65 0.056653999366076
10.66 0.058124657717205
10.67 0.0581777252091126
10.68 0.0557288296407546
10.69 0.0581104297514516
10.7 0.0580530491455622
10.71 0.0574962798181821
10.72 0.0565006712979554
10.73 0.0547200076356668
10.74 0.0511571261975717
10.75 0.0512510836767066
10.76 0.053434351937176
10.77 0.0558180419607208
10.78 0.0574774937131306
10.79 0.0557567386338668
10.8 0.0510498391721569
10.81 0.0498363178123558
10.82 0.048004855168045
10.83 0.0472968872472636
10.84 0.0453755935529499
10.85 0.0428833962672294
10.86 0.0427142727839231
10.87 0.0454721595438903
10.88 0.0435337394266664
10.89 0.0414237083508843
10.9 0.0397881842507048
10.91 0.0430713432182017
10.92 0.0441599764868017
10.93 0.0414469625941238
10.94 0.0400929455178508
10.95 0.0393104440251428
10.96 0.0380879486079046
10.97 0.037480262866699
10.98 0.035743746269791
10.99 0.0362346568960411
11 0.0335597424139131
11.01 0.0344974838011009
11.02 0.0344317893932882
11.03 0.0330701841259035
11.04 0.0301424330939588
11.05 0.0287389746955464
11.06 0.0254906243089884
11.07 0.0271316408001243
11.08 0.0272445549122772
11.09 0.02928192600499
11.1 0.0271558536323978
11.11 0.0288039658158721
11.12 0.0294390878263972
11.13 0.0309228468321604
11.14 0.0306779711411812
11.15 0.0334411277070143
11.16 0.0331755685557974
11.17 0.0331400507925702
11.18 0.0341335852336955
11.19 0.0364302532265945
11.2 0.0363305105296431
11.21 0.0358290856839293
11.22 0.0344512780197987
11.23 0.0349354786855762
11.24 0.0346956690632982
11.25 0.0365796564055348
11.26 0.0365408434854477
11.27 0.0361817275388058
11.28 0.0367426850381761
11.29 0.0363571874992519
11.3 0.0372387265195768
11.31 0.0341237786056168
11.32 0.0330293442855149
11.33 0.0314240000435056
11.34 0.0297585198131381
11.35 0.0300531046519838
11.36 0.0294728777339254
11.37 0.0314280634067079
11.38 0.0350487815897772
11.39 0.0366276201055364
11.4 0.0346777901263148
11.41 0.0326957078791039
11.42 0.0333382932706408
11.43 0.0337110637985996
11.44 0.0335998112406868
11.45 0.0349007049617644
11.46 0.0343843451825132
11.47 0.0339775353323011
11.48 0.034717406171967
11.49 0.0327050355172129
11.5 0.0332750730598808
11.51 0.0330387095444543
11.52 0.0309483440442338
11.53 0.0325777978830018
11.54 0.0314125436082651
11.55 0.0302668723591445
11.56 0.0320879177894109
11.57 0.0312119480434198
11.58 0.0312746214044851
11.59 0.0334778391942361
11.6 0.0321809422746279
11.61 0.0340633609826705
11.62 0.0349386922867489
11.63 0.0352718605991637
11.64 0.0330031684982525
11.65 0.0353954862506495
11.66 0.03478940570203
11.67 0.0338011830326941
11.68 0.0323149792837219
11.69 0.0329366692001592
11.7 0.0340999450515492
11.71 0.033889772899272
11.72 0.0337926562307656
11.73 0.0338285912770853
11.74 0.0331517034839985
11.75 0.0334189533970349
11.76 0.0337330584605795
11.77 0.0340017199954262
11.78 0.0339835128706093
11.79 0.0367604591291273
11.8 0.0369554274101695
11.81 0.037035763107586
11.82 0.0387549224884593
11.83 0.0401365686248321
11.84 0.0422680646688656
11.85 0.0416682133365266
11.86 0.0418349859117594
11.87 0.0408640063944258
11.88 0.0399889705507831
11.89 0.0389117539578115
11.9 0.0388014196942828
11.91 0.0352210050191794
11.92 0.0335150174810434
11.93 0.0335725753440435
11.94 0.0359937438959421
11.95 0.0370361970278763
11.96 0.0369267265084025
11.97 0.0359208032877672
11.98 0.0375602347006535
11.99 0.0355507686649612
12 0.0337161697005399
12.01 0.0328709598206391
12.02 0.0329944088474386
12.03 0.0332513598748118
12.04 0.0349024716846964
12.05 0.033009087579519
12.06 0.0327534968472897
12.07 0.0354358549667154
12.08 0.0377298926522231
12.09 0.0399858589315505
12.1 0.0418242661197032
12.11 0.0418737639680002
12.12 0.0403026419824067
12.13 0.0409707440832576
12.14 0.0396936766288419
12.15 0.0389473305664021
12.16 0.0371498045893461
12.17 0.0360144540573949
12.18 0.0340100475765355
12.19 0.0352538191820054
12.2 0.038599568779254
12.21 0.0388375425860463
12.22 0.0398748867144651
12.23 0.0415223808300372
12.24 0.0436090363335705
12.25 0.0434833875857738
12.26 0.0371772041718156
12.27 0.0378051366370839
12.28 0.0391462403821098
12.29 0.0391794303129221
12.3 0.0361710281118921
12.31 0.03500212171704
12.32 0.0320125240251859
12.33 0.0314394190422487
12.34 0.0327566112648012
12.35 0.0332969851005647
12.36 0.0341986283671538
12.37 0.0337831887063262
12.38 0.0364363040599794
12.39 0.033476607617266
12.4 0.033701091649212
12.41 0.0334807340254121
12.42 0.0344197083719081
12.43 0.0358877398218811
12.44 0.0356192156461382
12.45 0.0362094342963832
12.46 0.0372522268205134
12.47 0.0376656501975744
12.48 0.0339194575243854
12.49 0.0335001285725529
12.5 0.0324468578755017
12.51 0.0336238661648943
12.52 0.0338292984555102
12.53 0.0333447828349685
12.54 0.0318867938598385
12.55 0.0340488894610467
12.56 0.03270412543131
12.57 0.034395821964676
12.58 0.0353219475544058
12.59 0.0344199994443301
12.6 0.0340832592508234
12.61 0.034011801146857
12.62 0.0333796963142802
12.63 0.0342056705927571
12.64 0.0332797395354838
12.65 0.0309757223153345
12.66 0.0326904416959716
12.67 0.0315786837481786
12.68 0.0306245644236123
12.69 0.0297297953735777
12.7 0.0303251387422599
12.71 0.0305781230609993
12.72 0.0301261633164461
12.73 0.0299705599902472
12.74 0.0332173068413105
12.75 0.0346664506120048
12.76 0.0349324541053496
12.77 0.0366033414189461
12.78 0.0363529724291532
12.79 0.0376925455165637
12.8 0.0369123689546121
12.81 0.0358849065669598
12.82 0.0352218212965843
12.83 0.0334489957397
12.84 0.033564271427852
12.85 0.0365124138554388
12.86 0.0368251789342594
12.87 0.0352617847078674
12.88 0.0373974888677834
12.89 0.0378270848809685
12.9 0.0358579329686176
12.91 0.0358866024465716
12.92 0.034549198768322
12.93 0.0339854249801056
12.94 0.0326481891340575
12.95 0.0318293925341857
12.96 0.0318998283204379
12.97 0.0313494803011487
12.98 0.0343910681421233
12.99 0.0378476077699726
13 0.0384737008710207
13.01 0.0381446395822231
13.02 0.0380798484994043
13.03 0.0381407241726278
13.04 0.0411560843989213
13.05 0.0426247359117518
13.06 0.0439903404389036
13.07 0.0425102072658454
13.08 0.0426644187487568
13.09 0.0453158021470483
13.1 0.0484264887017433
13.11 0.0493028314032817
13.12 0.0471577966057092
13.13 0.0486303083755846
13.14 0.0493892446546637
13.15 0.0514496103055016
13.16 0.052729004512001
13.17 0.0510158545551616
13.18 0.0527968912471904
13.19 0.0517349194625994
13.2 0.0497159597710536
13.21 0.0504864227032688
13.22 0.0500122852035018
13.23 0.0499517490798761
13.24 0.0489469046911375
13.25 0.048234132137109
13.26 0.0491092791741748
13.27 0.0502508716771214
13.28 0.0477506211580975
13.29 0.0490838711879455
13.3 0.0500037409957846
13.31 0.0512879818003542
13.32 0.0526115725762994
13.33 0.0501851850749611
13.34 0.0530476314037723
13.35 0.0543225551994729
13.36 0.0553019799229641
13.37 0.057249087286672
13.38 0.0575830368177889
13.39 0.0562245635007921
13.4 0.0539574106188841
13.41 0.0536954328549755
13.42 0.0517481128307387
13.43 0.049860242128553
13.44 0.0528274833010909
13.45 0.0485951079510246
13.46 0.0501499735372358
13.47 0.0513588080239379
13.48 0.0514025066443237
13.49 0.0486019653971267
13.5 0.0484661036376622
13.51 0.0474692203542914
13.52 0.0451043739408176
13.53 0.044017744128242
13.54 0.0443502944832069
13.55 0.043420191981142
13.56 0.0418449453170674
13.57 0.0443140236837278
13.58 0.044974640735878
13.59 0.0485802470232369
13.6 0.0496082350885787
13.61 0.0506702584657091
13.62 0.0491843162577807
13.63 0.0497743288980231
13.64 0.0497052948235927
13.65 0.0478745200043122
13.66 0.047841182336361
13.67 0.0499113625758206
13.68 0.0495972509597647
13.69 0.0502704996599082
13.7 0.0527572579237517
13.71 0.054994952903411
13.72 0.0540188300918677
13.73 0.055467713659621
13.74 0.0564699994063715
13.75 0.0600301296262706
13.76 0.0594615701896419
13.77 0.0593363757653068
13.78 0.060922235444617
13.79 0.0629201472755838
13.8 0.0655866597054138
13.81 0.0688062913349386
13.82 0.0655940003245177
13.83 0.0671896436370954
13.84 0.0664390157527952
13.85 0.0657713243716223
13.86 0.0657618772461417
13.87 0.0664838166829918
13.88 0.0661783147923823
13.89 0.0696722778431683
13.9 0.0681089509143519
13.91 0.0681166594254227
13.92 0.0722482354829021
13.93 0.0736681287040911
13.94 0.074418001238894
13.95 0.0751479617562811
13.96 0.0735531577265799
13.97 0.0748397185709119
13.98 0.076940943503636
13.99 0.0706282946155907
14 0.0670103919848863
14.01 0.0700965824154068
14.02 0.0706634783587557
14.03 0.0717697540306948
14.04 0.0746136383510522
14.05 0.0762605594864813
14.06 0.0733006045351772
14.07 0.0697782596741739
14.08 0.0700442814191548
14.09 0.0667493704108798
14.1 0.0690879767872563
14.11 0.0703447540591472
14.12 0.0662754620652298
14.13 0.0670562707628205
14.14 0.0697890592792816
14.15 0.0693543203503711
14.16 0.0691055512346408
14.17 0.0646462680781275
14.18 0.0633339048324287
14.19 0.0630628865625239
14.2 0.0661684321171897
14.21 0.0634548554077376
14.22 0.064767516741904
14.23 0.0637386896183937
14.24 0.0600866533894869
14.25 0.0598851067056458
14.26 0.0608688705206767
14.27 0.0583173531120197
14.28 0.0582198291934741
14.29 0.0578081443428149
14.3 0.0556898954307172
14.31 0.0563991349052696
14.32 0.0594342894863794
14.33 0.0622785694563953
14.34 0.0601439080052814
14.35 0.061349073329793
14.36 0.0627931745434281
14.37 0.0635684957305195
14.38 0.0637744757293231
14.39 0.06081788219668
14.4 0.057155826985572
14.41 0.0581421003249075
14.42 0.0556501489031
14.43 0.0578986707078376
14.44 0.0567775394833706
14.45 0.0589136698170935
14.46 0.060843731372608
14.47 0.0613110008680907
14.48 0.060393372002124
14.49 0.0626533029083757
14.5 0.0602845033047466
14.51 0.0605307969668305
14.52 0.0600088264883475
14.53 0.0600171935670936
14.54 0.0599682991427581
14.55 0.0627828669545591
14.56 0.0608225230624393
14.57 0.0623502026770262
14.58 0.0629710882236595
14.59 0.0600285377171766
14.6 0.058065478311343
14.61 0.0533008808373293
14.62 0.0497669624079205
14.63 0.051637210368222
14.64 0.0487739191345574
14.65 0.0511246993813982
14.66 0.0485330486211015
14.67 0.0514524192503174
14.68 0.0522324132082268
14.69 0.0533620075724956
14.7 0.0503260152402217
14.71 0.0494949496419746
14.72 0.048506510544586
14.73 0.0467341547126199
14.74 0.0459250042472181
14.75 0.0456324893654038
14.76 0.0486224031664062
14.77 0.0485442894428729
14.78 0.0490652437494724
14.79 0.0481913334863671
14.8 0.0452460923252325
14.81 0.0449087882472325
14.82 0.0453017397586315
14.83 0.0421812429294005
14.84 0.0402391165491961
14.85 0.0419680877910147
14.86 0.0442846658829181
14.87 0.0469109044269583
14.88 0.0519276670924996
14.89 0.0515936563730327
14.9 0.0503913482236225
14.91 0.0498198954272602
14.92 0.051791964453484
14.93 0.0522715886195622
14.94 0.0543336604350063
14.95 0.0517711373417716
14.96 0.0525418846758522
14.97 0.0543367263405764
14.98 0.0545677113414112
14.99 0.0564125538890489
15 0.0564822211947692
15.01 0.0540801057026151
15.02 0.0507596351346144
15.03 0.050379769760492
15.04 0.0514041462022745
15.05 0.0513839475590437
15.06 0.0525978242447494
15.07 0.0533920394658287
15.08 0.0529511119744539
15.09 0.053658863140244
15.1 0.0538606013681577
15.11 0.0536992223909088
15.12 0.0514155655317241
15.13 0.0523524156044314
15.14 0.0526289090253031
15.15 0.0505894104134766
15.16 0.0508187445757838
15.17 0.0527110634068116
15.18 0.0519374134139174
15.19 0.0518923432977455
15.2 0.0518797048337856
15.21 0.0507159450651225
15.22 0.0480252018788987
15.23 0.0474202335634653
15.24 0.0477365906638268
15.25 0.0465828514096401
15.26 0.046611598693517
15.27 0.0455514394858517
15.28 0.0475290422275795
15.29 0.0464157177601915
15.3 0.0430330821384284
15.31 0.0431183367285346
15.32 0.0425855511155197
15.33 0.0415683722756616
15.34 0.0399804091915997
15.35 0.0393795714409265
15.36 0.0433329116524293
15.37 0.0423617625020914
15.38 0.0419988130153228
15.39 0.0427663864987995
15.4 0.0430247801169956
15.41 0.0419798854433179
15.42 0.0406009188141694
15.43 0.0405689242123548
15.44 0.0396247320553484
15.45 0.039905780804695
15.46 0.0414702075461257
15.47 0.0394311868734095
15.48 0.0405927055093054
15.49 0.0396521712678143
15.5 0.0380118584163805
15.51 0.0377840102101973
15.52 0.0385997949283279
15.53 0.0417238956336529
15.54 0.0382578743215185
15.55 0.0388972038990147
15.56 0.0386053335335625
15.57 0.037693801103713
15.58 0.0388828218466458
15.59 0.0401319356359034
15.6 0.0376825572813816
15.61 0.0356412951545158
15.62 0.0378623874709452
15.63 0.0396549897278708
15.64 0.0423341061861861
15.65 0.0454638661302602
15.66 0.043345441521135
15.67 0.0418927762116947
15.68 0.044515070492437
15.69 0.0469558556559582
15.7 0.0431712226840781
15.71 0.0447084836719757
15.72 0.0433592102781167
15.73 0.0401200772704632
15.74 0.0386270289031119
15.75 0.0366947124605829
15.76 0.0350032616106838
15.77 0.0340691796346772
15.78 0.0354398568276865
15.79 0.0353901247986486
15.8 0.0346460431130569
15.81 0.0351150118877998
15.82 0.0376204682318821
15.83 0.0396798373074363
15.84 0.0396556969718918
15.85 0.0410068339289698
15.86 0.0411134725011091
15.87 0.0443375618889607
15.88 0.0441486225858416
15.89 0.0459926037503745
15.9 0.0501438466043025
15.91 0.0488921172570548
15.92 0.0465470518126912
15.93 0.0460252730815316
15.94 0.0451692263492395
15.95 0.047417295840727
15.96 0.049136568000116
15.97 0.0503160219312236
15.98 0.0510598569653109
15.99 0.0518224252238159
16 0.052566423443736
16.01 0.05201138571011
16.02 0.0525356456721487
16.03 0.051384630897561
16.04 0.0507828784559661
16.05 0.0463341155429025
16.06 0.0459652936533235
16.07 0.0468460335109547
16.08 0.0480640871706
16.09 0.0499625713941839
16.1 0.0504494905360289
16.11 0.0466345592470106
16.12 0.0466536710084432
16.13 0.0494001005167941
16.14 0.0502909160849764
16.15 0.0503662504139321
16.16 0.0545345299927288
16.17 0.0541892059818688
16.18 0.0547855648616922
16.19 0.0541161918262072
16.2 0.0562264629379383
16.21 0.0583756893581797
16.22 0.0549620913807777
16.23 0.0537281807739089
16.24 0.0558139693169806
16.25 0.0565304639567912
16.26 0.0576198472713794
16.27 0.0559989754821045
16.28 0.0550307629089733
16.29 0.0550697083564513
16.3 0.0554425984522679
16.31 0.0520541295462538
16.32 0.0518567029733881
16.33 0.0529176138894165
16.34 0.0524608958195302
16.35 0.0507108088739612
16.36 0.0529859466245529
16.37 0.0554375631414775
16.38 0.0527448789059593
16.39 0.0531938510223027
16.4 0.0521904454238128
16.41 0.0538031783127023
16.42 0.0533159359838346
16.43 0.0504315629637502
16.44 0.0511328688436534
16.45 0.0540011513263686
16.46 0.0550127739596514
16.47 0.056817154494146
16.48 0.0577118241996167
16.49 0.0548001306110198
16.5 0.0546898321312391
16.51 0.0543775838600848
16.52 0.0550542228676492
16.53 0.0558605216418926
16.54 0.0558574825527536
16.55 0.0572055463345342
16.56 0.0569720834194531
16.57 0.0565979604205327
16.58 0.056742527704888
16.59 0.0577592510540245
16.6 0.0619686976725306
16.61 0.0606917549366607
16.62 0.0597770637520901
16.63 0.05825167903347
16.64 0.0552523866424085
16.65 0.0564936740195316
16.66 0.0602799615756541
16.67 0.0606805979084422
16.68 0.060524024508925
16.69 0.0583705468311536
16.7 0.06025929264223
16.71 0.060215967752018
16.72 0.0590324220215071
16.73 0.0597024684666111
16.74 0.0569079068378491
16.75 0.0565888761678709
16.76 0.0550882840572782
16.77 0.0531922452438414
16.78 0.0521411650615877
16.79 0.0532343503189705
16.8 0.0569191112481358
16.81 0.0542441541935601
16.82 0.0551853368335135
16.83 0.0563783992539119
16.84 0.055821130740021
16.85 0.0555965221748138
16.86 0.0546688083009907
16.87 0.0577499320760195
16.88 0.0558634142761075
16.89 0.0574265695715994
16.9 0.0590600436611016
16.91 0.0567094987229764
16.92 0.0593309194845017
16.93 0.0584934122886742
16.94 0.0580646451871255
16.95 0.0584424415675773
16.96 0.059845755696643
16.97 0.0604276172193997
16.98 0.0628563428829238
16.99 0.0652190702467151
17 0.0653913635348777
17.01 0.0652210553373334
17.02 0.0664549440415427
17.03 0.0695273691202879
17.04 0.0689951810311719
17.05 0.0670990648311573
17.06 0.0694300201169304
17.07 0.0688169639543069
17.08 0.0657036813051434
17.09 0.0634154667491791
17.1 0.0642723958816769
17.11 0.0639783675242094
17.12 0.06246582154659
17.13 0.0612238099567201
17.14 0.0602442462796867
17.15 0.0606311006921833
17.16 0.0596574113586429
17.17 0.0559670195052492
17.18 0.0534308335323706
17.19 0.054516627865547
17.2 0.0514740840177324
17.21 0.0510276673475559
17.22 0.052555425635792
17.23 0.0523170581654101
17.24 0.0560482575746323
17.25 0.0607463205585118
17.26 0.0584794139020517
17.27 0.0591933524024313
17.28 0.060274615080397
17.29 0.0598791268719816
17.3 0.0591590373609612
17.31 0.0561838311723199
17.32 0.0586713264337467
17.33 0.0575146465708745
17.34 0.0508379342974193
17.35 0.051624666626682
17.36 0.0537217650618847
17.37 0.0529491105660786
17.38 0.0539535880186453
17.39 0.0527417987898379
17.4 0.0529019788084555
17.41 0.0551515547696548
17.42 0.0550025379300868
17.43 0.0556091262915591
17.44 0.0569721544951663
17.45 0.0569054832084568
17.46 0.0587437577763368
17.47 0.0581331273706951
17.48 0.0564183392976036
17.49 0.0564980606339628
17.5 0.056373658099315
17.51 0.0560367946021466
17.52 0.0528415110298966
17.53 0.0547495742730432
17.54 0.0542294219185324
17.55 0.0511924667064407
17.56 0.0508994532811701
17.57 0.0528559738053275
17.58 0.0508709181245049
17.59 0.0475845930511533
17.6 0.048644414323416
17.61 0.0490985372790288
17.62 0.0500749888450103
17.63 0.0512101872237725
17.64 0.0505660211570599
17.65 0.0504157668461361
17.66 0.0500696917035819
17.67 0.0461361982534019
17.68 0.0459519897745317
17.69 0.0469653670832601
17.7 0.0455949673104258
17.71 0.046559558147934
17.72 0.0447577923453864
17.73 0.0440175520551538
17.74 0.0435895581729778
17.75 0.0441005109583227
17.76 0.040320175271851
17.77 0.0417730060475702
17.78 0.040887416655755
17.79 0.041689697717801
17.8 0.0423125544448348
17.81 0.0434941423280913
17.82 0.0433691788211448
17.83 0.0485408423338571
17.84 0.0499202125591976
17.85 0.0518774021218113
17.86 0.0519612045082231
17.87 0.052453797945508
17.88 0.0549802280967447
17.89 0.0543390303629648
17.9 0.0513163603999469
17.91 0.0505184351296374
17.92 0.0529743303257905
17.93 0.0540122711638124
17.94 0.0539232591994107
17.95 0.0519459855787691
17.96 0.0541628354294934
17.97 0.0512971370508129
17.98 0.0502426387135491
17.99 0.0515247468051924
18 0.0526938645942561
18.01 0.0526663288936941
18.02 0.0527940067969256
18.03 0.0520953325691642
18.04 0.0495096970722908
18.05 0.0470475153383535
18.06 0.0493154499238293
18.07 0.052131483263337
18.08 0.0517595686438227
18.09 0.0511897605855045
18.1 0.0517005672355968
18.11 0.0531168737548368
18.12 0.0542822070327507
18.13 0.0556064653523613
18.14 0.0498285178957259
18.15 0.0504895520919229
18.16 0.0524517025952472
18.17 0.0517389253138897
18.18 0.0502604538825356
18.19 0.0490531714055536
18.2 0.0489688103639462
18.21 0.0473907635174374
18.22 0.0476179252303934
18.23 0.0479768407341735
18.24 0.0462648633823359
18.25 0.0464655893733212
18.26 0.0420342339785176
18.27 0.0393805892745854
18.28 0.0399561123528991
18.29 0.0424635990924934
18.3 0.0432681554644666
18.31 0.043162268896097
18.32 0.0448142750708607
18.33 0.0452452692469168
18.34 0.041627966966248
18.35 0.0388430936191172
18.36 0.0385157171306973
18.37 0.0362744752284668
18.38 0.0387447077048121
18.39 0.0392950294094362
18.4 0.0384710859605208
18.41 0.0394984820053076
18.42 0.0393359295643302
18.43 0.0369144342832284
18.44 0.0370301164980996
18.45 0.0362124694127966
18.46 0.03507026334283
18.47 0.0341581603638565
18.48 0.0377319274439819
18.49 0.0378200230640505
18.5 0.0406135880553198
18.51 0.0401983654224397
18.52 0.0399491535371881
18.53 0.039176266001203
18.54 0.0372538424071629
18.55 0.0356635118828154
18.56 0.0351042745082972
18.57 0.0364160130992599
18.58 0.0355042758753859
18.59 0.0342086487151467
18.6 0.0330450435423694
18.61 0.0328116674822155
18.62 0.0314049742431436
18.63 0.0300439913964542
18.64 0.0312258675909063
18.65 0.031741392429218
18.66 0.0315990790593382
18.67 0.0336085878962372
18.68 0.0336944937412526
18.69 0.0337217028591965
18.7 0.0328410076905107
18.71 0.0338349509887618
18.72 0.0329144353042214
18.73 0.0312098589913473
18.74 0.030366156771861
18.75 0.0294736054748071
18.76 0.0311343393079285
18.77 0.0322870014819171
18.78 0.0304627092350705
18.79 0.031108974039682
18.8 0.0308683312048112
18.81 0.0322011994685554
18.82 0.0338514474216909
18.83 0.0330317573656488
18.84 0.0335508982265171
18.85 0.0367273956266836
18.86 0.0330001654213228
18.87 0.0320623914036855
18.88 0.0328546080662625
18.89 0.032025398787233
18.9 0.033491090981582
18.91 0.0340934870007004
18.92 0.0329103559627585
18.93 0.0333042465916195
18.94 0.031180792866262
18.95 0.0314422875278321
18.96 0.0328475954354935
18.97 0.0329752066967603
18.98 0.0347162689261774
18.99 0.033096241614276
19 0.0330666156393949
19.01 0.0334770993129331
19.02 0.0346567445559241
19.03 0.0348267414620923
19.04 0.0354189272188429
19.05 0.0340093983818964
19.06 0.0332110963981489
19.07 0.0335219272838797
19.08 0.0333528828683954
19.09 0.0341867372859966
19.1 0.0343055360833805
19.11 0.0333680449263608
19.12 0.0330023167263933
19.13 0.0324403728003887
19.14 0.0310739930751493
19.15 0.0309930583734734
19.16 0.0309485371382356
19.17 0.0298035113250677
19.18 0.0298638797570966
19.19 0.0318959050077343
19.2 0.0338763519499446
19.21 0.0351858082444418
19.22 0.0365335821296386
19.23 0.0353057390178524
19.24 0.0363521547816583
19.25 0.0367731991784088
19.26 0.0384791956909517
19.27 0.0395976922842699
19.28 0.0393506797304638
19.29 0.040030018640144
19.3 0.0418529855658407
19.31 0.0406195141702846
19.32 0.0412957842230136
19.33 0.0425290376341774
19.34 0.0412931307959858
19.35 0.0400956916730059
19.36 0.0400169494465443
19.37 0.0365931121433164
19.38 0.0383134163466076
19.39 0.0393203808120686
19.4 0.0405990493582261
19.41 0.0379938922913373
19.42 0.0383616178062837
19.43 0.0379155717715072
19.44 0.0369596386619299
19.45 0.034010496630969
19.46 0.0325551542057977
19.47 0.030512999664613
19.48 0.03193050993767
19.49 0.0343399522601945
19.5 0.0355256453001328
19.51 0.0368445036262785
19.52 0.0372152782191692
19.53 0.0373889614380291
19.54 0.0403458669760722
19.55 0.0430566554031443
19.56 0.0402987065190764
19.57 0.0419334812573944
19.58 0.0436014164157251
19.59 0.044461270640455
19.6 0.042663908044094
19.61 0.0419412335210753
19.62 0.0433737888655251
19.63 0.0437137702281192
19.64 0.0443351933759106
19.65 0.0460111302621671
19.66 0.0478510084048995
19.67 0.049542750609949
19.68 0.0500330624581831
19.69 0.0487881289381828
19.7 0.0457400665870457
19.71 0.0460528186969046
19.72 0.0463939224369489
19.73 0.0501127338130684
19.74 0.05128589183144
19.75 0.0509768337298833
19.76 0.0519987463093055
19.77 0.0524730679440541
19.78 0.0511450431138721
19.79 0.0510435331140812
19.8 0.0492593657050962
19.81 0.0479053882287099
19.82 0.0485770269442629
19.83 0.0485123267847152
19.84 0.0518384596583158
19.85 0.051757345121284
19.86 0.0504402228460438
19.87 0.05000696650271
19.88 0.0496209600994028
19.89 0.0509045921158773
19.9 0.0516327992218797
19.91 0.05358002499536
19.92 0.0527658473403615
19.93 0.0526348337212782
19.94 0.0536363614286432
19.95 0.0537819186581168
19.96 0.0544671338295495
19.97 0.0514954434614929
19.98 0.055763658652898
19.99 0.0516240058752323
20 0.0531668588693444
20.01 0.0541904905681588
20.02 0.0530682045306028
20.03 0.0552505829526926
20.04 0.0562913713069081
20.05 0.0576253848593177
20.06 0.0601838516704142
20.07 0.0614945406860593
20.08 0.0617611405665655
20.09 0.060927407142323
20.1 0.0611743262003962
20.11 0.0619922954686929
20.12 0.0599596187537744
20.13 0.0595109428518409
20.14 0.0575425246296645
20.15 0.0559140089451565
20.16 0.0583570123084671
20.17 0.0565004643414628
20.18 0.0588012378500312
20.19 0.0562682160808746
20.2 0.0543063098686252
20.21 0.051895123665332
20.22 0.0480284568930621
20.23 0.0511069478712436
20.24 0.0522501388449137
20.25 0.0519566222756597
20.26 0.0486713618906302
20.27 0.0515436934834285
20.28 0.0499042391562464
20.29 0.0486944302446539
20.3 0.0503836711891256
20.31 0.0521004871680479
20.32 0.0521926295390559
20.33 0.0486807057366958
20.34 0.050823417162199
20.35 0.053180126154404
20.36 0.0514257494485423
20.37 0.0529805318151876
20.38 0.0518631685286944
20.39 0.0505155923160079
20.4 0.0510170235810429
20.41 0.0502411895691969
20.42 0.0487251548874464
20.43 0.0477686806894379
20.44 0.0476906057332634
20.45 0.0502020037445349
20.46 0.0478452907843257
20.47 0.0465224722183349
20.48 0.0449191415197422
20.49 0.0448242568553424
20.5 0.04656724405724
20.51 0.046045863962916
20.52 0.0460203380179543
20.53 0.0470321592380052
20.54 0.047313343860366
20.55 0.0491332783491188
20.56 0.0502167991088848
20.57 0.0493672150356903
20.58 0.0503235885489572
20.59 0.0527664421505488
20.6 0.0550764264167139
20.61 0.0540882577717008
20.62 0.0554251954024581
20.63 0.0522595529039405
20.64 0.0497139680121362
20.65 0.0489390164090706
20.66 0.0502287598075642
20.67 0.0498082673261132
20.68 0.0497327913888254
20.69 0.0496344882296691
20.7 0.0508357403540778
20.71 0.0519164238056294
20.72 0.052400567814842
20.73 0.0541193184078524
20.74 0.0565954357698445
20.75 0.0560590510842391
20.76 0.0558722903578086
20.77 0.0548821789100521
20.78 0.0557712815331014
20.79 0.0531006134111611
20.8 0.0508595364933465
20.81 0.0510388941821773
20.82 0.0515358934283745
20.83 0.0523669202430527
20.84 0.0562366470837619
20.85 0.0561572458372823
20.86 0.0588169329098642
20.87 0.0567765925670623
20.88 0.058923991553131
20.89 0.0599372649952141
20.9 0.0594849791796363
20.91 0.0570941008196007
20.92 0.0568094631962703
20.93 0.0566939219155061
20.94 0.0571164798061666
20.95 0.0553240850237759
20.96 0.0551062385380393
20.97 0.0570446825841589
20.98 0.0571851529469482
20.99 0.0539240725126689
21 0.0536799697951683
21.01 0.0543083034624285
21.02 0.0560715670044786
21.03 0.055877672614267
21.04 0.0567037014438486
21.05 0.0557524378105203
21.06 0.0583488630511928
21.07 0.0574610939565246
21.08 0.0605704085908604
21.09 0.0625855282973835
21.1 0.0627189923241391
21.11 0.0587131468302025
21.12 0.0565680070370606
21.13 0.0558357531900684
21.14 0.0577614146458577
21.15 0.0566638494269303
21.16 0.0549559376766446
21.17 0.0538418913850451
21.18 0.0526599654107816
21.19 0.0519705079479884
21.2 0.0485837796573002
21.21 0.0487790365151507
21.22 0.0515795792812783
21.23 0.0521229734878555
21.24 0.0518950833246074
21.25 0.0502065874647736
21.26 0.051093266531068
21.27 0.0493020551362701
21.28 0.0489009078651543
21.29 0.0503167549145697
21.3 0.0490937774135163
21.31 0.0463450339726106
21.32 0.0483993061598966
21.33 0.0497545167692975
21.34 0.0499132509723752
21.35 0.0497111679824326
21.36 0.0516840889171287
21.37 0.0484216019601273
21.38 0.052339777830219
21.39 0.0514840193468529
21.4 0.0523026783859047
21.41 0.0529895162147718
21.42 0.0527782005287383
21.43 0.0521536934898681
21.44 0.0563625306566859
21.45 0.0607566111745506
21.46 0.0603206121278594
21.47 0.0589202413988327
21.48 0.0594371991550712
21.49 0.0593666138210177
21.5 0.0601263893684283
21.51 0.0603498477654569
21.52 0.0616171342645562
21.53 0.0640491978235665
21.54 0.0617569291006831
21.55 0.0618007184775156
21.56 0.0628812520959812
21.57 0.0640555831076584
21.58 0.0684408600586682
21.59 0.0699265617994187
21.6 0.0691756410645636
21.61 0.0690747721753784
21.62 0.0685840526950177
21.63 0.0731813499128033
21.64 0.0713503561455556
21.65 0.0739284328817964
21.66 0.072483887305921
21.67 0.0736719882474474
21.68 0.074293567830727
21.69 0.0771983568533938
21.7 0.0724256471056778
21.71 0.0720140459700856
21.72 0.0724846835445951
21.73 0.0737852065109864
21.74 0.0769447275628397
21.75 0.0779168441367789
21.76 0.0765469024760255
21.77 0.0756938805278617
21.78 0.0736620935739267
21.79 0.0715302948288703
21.8 0.0707894143740159
21.81 0.0687143808429005
21.82 0.0731147664518564
21.83 0.0715535783022618
21.84 0.074880886382139
21.85 0.0742529511234611
21.86 0.0738894865280434
21.87 0.0744996336107539
21.88 0.0743794037784248
21.89 0.0725790387060079
21.9 0.074941840111083
21.91 0.0738841093826112
21.92 0.0749900275165406
21.93 0.0716636643354583
21.94 0.0712699158623728
21.95 0.0697071534956241
21.96 0.068844170960095
21.97 0.0716299722670685
21.98 0.0736428287957237
21.99 0.0737867003763456
22 0.0780800495659733
22.01 0.078803707736158
22.02 0.0783055492734292
22.03 0.0787822513832453
22.04 0.0808453841425781
22.05 0.0842784062719
22.06 0.083558191042795
22.07 0.0829209194539336
22.08 0.0826228186516564
22.09 0.0838853510552758
22.1 0.0827464696707815
22.11 0.0862216517006503
22.12 0.0846940122169911
22.13 0.0857313457956412
22.14 0.085794082362673
22.15 0.085493753014121
22.16 0.0855330281153109
22.17 0.0860283297706864
22.18 0.083717227299732
22.19 0.0853677573745087
22.2 0.0884354697996062
22.21 0.0883515885535173
22.22 0.0871343074463964
22.23 0.0887505730621738
22.24 0.0844685905072669
22.25 0.0845618393439442
22.26 0.0895140455101639
22.27 0.0883650787032198
22.28 0.0882168283058803
22.29 0.0890096470298385
22.3 0.09248276897328
22.31 0.0920709291081233
22.32 0.0949943607420946
22.33 0.0996685942611207
22.34 0.0970964473797558
22.35 0.102287281814522
22.36 0.102834033295914
22.37 0.106202013511674
22.38 0.103101702232547
22.39 0.102994355320544
22.4 0.102945530089674
22.41 0.108514167914249
22.42 0.108075920480437
22.43 0.109518378505023
22.44 0.111601665622355
22.45 0.110942346523282
22.46 0.108422961051146
22.47 0.106891357971538
22.48 0.105088707815205
22.49 0.1081147085128
22.5 0.106548636541669
22.51 0.105923655727029
22.52 0.1091411298716
22.53 0.112019831118167
22.54 0.109918510203186
22.55 0.110348971226491
22.56 0.111017821691788
22.57 0.113998739047488
22.58 0.115847550025982
22.59 0.113234631743146
22.6 0.112440089639539
22.61 0.111560062209108
22.62 0.108880019790776
22.63 0.108539943090126
22.64 0.106386242927102
22.65 0.10358622874775
22.66 0.104549693705042
22.67 0.102188175107127
22.68 0.102462293007671
22.69 0.102198845002765
22.7 0.104498561270212
22.71 0.107510110467952
22.72 0.10834604168628
22.73 0.111787427456409
22.74 0.111436481520987
22.75 0.112004309018379
22.76 0.110464188279706
22.77 0.111248678607137
22.78 0.106976446949497
22.79 0.104303969694918
22.8 0.105716083330499
22.81 0.10684178071577
22.82 0.108092049440942
22.83 0.108486234097288
22.84 0.106001561183163
22.85 0.108175039997129
22.86 0.105725388505271
22.87 0.10425766222798
22.88 0.102422775059149
22.89 0.100882944899935
22.9 0.102761079020588
22.91 0.0986867537556445
22.92 0.0975835752592074
22.93 0.0960384950829786
22.94 0.0948834593493015
22.95 0.0939449150337428
22.96 0.092977311499022
22.97 0.0904481092521855
22.98 0.0906767309194455
22.99 0.0926665997297604
23 0.0927687422720163
23.01 0.0948729630429128
23.02 0.0958848940093171
23.03 0.0966441311902279
23.04 0.0989589553692531
23.05 0.0987027140307815
23.06 0.100414826792108
23.07 0.107764512162096
23.08 0.107667464451944
23.09 0.105129718894342
23.1 0.103182939869775
23.11 0.105436101270992
23.12 0.107439452584706
23.13 0.111852811156773
23.14 0.113936339928018
23.15 0.111779409638506
23.16 0.104964732189309
23.17 0.0989248271492003
23.18 0.1004748691234
23.19 0.102491085554949
23.2 0.104032245133774
23.21 0.101049706884661
23.22 0.099786895425185
23.23 0.101038826420908
23.24 0.101954549575159
23.25 0.100776479886744
23.26 0.104228843925882
23.27 0.103360717601709
23.28 0.104370517635612
23.29 0.104047348786696
23.3 0.102457976790232
23.31 0.103936189159465
23.32 0.103097981196439
23.33 0.102753246080919
23.34 0.105261252796456
23.35 0.102072679803138
23.36 0.102622753813813
23.37 0.103431273791419
23.38 0.103318923594773
23.39 0.103677709369102
23.4 0.104258320876511
23.41 0.105532629813615
23.42 0.106538573496992
23.43 0.10656828560164
23.44 0.103543329166603
23.45 0.104575094785422
23.46 0.106109988717315
23.47 0.10728683405782
23.48 0.109664546977926
23.49 0.109112914068711
23.5 0.115516212473101
23.51 0.117476846174298
23.52 0.118756780724532
23.53 0.11409900806833
23.54 0.11137042895653
23.55 0.107889906470208
23.56 0.106724607050425
23.57 0.104048554172805
23.58 0.106608911806339
23.59 0.111735345689093
23.6 0.107066363543943
23.61 0.106595943534639
23.62 0.106792323840188
23.63 0.108277852168269
23.64 0.106175550100137
23.65 0.105852043128955
23.66 0.0994561264749721
23.67 0.095601261061651
23.68 0.0987216696320811
23.69 0.0987137143677356
23.7 0.0971457717421773
23.71 0.0938606950813164
23.72 0.0918867010506602
23.73 0.0947238457528118
23.74 0.0945130788103103
23.75 0.0953358395743016
23.76 0.0900011104555601
23.77 0.0884403747657155
23.78 0.0862603009752974
23.79 0.0834520477316671
23.8 0.0800682051370691
23.81 0.0829915157377339
23.82 0.0822666556476839
23.83 0.0825581946306865
23.84 0.0859580949282697
23.85 0.0858262662695642
23.86 0.0871465194276901
23.87 0.0890027576081924
23.88 0.0904839426245116
23.89 0.0899372919962509
23.9 0.088034289200634
23.91 0.0872485229827811
23.92 0.0884182021561221
23.93 0.0872551368385586
23.94 0.0885587391381193
23.95 0.0883337947830613
23.96 0.0875691922764138
23.97 0.0871205738833445
23.98 0.0840619184805537
23.99 0.0864868863527963
24 0.0849066527559438
24.01 0.0836367644321124
24.02 0.0854362331167655
24.03 0.0856663899543683
24.04 0.0868573032017876
24.05 0.088876005414438
24.06 0.0905821431109041
24.07 0.0904129098977813
24.08 0.0885470882898027
24.09 0.0848107312861343
24.1 0.0860003425071754
24.11 0.0867515650132611
24.12 0.0868361369261036
24.13 0.0875821231823071
24.14 0.0829008399007171
24.15 0.0826295018032615
24.16 0.0830452664370827
24.17 0.080210277774858
24.18 0.0841987634372374
24.19 0.0854187447660203
24.2 0.086623379574215
24.21 0.0862854358908438
24.22 0.0848283793023994
24.23 0.0820296927096066
24.24 0.0830287717217043
24.25 0.0859897581761639
24.26 0.0844822036234162
24.27 0.0830132049801808
24.28 0.0819617765248074
24.29 0.0812172020219197
24.3 0.0807854961269038
24.31 0.0776954908661522
24.32 0.0789841921567854
24.33 0.083590750868426
24.34 0.08391912355103
24.35 0.0824414921188039
24.36 0.0811873001506638
24.37 0.080940129886236
24.38 0.0833051876527515
24.39 0.0810634075143307
24.4 0.0785041610947441
24.41 0.0785352113827948
24.42 0.076918290353206
24.43 0.0784666026332991
24.44 0.0808357863377665
24.45 0.076614714774327
24.46 0.0755207546724056
24.47 0.073648487468779
24.48 0.0701126795447189
24.49 0.0673879574083628
24.5 0.0677153608679481
24.51 0.0676186666006719
24.52 0.0678074961281986
24.53 0.0651712929615072
24.54 0.0630787089397813
24.55 0.0628138227238888
24.56 0.0594120200790105
24.57 0.0598439101548433
24.58 0.0607341703542506
24.59 0.0633854061406034
24.6 0.0599539963126492
24.61 0.0578541117467249
24.62 0.0591335287413975
24.63 0.0556983934268001
24.64 0.0564330402051503
24.65 0.0587163571726989
24.66 0.0598895505107985
24.67 0.066429249752199
24.68 0.0638264036750993
24.69 0.0628849035573072
24.7 0.0624444698225855
24.71 0.0639254414553419
24.72 0.0654037072428742
24.73 0.0622996757676683
24.74 0.0606778477575229
24.75 0.064050030008094
24.76 0.0653821035624424
24.77 0.0669296713328793
24.78 0.0704802046483955
24.79 0.0723223582562691
24.8 0.0713235839644454
24.81 0.0731652688958986
24.82 0.073991716996337
24.83 0.0739702516501793
24.84 0.0719707073519436
24.85 0.0745420837424734
24.86 0.0750286215743034
24.87 0.0731940722539577
24.88 0.0734742177752931
24.89 0.0769168415217087
24.9 0.0767488094263255
24.91 0.0734302117381155
24.92 0.0737991831478027
24.93 0.070561729696422
24.94 0.0711089431216414
24.95 0.070117999951374
24.96 0.068719322979104
24.97 0.0658840154288664
24.98 0.0655911830385353
24.99 0.0634226367217514
25 0.0637928234470798
25.01 0.0638372840107862
25.02 0.0629284333162645
25.03 0.0633009811381426
25.04 0.0643411088804503
25.05 0.0638909858017411
25.06 0.0639367166773495
25.07 0.0644275935047559
25.08 0.0659434134225491
25.09 0.0647147622679169
25.1 0.0662948303750129
25.11 0.0661377264657138
25.12 0.0660556674527301
25.13 0.0677510649688644
25.14 0.0693528916015655
25.15 0.0697637339225983
25.16 0.0666063785190606
25.17 0.0678729894838386
25.18 0.0681679246663045
25.19 0.0693674232239794
25.2 0.069331382220756
25.21 0.0729559069339856
25.22 0.0775853125659972
25.23 0.0758532686630894
25.24 0.0810784324553499
25.25 0.078602284876896
25.26 0.075948053338844
25.27 0.0745389186730931
25.28 0.0727312630921073
25.29 0.0767147414135021
25.3 0.0753496430002052
25.31 0.0740993267222193
25.32 0.0738190082225235
25.33 0.0730028154701126
25.34 0.0753311434976143
25.35 0.0758800309245716
25.36 0.0759196334148872
25.37 0.0755970514778093
25.38 0.0712352201716897
25.39 0.0692044134899734
25.4 0.0715037329703695
25.41 0.0714608221637121
25.42 0.0724171145043558
25.43 0.0758864817487818
25.44 0.0740719177370084
25.45 0.0771964548685021
25.46 0.0704636853052912
25.47 0.0691913225488456
25.48 0.0684488000039966
25.49 0.0697758637087934
25.5 0.0680111601101127
25.51 0.0661136828398599
25.52 0.0638735514497537
25.53 0.0634184780695749
25.54 0.062142051996627
25.55 0.0589571928308329
25.56 0.0584033473904892
25.57 0.0595482916000428
25.58 0.0577315318129051
25.59 0.0596238477794379
25.6 0.0594937274054448
25.61 0.0571882393476892
25.62 0.0551812319488062
25.63 0.051966811240276
25.64 0.0534210749976906
25.65 0.0561750711047721
25.66 0.0598849656322835
25.67 0.0595744544947191
25.68 0.0627754775838304
25.69 0.0619844180570275
25.7 0.0636927032544025
25.71 0.0621001560479753
25.72 0.0651507540582292
25.73 0.0660161353631496
25.74 0.0652211186936922
25.75 0.0599836846175069
25.76 0.0572016178615464
25.77 0.0557846432486498
25.78 0.05558952999371
25.79 0.0551902565764489
25.8 0.0581402333216182
25.81 0.058587639065599
25.82 0.0562328505672082
25.83 0.0582735500493841
25.84 0.0553133292483887
25.85 0.0539214886056739
25.86 0.0542571042902541
25.87 0.0545605643487728
25.88 0.053329670103493
25.89 0.0547086674829307
25.9 0.0550880715416296
25.91 0.0543244766776397
25.92 0.0569928145526688
25.93 0.0578899734533436
25.94 0.058612332653339
25.95 0.0570876633150828
25.96 0.0605028548385524
25.97 0.0615240872373589
25.98 0.0666940262963716
25.99 0.0639934083715301
26 0.0627972865897474
26.01 0.0630869615604494
26.02 0.0615101409824339
26.03 0.0593348182046441
26.04 0.0607658593426589
26.05 0.0578268492520102
26.06 0.0590775736572344
26.07 0.0620171469755516
26.08 0.0638340087282434
26.09 0.06373297149717
26.1 0.0627238212745739
26.11 0.0607752669497297
26.12 0.0600136756885514
26.13 0.0616965807352636
26.14 0.0597366312676434
26.15 0.0567701151361204
26.16 0.0570896964476853
26.17 0.054220699733134
26.18 0.054974835791661
26.19 0.0530159507072486
26.2 0.0476762218318708
26.21 0.0521206109218916
26.22 0.0499964102284997
26.23 0.0503931546637158
26.24 0.0503223288473591
26.25 0.0499829598084545
26.26 0.0500732125425908
26.27 0.0492740029467155
26.28 0.0474626816481006
26.29 0.0438440443657595
26.3 0.0443848181941752
26.31 0.0457527136040419
26.32 0.0449930497823395
26.33 0.0460999670639267
26.34 0.0475990421593228
26.35 0.0457892061983595
26.36 0.0455144837695413
26.37 0.0439251301777024
26.38 0.0430691734669807
26.39 0.0460045499473509
26.4 0.0455921873945552
26.41 0.0464036868333137
26.42 0.0482537849505685
26.43 0.0480319031473867
26.44 0.0507985554672457
26.45 0.0521054502911005
26.46 0.0540822632328402
26.47 0.0556262116598211
26.48 0.05669259476786
26.49 0.0565981254072796
26.5 0.0569362236193345
26.51 0.0590826592043829
26.52 0.060103197940007
26.53 0.0610131314146429
26.54 0.0620839877092279
26.55 0.0618695314164243
26.56 0.0630339201943158
26.57 0.0627814459708473
26.58 0.06180730812935
26.59 0.0631485713692295
26.6 0.062759020882511
26.61 0.0622329630253683
26.62 0.0604478463464406
26.63 0.0586999013575503
26.64 0.0600112924375627
26.65 0.0586392389284827
26.66 0.061651672280124
26.67 0.0620862866889262
26.68 0.0600548462838996
26.69 0.0602614368220812
26.7 0.0609702442556765
26.71 0.0574597301753536
26.72 0.0559751616042849
26.73 0.0532905019273703
26.74 0.0502939192058154
26.75 0.0496139856972366
26.76 0.051222694822873
26.77 0.0545620420005088
26.78 0.0541346810177407
26.79 0.0562332543696053
26.8 0.0564939916853659
26.81 0.0537705003995518
26.82 0.0540111305881329
26.83 0.0533508620770854
26.84 0.0545401984372594
26.85 0.0535300483915756
26.86 0.0528252765696044
26.87 0.052274903579273
26.88 0.0522201683052948
26.89 0.0557836303767317
26.9 0.0569398908547919
26.91 0.0576504027103318
26.92 0.0544895520101222
26.93 0.0515491945491435
26.94 0.0506252516978335
26.95 0.0570223293521261
26.96 0.0561660239452121
26.97 0.0572056011510655
26.98 0.0604368041180234
26.99 0.0595867950414146
27 0.0599461017551596
27.01 0.0595548930595425
27.02 0.0630712096457656
27.03 0.0636202988727107
27.04 0.0611176723817922
27.05 0.0609387904009969
27.06 0.0595012034133009
27.07 0.0581423455342319
27.08 0.0559808768518158
27.09 0.0547783194499864
27.1 0.0536229119866888
27.11 0.0556537517468398
27.12 0.053197189982825
27.13 0.0536355478008064
27.14 0.0553036229705883
27.15 0.0591451903758417
27.16 0.0617810479041709
27.17 0.0649866324345054
27.18 0.0652075816330645
27.19 0.0611613118793291
27.2 0.0633981834100433
27.21 0.0643800339435066
27.22 0.0670110102557362
27.23 0.0656730384120895
27.24 0.0649170384667556
27.25 0.0675769405248385
27.26 0.0684608624501451
27.27 0.0670770924310709
27.28 0.0640109602234273
27.29 0.0627487082320082
27.3 0.0632043049808305
27.31 0.0601519313774634
27.32 0.0582679892240248
27.33 0.0611606366891347
27.34 0.0589368756774965
27.35 0.0617959749270348
27.36 0.059335924264541
27.37 0.0579320879403513
27.38 0.0603940117056588
27.39 0.0625399383810874
27.4 0.0605039377146798
27.41 0.0602263471193909
27.42 0.059216410580843
27.43 0.0619914912750954
27.44 0.0566444414222276
27.45 0.0604618736056054
27.46 0.0624658423325943
27.47 0.064012102670603
27.48 0.0623757607640982
27.49 0.0598056529227391
27.5 0.0610770848425481
27.51 0.0618614565697831
27.52 0.0604230643228618
27.53 0.0615993944562293
27.54 0.0601467518624546
27.55 0.0630437050758575
27.56 0.0612751181490081
27.57 0.0624090879240025
27.58 0.0668632130439139
27.59 0.0639307056396107
27.6 0.066000265971879
27.61 0.0672538934619932
27.62 0.0656119085798884
27.63 0.0653524547857717
27.64 0.0640313457369256
27.65 0.0630773555240813
27.66 0.0625790436132443
27.67 0.0629313993598819
27.68 0.0610968784823148
27.69 0.0591263921771845
27.7 0.0571948799121541
27.71 0.0562296006547483
27.72 0.0575335179702953
27.73 0.056096691074873
27.74 0.0574850294262415
27.75 0.0537988977556873
27.76 0.0525989719168186
27.77 0.0541783602982509
27.78 0.0544011506090625
27.79 0.0555119883989707
27.8 0.0572179297915003
27.81 0.0523503079979344
27.82 0.0527117199239545
27.83 0.0505012754347102
27.84 0.0518443278056895
27.85 0.0515304370765117
27.86 0.0508315529024992
27.87 0.0459903844006391
27.88 0.0443469436636867
27.89 0.0436423648710342
27.9 0.0433338212683122
27.91 0.0444910214359711
27.92 0.0430336012942101
27.93 0.0425824539676999
27.94 0.0419195174206311
27.95 0.0418085341728352
27.96 0.0432009213547652
27.97 0.0420333299337548
27.98 0.0419869075405148
27.99 0.0383183878066654
28 0.0329040807558081
28.01 0.0317149780024572
28.02 0.0320818588365078
28.03 0.0322801246140204
28.04 0.0312390346132137
28.05 0.0321945389980754
28.06 0.0295008071654165
28.07 0.031998563668805
28.08 0.0324851835137809
28.09 0.0320845652241007
28.1 0.0321835037180006
28.11 0.0346662895330244
28.12 0.0340927596207305
28.13 0.0351006499476321
28.14 0.0348840069119561
28.15 0.0330579925520891
28.16 0.0307629471114615
28.17 0.0323772306246977
28.18 0.0316251195237502
28.19 0.0295085524092621
28.2 0.0334381150570236
28.21 0.0348909823135662
28.22 0.036902809007079
28.23 0.0396003195259911
28.24 0.0387355338008018
28.25 0.0383893760497966
28.26 0.0373586097704604
28.27 0.0350077677897775
28.28 0.0352409178071744
28.29 0.0367926041892801
28.3 0.0374982060732193
28.31 0.0374653390443267
28.32 0.0387851658762176
28.33 0.0381650970975433
28.34 0.0363686947533331
28.35 0.0401472874667978
28.36 0.0399694776225449
28.37 0.0385986486424506
28.38 0.0376834089540361
28.39 0.0365325396931468
28.4 0.0371157735832116
28.41 0.0374577884571938
28.42 0.038688518635318
28.43 0.0395318553438674
28.44 0.039381836156486
28.45 0.0396398286235644
28.46 0.0389024900167462
28.47 0.0374101132876636
28.48 0.0364125766178805
28.49 0.035486643341383
28.5 0.0328432481548189
28.51 0.0329518722996468
28.52 0.0329896292395776
28.53 0.0338966390393421
28.54 0.0336651794851761
28.55 0.0314619196177894
28.56 0.030793349862854
28.57 0.031681482733986
28.58 0.033735723062386
28.59 0.0331242790399246
28.6 0.0338321933848905
28.61 0.0378951924455551
28.62 0.037348023025466
28.63 0.0374240919706257
28.64 0.0380512861714824
28.65 0.0369310387338375
28.66 0.0368272629363584
28.67 0.0363864340737412
28.68 0.0373130117026541
28.69 0.0358897857323679
28.7 0.0360823522989681
28.71 0.0354357606329592
28.72 0.0360506875761957
28.73 0.0347277757988725
28.74 0.0357142211663157
28.75 0.0349385185940026
28.76 0.0342605230888197
28.77 0.0363262790560334
28.78 0.0370260078143393
28.79 0.0352813755401363
28.8 0.0323307126497609
28.81 0.0321234529040184
28.82 0.0315868408912973
28.83 0.0307656094367694
28.84 0.0307013871149804
28.85 0.0303637057119421
28.86 0.0290310621804665
28.87 0.0302347178144401
28.88 0.0306256384117488
28.89 0.0297629307199449
28.9 0.032121529178474
28.91 0.0344093566009282
28.92 0.0352313144416852
28.93 0.0346768384874629
28.94 0.0371411882734573
28.95 0.0397112371657615
28.96 0.0399369194035446
28.97 0.0392659336121636
28.98 0.0396452583998241
28.99 0.0392870462975706
29 0.0418792809545994
29.01 0.0427641667395621
29.02 0.0443014170915362
29.03 0.0436253278515173
29.04 0.0425836190115085
29.05 0.0431198071266287
29.06 0.0470456092448379
29.07 0.0498231726046996
29.08 0.0496532322256991
29.09 0.051937235650494
29.1 0.0490884605106973
29.11 0.0503387395774202
29.12 0.0535750750209567
29.13 0.0522135830227825
29.14 0.0504565299364704
29.15 0.0515371286775554
29.16 0.0527672551129201
29.17 0.0538225588171399
29.18 0.0535679675037148
29.19 0.0531242140639525
29.2 0.054354378705674
29.21 0.0578095021325437
29.22 0.0596017476401915
29.23 0.0584938426192485
29.24 0.0584291542421153
29.25 0.0619897373404814
29.26 0.0606945116203051
29.27 0.0591865554177879
29.28 0.0584721102995273
29.29 0.0599088648981473
29.3 0.0607040319953095
29.31 0.0584284646730677
29.32 0.0575239415986547
29.33 0.0585099222598206
29.34 0.0574651614394988
29.35 0.0568146041673195
29.36 0.0565598337910929
29.37 0.0580634118485915
29.38 0.0548025817868262
29.39 0.0546667294425958
29.4 0.0569077164916759
29.41 0.0564955906389173
29.42 0.0568566719614572
29.43 0.0545100526568144
29.44 0.0522573104564552
29.45 0.0543834797273096
29.46 0.055244994944483
29.47 0.0573384869486573
29.48 0.05481994062905
29.49 0.055613485984447
29.5 0.0581833484842399
29.51 0.0551095887076628
29.52 0.0566682454261428
29.53 0.0603425841558555
29.54 0.0595561201147948
29.55 0.055478852830227
29.56 0.0560570925049845
29.57 0.0524628788720899
29.58 0.0550424477484251
29.59 0.0560798576432953
29.6 0.0563398785704499
29.61 0.0566115299910415
29.62 0.0572775530456887
29.63 0.0569723633903527
29.64 0.0572823537598435
29.65 0.055770530538716
29.66 0.0562193600443329
29.67 0.057597614885775
29.68 0.0586464143728039
29.69 0.0559810724378642
29.7 0.056907485075491
29.71 0.0544487704601229
29.72 0.0580469349003425
29.73 0.0567217731602658
29.74 0.055357734624926
29.75 0.0550192518605864
29.76 0.0528610210658878
29.77 0.0506385387989499
29.78 0.0497203055474685
29.79 0.0477327762687743
29.8 0.0495064468428462
29.81 0.0470790821460437
29.82 0.0468389479451946
29.83 0.0440526744114037
29.84 0.0444148309547311
29.85 0.0432438915313087
29.86 0.0418896410422771
29.87 0.0425981283122407
29.88 0.0393810237837421
29.89 0.0400349442763156
29.9 0.0399868541551217
29.91 0.0415059158032277
29.92 0.0403183096498278
29.93 0.0394834478029516
29.94 0.0391986135032589
29.95 0.0411696341281486
29.96 0.0406485829841216
29.97 0.040611794926776
29.98 0.0414473523272788
29.99 0.0427034762590026
30 0.0440485560232837
30.01 0.0437969654371548
30.02 0.0457629895146585
30.03 0.0442622506574596
30.04 0.0442283709199278
30.05 0.0430394699353201
30.06 0.0425665550267487
30.07 0.0436528041954406
30.08 0.0438754213279885
30.09 0.0414138865015797
30.1 0.0406180887009517
30.11 0.0415491009928666
30.12 0.0411211099649378
30.13 0.043984581856442
30.14 0.0436200716794383
30.15 0.0450984405943559
30.16 0.0468966707563228
30.17 0.0461224961397506
30.18 0.0455340624395686
30.19 0.0442305979031735
30.2 0.0443169070566877
30.21 0.0435717470658702
30.22 0.0436443089939485
30.23 0.0420388562591518
30.24 0.0430586626100234
30.25 0.0401615521438017
30.26 0.0404890375728949
30.27 0.0422894881492654
30.28 0.0422283039669855
30.29 0.0423210448511814
30.3 0.0361274802550836
30.31 0.0346658618097249
30.32 0.0383907809520213
30.33 0.0394719911963993
30.34 0.0393155378318103
30.35 0.0382932730916567
30.36 0.0398373680707814
30.37 0.0441418203084338
30.38 0.0453097737545338
30.39 0.0429721167006202
30.4 0.0439363949223423
30.41 0.0445880809390409
30.42 0.0425261610367399
30.43 0.0430780331901097
30.44 0.0417631402309531
30.45 0.0428483604556771
30.46 0.0425319823600236
30.47 0.039646426482823
30.48 0.0404245526428845
30.49 0.0404096486080482
30.5 0.0388388399610554
30.51 0.0404125221978226
30.52 0.0402344041645901
30.53 0.0410624363572011
30.54 0.0386326648497376
30.55 0.0414802137297955
30.56 0.0410377989478854
30.57 0.0425456548457746
30.58 0.0427755446951847
30.59 0.0415960586135061
30.6 0.0418764433509625
30.61 0.0458696048212142
30.62 0.0433210850242216
30.63 0.0413839539369753
30.64 0.0414339400073048
30.65 0.0445968705042964
30.66 0.0434307021134226
30.67 0.0422957690970981
30.68 0.0432705741101816
30.69 0.0433780718565478
30.7 0.0438908406046118
30.71 0.043796824064958
30.72 0.0410387178368281
30.73 0.0436095631243709
30.74 0.0420192329999147
30.75 0.0405210251749423
30.76 0.0399435565803478
30.77 0.039962123831005
30.78 0.0405695134882967
30.79 0.0404912901838784
30.8 0.0375859759009268
30.81 0.0356521923670998
30.82 0.0364345165935607
30.83 0.0362624777144104
30.84 0.0366254971158332
30.85 0.0376139548564484
30.86 0.0390543214972515
30.87 0.0412895679004618
30.88 0.0435443122641182
30.89 0.0435005187218182
30.9 0.0450420210542583
30.91 0.0465273166269187
30.92 0.0440883542799429
30.93 0.0430278835525858
30.94 0.0419572382679161
30.95 0.0390154104012269
30.96 0.039680841833394
30.97 0.0396512872758359
30.98 0.0380745785858264
30.99 0.0368706058782829
31 0.0370643466831448
31.01 0.0356612219876591
31.02 0.0374079427750225
31.03 0.038206078609144
31.04 0.0360636829490588
31.05 0.0372517615054607
31.06 0.0373528901297131
31.07 0.036898280531106
31.08 0.0360692339646657
31.09 0.0363779154607459
31.1 0.0364411703947255
31.11 0.0376595499375501
31.12 0.0369828183949339
31.13 0.0359230566993912
31.14 0.0362427209744809
31.15 0.0361057526596485
31.16 0.0359127774005525
31.17 0.0349563084683483
31.18 0.0369011713438322
31.19 0.0378078281253294
31.2 0.040129465325175
31.21 0.0356320729579704
31.22 0.0346678262551109
31.23 0.0358767322566922
31.24 0.0364835567284169
31.25 0.0391859086495664
31.26 0.0403288350825251
31.27 0.0406503159335291
31.28 0.0401358368706864
31.29 0.039821942035526
31.3 0.0404588000739124
31.31 0.041874873283287
31.32 0.0420094247381568
31.33 0.0413070275565581
31.34 0.0410303240244456
31.35 0.0410168729235584
31.36 0.0438873348563566
31.37 0.0419515996938895
31.38 0.0450360132906176
31.39 0.0455170925054715
31.4 0.0485062214853617
31.41 0.0486338209467475
31.42 0.0493355351083033
31.43 0.0477594064547042
31.44 0.0488503661356675
31.45 0.0455209803897864
31.46 0.0451077429129824
31.47 0.0464523502165686
31.48 0.0491742753575839
31.49 0.0444611921307901
31.5 0.0454422127076922
31.51 0.0447679818013462
31.52 0.0469826786525049
31.53 0.0465699623357551
31.54 0.0458800926963113
31.55 0.0456017021213118
31.56 0.0452650653715002
31.57 0.0436458011893326
31.58 0.0437406108066073
31.59 0.0426933415115306
31.6 0.0436319789489785
31.61 0.0439862800497358
31.62 0.042325537215566
31.63 0.0430744988770798
31.64 0.0431316348268555
31.65 0.0441638397059314
31.66 0.0416891746339248
31.67 0.0411979219925404
31.68 0.0409450246235492
31.69 0.0419291005863223
31.7 0.0402013242105446
31.71 0.0447722976955574
31.72 0.0455518252473543
31.73 0.0460940752210836
31.74 0.0472144555451669
31.75 0.0488882880357773
31.76 0.0484667184787568
31.77 0.0479620283637127
31.78 0.050922545031052
31.79 0.0527969929316237
31.8 0.052766669443438
31.81 0.0538533850837881
31.82 0.0530863108863052
31.83 0.0537340871621111
31.84 0.0508290903991164
31.85 0.0538799009905134
31.86 0.0550078463097342
31.87 0.0531597325916364
31.88 0.0506044559558464
31.89 0.0509574882530059
31.9 0.050712402337349
31.91 0.0522418847638317
31.92 0.0528721002497204
31.93 0.0500490943184999
31.94 0.0527753703648996
31.95 0.0526659695569293
31.96 0.0496578816949693
31.97 0.0501286040120466
31.98 0.0492979551756859
31.99 0.0479000736672131
32 0.0477467409254032
32.01 0.0460620310676018
32.02 0.0464006221679668
32.03 0.0470813005193978
32.04 0.0461312454795411
32.05 0.0434577293400601
32.06 0.0421466114133315
32.07 0.043440605323881
32.08 0.0420719362877571
32.09 0.0465812464777005
32.1 0.045200056059958
32.11 0.045647916376568
32.12 0.0458878459342761
32.13 0.0463476299897743
32.14 0.0459830600471525
32.15 0.0451064358521732
32.16 0.0473284783486652
32.17 0.0458124496959048
32.18 0.0439060961035027
32.19 0.0451381714201512
32.2 0.0444020493790955
32.21 0.0473188886938893
32.22 0.0474565998750915
32.23 0.0485349888741527
32.24 0.0489419026728898
32.25 0.0496262590395887
32.26 0.0498534561647236
32.27 0.0505708485050661
32.28 0.0544858894386361
32.29 0.0527643842234353
32.3 0.0535121651979635
32.31 0.0559737218785538
32.32 0.0566989274510137
32.33 0.0559067430656829
32.34 0.0538719559612186
32.35 0.0517839251775724
32.36 0.0505202403707317
32.37 0.0469533080694202
32.38 0.0478807994435636
32.39 0.0493013449828861
32.4 0.0471375946606723
32.41 0.0469582814171671
32.42 0.0476289767923588
32.43 0.0469038913654964
32.44 0.0465405782857598
32.45 0.0480440089029647
32.46 0.0460962269750301
32.47 0.0463904621087841
32.48 0.050176415404737
32.49 0.0485511657362375
32.5 0.0500881089344878
32.51 0.0509789939896127
32.52 0.0487022047651375
32.53 0.0515874691226825
32.54 0.0507201389743492
32.55 0.051784444567919
32.56 0.0524713599206495
32.57 0.0517079506014406
32.58 0.0561653717885006
32.59 0.0531581782998333
32.6 0.0518137242438789
32.61 0.0474035835889611
32.62 0.0490225141199342
32.63 0.049907189474903
32.64 0.0493005372944042
32.65 0.0500948990526673
32.66 0.0485612474852837
32.67 0.0502241709601675
32.68 0.0507895906798074
32.69 0.0507037710131851
32.7 0.0502532599828772
32.71 0.051198092552944
32.72 0.0527226468151565
32.73 0.0512958520666102
32.74 0.0521926263737465
32.75 0.0517813719289498
32.76 0.0519363004466689
32.77 0.0516082297445455
32.78 0.0521863906592636
32.79 0.0493114186475758
32.8 0.0486189650969049
32.81 0.0468403580359048
32.82 0.0470865764135619
32.83 0.0468765924117462
32.84 0.0437293637145298
32.85 0.043540431829903
32.86 0.0426018226176598
32.87 0.0435777462155823
32.88 0.0431738037314359
32.89 0.0444666933498666
32.9 0.0471234459000108
32.91 0.0469630525340976
32.92 0.0486196704689456
32.93 0.0462001580096255
32.94 0.0475388949709506
32.95 0.0475088522152052
32.96 0.047872967620251
32.97 0.0479780279951197
32.98 0.0492066809914736
32.99 0.0517501531849509
33 0.0518678325175175
33.01 0.0523341960759272
33.02 0.0513143810084092
33.03 0.0539448073206043
33.04 0.0522887533823145
33.05 0.0549377700464981
33.06 0.0527736555556892
33.07 0.0473655698261958
33.08 0.0462733038221195
33.09 0.0491510993903297
33.1 0.0481714283863022
33.11 0.0504392880294601
33.12 0.0529882429370147
33.13 0.054998874002728
33.14 0.0546799487189682
33.15 0.0546636663021567
33.16 0.0547329910619441
33.17 0.0558076596473099
33.18 0.0581753287435934
33.19 0.0576065304715864
33.2 0.0583177436213815
33.21 0.057751078634242
33.22 0.0590677784563919
33.23 0.0562576482433
33.24 0.0581740018156858
33.25 0.0561873924349076
33.26 0.0577902736170806
33.27 0.0552063006869263
33.28 0.0539763371928735
33.29 0.0507801342300856
33.3 0.048338817513089
33.31 0.0486661765573973
33.32 0.0498122831057866
33.33 0.0456693511548449
33.34 0.0428405511855502
33.35 0.0437713940485479
33.36 0.0420027219303468
33.37 0.0455699089740532
33.38 0.0472142152426864
33.39 0.0494191483390801
33.4 0.0487267894741307
33.41 0.0495958351182014
33.42 0.0476813239894933
33.43 0.0466421561316866
33.44 0.0475875690294914
33.45 0.0479901296635237
33.46 0.047155559963462
33.47 0.0478399359668338
33.48 0.0466114331582166
33.49 0.0450998192836732
33.5 0.0468381790267281
33.51 0.0473168833513694
33.52 0.0441512167794677
33.53 0.0444094684512034
33.54 0.0456351683754039
33.55 0.0458246415848427
33.56 0.047315566741468
33.57 0.0469144499068531
33.58 0.0461431780924149
33.59 0.0456055578899607
33.6 0.0455226036325784
33.61 0.0452887990842214
33.62 0.0429372839081852
33.63 0.0469554134536643
33.64 0.0487488476776155
33.65 0.048823747255009
33.66 0.0490046968269372
33.67 0.0479679890670662
33.68 0.0479136419100585
33.69 0.0489695551936606
33.7 0.0488349420850602
33.71 0.0506760770863671
33.72 0.0518410026716492
33.73 0.0520898154194153
33.74 0.0526688319520822
33.75 0.0515697626264673
33.76 0.0525412235688342
33.77 0.0528533965647865
33.78 0.0548646438988702
33.79 0.0537950048717415
33.8 0.0537922602622287
33.81 0.0536840647228455
33.82 0.0547388543260831
33.83 0.0544743282523209
33.84 0.0579584840871906
33.85 0.0567123440200217
33.86 0.05704913359603
33.87 0.0599883153488956
33.88 0.0575088439724228
33.89 0.0609058525151295
33.9 0.0631249598433077
33.91 0.0602618544234117
33.92 0.0591422948995172
33.93 0.0614736946896566
33.94 0.0658029641991882
33.95 0.0679994860999217
33.96 0.0657959086136417
33.97 0.0648479569077068
33.98 0.0661743115308597
33.99 0.0721947548522144
34 0.0726704694996974
34.01 0.0741510283180412
34.02 0.0719382014208401
34.03 0.0730328240757143
34.04 0.0738642142673255
34.05 0.0756144182262028
34.06 0.0754878397330989
34.07 0.0758909540045896
34.08 0.075974820731809
34.09 0.0720006690384035
34.1 0.0722101271251702
34.11 0.0751165876506416
34.12 0.0762497782201047
34.13 0.077721166761009
34.14 0.0807963946258637
34.15 0.0819177956386116
34.16 0.0838212475845643
34.17 0.0849295982470286
34.18 0.0842138868989269
34.19 0.0884868506164311
34.2 0.0890696793517197
34.21 0.0922405337414503
34.22 0.0882351097859869
34.23 0.0880408627414914
34.24 0.0890394692915112
34.25 0.0871405353126646
34.26 0.087481050148964
34.27 0.0900039296883574
34.28 0.0862702709620778
34.29 0.0860416243785624
34.3 0.0852596009435474
34.31 0.0863383337336386
34.32 0.0837149136216687
34.33 0.0804875665199293
34.34 0.0801728404740861
34.35 0.0780139211202762
34.36 0.0778992330166239
34.37 0.0775512349672359
34.38 0.0773362229933081
34.39 0.0793459511123334
34.4 0.0773349092239999
34.41 0.0750941172971495
34.42 0.0752478056761159
34.43 0.0730913006993257
34.44 0.0771607250718879
34.45 0.0764919486618223
34.46 0.0750603951544085
34.47 0.0733841064330345
34.48 0.0754510664920599
34.49 0.0768869365626057
34.5 0.0761285882802569
34.51 0.075943889570509
34.52 0.0738073738131605
34.53 0.0721796563823805
34.54 0.0751265977959777
34.55 0.076346689626418
34.56 0.0760956840917527
34.57 0.0774230752824881
34.58 0.0742271676522818
34.59 0.0766543646031029
34.6 0.0758186727889277
34.61 0.075485790549383
34.62 0.0717555240139441
34.63 0.0708710093875779
34.64 0.0691313348642106
34.65 0.0687183517121895
34.66 0.07170193878113
34.67 0.0735164628165548
34.68 0.0770780615913003
34.69 0.0756436085201394
34.7 0.0769277532103275
34.71 0.0755475540372628
34.72 0.0717606904377743
34.73 0.0741507180868492
34.74 0.0766782005111372
34.75 0.0782320698606933
34.76 0.0773624055095639
34.77 0.0792752981913687
34.78 0.0823808047070954
34.79 0.0818237262296687
34.8 0.085801967167805
34.81 0.0825437200105725
34.82 0.0825957962834595
34.83 0.0845944621745116
34.84 0.0834635667736343
34.85 0.084608237711722
34.86 0.0860808068495826
34.87 0.08498399358645
34.88 0.0840842533548896
34.89 0.0803816135449621
34.9 0.0786162009304909
34.91 0.0795001008949668
34.92 0.0773883162327641
34.93 0.0809504973535494
34.94 0.0803484536326358
34.95 0.0797304356380629
34.96 0.0811742969805487
34.97 0.0804325451385622
34.98 0.0805203784386248
34.99 0.081685326664792
35 0.0818641903398716
35.01 0.0819191603660185
35.02 0.0804801012555088
35.03 0.0781807651991659
35.04 0.0761663660523014
35.05 0.0780120720993811
35.06 0.0781175528268965
35.07 0.0752852504836526
35.08 0.0773764818704684
35.09 0.0719024427713068
35.1 0.0691623069818379
35.11 0.0636693961701265
35.12 0.0609317444008173
35.13 0.0619698771907754
35.14 0.0611615743034088
35.15 0.0597218081402663
35.16 0.0602144478230571
35.17 0.0620226113565855
35.18 0.0643095981470885
35.19 0.0656356239024306
35.2 0.0693792168249077
35.21 0.0690116942733829
35.22 0.0697292649298352
35.23 0.0654723663632297
35.24 0.0658583735997751
35.25 0.0672585618713241
35.26 0.0710995279192439
35.27 0.0694239044650823
35.28 0.0712994058614334
35.29 0.0732492893929251
35.3 0.0735963802090754
35.31 0.0768255919536846
35.32 0.0769037591902916
35.33 0.0770427869545813
35.34 0.0791528997251271
35.35 0.0745852145142526
35.36 0.0764849504313173
35.37 0.0743564757964298
35.38 0.0732473218144911
35.39 0.073061139422185
35.4 0.0732655755498562
35.41 0.0724834028100681
35.42 0.0742602922156014
35.43 0.0742218058623963
35.44 0.0743151353646106
35.45 0.0785993625919175
35.46 0.0807228262874864
35.47 0.0776130828018135
35.48 0.0786776505175909
35.49 0.0803811756170682
35.5 0.0818894546476805
35.51 0.0764636587434572
35.52 0.0787397616770769
35.53 0.0786561103038608
35.54 0.0785512067697923
35.55 0.0791631072611336
35.56 0.0764087427009429
35.57 0.0747700134836934
35.58 0.0749706178106377
35.59 0.0751250133820723
35.6 0.0755754109961971
35.61 0.0724923262521258
35.62 0.073328034245097
35.63 0.0713569898473454
35.64 0.0694530287656018
35.65 0.0690726727643068
35.66 0.0670133371707108
35.67 0.0645091716528702
35.68 0.0637018729376588
35.69 0.0644978088934899
35.7 0.0661776002628266
35.71 0.0666774395674126
35.72 0.0693720459716327
35.73 0.0692432612906338
35.74 0.0687738800552133
35.75 0.0681203974750138
35.76 0.066163219939759
35.77 0.0667980396978498
35.78 0.0663599023724249
35.79 0.062921087129497
35.8 0.0630676080114652
35.81 0.0673692545290024
35.82 0.0686985853379506
35.83 0.0692033713455124
35.84 0.0676207688812217
35.85 0.0679235444071994
35.86 0.0661905282893654
35.87 0.0665118169118177
35.88 0.0675882453000817
35.89 0.0639600202035291
35.9 0.0619532806436957
35.91 0.0624338883662375
35.92 0.062231999009594
35.93 0.0615033954649567
35.94 0.0594946127598471
35.95 0.0612430848485554
35.96 0.0644880065426865
35.97 0.0666856977078085
35.98 0.0687339482831611
35.99 0.0742024513178687
36 0.0801499151925057
36.01 0.0819286285470874
36.02 0.081774283877389
36.03 0.0820740252736842
36.04 0.082473081295789
36.05 0.084975788960125
36.06 0.0860440442376712
36.07 0.0884458025078742
36.08 0.0877490933699959
36.09 0.0874696157330072
36.1 0.0917419808492779
36.11 0.0892041065951652
36.12 0.0884577517578873
36.13 0.0857048663778997
36.14 0.0848931992505503
36.15 0.0834360177886386
36.16 0.0815228677956333
36.17 0.079817681003946
36.18 0.0818119408527235
36.19 0.0800327612245674
36.2 0.0810879736118171
36.21 0.0799505178508337
36.22 0.0801210000971195
36.23 0.0847987926879427
36.24 0.0853381769434093
36.25 0.0876634262147609
36.26 0.0899006286761548
36.27 0.0919206391820661
36.28 0.0950457795395292
36.29 0.0962679156642231
36.3 0.0952497596135993
36.31 0.095516191727745
36.32 0.0958218256503754
36.33 0.0935689605621862
36.34 0.0894832817158076
36.35 0.0902868633214589
36.36 0.0892618076319068
36.37 0.0834344666480187
36.38 0.0823899884756895
36.39 0.0844732214684904
36.4 0.0902503779537609
36.41 0.0907797194517221
36.42 0.0896364599798084
36.43 0.089206367895182
36.44 0.0917481479881474
36.45 0.0886442816862489
36.46 0.0851173946839232
36.47 0.0816993688532237
36.48 0.0834024870225465
36.49 0.0856118608777468
36.5 0.0895328857269594
36.51 0.088010432571495
36.52 0.0849096305312838
36.53 0.0807383090461194
36.54 0.0809505522081222
36.55 0.0823336825177472
36.56 0.0790009818183496
36.57 0.0763635743790238
36.58 0.0754268633768547
36.59 0.0738045744135791
36.6 0.0726571849684169
36.61 0.074807616243744
36.62 0.0703199940367473
36.63 0.073516232943417
36.64 0.0795123725663829
36.65 0.0764613539732283
36.66 0.0745263562962242
36.67 0.0747834953412662
36.68 0.0763489308356421
36.69 0.0757599000788111
36.7 0.0740483015119783
36.71 0.0761270509964105
36.72 0.0746392581943981
36.73 0.0772606158533881
36.74 0.0766807666223924
36.75 0.0766971983979151
36.76 0.0733839754255985
36.77 0.072962171849741
36.78 0.0741584983384875
36.79 0.0699615995660402
36.8 0.0671712218001169
36.81 0.0672481601516374
36.82 0.0661650376725128
36.83 0.0663114015229608
36.84 0.0641409078983319
36.85 0.0635823214229307
36.86 0.0594329708621583
36.87 0.0548797446521501
36.88 0.0563762537939216
36.89 0.0600341754602687
36.9 0.0573047458815847
36.91 0.0577141587652737
36.92 0.0559283102763384
36.93 0.0539022514721218
36.94 0.0523657741250921
36.95 0.0522853552514579
36.96 0.0516020039664732
36.97 0.0511974075316233
36.98 0.0554615902343256
36.99 0.0558253877852915
37 0.0527343006927455
37.01 0.0538406410182156
37.02 0.0518641487742177
37.03 0.0504365233461166
37.04 0.0489007005243361
37.05 0.0525612478167363
37.06 0.0505318309378448
37.07 0.0483966201760388
37.08 0.0499880296494355
37.09 0.0486055974548963
37.1 0.0482474919224728
37.11 0.0501028370993705
37.12 0.0509360027111628
37.13 0.0497165031341494
37.14 0.0491338799800536
37.15 0.0506851983204013
37.16 0.0497697280760467
37.17 0.0489806993078931
37.18 0.049682764461775
37.19 0.04918522024964
37.2 0.0532930189632427
37.21 0.0539616744007395
37.22 0.0547803277982967
37.23 0.0550935493641106
37.24 0.0570153016520066
37.25 0.0555616828660171
37.26 0.053174711405229
37.27 0.0527264413110193
37.28 0.0511924262480574
37.29 0.0507812620619168
37.3 0.0494959216324415
37.31 0.0512604701104294
37.32 0.0526840654890313
37.33 0.052170004786434
37.34 0.0537848163218668
37.35 0.0519239017118805
37.36 0.0508399270440868
37.37 0.0518609969961498
37.38 0.0538366435533292
37.39 0.0563522199518075
37.4 0.0578997762265408
37.41 0.0588394400931067
37.42 0.0587531017182925
37.43 0.0585157285606127
37.44 0.0575254750542902
37.45 0.0581342329532118
37.46 0.0600439654737377
37.47 0.0613787652593229
37.48 0.0639927743272785
37.49 0.0660745082725653
37.5 0.0661524709532694
37.51 0.0670829127567047
37.52 0.0637908714837981
37.53 0.0667891693977913
37.54 0.0638366271439688
37.55 0.063923096531425
37.56 0.0636350832612643
37.57 0.0619963160576378
37.58 0.0630804504966568
37.59 0.0630839276763432
37.6 0.0624825965830428
37.61 0.0615439393983898
37.62 0.0611804181765923
37.63 0.0602305899148188
37.64 0.0605971600827418
37.65 0.0593847476808841
37.66 0.0592192933220568
37.67 0.0552755656545427
37.68 0.0560864205394014
37.69 0.0552013858588064
37.7 0.0532964297618832
37.71 0.0532781278749363
37.72 0.0535105068006555
37.73 0.0551286768867088
37.74 0.0575355974182127
37.75 0.0591800886074398
37.76 0.0598683465944173
37.77 0.0624492467719598
37.78 0.0627711322942219
37.79 0.0594809707615424
37.8 0.0581029319309433
37.81 0.0596151477103712
37.82 0.05820949879514
37.83 0.0580626367277246
37.84 0.0601629393176636
37.85 0.0639594652368725
37.86 0.0660571432699439
37.87 0.065082912381696
37.88 0.064743117694876
37.89 0.0650537976856765
37.9 0.0656748091999263
37.91 0.0705395076472718
37.92 0.0685260412145861
37.93 0.0671237450491007
37.94 0.069550602445839
37.95 0.0674458749129472
37.96 0.067588791125119
37.97 0.0650131179271242
37.98 0.0651697113403396
37.99 0.0643283583045885
38 0.0623375153856878
38.01 0.0636775483993218
38.02 0.0654210371876683
38.03 0.0662542787758556
38.04 0.0672449998211242
38.05 0.0715366991141199
38.06 0.0723579429441636
38.07 0.0699548648527214
38.08 0.0734404796605885
38.09 0.0717421938183905
38.1 0.0742025830496238
38.11 0.0759544832344669
38.12 0.0736164969498452
38.13 0.0710445587436713
38.14 0.0728229753740157
38.15 0.0703608511347405
38.16 0.0696575931226539
38.17 0.068099784405056
38.18 0.0678251047582118
38.19 0.0688350832400945
38.2 0.0676955982297929
38.21 0.067248339624731
38.22 0.0694120854289356
38.23 0.0707162002440949
38.24 0.0717666849913709
38.25 0.0720443451894913
38.26 0.0708414543404439
38.27 0.0699101540333779
38.28 0.0694066290199982
38.29 0.070607634419287
38.3 0.0681982392598829
38.31 0.0674504495716368
38.32 0.0683038964028234
38.33 0.0672927285057362
38.34 0.0664826752400812
38.35 0.0665136867764388
38.36 0.0670674225870176
38.37 0.0674064040734767
38.38 0.0682867353773552
38.39 0.0668282230256742
38.4 0.069779866372517
38.41 0.069470179066881
38.42 0.066057000827583
38.43 0.0691388307497183
38.44 0.0695320119128446
38.45 0.0725343794446793
38.46 0.0710759948195204
38.47 0.0713590245705065
38.48 0.0695097439101091
38.49 0.0686027827392001
38.5 0.0701377894935181
38.51 0.0718313007460668
38.52 0.0740121831640947
38.53 0.0768266723615079
38.54 0.0768410150267185
38.55 0.0797577129752043
38.56 0.08486576290902
38.57 0.0871860197100652
38.58 0.0879609799655615
38.59 0.0875205115033368
38.6 0.0870085927024852
38.61 0.0898945300856918
38.62 0.0941871555772064
38.63 0.0951020510436312
38.64 0.0968601724792503
38.65 0.0983720579262162
38.66 0.0992387583305993
38.67 0.0940988791569295
38.68 0.0956745261723471
38.69 0.0935034751828524
38.7 0.0903078695380471
38.71 0.0887267063275673
38.72 0.0882200855876216
38.73 0.0886132330049965
38.74 0.0855511678190437
38.75 0.0847870070525452
38.76 0.0817863556612921
38.77 0.0798155789709174
38.78 0.0785081823995955
38.79 0.0798593919417191
38.8 0.0801338289319441
38.81 0.0789494404932848
38.82 0.0813646225364092
38.83 0.0837779305642725
38.84 0.0860883080500759
38.85 0.0828116149626738
38.86 0.0830367565404813
38.87 0.0846331428234896
38.88 0.082089548665662
38.89 0.0858026290682928
38.9 0.0857600674464377
38.91 0.0855095528280714
38.92 0.0842778218059066
38.93 0.0860267575310742
38.94 0.0779983841298657
38.95 0.0751208251722042
38.96 0.07289567356446
38.97 0.0715620844388672
38.98 0.0708108041345813
38.99 0.0683961416670551
39 0.0647731049546214
39.01 0.0666088540128087
39.02 0.0652568367251576
39.03 0.062202176498944
39.04 0.0667491782096673
39.05 0.0649828124282925
39.06 0.06277406333739
39.07 0.0663180809396941
39.08 0.0652044658439234
39.09 0.0654451285744565
39.1 0.0665086513519639
39.11 0.0643500246002957
39.12 0.0630985943862617
39.13 0.0645890141570773
39.14 0.0607741557221789
39.15 0.0609116542676908
39.16 0.0579406878371547
39.17 0.0583938901866669
39.18 0.0581097426572018
39.19 0.0572496023787644
39.2 0.0577782624666921
39.21 0.0568946692404298
39.22 0.0560056013650458
39.23 0.0567480515422745
39.24 0.0577497564482456
39.25 0.0586383668684094
39.26 0.0597651031094054
39.27 0.0596180352380285
39.28 0.0604954512339576
39.29 0.0632899698763033
39.3 0.0605970797281248
39.31 0.0596024969270264
39.32 0.0574809709889837
39.33 0.0595732605801251
39.34 0.0612852768755992
39.35 0.0568683575652939
39.36 0.0576997625949192
39.37 0.0560010438244514
39.38 0.0550653719550965
39.39 0.0563488159652072
39.4 0.0574070377687871
39.41 0.0574323521404658
39.42 0.0567727708289019
39.43 0.0539034843941701
39.44 0.0539149011183421
39.45 0.0510409276339821
39.46 0.0521538670381243
39.47 0.053854838766756
39.48 0.0564862366570776
39.49 0.0581163373243345
39.5 0.0609295464818787
39.51 0.05805957706659
39.52 0.0579421049513259
39.53 0.0578579485646954
39.54 0.0594437950397587
39.55 0.0591708476069754
39.56 0.0584795387934028
39.57 0.055597440546193
39.58 0.0521922489365899
39.59 0.0533254408391195
39.6 0.0527177667483736
39.61 0.0544593882080269
39.62 0.0570920435337961
39.63 0.0573489463149061
39.64 0.0594415720977687
39.65 0.0606892180827911
39.66 0.0593797551066976
39.67 0.0633957323340662
39.68 0.0657194093949752
39.69 0.0685215684541999
39.7 0.0672346249162095
39.71 0.0683727360198055
39.72 0.0686235573832965
39.73 0.065997001382975
39.74 0.0676101517484258
39.75 0.0668610826974412
39.76 0.0656379419463367
39.77 0.0639390629926429
39.78 0.0665597878943755
39.79 0.0670023115726292
39.8 0.0673359117263941
39.81 0.0684281062191214
39.82 0.0678162180743998
39.83 0.0674780636250144
39.84 0.069743488453433
39.85 0.0703621444936727
39.86 0.0729193426675277
39.87 0.0782677311032959
39.88 0.0762407958645136
39.89 0.0784332401311138
39.9 0.0787558734760212
39.91 0.0826595295992438
39.92 0.0819781407270939
39.93 0.0802174294275044
39.94 0.0803114127909931
39.95 0.0792275680393413
39.96 0.0777297856518888
39.97 0.0763888959763042
39.98 0.0738427087179
39.99 0.0749069512750951
};
\end{axis}

\end{tikzpicture}

==> figures/cirtheta.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
legend cell align={left},
yticklabels={0.00,0.02, 0.04,0.06,0.08,0.10},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=0, xmax=3000,
y grid style={white!69.01960784313725!black},
ylabel={value},
ymin=0.0252770463936031, ymax=0.103532120678574
]
\addplot [very thick, green!50.0!black]
table {%
19 0.098068930208683
43 0.0955423638224602
46 0.095220074057579
57 0.094023585319519
72 0.0923519358038902
75 0.0920118913054466
95 0.0897012576460838
156 0.0823298320174217
159 0.0819591134786606
168 0.0808444321155548
230 0.0731138214468956
235 0.072490930557251
256 0.0698881447315216
261 0.0692716613411903
268 0.0684110224246979
274 0.0676759481430054
309 0.0634372979402542
311 0.0631982609629631
319 0.0622459799051285
348 0.0588618963956833
368 0.0565950348973274
422 0.050805427134037
423 0.0507034957408905
443 0.0487152375280857
461 0.0470186993479729
465 0.0466554015874863
475 0.0457704700529575
537 0.0411212369799614
564 0.0396293848752975
580 0.0389393083751202
587 0.0386857576668262
588 0.0386518426239491
621 0.0378775559365749
635 0.0377503633499146
643 0.0377329103648663
648 0.0377447083592415
650 0.0377544872462749
662 0.037878256291151
672 0.0380663275718689
715 0.0397176817059517
723 0.0401770621538162
731 0.0406859181821346
757 0.0426536165177822
766 0.0434531606733799
770 0.0438267923891544
772 0.0440177135169506
786 0.0454242788255215
788 0.0456341244280338
795 0.0463842414319515
803 0.0472698770463467
809 0.0479529723525047
810 0.0480685159564018
837 0.0513503067195415
910 0.0610429905354977
943 0.0652902275323868
946 0.0656576231122017
963 0.0676590204238892
972 0.0686560049653053
973 0.0687639340758324
979 0.0693990662693977
980 0.0695027783513069
985 0.0700113326311111
1003 0.0717182382941246
1006 0.0719818398356438
1015 0.0727285593748093
1064 0.0756520107388496
1067 0.0757621079683304
1073 0.0759567022323608
1079 0.0761203542351723
1084 0.0762327238917351
1094 0.0763904377818108
1100 0.076438769698143
1105 0.0764497742056847
1157 0.0749945119023323
1162 0.0747127160429955
1163 0.0746537372469902
1181 0.0734190866351128
1194 0.0723327249288559
1207 0.0710782259702682
1245 0.0668050497770309
1262 0.0647136718034744
1282 0.0621818713843822
1295 0.0605413243174553
1317 0.0578590705990791
1320 0.0574997887015343
1334 0.0558735579252243
1338 0.0554276257753372
1386 0.0509220845997334
1392 0.0505008511245251
1393 0.0504339709877968
1415 0.0492552295327187
1427 0.0488598495721817
1437 0.048661720007658
1467 0.0487738437950611
1478 0.0490831770002842
1486 0.0494149476289749
1492 0.0497217774391174
1524 0.0521052144467831
1528 0.0524667091667652
1553 0.0549404360353947
1569 0.0567084662616253
1570 0.056823767721653
1585 0.0585977993905544
1589 0.0590762943029404
1606 0.0610705874860287
1641 0.0648947358131409
1649 0.0656812191009521
1669 0.067381426692009
1683 0.068348653614521
1692 0.0688589438796043
1698 0.0691490769386292
1703 0.0693574920296669
1710 0.0695962086319923
1719 0.0698029473423958
1733 0.0699307322502136
1735 0.0699297860264778
1738 0.0699204280972481
1747 0.0698399096727371
1782 0.0686110407114029
1806 0.0669728741049767
1827 0.0651225224137306
1845 0.063339538872242
1854 0.0624101869761944
1867 0.0610600002110004
1870 0.0607534982264042
1878 0.0599457807838917
1918 0.0561066493391991
1935 0.0547120310366154
1945 0.0540288090705872
1948 0.0538447573781013
1968 0.0528845340013504
1984 0.0524352379143238
2002 0.0523393005132675
2014 0.0525380559265614
2031 0.0532424710690975
2037 0.0535960048437119
2061 0.0554157048463821
2074 0.0565891265869141
2077 0.056877750903368
2078 0.0569756478071213
2086 0.0577869154512882
2090 0.0582079254090786
2097 0.0589639544487
2146 0.0641316324472427
2150 0.0644971430301666
2157 0.0651010870933533
2166 0.0658261924982071
2188 0.0672012493014336
2192 0.0673763304948807
2200 0.0676576122641563
2208 0.067819856107235
2212 0.0678595304489136
2232 0.0677371770143509
2237 0.0676341876387596
2238 0.0676101893186569
2243 0.0674692913889885
2255 0.0669811144471169
2258 0.066829189658165
2263 0.0665518566966057
2282 0.0651756972074509
2298 0.063659742474556
2308 0.0626094788312912
2320 0.0612860657274723
2346 0.0585013963282108
2355 0.057645857334137
2390 0.054930292069912
2391 0.0548739098012447
2393 0.0547655187547207
2437 0.0541768558323383
2445 0.0544156655669212
2454 0.0547719486057758
2456 0.0548638105392456
2461 0.0551129356026649
2486 0.0568493381142616
2487 0.056936252862215
2497 0.0578711554408073
2499 0.0580704808235168
2504 0.0585809797048569
2518 0.060064472258091
2524 0.0607086457312107
2533 0.0616391934454441
2548 0.0630893856287003
2552 0.0634559988975525
2554 0.0636361911892891
2579 0.0656187608838081
2601 0.066841259598732
2607 0.067055732011795
2624 0.0674112364649773
2630 0.0674391239881516
2656 0.0670766457915306
2679 0.0661013275384903
2686 0.0656794309616089
2691 0.0653369352221489
2704 0.0643091350793839
2711 0.0636887699365616
2741 0.060714352875948
2755 0.0592677593231201
2790 0.0559673868119717
2873 0.0542976222932339
2882 0.0546837002038956
2891 0.0551792718470097
2897 0.055570337921381
2921 0.0574309527873993
2968 0.0620891936123371
2976 0.0629283115267754
3012 0.0656067952513695
3028 0.0660746172070503
3031 0.0661231130361557
3039 0.0661992952227592
3042 0.066206194460392
3066 0.0658959820866585
3070 0.0657836869359016
3100 0.0644285008311272
3138 0.0614237934350967
3156 0.0599144287407398
3162 0.059431217610836
3178 0.0581807494163513
3196 0.0569245032966137
3197 0.0568636804819107
3231 0.0556953474879265
3241 0.0557733699679375
3244 0.0558247156441212
3245 0.055844746530056
3247 0.0558899492025375
3248 0.0559149421751499
3273 0.0569538436830044
3306 0.0591930449008942
3329 0.0610851384699345
3346 0.0624735355377197
3377 0.0649566277861595
3404 0.0664522349834442
3409 0.0665749311447144
3431 0.0665721371769905
3450 0.0656044706702232
3465 0.0643418505787849
3481 0.0626862421631813
3510 0.0591388233006001
3513 0.0587739758193493
3538 0.0561105199158192
3564 0.0542805790901184
3581 0.0538171082735062
3601 0.0539123304188251
3619 0.0547280572354794
3621 0.0548592321574688
3623 0.0549973323941231
3629 0.055450052022934
3657 0.0581482201814651
3671 0.0598659180104733
3727 0.0664093866944313
3731 0.0667284354567528
3742 0.0674538090825081
3773 0.0680776461958885
3781 0.067863754928112
3794 0.0672633722424507
3799 0.0669436454772949
3815 0.0655117556452751
3820 0.064948670566082
3822 0.0647114738821983
3832 0.0634220913052559
3836 0.062871590256691
3865 0.058735117316246
3877 0.0571675486862659
3929 0.0524454787373543
3940 0.0521050430834293
3957 0.0521987676620483
3985 0.054048303514719
4011 0.0571652017533779
4023 0.0589338913559914
4034 0.0606771670281887
4037 0.0611584112048149
4094 0.0683442875742912
4099 0.0687137246131897
4100 0.068779319524765
4110 0.0692835748195648
4183 0.0658100694417953
4194 0.0644413456320763
4195 0.0643096789717674
4197 0.0640425160527229
4202 0.0633581802248955
4203 0.0632185935974121
4228 0.05959402769804
4233 0.0588627830147743
4236 0.0584280863404274
4244 0.0573168024420738
4264 0.0550846494734287
4267 0.0548262223601341
4268 0.0547450333833694
4283 0.0538136921823025
4305 0.0533650480210781
4318 0.0535669140517712
4320 0.0536264292895794
4333 0.0542029850184917
4370 0.0573911815881729
4394 0.0601013712584972
4401 0.0609579458832741
4407 0.0616906061768532
4431 0.0643351599574089
4434 0.0646191015839577
4493 0.0670304521918297
4510 0.0664817318320274
4511 0.0664350017905235
4531 0.0651675462722778
4534 0.0649254024028778
4543 0.0641007944941521
4579 0.0598191879689693
4582 0.0594561658799648
4598 0.0575717054307461
4600 0.0573422946035862
4629 0.0544793084263802
4657 0.0531925931572914
4665 0.0531551316380501
4669 0.0531995706260204
4677 0.0534121319651604
4688 0.0539541393518448
4714 0.0560525394976139
4719 0.0565829500555992
4735 0.0585284717381001
4751 0.0605164505541325
4759 0.0614478997886181
4768 0.0624459646642208
4777 0.0633652657270432
4788 0.064328208565712
4789 0.0644083917140961
4801 0.0652624070644379
4803 0.0653794705867767
4841 0.0659928619861603
4853 0.0655806809663773
4872 0.0644680261611938
4895 0.0624169856309891
4915 0.0603782720863819
4955 0.0565931312739849
4963 0.0560902841389179
4972 0.055644553154707
4975 0.0555271729826927
4977 0.0554591529071331
5028 0.0565016381442547
5031 0.0567088760435581
5051 0.0584232173860073
5053 0.0586225166916847
5054 0.058723833411932
5061 0.0594649985432625
5079 0.0615045912563801
5107 0.0639324486255646
5127 0.0650396198034286
5129 0.0651202797889709
5135 0.0653306916356087
5166 0.0652913749217987
5183 0.0644210427999496
5201 0.062925323843956
5209 0.0621348470449448
5240 0.0589452423155308
5267 0.0567212216556072
5290 0.0559188351035118
5319 0.0566630139946938
5330 0.0574428141117096
5346 0.0590158887207508
5360 0.0607341416180134
5381 0.0634725913405418
5421 0.0672155767679214
5443 0.0674586519598961
5448 0.0673724040389061
5485 0.065050333738327
5496 0.0638269782066345
5502 0.0631114318966866
5516 0.0613550171256065
5518 0.0610976703464985
5550 0.0572351962327957
5574 0.0551784485578537
5586 0.0545458234846592
5588 0.054478645324707
5594 0.0543427206575871
5606 0.0543391443789005
5631 0.0556897521018982
5659 0.0586538724601269
5661 0.058901384472847
5665 0.0594177916646004
5680 0.0614659525454044
5721 0.0664336159825325
5724 0.0667105168104172
5760 0.0683265924453735
5777 0.0678205415606499
5780 0.0676403567194939
5790 0.0668966770172119
5808 0.0649459809064865
5809 0.0648183822631836
5826 0.0624107792973518
5829 0.0619575455784798
5863 0.0570775978267193
5865 0.05683434009552
5872 0.0560459420084953
5899 0.0537993684411049
5908 0.0533825717866421
5929 0.0532060749828815
5953 0.0542192943394184
5958 0.0545945763587952
5964 0.0551472418010235
5991 0.0584722980856895
6011 0.0613501518964767
6016 0.0620940253138542
6031 0.0642710104584694
6036 0.0649471133947372
6079 0.0691792443394661
6083 0.0693509876728058
6104 0.0693182796239853
6106 0.0692340731620789
6122 0.0681661516427994
6124 0.0679839849472046
6130 0.0673722252249718
6132 0.0671484991908073
6150 0.0647465661168098
6173 0.0610986202955246
6182 0.0596582256257534
6201 0.0568750128149986
6212 0.0554845817387104
6214 0.055255513638258
6220 0.0546181946992874
6233 0.0534816719591618
6251 0.052733801305294
6290 0.0547007732093334
6313 0.0575791224837303
6317 0.0581816919147968
6318 0.0583354830741882
6325 0.0594499185681343
6342 0.0622277334332466
6353 0.0639265477657318
6364 0.0655060634016991
6371 0.0664267614483833
6377 0.0671591460704803
6401 0.0693884119391441
6456 0.0683222636580467
6460 0.0679040774703026
6496 0.0628135800361633
6497 0.0626508966088295
6501 0.0619954876601696
6521 0.0587789379060268
6522 0.0586241371929646
6523 0.0584698580205441
6531 0.0572628080844879
6575 0.052471436560154
6582 0.052176121622324
6585 0.0520909801125526
6604 0.0520957931876183
6658 0.0565101392567158
6667 0.0576952882111073
6669 0.0579699613153934
6673 0.058528508991003
6679 0.0593901202082634
6682 0.0598297342658043
6689 0.060868501663208
6697 0.0620761290192604
6700 0.0625295713543892
6712 0.064273826777935
6739 0.0675380453467369
6743 0.0679189264774323
6754 0.0687861666083336
6765 0.0693572983145714
6833 0.0664510205388069
6847 0.0645444393157959
6855 0.0633097887039185
6869 0.0609965212643147
6870 0.0608293376863003
6896 0.0567562654614449
6910 0.0547881610691547
6935 0.0520225800573826
6964 0.0507985502481461
6967 0.0508197918534279
6993 0.0521033257246017
7011 0.0539529509842396
7015 0.0544569790363312
7040 0.0581272952258587
7066 0.0623172298073769
7092 0.0658922046422958
7107 0.0676231607794762
7115 0.0684289410710335
7116 0.0685213357210159
7138 0.0699651017785072
7142 0.0700956583023071
7156 0.0702126249670982
7196 0.0679957494139671
7205 0.0670334622263908
7217 0.0655495226383209
7236 0.0629073977470398
7239 0.0624799095094204
7248 0.0611891895532608
7285 0.0560483261942863
7301 0.0543572753667831
7312 0.0534460134804249
7330 0.0525207445025444
7340 0.0523077845573425
7341 0.0522983074188232
7359 0.0525432489812374
7360 0.0525812655687332
7383 0.0540598295629025
7387 0.054427906870842
7402 0.0560601204633713
7432 0.0601367242634296
7441 0.0613967962563038
7444 0.061812799423933
7451 0.0627743378281593
7461 0.0641011148691177
7464 0.0644792467355728
7469 0.0650856271386147
7479 0.0662032589316368
7503 0.068218432366848
7512 0.0686725378036499
7531 0.0689572170376778
7548 0.0685110688209534
7610 0.0620320588350296
7645 0.0576635077595711
7662 0.0558479242026806
7672 0.0549795776605606
7677 0.0546276569366455
7688 0.0540781430900097
7694 0.0539000928401947
7701 0.0537844561040401
7719 0.0538747422397137
7724 0.0540169253945351
7729 0.0542082786560059
7747 0.0552700869739056
7758 0.0561562664806843
7761 0.056416604667902
7781 0.058229498565197
7789 0.0590351223945618
7799 0.0601167380809784
7811 0.0614262707531452
7834 0.0636405944824219
7839 0.064051665365696
7900 0.06612678617239
7901 0.0661090910434723
7933 0.0649567693471909
7976 0.0618605203926563
7984 0.0611518435180187
7992 0.0603925846517086
7993 0.0602937452495098
8027 0.0569061599671841
8038 0.0560736693441868
8050 0.0554180666804314
8067 0.0550346449017525
8127 0.0584287419915199
8151 0.0612079203128815
8181 0.0646264180541039
8185 0.065020963549614
8199 0.066161647439003
8216 0.0669392645359039
8222 0.0670662149786949
8264 0.0659353584051132
8280 0.0645425319671631
8291 0.0633822456002235
8300 0.0623899474740028
8308 0.0614913739264011
8328 0.0591837614774704
8330 0.058957900851965
8333 0.0586268864572048
8335 0.0584124587476254
8341 0.0578071586787701
8361 0.0563074052333832
8364 0.0561591535806656
8369 0.0559618324041367
8378 0.0557513572275639
8448 0.0597111023962498
8468 0.061908308416605
8469 0.062017697840929
8471 0.0622351914644241
8485 0.0637138485908508
8489 0.0641150698065758
8498 0.0649498477578163
8499 0.0650359317660332
8504 0.0654428228735924
8509 0.0658086910843849
8524 0.0665766149759293
8555 0.0664780512452126
8567 0.0659314393997192
8574 0.065505251288414
8579 0.0651397258043289
8593 0.0638907924294472
8602 0.0629448741674423
8628 0.0598293654620647
8635 0.0589050799608231
8636 0.0587705448269844
8645 0.0575620979070663
8683 0.053363673388958
8691 0.0528524480760098
8692 0.0528035946190357
8696 0.052640363574028
8728 0.053203534334898
8775 0.059174507856369
8779 0.059797540307045
8797 0.0626042932271957
8802 0.0633109137415886
8820 0.0654488131403923
8823 0.065748855471611
8844 0.0672902762889862
8855 0.0677017495036125
8879 0.0676706954836845
8886 0.0674029365181923
8903 0.0664642602205276
8905 0.0663247630000114
8908 0.0661013051867485
8929 0.0641722604632378
8931 0.0639643147587776
8936 0.0634353682398796
8947 0.0622125118970871
8959 0.0607677809894085
8976 0.058672521263361
8994 0.0565145462751389
9000 0.0558501742780209
9005 0.0553385019302368
9010 0.0548754446208477
9028 0.0536391027271748
9029 0.0535940267145634
9056 0.0534546859562397
9064 0.0537870787084103
9074 0.054412841796875
9085 0.0553250275552273
9106 0.0576074495911598
9124 0.0599675066769123
9156 0.0641152560710907
9163 0.0648730173707008
9215 0.0670071318745613
9217 0.066959835588932
9227 0.0665770173072815
9234 0.0661701336503029
9261 0.0636770874261856
9282 0.0611536912620068
9292 0.060043927282095
9308 0.0584733486175537
9310 0.0583009570837021
9317 0.057736199349165
9349 0.0558567121624947
9354 0.0557024404406548
9365 0.0555398240685463
9370 0.0555730797350407
9413 0.0581357404589653
9416 0.0584132894873619
9436 0.0604360476136208
9442 0.0610489062964916
9443 0.0611496232450008
9469 0.063371904194355
9476 0.0638094916939735
9538 0.0647744089365005
9539 0.0647481754422188
9548 0.0644490942358971
9555 0.0641006156802177
9558 0.0639185905456543
9565 0.0634361207485199
9568 0.0632092878222466
9590 0.06147425994277
9601 0.0605291686952114
9612 0.0595508702099323
9624 0.0584442839026451
9625 0.0583525747060776
9628 0.0580800138413906
9652 0.0561222769320011
9658 0.0557428076863289
9681 0.0550770834088326
9691 0.0552410148084164
9699 0.0555582940578461
9711 0.0563728883862495
9760 0.0617375932633877
9761 0.0618586912751198
9769 0.0627855211496353
9778 0.0637320801615715
9813 0.0660353899002075
9841 0.0654419511556625
9844 0.0652500167489052
9884 0.0612743571400642
9908 0.0583972558379173
9918 0.0573334507644176
9973 0.0549938455224037
9986 0.0554673336446285
9997 0.0561181232333183
10015 0.0576040148735046
10051 0.0620169900357723
10056 0.0627060383558273
10057 0.0628432184457779
10059 0.0631163045763969
10073 0.0649663507938385
10085 0.0662772729992867
10108 0.0674517601728439
10114 0.067453570663929
10129 0.0669417604804039
10135 0.0665246471762657
10145 0.0656138956546783
10169 0.0629643723368645
10186 0.0608924254775047
10208 0.0583787336945534
10239 0.0557971782982349
10246 0.0554788336157799
10249 0.0553812086582184
10257 0.0552109926939011
10273 0.0554152429103851
10277 0.0555790215730667
10284 0.055956706404686
10289 0.0562901720404625
10324 0.0595791228115559
10331 0.0603446774184704
10347 0.0619215816259384
10367 0.0635614842176437
10395 0.0646524950861931
10397 0.0646597146987915
10398 0.0646601915359497
10400 0.064655490219593
10406 0.0645988434553146
10415 0.0643875300884247
10421 0.0641554966568947
10426 0.0639134049415588
10455 0.0620673559606075
10469 0.0611351765692234
10480 0.0604025050997734
10490 0.0597277022898197
10494 0.0594457238912582
10495 0.0593748018145561
10523 0.057674340903759
10532 0.0574653334915638
10540 0.0574200823903084
10555 0.0576584711670876
10556 0.0576934181153774
10568 0.0582868531346321
10599 0.0605002865195274
10608 0.0612889118492603
10621 0.0623783729970455
10625 0.0627089068293571
10630 0.0631072968244553
10639 0.0637319535017014
10647 0.0642105787992477
10654 0.064589723944664
10655 0.0646370053291321
10672 0.0650813728570938
10702 0.064253531396389
10712 0.0635900646448135
10749 0.0600900463759899
10758 0.0592109672725201
10759 0.0591197237372398
10765 0.0585897192358971
10781 0.0573225282132626
10788 0.0568793378770351
10816 0.0561439245939255
10817 0.0561595074832439
10826 0.0564401671290398
10831 0.0567199103534222
10842 0.0576523467898369
10851 0.0586215145885944
10865 0.0604347176849842
10876 0.0619740262627602
10903 0.0655794590711594
10906 0.065900981426239
10915 0.0667213052511215
10940 0.0674752369523048
10944 0.0673884600400925
10953 0.0669784024357796
10967 0.065686859190464
10973 0.0649434030056
10975 0.0646801143884659
11009 0.0598528459668159
11015 0.0589929148554802
11021 0.0581156089901924
11023 0.0578195191919804
11024 0.0576716959476471
11034 0.0562258884310722
11039 0.0555454380810261
11053 0.0538278855383396
11062 0.0529755875468254
11078 0.0520724132657051
11103 0.052925106137991
11122 0.0552788078784943
11131 0.0567269511520863
11149 0.0600411221385002
11176 0.0647777542471886
11199 0.067881777882576
11201 0.0680965706706047
11202 0.0682008937001228
11253 0.0689490139484406
11261 0.0680940225720406
11264 0.0677186474204063
11273 0.0664555579423904
11311 0.0597477070987225
11326 0.0569404438138008
11342 0.0543930903077126
11362 0.0524174682796001
11369 0.0521068386733532
11376 0.0519696623086929
11381 0.0519606098532677
11412 0.0538325011730194
11420 0.0548580996692181
11422 0.0551392175257206
11456 0.0607698746025562
11459 0.0613009743392467
11473 0.0637237355113029
11476 0.0642176419496536
11487 0.0659411549568176
11493 0.0667949691414833
11521 0.0694849863648415
11524 0.0696357414126396
11525 0.0696803256869316
11531 0.0698935464024544
11533 0.0699428170919418
11550 0.0698484033346176
11558 0.0694752782583237
11567 0.068807452917099
11582 0.0672105997800827
11598 0.0649048984050751
11637 0.0580857172608376
11649 0.0561386458575726
11651 0.0558316558599472
11661 0.0543628893792629
11672 0.0528812482953072
11679 0.0520639233291149
11686 0.0513879097998142
11688 0.0512214973568916
11705 0.0502793006598949
11724 0.0502375215291977
11760 0.0533607490360737
11770 0.0550489462912083
11787 0.0582979880273342
11793 0.059476725757122
11802 0.0612295642495155
11832 0.0664909332990646
11855 0.0692360028624535
11856 0.0693209320306778
11874 0.0703913941979408
11902 0.0702034533023834
11907 0.0699275135993958
11920 0.068863108754158
11921 0.0687606632709503
11934 0.0672572627663612
11942 0.0661906898021698
11947 0.0654933154582977
11949 0.0652104914188385
11950 0.0650680512189865
11970 0.0621568411588669
11975 0.0614188387989998
11989 0.059391513466835
11999 0.0579941608011723
12004 0.057325255125761
12011 0.0564341321587563
12030 0.0544203296303749
12042 0.0534973442554474
12077 0.0525807179510593
12086 0.0527979768812656
12134 0.0573616586625576
12139 0.0580255053937435
12154 0.060123372823
12165 0.0617068186402321
12169 0.0622705556452274
12185 0.0644721761345863
12198 0.0661000609397888
12218 0.0679760053753853
12227 0.0685692727565765
12235 0.0689651593565941
12255 0.0693399608135223
12271 0.0689369887113571
12291 0.0675030425190926
12294 0.067197322845459
12310 0.0652697756886482
12326 0.0630076006054878
12337 0.061391793191433
12397 0.0545792430639267
12406 0.054167278110981
12407 0.0541332960128784
12437 0.0543585978448391
12456 0.0556936897337437
12459 0.0559750013053417
12481 0.0585418343544006
12525 0.0649746581912041
12546 0.0675538703799248
12552 0.0681173652410507
12554 0.0682836621999741
12575 0.0694456025958061
12597 0.0694238245487213
12626 0.0677845552563667
12672 0.0625716522336006
12688 0.0606152676045895
12700 0.0592454187572002
12759 0.0545561015605927
12775 0.0544657036662102
12806 0.055635541677475
12814 0.0561767444014549
12835 0.0578806288540363
12860 0.0602423772215843
12865 0.0606921948492527
12878 0.0617954432964325
12891 0.0627890303730965
12897 0.0632072687149048
12939 0.0649096369743347
12940 0.0649139881134033
12945 0.0649053603410721
12960 0.064634881913662
13018 0.0606217421591282
13035 0.0592942796647549
13062 0.0574798472225666
13063 0.0574207082390785
13071 0.0569766461849213
13083 0.0564684569835663
13086 0.0563804842531681
13095 0.0562245212495327
13110 0.0563950724899769
13114 0.0565443113446236
13116 0.0566334538161755
13131 0.0575617402791977
13149 0.0590276643633842
13167 0.0606057085096836
13182 0.0617931932210922
13192 0.0626113936305046
13195 0.0628558173775673
13207 0.0636971220374107
13208 0.0637562647461891
13212 0.063978299498558
13240 0.0648216977715492
13266 0.064524419605732
13299 0.0629666149616241
13314 0.0620546899735928
13350 0.0597281344234943
13355 0.0593442842364311
13403 0.0568134970963001
13407 0.0567587278783321
13427 0.0569845288991928
13475 0.0595602244138718
13476 0.0596393458545208
13502 0.0618754923343658
13505 0.0621129162609577
13547 0.064299650490284
13563 0.0644061639904976
13598 0.0631741434335709
13613 0.0621030181646347
13621 0.0614694319665432
13626 0.0610592179000378
13627 0.0609761066734791
13660 0.0586840622127056
13677 0.0582834780216217
13680 0.058262649923563
13683 0.0582557655870914
13696 0.0583907812833786
13723 0.0590227730572224
13741 0.0600963309407234
13748 0.0605673789978027
13755 0.061060793697834
13771 0.0622887909412384
13777 0.0627105534076691
13798 0.0636671334505081
13811 0.0638937130570412
13822 0.0638709589838982
13846 0.0634519159793854
13869 0.0626830831170082
13872 0.0625834912061691
13885 0.0621264539659023
13889 0.0619858987629414
13895 0.0617998279631138
13938 0.0602670721709728
13939 0.0602169521152973
13958 0.0593023113906384
13961 0.0591937527060509
13969 0.058953732252121
13970 0.0589288994669914
13971 0.0589048378169537
13977 0.0587798692286015
13997 0.0584997683763504
13999 0.0584815293550491
14017 0.0585718527436256
14050 0.0603575855493546
14067 0.061857283115387
14081 0.0630912408232689
14087 0.0635838881134987
14121 0.0648022368550301
14162 0.0628188624978065
14190 0.0605536326766014
14217 0.0584055855870247
14222 0.058127585798502
14228 0.0578638128936291
14251 0.0574168302118778
14276 0.0582618750631809
14288 0.0591389387845993
14289 0.0592298395931721
14295 0.059804692864418
14304 0.0607618875801563
14321 0.062872052192688
14333 0.0644122287631035
14339 0.0651115402579308
14359 0.0665747448801994
14363 0.0666962638497353
14387 0.0662341415882111
14389 0.0661206990480423
14398 0.065444715321064
14448 0.0578657872974873
14472 0.0542923733592033
14473 0.0541678220033646
14495 0.052178118377924
14530 0.0534707829356194
14531 0.0535782799124718
14555 0.0573193356394768
14557 0.0577077604830265
14558 0.0579044595360756
14588 0.063644677400589
14604 0.065972812473774
14613 0.0670039281249046
14616 0.0672943145036697
14618 0.0674703419208527
14633 0.068304531276226
14639 0.0683847293257713
14659 0.0676162391901016
14663 0.0673020035028458
};
\addlegendentry{ADAM}
\addplot [very thick, blue]
table {%
19 0.0999750718474388
43 0.0998435914516449
46 0.0998053103685379
57 0.0995714738965034
72 0.0988688841462135
75 0.0986605584621429
95 0.0968412384390831
156 0.0904562324285507
159 0.0901428461074829
168 0.0892056077718735
230 0.0827973112463951
235 0.0822839364409447
256 0.0801345929503441
261 0.079623818397522
268 0.0789095833897591
274 0.0782979652285576
309 0.0747402980923653
311 0.074537493288517
319 0.0737288668751717
348 0.0708072781562805
368 0.0687960535287857
422 0.0634047240018845
423 0.063305489718914
443 0.0613237246870995
446 0.0610276721417904
461 0.0595498345792294
464 0.0592536479234695
465 0.0591553337872028
475 0.0581716597080231
537 0.0521056205034256
564 0.0494853556156158
580 0.0479409843683243
587 0.0472653284668922
588 0.0471691638231277
621 0.0439996644854546
635 0.0426620095968246
643 0.0419021472334862
645 0.0417128056287766
648 0.0414285771548748
650 0.0412393733859062
662 0.040109321475029
672 0.0391696132719517
715 0.0351954959332943
723 0.0344769991934299
731 0.033764224499464
753 0.0318706780672073
757 0.0315416939556599
766 0.0308214165270329
770 0.0305149871855974
772 0.0303670708090067
786 0.0294150002300739
788 0.0292983744293451
793 0.0290447250008583
795 0.0289649479091167
803 0.0288340952247381
809 0.0291100386530161
810 0.0291973575949669
837 0.0326768457889557
908 0.0407407581806183
910 0.0409552380442619
943 0.0444612950086594
946 0.0447749681770802
963 0.0465499982237816
972 0.0474845543503761
973 0.0475881323218346
979 0.0482096709311008
980 0.0483127385377884
985 0.0488299392163754
1003 0.0506859198212624
1006 0.050993025302887
1015 0.0519077181816101
1064 0.0568691715598106
1067 0.0571688190102577
1073 0.0577713958919048
1079 0.0583743937313557
1084 0.0588748268783092
1094 0.0598728507757187
1100 0.0604666247963905
1105 0.0609596185386181
1157 0.0660368800163269
1162 0.0665240585803986
1163 0.066620372235775
1181 0.0683479756116867
1194 0.0695803984999657
1207 0.0708061754703522
1245 0.074365496635437
1262 0.0759133547544479
1282 0.0776727199554443
1288 0.0781866759061813
1295 0.0787728875875473
1317 0.0804402902722359
1320 0.0806330516934395
1331 0.0812484323978424
1334 0.0813560485839844
1338 0.0814394354820251
1386 0.0762737542390823
1392 0.0755661651492119
1393 0.0754479989409447
1415 0.0729793980717659
1427 0.0716608762741089
1437 0.0705849826335907
1467 0.0673926770687103
1478 0.0662738755345345
1486 0.0654609575867653
1492 0.0648571997880936
1524 0.0616292990744114
1528 0.0612204968929291
1553 0.0587470754981041
1569 0.0572121851146221
1570 0.0571176819503307
1585 0.0556901060044765
1589 0.0553065128624439
1606 0.0537005811929703
1641 0.0505844578146935
1649 0.0498992428183556
1669 0.0483255125582218
1683 0.0474676191806793
1692 0.0471832118928432
1698 0.0472721308469772
1703 0.0476369634270668
1710 0.0484820865094662
1719 0.0497061647474766
1733 0.0514857694506645
1735 0.0517318174242973
1738 0.0520996935665607
1746 0.0530467741191387
1747 0.0531604960560799
1776 0.0563290230929852
1782 0.0569610707461834
1806 0.0594566725194454
1827 0.0615426152944565
1845 0.0633026584982872
1854 0.0641429424285889
1867 0.065383106470108
1870 0.06566072255373
1878 0.0663836449384689
1918 0.0693625956773758
1935 0.0696462541818619
1945 0.0687117800116539
1948 0.0682931393384933
1968 0.0657071247696877
1984 0.0638502538204193
2002 0.0619083531200886
2006 0.0614935420453548
2014 0.0607330091297626
2031 0.0591416023671627
2037 0.0585747547447681
2061 0.0563914440572262
2074 0.055377185344696
2077 0.0551951751112938
2078 0.0551434233784676
2086 0.054805364459753
2090 0.0547414422035217
2097 0.0549756810069084
2112 0.0565241873264313
2146 0.0605107024312019
2150 0.0609188787639141
2157 0.061658538877964
2166 0.0626034364104271
2188 0.0642846971750259
2192 0.0646204650402069
2200 0.0648714974522591
2208 0.06453587859869
2212 0.0643147677183151
2232 0.0622981749475002
2237 0.0618012398481369
2238 0.0616714805364609
2240 0.0614116638898849
2243 0.0610127374529839
2255 0.0597074031829834
2258 0.0594155639410019
2263 0.0589896626770496
2282 0.0569482445716858
2298 0.0563327670097351
2308 0.0568702630698681
2320 0.0584212690591812
2346 0.0615742430090904
2355 0.0623900964856148
2390 0.0632926002144814
2391 0.0631888434290886
2393 0.0630107671022415
2437 0.0613136030733585
2445 0.0601995699107647
2454 0.0592744201421738
2456 0.0591113306581974
2461 0.058667603880167
2486 0.0609858930110931
2487 0.0611287020146847
2497 0.0623122602701187
2499 0.0624938756227493
2504 0.0629387646913528
2518 0.0638415142893791
2524 0.0638403594493866
2533 0.0628008022904396
2548 0.0611752420663834
2552 0.060842115432024
2554 0.0606184117496014
2579 0.0595879517495632
2601 0.0599486045539379
2607 0.0609843879938126
2624 0.0624729208648205
2630 0.0630425587296486
2656 0.0642602518200874
2679 0.0616355091333389
2686 0.0607070438563824
2691 0.0601192191243172
2704 0.0588546022772789
2711 0.0583558976650238
2726 0.057289719581604
2741 0.0577705055475235
2755 0.0589215159416199
2790 0.0626943558454514
2791 0.0627694204449654
2792 0.0628128871321678
2873 0.0573550537228584
2882 0.0584820359945297
2891 0.0596206225454807
2897 0.0601998642086983
2921 0.061224203556776
2968 0.0632897540926933
2976 0.0622052475810051
3012 0.0578586757183075
3028 0.056819312274456
3031 0.056794784963131
3039 0.0569334700703621
3042 0.0572279766201973
3066 0.0602707080543041
3070 0.0607103072106838
3100 0.0633625835180283
3123 0.0643019750714302
3138 0.0626259297132492
3156 0.0606287829577923
3162 0.059999693185091
3178 0.0582801513373852
3196 0.0572955384850502
3197 0.0573237389326096
3231 0.061249278485775
3241 0.0621473044157028
3244 0.0623963698744774
3245 0.0624912083148956
3247 0.062689371407032
3248 0.0627718195319176
3273 0.0637707188725471
3306 0.0602602176368237
3329 0.0588434711098671
3346 0.0597149021923542
3377 0.0634375959634781
3404 0.0642064884305
3409 0.0637690350413322
3431 0.061118058860302
3450 0.0589690692722797
3452 0.0587840192019939
3465 0.057704996317625
3481 0.0565986894071102
3510 0.0580662414431572
3513 0.0584707967936993
3538 0.0611899271607399
3564 0.0634290054440498
3581 0.0626949369907379
3601 0.0603402443230152
3619 0.0587430037558079
3621 0.0585801564157009
3623 0.0584060400724411
3629 0.0579067133367062
3657 0.058548416942358
3671 0.0603136830031872
3727 0.0643407925963402
3731 0.0642135664820671
3739 0.0632864609360695
3742 0.0628865659236908
3773 0.0595000311732292
3781 0.0590674541890621
3794 0.0594408884644508
3799 0.0592695884406567
3815 0.0582102946937084
3820 0.0584552809596062
3822 0.0584663301706314
3832 0.0584913492202759
3836 0.0590752586722374
3865 0.0623514875769615
3877 0.062175028026104
3929 0.0571744404733181
3936 0.0570774413645267
3940 0.0574221722781658
3951 0.0590097419917583
3957 0.0597779788076878
3963 0.0604930110275745
3985 0.062626414000988
4010 0.0637246668338776
4011 0.0638154447078705
4023 0.0643941462039948
4034 0.0631395131349564
4037 0.0627046599984169
4094 0.0588648691773415
4099 0.0589402616024017
4100 0.0589251592755318
4110 0.0597227066755295
4183 0.0601528361439705
4194 0.0600025244057178
4195 0.0598466023802757
4197 0.0596907623112202
4202 0.059610802680254
4203 0.0595317594707012
4228 0.059434812515974
4233 0.0592217147350311
4236 0.0594254769384861
4244 0.0608401969075203
4264 0.0632262155413628
4267 0.0635527744889259
4268 0.0636583268642426
4283 0.0647594928741455
4299 0.0641443133354187
4305 0.0632322356104851
4318 0.0615410581231117
4320 0.0613256990909576
4333 0.0599071495234966
4344 0.0588915348052979
4370 0.0575361289083958
4394 0.0594429224729538
4401 0.0603257529437542
4407 0.0608316622674465
4431 0.0626313462853432
4434 0.0626056417822838
4476 0.0596690289676189
4493 0.0583614222705364
4510 0.0604742206633091
4511 0.0605727359652519
4531 0.062357347458601
4534 0.0622944235801697
4543 0.0614056214690208
4579 0.0588357672095299
4582 0.0588811598718166
4598 0.0584295727312565
4600 0.0583300068974495
4629 0.06017230078578
4657 0.0622185319662094
4665 0.0618949048221111
4669 0.0620135329663754
4677 0.0614806786179543
4688 0.0602063089609146
4714 0.0586956068873405
4719 0.0594052001833916
4735 0.0610059797763824
4751 0.0600682124495506
4759 0.0592899769544601
4768 0.0589832104742527
4777 0.0580324307084084
4788 0.0585607774555683
4789 0.0586974285542965
4795 0.0594193562865257
4801 0.0599053874611855
4803 0.059875164180994
4806 0.059638500213623
4841 0.0596563145518303
4853 0.0597825460135937
4872 0.0602292828261852
4895 0.0601704567670822
4915 0.0606344528496265
4939 0.0599805042147636
4955 0.0618954673409462
4963 0.0624188594520092
4972 0.0623819716274738
4975 0.0624593645334244
4977 0.0624321475625038
5028 0.059596449136734
5031 0.0601707622408867
5051 0.0621753633022308
5053 0.0623738095164299
5054 0.0624718442559242
5061 0.0632447078824043
5079 0.0622924789786339
5107 0.0591199919581413
5127 0.0577853992581367
5129 0.0578042790293694
5135 0.0577149093151093
5161 0.059780091047287
5166 0.0602855980396271
5183 0.0615997165441513
5201 0.0606158189475536
5209 0.060696866363287
5240 0.0595569126307964
5267 0.0620735436677933
5290 0.0631929486989975
5319 0.0609133690595627
5330 0.0619666874408722
5346 0.0640122294425964
5360 0.0644753277301788
5381 0.062626488506794
5421 0.0581068359315395
5443 0.0575238019227982
5448 0.0581120438873768
5485 0.0619782209396362
5496 0.0629623159766197
5502 0.0634538531303406
5516 0.0633819773793221
5518 0.0632199868559837
5550 0.0596793703734875
5574 0.0580089874565601
5586 0.0590579807758331
5588 0.0593631081283092
5594 0.0600058548152447
5606 0.0613460764288902
5631 0.0637851357460022
5659 0.0617436394095421
5661 0.0616738386452198
5665 0.061615627259016
5680 0.060053002089262
5721 0.0621181316673756
5724 0.0624126493930817
5760 0.0610033720731735
5777 0.059002723544836
5780 0.0590582191944122
5790 0.0589937977492809
5808 0.0592563226819038
5809 0.059394046664238
5826 0.0608605183660984
5829 0.0612201541662216
5863 0.0628908351063728
5865 0.0630158483982086
5872 0.0621873624622822
5899 0.0587392710149288
5908 0.0581218078732491
5929 0.0577167607843876
5953 0.059767697006464
5958 0.0605885274708271
5964 0.0613777488470078
5991 0.0630026683211327
6011 0.0623161010444164
6016 0.0623155385255814
6031 0.0608681887388229
6036 0.0607577562332153
6061 0.0631188452243805
6079 0.0627609863877296
6083 0.0621372759342194
6088 0.061393354088068
6104 0.0595117285847664
6106 0.0594032816588879
6122 0.0584197081625462
6124 0.0582979694008827
6130 0.0581560768187046
6132 0.0581337511539459
6146 0.0591956190764904
6150 0.0596581473946571
6173 0.0622441321611404
6182 0.0629911497235298
6201 0.062656432390213
6212 0.0612472668290138
6214 0.0610646419227123
6220 0.0603342540562153
6233 0.0591393001377583
6251 0.0603053420782089
6290 0.0631725564599037
6313 0.0637287870049477
6317 0.0631330087780952
6318 0.0631274729967117
6325 0.0626732185482979
6342 0.0602299720048904
6353 0.0593624487519264
6364 0.0592953190207481
6371 0.0601491443812847
6377 0.0609062723815441
6401 0.0634681358933449
6456 0.0590251870453358
6460 0.0586461946368217
6473 0.0581253692507744
6496 0.0602925904095173
6497 0.0603918768465519
6501 0.0608741380274296
6521 0.0627715364098549
6522 0.0627909600734711
6523 0.0627708286046982
6531 0.0624524354934692
6551 0.0602213032543659
6575 0.060406569391489
6582 0.0610980652272701
6585 0.0612585842609406
6604 0.0626177340745926
6658 0.0588250234723091
6667 0.0596365481615067
6669 0.059732623398304
6673 0.0603052452206612
6679 0.0610747672617435
6682 0.0614721328020096
6689 0.0622538030147552
6697 0.0631623566150665
6700 0.0633717179298401
6712 0.063375748693943
6739 0.0608843564987183
6743 0.0605614818632603
6754 0.0592882409691811
6765 0.0593837387859821
6833 0.0602301843464375
6847 0.0583733208477497
6855 0.0577767342329025
6869 0.0580238401889801
6870 0.0582137107849121
6896 0.0610205195844173
6910 0.0614426620304585
6935 0.0599044784903526
6964 0.0615748763084412
6967 0.0618860274553299
6993 0.0630776584148407
7011 0.0612738020718098
7015 0.0609823875129223
7040 0.0595268569886684
7047 0.0603526309132576
7066 0.0602619908750057
7092 0.0592902116477489
7107 0.0613886602222919
7115 0.0622113682329655
7116 0.0622910112142563
7138 0.0636058822274208
7142 0.0635279715061188
7156 0.0622889176011086
7176 0.0605791285634041
7196 0.0595124065876007
7205 0.0596252270042896
7214 0.0601497404277325
7216 0.0603351555764675
7217 0.0604982189834118
7236 0.0628775209188461
7239 0.0630508661270142
7248 0.0626034513115883
7285 0.0593337118625641
7301 0.0596749149262905
7312 0.0600459761917591
7330 0.0617634244263172
7340 0.0612055100500584
7341 0.0611411780118942
7354 0.0609809644520283
7359 0.0615397095680237
7360 0.0615225434303284
7383 0.0609405860304832
7387 0.0608799867331982
7402 0.0618509389460087
7432 0.0608340799808502
7441 0.0600292794406414
7444 0.0597863122820854
7451 0.0599545389413834
7461 0.0600114464759827
7464 0.0602383464574814
7469 0.0607942342758179
7479 0.0618285350501537
7503 0.0617650486528873
7512 0.0605036169290543
7531 0.0590482018887997
7548 0.0597470812499523
7597 0.0606593750417233
7610 0.0622177347540855
7613 0.0625472664833069
7645 0.0623466372489929
7662 0.0602769032120705
7672 0.0599130429327488
7677 0.0601456090807915
7688 0.0614168494939804
7694 0.0617464259266853
7701 0.0617186613380909
7719 0.0601675510406494
7724 0.0600349418818951
7729 0.0597709678113461
7747 0.0602963417768478
7758 0.0593746602535248
7761 0.0588983334600925
7781 0.0578550659120083
7789 0.0589486733078957
7799 0.0601703599095345
7811 0.0612301230430603
7834 0.0620694495737553
7839 0.061789333820343
7900 0.0607688501477242
7901 0.0608846694231033
7905 0.0613989308476448
7933 0.0638591051101685
7976 0.0599141530692577
7984 0.0590415149927139
7992 0.0580633170902729
7993 0.0579526983201504
8027 0.0571369081735611
8038 0.0585659742355347
8050 0.0600610785186291
8067 0.0619117617607117
8127 0.0630400329828262
8151 0.0606359653174877
8181 0.0602424480021
8185 0.0604927316308022
8199 0.0592304244637489
8216 0.0595031790435314
8222 0.0604447387158871
8264 0.0617115832865238
8280 0.0598302260041237
8291 0.0593531541526318
8300 0.0596908181905746
8308 0.0603901818394661
8328 0.0600863061845303
8330 0.0603731647133827
8333 0.06076979637146
8335 0.0610899813473225
8341 0.061886589974165
8361 0.063974417746067
8364 0.0642952173948288
8369 0.0646969005465508
8376 0.0645262375473976
8378 0.0643499493598938
8429 0.0602210760116577
8440 0.0596380867063999
8448 0.059716023504734
8468 0.0617794096469879
8469 0.061792217195034
8471 0.0620166249573231
8485 0.0630379095673561
8489 0.0628789141774178
8498 0.0618249028921127
8499 0.0616853721439838
8504 0.0611365996301174
8508 0.060595165938139
8509 0.060457207262516
8524 0.0587288774549961
8555 0.059182483702898
8567 0.0606751032173634
8574 0.0613430179655552
8579 0.061715729534626
8593 0.0627556890249252
8602 0.0626394152641296
8617 0.0612154342234135
8628 0.0597168877720833
8635 0.0587855018675327
8636 0.0586804784834385
8645 0.0578090883791447
8683 0.0565033368766308
8691 0.0576882772147655
8692 0.0578246079385281
8696 0.0582940131425858
8728 0.0620214380323887
8775 0.0650992467999458
8779 0.0649973154067993
8797 0.0628104209899902
8802 0.0621476396918297
8820 0.0601548887789249
8823 0.0598616898059845
8844 0.0578887052834034
8855 0.0572676844894886
8879 0.0576206929981709
8886 0.0586699135601521
8903 0.0608031563460827
8905 0.061003066599369
8908 0.0612973943352699
8929 0.0633571594953537
8931 0.06354059278965
8936 0.0640089213848114
8947 0.0645032674074173
8959 0.064141258597374
8976 0.0619448162615299
8994 0.0597785674035549
9000 0.0591666325926781
9005 0.0587257444858551
9010 0.0582762733101845
9028 0.056947510689497
9029 0.0569010376930237
9056 0.0584777742624283
9064 0.0594315975904465
9074 0.0605366006493568
9085 0.0611600540578365
9106 0.0629646927118301
9124 0.0620325393974781
9156 0.0586864426732063
9157 0.0586323812603951
9163 0.0586075745522976
9215 0.0618397668004036
9217 0.0620170533657074
9227 0.062366284430027
9234 0.0622400045394897
9261 0.0596039406955242
9282 0.0605667605996132
9292 0.0616377331316471
9308 0.0632867887616158
9310 0.0634352266788483
9317 0.0637657046318054
9349 0.0610796324908733
9354 0.0605152323842049
9365 0.0597053878009319
9370 0.0595363229513168
9413 0.0613489858806133
9416 0.0613939128816128
9436 0.0601541176438332
9442 0.0596003048121929
9443 0.059449665248394
9469 0.0573483891785145
9476 0.0583018362522125
9538 0.0644949600100517
9539 0.0645276457071304
9548 0.064287394285202
9555 0.0633281841874123
9558 0.0629221498966217
9565 0.0621165297925472
9568 0.061806995421648
9590 0.0597001276910305
9601 0.0586801022291183
9612 0.0576217509806156
9622 0.056854248046875
9624 0.0567579232156277
9625 0.0567042008042336
9628 0.0566482432186604
9652 0.0582745410501957
9658 0.0591331571340561
9662 0.0596339665353298
9681 0.0617755390703678
9691 0.0625923722982407
9699 0.0632638335227966
9711 0.0641326978802681
9760 0.0596454218029976
9761 0.0595391653478146
9769 0.0587796792387962
9778 0.0579985342919827
9813 0.0598043315112591
9841 0.0606005601584911
9844 0.0602115131914616
9884 0.0607874058187008
9908 0.0597094185650349
9918 0.0604798309504986
9973 0.0595157295465469
9986 0.0591260567307472
9997 0.0586493536829948
10015 0.0608920305967331
10051 0.0642590671777725
10056 0.0645196065306664
10057 0.0644989088177681
10059 0.0645058751106262
10073 0.0636163428425789
10085 0.0618064142763615
10108 0.0591777302324772
10113 0.0587113089859486
10114 0.0586194433271885
10129 0.0572795532643795
10135 0.0567813701927662
10145 0.0565137937664986
10169 0.0591907724738121
10186 0.0610972978174686
10208 0.0632764548063278
10239 0.064091257750988
10246 0.0635150223970413
10249 0.0630480572581291
10257 0.0619746781885624
10273 0.0605437830090523
10277 0.0601405911147594
10282 0.0596700124442577
10284 0.0594769828021526
10286 0.0592632107436657
10289 0.0590136386454105
10324 0.0587012656033039
10331 0.0588191263377666
10347 0.0601643435657024
10367 0.0617710016667843
10395 0.0587908588349819
10397 0.0586615353822708
10398 0.0586303509771824
10400 0.0585957206785679
10406 0.0587585419416428
10415 0.0593395754694939
10421 0.0599324814975262
10426 0.0607244223356247
10455 0.0637109130620956
10469 0.0642312467098236
10480 0.0629376769065857
10490 0.0615268051624298
10494 0.0610265657305717
10495 0.0609190128743649
10523 0.0587482675909996
10532 0.0588867887854576
10540 0.0592771098017693
10555 0.061150100082159
10556 0.0612819753587246
10568 0.0623139180243015
10599 0.0619703121483326
10608 0.0609236732125282
10621 0.0603916756808758
10624 0.0605352222919464
10625 0.06062838062644
10630 0.060273140668869
10639 0.060243759304285
10647 0.0615993440151215
10654 0.0621301084756851
10655 0.0621315389871597
10672 0.061649277806282
10702 0.0610699504613876
10712 0.0613689832389355
10749 0.0607112012803555
10758 0.0618816912174225
10759 0.0619545206427574
10765 0.0616032481193542
10781 0.0599518716335297
10788 0.0590825863182545
10816 0.0606318414211273
10817 0.0607490316033363
10826 0.0617601722478867
10831 0.0624984353780746
10842 0.0632657781243324
10851 0.0638077184557915
10865 0.0637124255299568
10876 0.0626778528094292
10903 0.0597570091485977
10906 0.0596347711980343
10915 0.058899138122797
10940 0.0602730698883533
10944 0.0607632212340832
10953 0.061246283352375
10967 0.0612989366054535
10973 0.0617387406527996
10975 0.0619714483618736
11009 0.0625977888703346
11015 0.0616623349487782
11021 0.0607873573899269
11023 0.0605504624545574
11024 0.0604378767311573
11034 0.0593295581638813
11039 0.0587634406983852
11053 0.0573285035789013
11062 0.0565277673304081
11078 0.055408913642168
11103 0.0577679052948952
11122 0.0598102174699306
11131 0.0608290582895279
11149 0.0624122060835361
11167 0.06357791274786
11176 0.0639878958463669
11199 0.0628562271595001
11201 0.0628386363387108
11202 0.0628460198640823
11253 0.0587840341031551
11261 0.0586503930389881
11264 0.0588205233216286
11273 0.0600089728832245
11290 0.0618630684912205
11311 0.0610431954264641
11326 0.0598444305360317
11342 0.0607210658490658
11362 0.0632724165916443
11369 0.063715010881424
11376 0.0635838285088539
11381 0.0629982426762581
11412 0.0613897442817688
11420 0.0607380978763103
11422 0.0607111677527428
11456 0.0603555850684643
11459 0.060762457549572
11473 0.0619621984660625
11476 0.0620900541543961
11487 0.0630588605999947
11493 0.0624108910560608
11521 0.0595819875597954
11524 0.0594754293560982
11525 0.0595135428011417
11531 0.0599351450800896
11533 0.0600907169282436
11550 0.0614025890827179
11558 0.0612906590104103
11567 0.0616575554013252
11582 0.0609152279794216
11598 0.0588832162320614
11637 0.0602228604257107
11649 0.0612757131457329
11651 0.0612289272248745
11661 0.0602234117686749
11672 0.0588721632957458
11679 0.0584082864224911
11686 0.0581328682601452
11688 0.0580073967576027
11705 0.0572118982672691
11724 0.0588566288352013
11760 0.063284695148468
11770 0.0641476586461067
11787 0.0646765157580376
11793 0.064077153801918
11802 0.0631255581974983
11832 0.0596294030547142
11855 0.0573192462325096
11856 0.0572559610009193
11874 0.0562982074916363
11902 0.0589559599757195
11907 0.0596129968762398
11920 0.0606217682361603
11921 0.0607598163187504
11934 0.0621497295796871
11942 0.062917448580265
11947 0.0635180175304413
11949 0.0636857971549034
11950 0.0637833774089813
11970 0.06500593572855
11975 0.0650584772229195
11989 0.0634631961584091
11999 0.0622387640178204
12004 0.0615963414311409
12011 0.0608950033783913
12026 0.0594766810536385
12030 0.059163510799408
12042 0.0581410154700279
12077 0.0593898072838783
12086 0.0606335289776325
12134 0.0632855668663979
12139 0.0625624880194664
12154 0.0615493282675743
12165 0.060197826474905
12169 0.0599566213786602
12185 0.0609092451632023
12198 0.0614901594817638
12218 0.0607160851359367
12227 0.0619340240955353
12235 0.0625260248780251
12255 0.0628593564033508
12271 0.0609678588807583
12291 0.0585945919156075
12294 0.0582187436521053
12310 0.0576152503490448
12324 0.0584890805184841
12326 0.0587835125625134
12337 0.0603919550776482
12397 0.0653268918395042
12406 0.0647405833005905
12407 0.0646039396524429
12437 0.061557836830616
12456 0.0601615756750107
12459 0.0600032061338425
12481 0.0622379072010517
12525 0.0641297325491905
12546 0.0612438544631004
12552 0.0605304054915905
12554 0.0602878779172897
12575 0.0587786100804806
12597 0.058265820145607
12626 0.0619637593626976
12672 0.0649187341332436
12688 0.0637914165854454
12700 0.0620694421231747
12759 0.0581324733793736
12775 0.0598303377628326
12806 0.061703022569418
12814 0.0610276386141777
12835 0.0589057207107544
12860 0.0575388334691525
12865 0.0578287094831467
12878 0.0595448650419712
12891 0.0610755570232868
12897 0.0616821385920048
12939 0.0607465803623199
12940 0.0605998411774635
12945 0.0600639134645462
12960 0.0590968430042267
12990 0.0579475462436676
13003 0.0595814920961857
13018 0.0614420250058174
13035 0.0630748718976974
13062 0.0621129795908928
13063 0.0619936473667622
13071 0.0609912611544132
13083 0.0598362758755684
13086 0.0595910809934139
13095 0.0589855648577213
13110 0.0599869228899479
13114 0.0604179315268993
13116 0.0606097653508186
13131 0.0621429607272148
13149 0.0619613789021969
13167 0.0597036890685558
13182 0.0591649375855923
13192 0.060188390314579
13195 0.0604411736130714
13207 0.0606824196875095
13208 0.0607690028846264
13212 0.0610556304454803
13240 0.062831237912178
13266 0.0605771839618683
13299 0.062712699174881
13304 0.0629814639687538
13314 0.0640881136059761
13350 0.0595974624156952
13355 0.0590950772166252
13403 0.0585485696792603
13407 0.0590975917875767
13427 0.0613380149006844
13475 0.0612324699759483
13476 0.0611598379909992
13502 0.060370184481144
13505 0.0600171387195587
13547 0.0608568824827671
13563 0.0618535056710243
13598 0.0595615729689598
13613 0.0597774684429169
13621 0.0603761225938797
13626 0.0607911571860313
13627 0.060824628919363
13660 0.064383402466774
13677 0.0634752064943314
13680 0.0630420744419098
13683 0.0626824349164963
13696 0.0609632395207882
13723 0.0590764544904232
13741 0.0596161931753159
13748 0.0603118538856506
13755 0.0612988919019699
13771 0.0626193583011627
13777 0.0623879730701447
};
\addlegendentry{RMSProp}
\addplot [very thick, red]
table {%
6 0.0994061380624771
19 0.0981058850884438
25 0.097521685063839
41 0.0959597080945969
43 0.0957589447498322
46 0.0954660028219223
54 0.0946966558694839
57 0.094404011964798
72 0.0929301753640175
75 0.0926445946097374
95 0.0908174067735672
103 0.0901510193943977
106 0.0899092704057693
107 0.0898273587226868
127 0.0881284847855568
140 0.0869898200035095
151 0.0861121043562889
156 0.0857247784733772
159 0.0854855328798294
168 0.0847769752144814
179 0.0838614478707314
184 0.0834775343537331
186 0.0833352953195572
187 0.0832635462284088
191 0.0829775631427765
199 0.0823924094438553
207 0.0817981287837029
208 0.0817231684923172
213 0.081346407532692
224 0.0805497244000435
230 0.0801249518990517
235 0.0797809585928917
250 0.0788031965494156
256 0.0783918648958206
261 0.0780696421861649
268 0.0776244848966599
272 0.0773730650544167
274 0.0772523507475853
293 0.076052226126194
298 0.0757739841938019
304 0.0754868388175964
309 0.0752329304814339
311 0.0751193910837173
319 0.07469742000103
331 0.0741041228175163
340 0.0735909566283226
348 0.0731450542807579
364 0.0722945779561996
368 0.0720841363072395
378 0.0716275349259377
422 0.0696773529052734
423 0.0696377083659172
440 0.0689580515027046
442 0.0688845366239548
443 0.0688491612672806
446 0.0687457546591759
452 0.068543940782547
461 0.0682977810502052
464 0.0682189241051674
465 0.0681949704885483
475 0.0679914131760597
492 0.0674714893102646
494 0.0674018636345863
513 0.0667284205555916
515 0.0666652768850327
518 0.066577821969986
526 0.0663659051060677
532 0.0662180483341217
534 0.0661631301045418
537 0.0660735219717026
543 0.0658901110291481
548 0.0657498612999916
558 0.0655125752091408
564 0.0654230192303658
570 0.0653617382049561
574 0.0653392374515533
580 0.0652984231710434
582 0.0652728900313377
585 0.0652206763625145
587 0.0651813521981239
588 0.0651605352759361
594 0.0650223419070244
603 0.0648052617907524
621 0.0644887462258339
623 0.0644624531269073
635 0.0642719715833664
642 0.0641284808516502
643 0.0641099885106087
645 0.0640718787908554
648 0.0640071481466293
650 0.0639602392911911
662 0.0637704432010651
665 0.0637373998761177
669 0.0636914223432541
672 0.0636544972658157
675 0.0636168494820595
679 0.0635688826441765
680 0.0635572075843811
684 0.0635067224502563
689 0.0634274035692215
715 0.0629396438598633
719 0.0628434643149376
723 0.0627533718943596
724 0.0627309456467628
731 0.0625681951642036
740 0.0623523108661175
744 0.0622805170714855
748 0.0622181557118893
753 0.0621415078639984
757 0.0620867684483528
766 0.0619816072285175
770 0.0619418397545815
771 0.0619327835738659
772 0.0619240365922451
774 0.0619074627757072
775 0.0618992187082767
781 0.061845425516367
786 0.0617971979081631
788 0.061780609190464
793 0.0617365352809429
794 0.0617265291512012
795 0.0617159754037857
799 0.0616669207811356
803 0.0615835562348366
808 0.0614537559449673
809 0.0614314451813698
810 0.0614105314016342
833 0.0612255819141865
837 0.0612153485417366
844 0.0612029284238815
870 0.0611784756183624
875 0.0612155199050903
877 0.0612346455454826
883 0.0613093301653862
891 0.0613682679831982
897 0.0613816678524017
901 0.0613844729959965
908 0.0613793209195137
910 0.0613740459084511
916 0.0613492242991924
918 0.0613405108451843
932 0.0612553544342518
933 0.0612474493682384
943 0.0611544512212276
946 0.0611228123307228
955 0.0610402598977089
959 0.0610049962997437
962 0.0609802380204201
963 0.0609726347029209
972 0.0609146617352962
973 0.0609088726341724
979 0.0608743764460087
980 0.0608687177300453
985 0.060842227190733
997 0.0608165636658669
1003 0.0608260408043861
1006 0.060833889991045
1015 0.060854610055685
1018 0.0608639866113663
1026 0.0609049648046494
1038 0.0609674230217934
1045 0.0610256418585777
1058 0.061127383261919
1064 0.061149250715971
1067 0.0611584410071373
1069 0.0611639022827148
1073 0.0611797496676445
1077 0.0612026080489159
1079 0.0612158700823784
1084 0.0612551756203175
1085 0.0612632632255554
1094 0.0613264814019203
1100 0.0613623149693012
1104 0.0613829866051674
1105 0.0613887198269367
1115 0.0614382177591324
1120 0.0614513419568539
1134 0.0614106208086014
1156 0.061471126973629
1157 0.0614752992987633
1161 0.0614965707063675
1162 0.0615016855299473
1163 0.0615063868463039
1181 0.0613639950752258
1193 0.0611691810190678
1194 0.0611503832042217
1200 0.0609911940991879
1202 0.0609320178627968
1207 0.0607880651950836
1233 0.0604764297604561
1235 0.0604709722101688
1245 0.0604536645114422
1256 0.0604210868477821
1259 0.0604449063539505
1262 0.0604717954993248
1282 0.0605621598660946
1288 0.0605653449892998
1295 0.0605734288692474
1301 0.0605875179171562
1311 0.0606180280447006
1317 0.0605936869978905
1320 0.0605574883520603
1328 0.0604780949652195
1331 0.060458991676569
1334 0.0604433603584766
1337 0.0604311414062977
1338 0.0604278519749641
1356 0.0602775774896145
1371 0.0598980821669102
1386 0.0597282387316227
1389 0.0597096905112267
1390 0.0597040504217148
1392 0.0596926957368851
1393 0.059685543179512
1415 0.0596933998167515
1420 0.0597516410052776
1423 0.0598170198500156
1427 0.0599343068897724
1429 0.0599899627268314
1433 0.0601172037422657
1437 0.0602672733366489
1441 0.0603998191654682
1466 0.0605206117033958
1467 0.0605121813714504
1478 0.0604863651096821
1486 0.0606443621218204
1487 0.0606736056506634
1490 0.0607525110244751
1492 0.0608038194477558
1502 0.0610361061990261
1509 0.0611348003149033
1524 0.0611845515668392
1525 0.0611812435090542
1528 0.0611641779541969
1552 0.0608699135482311
1553 0.0608551315963268
1555 0.0608274191617966
1562 0.0607364811003208
1569 0.0606505125761032
1570 0.0606390088796616
1579 0.0605375990271568
1585 0.0604711957275867
1589 0.0604146681725979
1598 0.060279231518507
1605 0.0601503662765026
1606 0.0601277947425842
1611 0.0599723532795906
1619 0.0597497187554836
1628 0.059620026499033
1629 0.0596100613474846
1633 0.0595768131315708
1638 0.059560127556324
1641 0.0595560632646084
1643 0.0595529638230801
1646 0.0595474317669868
1649 0.0595395676791668
1653 0.0595321357250214
1661 0.0595335923135281
1669 0.0597745180130005
1673 0.059952225536108
1676 0.0601176284253597
1683 0.0604992397129536
1692 0.0607944130897522
1696 0.0608854070305824
1697 0.0609021000564098
1698 0.0609152168035507
1700 0.0609338954091072
1703 0.060948833823204
1710 0.0609612166881561
1719 0.0609631240367889
1729 0.0610514730215073
1733 0.0610817857086658
1735 0.0611037015914917
1738 0.0611573904752731
1743 0.0613128915429115
1746 0.0614240579307079
1747 0.0614579543471336
1748 0.0614899024367332
1753 0.0616284683346748
1767 0.061846774071455
1776 0.0618982091546059
1782 0.0619106665253639
1789 0.0618777722120285
1790 0.061873622238636
1799 0.061781719326973
1806 0.0616399087011814
1818 0.0613220632076263
1827 0.0611244849860668
1831 0.0610426068305969
1841 0.0608716681599617
1845 0.0608141236007214
1850 0.06074108928442
1854 0.0606857612729073
1867 0.0605623386800289
1870 0.0605517327785492
1876 0.0605498850345612
1877 0.060551680624485
1878 0.0605539530515671
1912 0.0608929470181465
1918 0.0609361790120602
1925 0.0609675124287605
1931 0.060980599373579
1935 0.0609869472682476
1937 0.060989998281002
1939 0.060992144048214
1945 0.0609966851770878
1948 0.0609975382685661
1950 0.0609979853034019
1953 0.0609977953135967
1968 0.0609362423419952
1970 0.0609112568199635
1982 0.0607147663831711
1983 0.0607002265751362
1984 0.0606865026056767
1998 0.0605230331420898
2002 0.0604611188173294
2006 0.0603992380201817
2010 0.0603494495153427
2014 0.0603148639202118
2018 0.0602906085550785
2026 0.0602713413536549
2028 0.0602768212556839
2031 0.0602910369634628
2034 0.0603097453713417
2037 0.0603323951363564
2042 0.0603790655732155
2061 0.0605377703905106
2073 0.0606255531311035
2074 0.0606329329311848
2077 0.0606590397655964
2078 0.0606684423983097
2080 0.0606867671012878
2082 0.0607047937810421
2086 0.0607386454939842
2090 0.0607679560780525
2095 0.0607997626066208
2097 0.0608119480311871
2112 0.0608641617000103
2116 0.0608683936297894
2123 0.0608903355896473
2124 0.0608964450657368
2142 0.0609567984938622
2145 0.06095802038908
2146 0.0609575174748898
2150 0.0609541311860085
2152 0.0609531961381435
2157 0.0609574131667614
2166 0.061120942234993
2170 0.0612151809036732
2172 0.0612545311450958
2174 0.0612868331372738
2178 0.0613383129239082
2188 0.0614181682467461
2190 0.0614315755665302
2192 0.0614449717104435
2193 0.0614514984190464
2197 0.0614700168371201
2200 0.0614706203341484
2208 0.0614177361130714
2212 0.0613822601735592
2226 0.0612876489758492
2230 0.0612740777432919
2232 0.0612702108919621
2237 0.0612674839794636
2238 0.0612675808370113
2240 0.0612681359052658
2243 0.0612675920128822
2245 0.0612655766308308
2247 0.0612627416849136
2248 0.0612608231604099
2255 0.0612409971654415
2258 0.0612318962812424
2263 0.0612102895975113
2282 0.0605736188590527
2292 0.0601457208395004
2298 0.0599830485880375
2304 0.0598431713879108
2308 0.0597636997699738
2309 0.0597459375858307
2320 0.0595978163182735
2321 0.0595881827175617
2323 0.0595717094838619
2336 0.0595366023480892
2346 0.0595675855875015
2355 0.0596027113497257
2372 0.059635553508997
2390 0.0596498847007751
2391 0.0596504807472229
2393 0.0596522837877274
2401 0.0596659705042839
2403 0.0596705749630928
2407 0.0596866831183434
2417 0.059813816100359
2425 0.0599997937679291
2426 0.0600249618291855
2437 0.060276422649622
2445 0.0604005381464958
2451 0.0604695715010166
2452 0.0604795515537262
2454 0.0605003871023655
2456 0.0605219453573227
2461 0.060574896633625
2486 0.0609251745045185
2487 0.0609493814408779
2497 0.0612342432141304
2499 0.0612939223647118
2503 0.0614097900688648
2504 0.0614376440644264
2518 0.061776839196682
2524 0.0618973486125469
2529 0.0619631372392178
2531 0.0619813241064548
2533 0.0619965679943562
2535 0.0620100535452366
2548 0.0620697326958179
2552 0.0620864890515804
2554 0.0620955862104893
2557 0.0621074661612511
2566 0.0621342658996582
2567 0.0621363669633865
2577 0.0621518976986408
2579 0.0621541552245617
2591 0.0621631480753422
2592 0.062163457274437
2593 0.0621637031435966
2597 0.0621658973395824
2601 0.0621704384684563
2607 0.0621795579791069
2624 0.0622069500386715
2627 0.0622118450701237
2630 0.0622167102992535
2631 0.0622183457016945
2639 0.0622376203536987
2645 0.0622749924659729
2651 0.0623323507606983
2656 0.0623609013855457
2675 0.0623602718114853
2679 0.0623478256165981
2681 0.0623292624950409
2686 0.0622005201876163
2691 0.0620041973888874
2704 0.0614681355655193
2711 0.0611907206475735
2726 0.0607755556702614
2738 0.0608742870390415
2741 0.060949794948101
2747 0.0610911026597023
2755 0.0612265467643738
2756 0.0612380355596542
2757 0.0612481571733952
2758 0.0612572319805622
2767 0.0613121390342712
2790 0.0613561905920506
2791 0.0613582655787468
2792 0.0613602548837662
2799 0.0613704435527325
2810 0.0613604262471199
2812 0.0613561533391476
2824 0.0613225549459457
2825 0.0613197945058346
2828 0.0613136887550354
2830 0.0613118410110474
2831 0.0613114349544048
2833 0.0613114759325981
2852 0.0612671785056591
2860 0.0610880516469479
2872 0.0608471184968948
2873 0.060829758644104
2881 0.0606929585337639
2882 0.060674175620079
2888 0.0605483800172806
2891 0.0604914277791977
2897 0.0603714548051357
2899 0.0603272579610348
2901 0.0602838061749935
2918 0.060026865452528
2920 0.060007743537426
2921 0.0599988773465157
2922 0.0599905215203762
2933 0.0599226951599121
2951 0.0598676465451717
2968 0.0598639734089375
2975 0.0598452612757683
2976 0.0598417557775974
2979 0.059830117970705
2995 0.0597679689526558
2999 0.059753380715847
3004 0.059733159840107
3006 0.059722725301981
3008 0.0597112476825714
3010 0.0596955940127373
3012 0.0596731267869473
3016 0.0596156865358353
3017 0.0595999993383884
3028 0.0594415217638016
3031 0.0594076551496983
3039 0.0593373142182827
3042 0.0593165829777718
3043 0.0593105331063271
3051 0.0592714920639992
3066 0.0592374801635742
3068 0.0592361353337765
3070 0.0592350885272026
3072 0.0592342913150787
3083 0.0592350028455257
3087 0.0592361241579056
3100 0.0592778511345387
3123 0.0593935512006283
3138 0.0595358200371265
3139 0.0595464333891869
3145 0.0596186183393002
3146 0.0596310980618
3148 0.0596562810242176
3151 0.0596944019198418
3156 0.0597619600594044
3160 0.0598197877407074
3162 0.0598473586142063
3178 0.0600283145904541
3189 0.060065932571888
3196 0.060067530721426
3197 0.0600676089525223
3204 0.0600674748420715
3207 0.0600669048726559
3231 0.0600808598101139
3234 0.0600841268897057
3241 0.0600925125181675
3244 0.0600983276963234
3245 0.0601009167730808
3247 0.0601068995893002
3248 0.0601099170744419
3255 0.0601300820708275
3268 0.0601698979735374
3273 0.0601867064833641
3282 0.0602149814367294
3284 0.0602206587791443
3286 0.0602258667349815
3293 0.0602447651326656
3306 0.0603068917989731
3308 0.0603190027177334
3314 0.0603525526821613
3322 0.0603926628828049
3328 0.0604217685759068
3329 0.0604265332221985
3334 0.0604481622576714
3339 0.0604684315621853
3346 0.060498483479023
3358 0.0605594180524349
3362 0.0605821944773197
3375 0.0606866516172886
3377 0.0607092380523682
3379 0.0607333704829216
3382 0.0607685148715973
3387 0.060823205858469
3404 0.0609761103987694
3409 0.0610160864889622
3427 0.0611394196748734
3431 0.0611577555537224
3434 0.0611699149012566
3439 0.0611877106130123
3446 0.0612085536122322
3450 0.0612181387841702
3452 0.0612223595380783
3458 0.0612332634627819
3459 0.0612346269190311
3465 0.0612422898411751
3472 0.0612499602138996
3478 0.0612537190318108
3481 0.061254370957613
3487 0.0612550713121891
3498 0.0612596049904823
3500 0.0612610056996346
3510 0.0612735562026501
3513 0.0612782537937164
3515 0.0612810403108597
3520 0.0612904354929924
3536 0.0613237023353577
3538 0.0613272190093994
3544 0.0613376870751381
3548 0.0613452270627022
3550 0.0613491088151932
3564 0.0613834373652935
3576 0.061419889330864
3581 0.0614351667463779
3593 0.061459768563509
3594 0.0614613108336926
3600 0.0614713355898857
3601 0.0614732094109058
3615 0.0614943839609623
3619 0.0614995211362839
3621 0.0615022331476212
3623 0.0615047216415405
3626 0.0615081153810024
3629 0.0615112073719501
3646 0.0615262091159821
3657 0.0615407302975655
3658 0.0615423545241356
3664 0.061551209539175
3671 0.061560332775116
3695 0.0615922845900059
3701 0.0615997016429901
3703 0.0616025924682617
3724 0.0616372860968113
3727 0.0616423301398754
3731 0.0616487748920918
3732 0.0616502091288567
3733 0.0616515837609768
3739 0.0616591572761536
3742 0.0616630353033543
3744 0.0616651102900505
3753 0.0616748072206974
3760 0.0616830438375473
3765 0.0616876669228077
3773 0.0616947971284389
3777 0.0616982989013195
3781 0.0617017820477486
3794 0.0617145597934723
3796 0.0617166049778461
3799 0.0617195591330528
3811 0.0617279633879662
3815 0.061730332672596
3820 0.0617336817085743
3822 0.061735101044178
3832 0.0617426186800003
3834 0.0617441758513451
3836 0.0617457404732704
3849 0.0617483966052532
3865 0.0616883300244808
3870 0.0616714246571064
3877 0.0616484507918358
3902 0.0615576319396496
3903 0.0615533255040646
3904 0.0615483671426773
3911 0.061510443687439
3921 0.0614598877727985
3929 0.0613923743367195
3936 0.0613253638148308
3940 0.061300802975893
3951 0.0612576603889465
3957 0.0612414665520191
3963 0.061227485537529
3981 0.0611928254365921
3985 0.0611882619559765
3996 0.061179343611002
4001 0.0611761696636677
4006 0.0611721649765968
4010 0.0611683242022991
4011 0.0611678771674633
4022 0.0611577220261097
4023 0.0611565262079239
4034 0.0611420050263405
4036 0.0611391961574554
4037 0.0611377768218517
4044 0.0611276924610138
4047 0.0611233040690422
4048 0.0611218363046646
4049 0.0611203648149967
4055 0.0611114874482155
4077 0.0610786303877831
4094 0.0610651820898056
4099 0.0610629357397556
4100 0.0610625222325325
4102 0.0610617250204086
4110 0.0610587820410728
4122 0.0610542446374893
4168 0.0610376335680485
4182 0.0610255412757397
4183 0.0610253922641277
4194 0.061023935675621
4195 0.0610238127410412
4197 0.0610235743224621
4199 0.0610233433544636
4202 0.0610229969024658
4203 0.0610228814184666
4205 0.0610226541757584
4228 0.061020091176033
4233 0.0610195398330688
4236 0.061019204556942
4239 0.0610188730061054
4244 0.0610183142125607
4255 0.0610170885920525
4264 0.0610160790383816
4267 0.0610157400369644
4268 0.0610156282782555
4277 0.061014611274004
4283 0.061016459017992
4299 0.0610315203666687
4305 0.0610362030565739
4309 0.0610392354428768
4318 0.0610457547008991
4320 0.0610463805496693
4329 0.0610437989234924
4333 0.0610409453511238
4339 0.0610392391681671
4344 0.0610397309064865
4350 0.061041671782732
4359 0.0610459968447685
4366 0.0610499195754528
4370 0.0610522702336311
4379 0.0610577166080475
4394 0.061067022383213
4401 0.0610714107751846
4404 0.061073299497366
4406 0.0610745623707771
4407 0.0610751919448376
4411 0.0610777214169502
4412 0.061078354716301
4425 0.0610866136848927
4431 0.0610875636339188
4432 0.0610869005322456
4434 0.0610850267112255
4440 0.0610761567950249
4443 0.0610704682767391
4470 0.0610200315713882
4476 0.0610116235911846
4480 0.0610061660408974
4483 0.0610021203756332
4491 0.0609914362430573
4493 0.0609898045659065
4510 0.061000183224678
4511 0.0610012859106064
4530 0.0610249079763889
4531 0.0610262230038643
4534 0.0610301904380322
4541 0.0610317066311836
4543 0.0610292032361031
4551 0.0610032565891743
4553 0.0609899424016476
4554 0.0609818994998932
4567 0.0608384013175964
4569 0.0608188696205616
4579 0.0607434660196304
4582 0.0607308894395828
4593 0.060702670365572
4596 0.0606976822018623
4598 0.0606947056949139
4600 0.0606919452548027
4612 0.0606781281530857
4629 0.0606615841388702
4644 0.0606475695967674
4650 0.0606419779360294
4657 0.0606354400515556
4665 0.0606279522180557
4669 0.0606241934001446
4676 0.0606176070868969
4677 0.0606166645884514
4678 0.0606157183647156
4688 0.0606062561273575
4709 0.0605862326920033
4714 0.0605814345180988
4719 0.0605766251683235
4725 0.0605708323419094
4735 0.0605611465871334
4740 0.0605562850832939
4746 0.060549084097147
4750 0.0605429448187351
4751 0.0605412945151329
4759 0.060527041554451
4762 0.0605213679373264
4763 0.0605194494128227
4765 0.0605155825614929
4768 0.0605097115039825
4769 0.0605077408254147
4770 0.0605057626962662
4777 0.0604917779564857
4780 0.0604858174920082
4781 0.0604839660227299
4782 0.0604821816086769
4783 0.060480460524559
4785 0.0604771859943867
4788 0.0604726038873196
4789 0.0604711472988129
4795 0.0604629442095757
4801 0.060455322265625
4803 0.0604528598487377
4806 0.0604492090642452
4826 0.0604160353541374
4828 0.0604049414396286
4834 0.0603404901921749
4841 0.0602718628942966
4853 0.0601953081786633
4866 0.0601324550807476
4872 0.0601091086864471
4874 0.0601036734879017
4890 0.0600808709859848
4893 0.0600785948336124
4895 0.0600772313773632
4896 0.0600765831768513
4915 0.0600666962563992
4924 0.0600626245141029
4939 0.0600559823215008
4942 0.0600546598434448
4955 0.0600489154458046
4963 0.0600453689694405
4971 0.0600418075919151
4972 0.0600413605570793
4975 0.0600400194525719
4977 0.0600391253829002
4978 0.0600386783480644
4992 0.0600323900580406
5000 0.0600287802517414
5015 0.0600219666957855
5022 0.0600187666714191
5028 0.0600160174071789
5031 0.0600146390497684
5038 0.0600114166736603
5051 0.0600054003298283
5053 0.0600044727325439
5054 0.0600040070712566
5061 0.0600007474422455
5079 0.0599923096597195
5095 0.0599847435951233
5102 0.0599814131855965
5107 0.0599790289998055
5108 0.0599785521626472
5114 0.0599756799638271
5127 0.0599694289267063
5129 0.059968464076519
5135 0.0599655620753765
5138 0.0599641092121601
5161 0.0599528849124908
5166 0.0599504262208939
5179 0.0599440112709999
5183 0.0599420294165611
5201 0.0599330551922321
5209 0.0599290393292904
5213 0.0599270276725292
5232 0.0599174089729786
5235 0.0599158816039562
5236 0.0599153712391853
5238 0.0599143542349339
5240 0.0599133335053921
5241 0.0599128194153309
5245 0.059910774230957
5246 0.0599102638661861
5257 0.0599046126008034
5263 0.0599015168845654
5267 0.0598994493484497
5290 0.0598874725401402
5303 0.0598806403577328
5311 0.0598764158785343
5319 0.0598721727728844
5330 0.0598663091659546
5331 0.0598657764494419
5346 0.0598577260971069
5349 0.0598561093211174
5360 0.0598501563072205
5361 0.0598496124148369
5364 0.0598479844629765
5381 0.059838704764843
5385 0.0598365068435669
5389 0.0598343089222908
5398 0.059829343110323
5403 0.0598265752196312
5405 0.0598254650831223
5407 0.0598243549466133
5416 0.0598193444311619
5421 0.059816550463438
5426 0.0598137490451336
5440 0.0598058700561523
5441 0.059805303812027
5443 0.0598041750490665
5448 0.0598013438284397
5457 0.0597962290048599
5463 0.0597928054630756
5476 0.0597853511571884
5485 0.059780165553093
5491 0.0597766935825348
5492 0.0597761124372482
5496 0.0597737915813923
5502 0.0597703009843826
5508 0.0597667992115021
5513 0.0597638748586178
5516 0.0597621127963066
5518 0.0597609393298626
5529 0.0597544610500336
5533 0.059752095490694
5542 0.0597467571496964
5546 0.0597443766891956
5550 0.0597419925034046
5555 0.059739001095295
5560 0.059736005961895
5567 0.059731800109148
5572 0.0597287863492966
5574 0.0597275793552399
5576 0.0597263686358929
5577 0.0597257651388645
5586 0.0597203075885773
5587 0.0597196966409683
5588 0.0597190894186497
5594 0.0597154349088669
5606 0.0597080886363983
5611 0.0597050152719021
5619 0.0597000792622566
5621 0.0596988424658775
5631 0.0596926398575306
5633 0.0596913993358612
5648 0.0596820265054703
5659 0.059675108641386
5661 0.0596738494932652
5665 0.0596713200211525
5667 0.059670053422451
5677 0.0596637092530727
5680 0.0596617981791496
5688 0.0596566908061504
5701 0.0596483461558819
5714 0.0596399456262589
5721 0.0596354007720947
5724 0.059633444994688
5728 0.0596308372914791
5742 0.0596216656267643
5753 0.0596144124865532
5760 0.0596097782254219
5767 0.0596051253378391
5777 0.0595984533429146
5780 0.0595964454114437
5784 0.0595937594771385
5785 0.0595930889248848
5790 0.0595897249877453
5796 0.0595856793224812
5798 0.0595843270421028
5808 0.0595775507390499
5809 0.0595768690109253
5826 0.0595652610063553
5829 0.0595632009208202
5836 0.0595583878457546
5846 0.059551477432251
5848 0.0595500916242599
5860 0.0595417432487011
5863 0.0595396496355534
5865 0.0595382526516914
5872 0.0595333501696587
5882 0.0595263130962849
5890 0.0595206581056118
5892 0.0595192424952984
5894 0.0595178231596947
5897 0.059515692293644
5899 0.0595142729580402
5908 0.059507854282856
5918 0.059500690549612
5919 0.0594999715685844
5927 0.059494212269783
5929 0.0594927705824375
5933 0.0594898760318756
5934 0.0594891533255577
5953 0.0594753324985504
5958 0.0594716742634773
5960 0.0594702064990997
5961 0.0594694726169109
5964 0.0594672709703445
5973 0.0594606399536133
5991 0.0594472885131836
6001 0.0594398193061352
6011 0.0594323128461838
6016 0.059428546577692
6020 0.05942552536726
6021 0.0594247691333294
6025 0.0594217404723167
6031 0.059417188167572
6032 0.0594164282083511
6033 0.05941566452384
6036 0.059413380920887
6039 0.0594110935926437
6053 0.0594003722071648
6058 0.0593965239822865
6061 0.0593942105770111
6078 0.0593810342252254
6079 0.0593802556395531
6083 0.0593771375715733
6088 0.0593732334673405
6095 0.0593677461147308
6104 0.0593606680631638
6106 0.0593590885400772
6116 0.0593511760234833
6122 0.0593464113771915
6124 0.0593448169529438
6130 0.0593400299549103
6132 0.0593384318053722
6134 0.0593368336558342
6141 0.0593312196433544
6146 0.0593272000551224
6148 0.0593255870044231
6150 0.0593239739537239
6151 0.0593231655657291
6158 0.0593175068497658
6166 0.0593110099434853
6173 0.0593053065240383
6177 0.0593020394444466
6182 0.0592979416251183
6185 0.0592954829335213
6201 0.0592822879552841
6211 0.0592739880084991
6212 0.0592731572687626
6214 0.0592714920639992
6220 0.059266485273838
6221 0.0592656470835209
6226 0.0592614635825157
6233 0.0592555850744247
6238 0.0592513717710972
6241 0.0592488385736942
6244 0.0592463053762913
};
\addlegendentry{LBFGS}
\addplot [very thick, color0, dashed]
table {%
19 0.06
43 0.06
46 0.06
57 0.06
72 0.06
75 0.06
95 0.06
156 0.06
159 0.06
168 0.06
230 0.06
235 0.06
256 0.06
261 0.06
268 0.06
274 0.06
309 0.06
311 0.06
319 0.06
348 0.06
368 0.06
422 0.06
423 0.06
443 0.06
446 0.06
461 0.06
464 0.06
465 0.06
475 0.06
537 0.06
564 0.06
580 0.06
587 0.06
588 0.06
621 0.06
635 0.06
643 0.06
645 0.06
648 0.06
650 0.06
662 0.06
672 0.06
715 0.06
723 0.06
731 0.06
753 0.06
757 0.06
766 0.06
770 0.06
772 0.06
786 0.06
788 0.06
793 0.06
795 0.06
803 0.06
809 0.06
810 0.06
837 0.06
908 0.06
910 0.06
943 0.06
946 0.06
963 0.06
972 0.06
973 0.06
979 0.06
980 0.06
985 0.06
1003 0.06
1006 0.06
1015 0.06
1064 0.06
1067 0.06
1073 0.06
1079 0.06
1084 0.06
1094 0.06
1100 0.06
1105 0.06
1157 0.06
1162 0.06
1163 0.06
1181 0.06
1194 0.06
1207 0.06
1245 0.06
1262 0.06
1282 0.06
1288 0.06
1295 0.06
1317 0.06
1320 0.06
1331 0.06
1334 0.06
1338 0.06
1386 0.06
1392 0.06
1393 0.06
1415 0.06
1427 0.06
1437 0.06
1467 0.06
1478 0.06
1486 0.06
1492 0.06
1524 0.06
1528 0.06
1553 0.06
1569 0.06
1570 0.06
1585 0.06
1589 0.06
1606 0.06
1641 0.06
1649 0.06
1669 0.06
1683 0.06
1692 0.06
1698 0.06
1703 0.06
1710 0.06
1719 0.06
1733 0.06
1735 0.06
1738 0.06
1746 0.06
1747 0.06
1776 0.06
1782 0.06
1806 0.06
1827 0.06
1845 0.06
1854 0.06
1867 0.06
1870 0.06
1878 0.06
1918 0.06
1935 0.06
1945 0.06
1948 0.06
1968 0.06
1984 0.06
2002 0.06
2006 0.06
2014 0.06
2031 0.06
2037 0.06
2061 0.06
2074 0.06
2077 0.06
2078 0.06
2086 0.06
2090 0.06
2097 0.06
2112 0.06
2146 0.06
2150 0.06
2157 0.06
2166 0.06
2188 0.06
2192 0.06
2200 0.06
2208 0.06
2212 0.06
2232 0.06
2237 0.06
2238 0.06
2240 0.06
2243 0.06
2255 0.06
2258 0.06
2263 0.06
2282 0.06
2298 0.06
2308 0.06
2320 0.06
2346 0.06
2355 0.06
2390 0.06
2391 0.06
2393 0.06
2437 0.06
2445 0.06
2454 0.06
2456 0.06
2461 0.06
2486 0.06
2487 0.06
2497 0.06
2499 0.06
2504 0.06
2518 0.06
2524 0.06
2533 0.06
2548 0.06
2552 0.06
2554 0.06
2579 0.06
2601 0.06
2607 0.06
2624 0.06
2630 0.06
2656 0.06
2679 0.06
2686 0.06
2691 0.06
2704 0.06
2711 0.06
2726 0.06
2741 0.06
2755 0.06
2790 0.06
2791 0.06
2792 0.06
2873 0.06
2882 0.06
2891 0.06
2897 0.06
2921 0.06
2968 0.06
2976 0.06
3012 0.06
3028 0.06
3031 0.06
3039 0.06
3042 0.06
3066 0.06
3070 0.06
3100 0.06
3123 0.06
3138 0.06
3156 0.06
3162 0.06
3178 0.06
3196 0.06
3197 0.06
3231 0.06
3241 0.06
3244 0.06
3245 0.06
3247 0.06
3248 0.06
3273 0.06
3306 0.06
3329 0.06
3346 0.06
3377 0.06
3404 0.06
3409 0.06
3431 0.06
3450 0.06
3452 0.06
3465 0.06
3481 0.06
3510 0.06
3513 0.06
3538 0.06
3564 0.06
3581 0.06
3601 0.06
3619 0.06
3621 0.06
3623 0.06
3629 0.06
3657 0.06
3671 0.06
3727 0.06
3731 0.06
3739 0.06
3742 0.06
3773 0.06
3781 0.06
3794 0.06
3799 0.06
3815 0.06
3820 0.06
3822 0.06
3832 0.06
3836 0.06
3865 0.06
3877 0.06
3929 0.06
3936 0.06
3940 0.06
3951 0.06
3957 0.06
3963 0.06
3985 0.06
4010 0.06
4011 0.06
4023 0.06
4034 0.06
4037 0.06
4094 0.06
4099 0.06
4100 0.06
4110 0.06
4183 0.06
4194 0.06
4195 0.06
4197 0.06
4202 0.06
4203 0.06
4228 0.06
4233 0.06
4236 0.06
4244 0.06
4264 0.06
4267 0.06
4268 0.06
4283 0.06
4299 0.06
4305 0.06
4318 0.06
4320 0.06
4333 0.06
4344 0.06
4370 0.06
4394 0.06
4401 0.06
4407 0.06
4431 0.06
4434 0.06
4476 0.06
4493 0.06
4510 0.06
4511 0.06
4531 0.06
4534 0.06
4543 0.06
4579 0.06
4582 0.06
4598 0.06
4600 0.06
4629 0.06
4657 0.06
4665 0.06
4669 0.06
4677 0.06
4688 0.06
4714 0.06
4719 0.06
4735 0.06
4751 0.06
4759 0.06
4768 0.06
4777 0.06
4788 0.06
4789 0.06
4795 0.06
4801 0.06
4803 0.06
4806 0.06
4841 0.06
4853 0.06
4872 0.06
4895 0.06
4915 0.06
4939 0.06
4955 0.06
4963 0.06
4972 0.06
4975 0.06
4977 0.06
5028 0.06
5031 0.06
5051 0.06
5053 0.06
5054 0.06
5061 0.06
5079 0.06
5107 0.06
5127 0.06
5129 0.06
5135 0.06
5161 0.06
5166 0.06
5183 0.06
5201 0.06
5209 0.06
5240 0.06
5267 0.06
5290 0.06
5319 0.06
5330 0.06
5346 0.06
5360 0.06
5381 0.06
5421 0.06
5443 0.06
5448 0.06
5485 0.06
5496 0.06
5502 0.06
5516 0.06
5518 0.06
5550 0.06
5574 0.06
5586 0.06
5588 0.06
5594 0.06
5606 0.06
5631 0.06
5659 0.06
5661 0.06
5665 0.06
5680 0.06
5721 0.06
5724 0.06
5760 0.06
5777 0.06
5780 0.06
5790 0.06
5808 0.06
5809 0.06
5826 0.06
5829 0.06
5863 0.06
5865 0.06
5872 0.06
5899 0.06
5908 0.06
5929 0.06
5953 0.06
5958 0.06
5964 0.06
5991 0.06
6011 0.06
6016 0.06
6031 0.06
6036 0.06
6061 0.06
6079 0.06
6083 0.06
6088 0.06
6104 0.06
6106 0.06
6122 0.06
6124 0.06
6130 0.06
6132 0.06
6146 0.06
6150 0.06
6173 0.06
6182 0.06
6201 0.06
6212 0.06
6214 0.06
6220 0.06
6233 0.06
6251 0.06
6290 0.06
6313 0.06
6317 0.06
6318 0.06
6325 0.06
6342 0.06
6353 0.06
6364 0.06
6371 0.06
6377 0.06
6401 0.06
6456 0.06
6460 0.06
6473 0.06
6496 0.06
6497 0.06
6501 0.06
6521 0.06
6522 0.06
6523 0.06
6531 0.06
6551 0.06
6575 0.06
6582 0.06
6585 0.06
6604 0.06
6658 0.06
6667 0.06
6669 0.06
6673 0.06
6679 0.06
6682 0.06
6689 0.06
6697 0.06
6700 0.06
6712 0.06
6739 0.06
6743 0.06
6754 0.06
6765 0.06
6833 0.06
6847 0.06
6855 0.06
6869 0.06
6870 0.06
6896 0.06
6910 0.06
6935 0.06
6964 0.06
6967 0.06
6993 0.06
7011 0.06
7015 0.06
7040 0.06
7047 0.06
7066 0.06
7092 0.06
7107 0.06
7115 0.06
7116 0.06
7138 0.06
7142 0.06
7156 0.06
7176 0.06
7196 0.06
7205 0.06
7214 0.06
7216 0.06
7217 0.06
7236 0.06
7239 0.06
7248 0.06
7285 0.06
7301 0.06
7312 0.06
7330 0.06
7340 0.06
7341 0.06
7354 0.06
7359 0.06
7360 0.06
7383 0.06
7387 0.06
7402 0.06
7432 0.06
7441 0.06
7444 0.06
7451 0.06
7461 0.06
7464 0.06
7469 0.06
7479 0.06
7503 0.06
7512 0.06
7531 0.06
7548 0.06
7597 0.06
7610 0.06
7613 0.06
7645 0.06
7662 0.06
7672 0.06
7677 0.06
7688 0.06
7694 0.06
7701 0.06
7719 0.06
7724 0.06
7729 0.06
7747 0.06
7758 0.06
7761 0.06
7781 0.06
7789 0.06
7799 0.06
7811 0.06
7834 0.06
7839 0.06
7900 0.06
7901 0.06
7905 0.06
7933 0.06
7976 0.06
7984 0.06
7992 0.06
7993 0.06
8027 0.06
8038 0.06
8050 0.06
8067 0.06
8127 0.06
8151 0.06
8181 0.06
8185 0.06
8199 0.06
8216 0.06
8222 0.06
8264 0.06
8280 0.06
8291 0.06
8300 0.06
8308 0.06
8328 0.06
8330 0.06
8333 0.06
8335 0.06
8341 0.06
8361 0.06
8364 0.06
8369 0.06
8376 0.06
8378 0.06
8429 0.06
8440 0.06
8448 0.06
8468 0.06
8469 0.06
8471 0.06
8485 0.06
8489 0.06
8498 0.06
8499 0.06
8504 0.06
8508 0.06
8509 0.06
8524 0.06
8555 0.06
8567 0.06
8574 0.06
8579 0.06
8593 0.06
8602 0.06
8617 0.06
8628 0.06
8635 0.06
8636 0.06
8645 0.06
8683 0.06
8691 0.06
8692 0.06
8696 0.06
8728 0.06
8775 0.06
8779 0.06
8797 0.06
8802 0.06
8820 0.06
8823 0.06
8844 0.06
8855 0.06
8879 0.06
8886 0.06
8903 0.06
8905 0.06
8908 0.06
8929 0.06
8931 0.06
8936 0.06
8947 0.06
8959 0.06
8976 0.06
8994 0.06
9000 0.06
9005 0.06
9010 0.06
9028 0.06
9029 0.06
9056 0.06
9064 0.06
9074 0.06
9085 0.06
9106 0.06
9124 0.06
9156 0.06
9157 0.06
9163 0.06
9215 0.06
9217 0.06
9227 0.06
9234 0.06
9261 0.06
9282 0.06
9292 0.06
9308 0.06
9310 0.06
9317 0.06
9349 0.06
9354 0.06
9365 0.06
9370 0.06
9413 0.06
9416 0.06
9436 0.06
9442 0.06
9443 0.06
9469 0.06
9476 0.06
9538 0.06
9539 0.06
9548 0.06
9555 0.06
9558 0.06
9565 0.06
9568 0.06
9590 0.06
9601 0.06
9612 0.06
9622 0.06
9624 0.06
9625 0.06
9628 0.06
9652 0.06
9658 0.06
9662 0.06
9681 0.06
9691 0.06
9699 0.06
9711 0.06
9760 0.06
9761 0.06
9769 0.06
9778 0.06
9813 0.06
9841 0.06
9844 0.06
9884 0.06
9908 0.06
9918 0.06
9973 0.06
9986 0.06
9997 0.06
10015 0.06
10051 0.06
10056 0.06
10057 0.06
10059 0.06
10073 0.06
10085 0.06
10108 0.06
10113 0.06
10114 0.06
10129 0.06
10135 0.06
10145 0.06
10169 0.06
10186 0.06
10208 0.06
10239 0.06
10246 0.06
10249 0.06
10257 0.06
10273 0.06
10277 0.06
10282 0.06
10284 0.06
10286 0.06
10289 0.06
10324 0.06
10331 0.06
10347 0.06
10367 0.06
10395 0.06
10397 0.06
10398 0.06
10400 0.06
10406 0.06
10415 0.06
10421 0.06
10426 0.06
10455 0.06
10469 0.06
10480 0.06
10490 0.06
10494 0.06
10495 0.06
10523 0.06
10532 0.06
10540 0.06
10555 0.06
10556 0.06
10568 0.06
10599 0.06
10608 0.06
10621 0.06
10624 0.06
10625 0.06
10630 0.06
10639 0.06
10647 0.06
10654 0.06
10655 0.06
10672 0.06
10702 0.06
10712 0.06
10749 0.06
10758 0.06
10759 0.06
10765 0.06
10781 0.06
10788 0.06
10816 0.06
10817 0.06
10826 0.06
10831 0.06
10842 0.06
10851 0.06
10865 0.06
10876 0.06
10903 0.06
10906 0.06
10915 0.06
10940 0.06
10944 0.06
10953 0.06
10967 0.06
10973 0.06
10975 0.06
11009 0.06
11015 0.06
11021 0.06
11023 0.06
11024 0.06
11034 0.06
11039 0.06
11053 0.06
11062 0.06
11078 0.06
11103 0.06
11122 0.06
11131 0.06
11149 0.06
11167 0.06
11176 0.06
11199 0.06
11201 0.06
11202 0.06
11253 0.06
11261 0.06
11264 0.06
11273 0.06
11290 0.06
11311 0.06
11326 0.06
11342 0.06
11362 0.06
11369 0.06
11376 0.06
11381 0.06
11412 0.06
11420 0.06
11422 0.06
11456 0.06
11459 0.06
11473 0.06
11476 0.06
11487 0.06
11493 0.06
11521 0.06
11524 0.06
11525 0.06
11531 0.06
11533 0.06
11550 0.06
11558 0.06
11567 0.06
11582 0.06
11598 0.06
11637 0.06
11649 0.06
11651 0.06
11661 0.06
11672 0.06
11679 0.06
11686 0.06
11688 0.06
11705 0.06
11724 0.06
11760 0.06
11770 0.06
11787 0.06
11793 0.06
11802 0.06
11832 0.06
11855 0.06
11856 0.06
11874 0.06
11902 0.06
11907 0.06
11920 0.06
11921 0.06
11934 0.06
11942 0.06
11947 0.06
11949 0.06
11950 0.06
11970 0.06
11975 0.06
11989 0.06
11999 0.06
12004 0.06
12011 0.06
12026 0.06
12030 0.06
12042 0.06
12077 0.06
12086 0.06
12134 0.06
12139 0.06
12154 0.06
12165 0.06
12169 0.06
12185 0.06
12198 0.06
12218 0.06
12227 0.06
12235 0.06
12255 0.06
12271 0.06
12291 0.06
12294 0.06
12310 0.06
12324 0.06
12326 0.06
12337 0.06
12397 0.06
12406 0.06
12407 0.06
12437 0.06
12456 0.06
12459 0.06
12481 0.06
12525 0.06
12546 0.06
12552 0.06
12554 0.06
12575 0.06
12597 0.06
12626 0.06
12672 0.06
12688 0.06
12700 0.06
12759 0.06
12775 0.06
12806 0.06
12814 0.06
12835 0.06
12860 0.06
12865 0.06
12878 0.06
12891 0.06
12897 0.06
12939 0.06
12940 0.06
12945 0.06
12960 0.06
12990 0.06
13003 0.06
13018 0.06
13035 0.06
13062 0.06
13063 0.06
13071 0.06
13083 0.06
13086 0.06
13095 0.06
13110 0.06
13114 0.06
13116 0.06
13131 0.06
13149 0.06
13167 0.06
13182 0.06
13192 0.06
13195 0.06
13207 0.06
13208 0.06
13212 0.06
13240 0.06
13266 0.06
13299 0.06
13304 0.06
13314 0.06
13350 0.06
13355 0.06
13403 0.06
13407 0.06
13427 0.06
13475 0.06
13476 0.06
13502 0.06
13505 0.06
13547 0.06
13563 0.06
13598 0.06
13613 0.06
13621 0.06
13626 0.06
13627 0.06
13660 0.06
13677 0.06
13680 0.06
13683 0.06
13696 0.06
13723 0.06
13741 0.06
13748 0.06
13755 0.06
13771 0.06
13777 0.06
};
\addlegendentry{0.06}
\end{axis}

\end{tikzpicture}

==> figures/kappa0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \kappa\)},
xmin=0.37, xmax=1.03,
xtick style={color=black},
xtick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
xticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle L_\kappa\)},
ymin=0.000425382259088362, ymax=0.000900912903368535,
ytick style={color=black},
ytick={0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.001},
yticklabels={0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.0010}
]
\addplot [semithick, color0, opacity=0.5]
table {%
0.4 0.000522161876306015
0.43 0.000464955508144667
0.46 0.000620994785116942
0.49 0.000528614043217967
0.52 0.000506883647230503
0.55 0.000544719638475165
0.58 0.000543789132557907
0.61 0.000540438041285222
0.64 0.000547749110294784
0.67 0.000515186366618866
0.7 0.00058005749556315
0.73 0.000569103552051939
0.76 0.000547610250350999
0.79 0.000603007223369818
0.82 0.000611445070475621
0.85 0.000638474734558042
0.88 0.000690652527076255
0.91 0.000595232869338641
0.94 0.000666609963371716
0.97 0.000766337083309258
1 0.000794008998168601
};
\addlegendentry{Estimated}
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000501244042319014
0.43 0.000599093779686536
0.46 0.000568029321371055
0.49 0.000566745193538154
0.52 0.000502697042070718
0.55 0.000585875560878135
0.58 0.000564553231885823
0.61 0.000623638768177957
0.64 0.000517814947724159
0.67 0.000590232717923647
0.7 0.000548391673668712
0.73 0.000613523211200123
0.76 0.000634896314049488
0.79 0.000616768677993072
0.82 0.000620023137753265
0.85 0.00068032550218331
0.88 0.000637058759212665
0.91 0.000687480959261817
0.94 0.000698973817539553
0.97 0.000781306676025766
1 0.000724344077715755
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000620212320464979
0.43 0.000612175209832346
0.46 0.000578794434356246
0.49 0.000614104875120534
0.52 0.000553097534415829
0.55 0.000532338648031184
0.58 0.000581752446630287
0.61 0.000595281004800439
0.64 0.000634633454732992
0.67 0.000584348660020984
0.7 0.000648542632977548
0.73 0.000593916556443148
0.76 0.000651094974997844
0.79 0.000706317703514621
0.82 0.000677110713055926
0.85 0.000684380962649054
0.88 0.000736510456001373
0.91 0.000711133913493016
0.94 0.000793696037950129
0.97 0.000813960843311189
1 0.000879297874083072
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000591229997056951
0.43 0.000553968804484132
0.46 0.000514931469622534
0.49 0.000561955403343009
0.52 0.00054645825554475
0.55 0.000545010905240665
0.58 0.000589372930665096
0.61 0.000623401611227036
0.64 0.000611904801022201
0.67 0.000644731731545665
0.7 0.000590002994932513
0.73 0.000628380094896236
0.76 0.00061889940645767
0.79 0.000603099202349115
0.82 0.000645890872163046
0.85 0.000689691729091403
0.88 0.000677709211683727
0.91 0.00069806633756638
0.94 0.00069932569133271
0.97 0.000785486368187062
1 0.000755346018580772
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000581294470480361
0.43 0.000501778061269624
0.46 0.000551880924487948
0.49 0.00057786707202612
0.52 0.000511254549077078
0.55 0.000515629207053297
0.58 0.000562939119904797
0.61 0.00060261958419196
0.64 0.000533824505194003
0.67 0.000642133075811018
0.7 0.000556327466423928
0.73 0.000551123901097042
0.76 0.000623997098219943
0.79 0.000620093439274871
0.82 0.000695213280627017
0.85 0.000656569311683191
0.88 0.000630062512777932
0.91 0.000650506714430574
0.94 0.00067258826571337
0.97 0.000788431240200341
1 0.000758870000421393
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000484689331825125
0.43 0.000538169124624415
0.46 0.000522612159300166
0.49 0.000481823977034868
0.52 0.000514236618791712
0.55 0.000515065295501826
0.58 0.000556043754255517
0.61 0.000509301604211173
0.64 0.000518676598355263
0.67 0.000506708679649679
0.7 0.000545099584919986
0.73 0.00051827167357527
0.76 0.000595609819882264
0.79 0.000569767322898571
0.82 0.000566263242188894
0.85 0.000606718780955171
0.88 0.00059727754327691
0.91 0.000678195327594612
0.94 0.000708911029810745
0.97 0.000686184910815457
1 0.000744047583274227
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000540982532937765
0.43 0.000577897505468082
0.46 0.000568181081549546
0.49 0.000479537527259974
0.52 0.000581221194298486
0.55 0.000542861245807965
0.58 0.000446997288373825
0.61 0.000569942512156819
0.64 0.000518572928807891
0.67 0.000581556783299663
0.7 0.000592317129864427
0.73 0.000573349788458086
0.76 0.000569120228282998
0.79 0.000616045260239177
0.82 0.000564716816200919
0.85 0.000674999433844324
0.88 0.00061468174680495
0.91 0.000652631690717872
0.94 0.000693530652846818
0.97 0.000802668757954368
1 0.000717268780271115
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000603602341148014
0.43 0.000580337912089519
0.46 0.000559369136724944
0.49 0.000541814833960262
0.52 0.000505056146487258
0.55 0.00058322683028624
0.58 0.000589727074397147
0.61 0.000563623931456494
0.64 0.00055149299404694
0.67 0.000530822843527282
0.7 0.000546371481539502
0.73 0.000558078184051452
0.76 0.000568796481484621
0.79 0.000599494289073619
0.82 0.000589196228595946
0.85 0.000629477763803661
0.88 0.000601383135624246
0.91 0.000650536631126401
0.94 0.000723592453242079
0.97 0.000750326719931756
1 0.000734524266400654
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000563699020922899
0.43 0.00055607316674356
0.46 0.00052118547532361
0.49 0.000511182218306751
0.52 0.000598436939951738
0.55 0.000536729505343215
0.58 0.000588561252165348
0.61 0.000565438175709236
0.64 0.000600046722175735
0.67 0.000608829450243755
0.7 0.000614832710145888
0.73 0.000635723064184101
0.76 0.000610341774309873
0.79 0.000637097321077037
0.82 0.000636120610329752
0.85 0.000675159032900344
0.88 0.00067510775687174
0.91 0.000705765305535621
0.94 0.000712618463430631
0.97 0.000785199090429449
1 0.000805679900985304
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000622816726255118
0.43 0.000574854190265669
0.46 0.000627051042803804
0.49 0.00061083231819604
0.52 0.000588445564034479
0.55 0.000542725831918105
0.58 0.000544747898905034
0.61 0.000603536633761746
0.64 0.000590505615866514
0.67 0.000639159801925646
0.7 0.000580961971804222
0.73 0.000685621761227885
0.76 0.00063478517768997
0.79 0.000684162758082873
0.82 0.000646968130578547
0.85 0.000759370132150595
0.88 0.000696298247650717
0.91 0.000742783136043995
0.94 0.000696274877913038
0.97 0.000825441017291534
1 0.000855055473532367
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000576303986305787
0.43 0.000605194124057486
0.46 0.000545386469794262
0.49 0.000545342946707399
0.52 0.000544712802973859
0.55 0.000514110705809911
0.58 0.000575894941413198
0.61 0.000570055865646591
0.64 0.000529914084257394
0.67 0.000569740898243248
0.7 0.000605245931683456
0.73 0.000629581447830227
0.76 0.000588965849810847
0.79 0.000680211374364017
0.82 0.000725415218176439
0.85 0.000621556407500232
0.88 0.000760619036619964
0.91 0.000671936667973224
0.94 0.000720863365558322
0.97 0.000747988670408252
1 0.000723547002830047
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000613107552535193
0.43 0.000535280078929699
0.46 0.000551929773309778
0.49 0.000514204673997379
0.52 0.00056939334850054
0.55 0.000589715049044393
0.58 0.000574327805977284
0.61 0.000551137377422306
0.64 0.000519660130063492
0.67 0.000514411418171386
0.7 0.000553053135126356
0.73 0.000602858587671628
0.76 0.000598505706679385
0.79 0.000573718358515414
0.82 0.000565108256983944
0.85 0.000656204013039192
0.88 0.000702539263923545
0.91 0.000694642112483176
0.94 0.000738260731597838
0.97 0.000744746931557729
1 0.00072877753536226
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000573848027742361
0.43 0.000529872514512048
0.46 0.000529602119506907
0.49 0.000517343911664039
0.52 0.000568960924112539
0.55 0.000506010941593332
0.58 0.000512298282350987
0.61 0.000583484984353573
0.64 0.000553060856325019
0.67 0.000567422015307754
0.7 0.00056958645092583
0.73 0.000638362516290038
0.76 0.000572578077858778
0.79 0.00066362606471227
0.82 0.000619755043665523
0.85 0.00068110200890131
0.88 0.000724532065879997
0.91 0.000718600172495141
0.94 0.00072687700446917
0.97 0.000785389505744878
1 0.000841645275223264
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000560435997309076
0.43 0.000486432729176985
0.46 0.000513919875464041
0.49 0.000548372117251219
0.52 0.000515156939988963
0.55 0.000537165405903654
0.58 0.000536878350465398
0.61 0.00051058871822145
0.64 0.000525890900653658
0.67 0.000516167117453291
0.7 0.000616963160733293
0.73 0.000515249767168983
0.76 0.000603556238894361
0.79 0.000557597636476129
0.82 0.000633927538316368
0.85 0.000655182711308076
0.88 0.000703955996596783
0.91 0.000683238593471208
0.94 0.000721843688567422
0.97 0.000740759102619735
1 0.00071193814062316
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000541906392812017
0.43 0.000562420158119036
0.46 0.000512306216685743
0.49 0.000528970622233837
0.52 0.00062579900575543
0.55 0.000560640464048474
0.58 0.00054689145624489
0.61 0.000538675190091791
0.64 0.000572220251196979
0.67 0.000482115940012329
0.7 0.000537794400802721
0.73 0.000625658013583446
0.76 0.000635968456829965
0.79 0.000677127445795967
0.82 0.000632632406703107
0.85 0.000675305134431587
0.88 0.000712020334746549
0.91 0.000751900707141365
0.94 0.000710730949440443
0.97 0.000758454467728622
1 0.000776861536140488
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000508274984781782
0.43 0.000548338593025933
0.46 0.000579606979910206
0.49 0.000488154420652695
0.52 0.000562927041973136
0.55 0.000581262609475543
0.58 0.000570894257135177
0.61 0.000526640116912754
0.64 0.000529164286461056
0.67 0.000561407205532679
0.7 0.000565072416908308
0.73 0.000529458804810368
0.76 0.000645757280453707
0.79 0.000666725344789281
0.82 0.000677633137631584
0.85 0.000615517841252596
0.88 0.000740540290692753
0.91 0.00074499666374787
0.94 0.000720299189535868
0.97 0.000680007597922139
1 0.000753416504929742
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000580930459632184
0.43 0.000604903883066194
0.46 0.000590540182329498
0.49 0.000598876152099958
0.52 0.000558398430750768
0.55 0.000612986420951826
0.58 0.000613207003059011
0.61 0.000660901536595105
0.64 0.000608153594554119
0.67 0.000586671602680728
0.7 0.000639929415813688
0.73 0.000639650167674578
0.76 0.000725901855096202
0.79 0.000675552620779293
0.82 0.000647505469089628
0.85 0.000705566285881667
0.88 0.000768895349080939
0.91 0.000782465773297875
0.94 0.00077404784927773
0.97 0.000782047947821286
1 0.000802084341091267
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000594868614847008
0.43 0.000595972629669213
0.46 0.000625704361799326
0.49 0.000509852557442059
0.52 0.000543413995405624
0.55 0.000566920752509971
0.58 0.00060202884637194
0.61 0.000649846427275959
0.64 0.00058880876095032
0.67 0.000616565867228433
0.7 0.000589784843252076
0.73 0.000607303958029629
0.76 0.000652388032428921
0.79 0.000664489863461379
0.82 0.000672247157623588
0.85 0.000672286869555446
0.88 0.000681120490743582
0.91 0.000826319764031513
0.94 0.000716179751599081
0.97 0.000738371490154863
1 0.000822232941237882
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000567574592274232
0.43 0.000529817367416557
0.46 0.000583196676165425
0.49 0.000551163437502615
0.52 0.000549304381230514
0.55 0.000562335405556959
0.58 0.000510079568697691
0.61 0.000508473567757364
0.64 0.000595870463951196
0.67 0.00058401078321293
0.7 0.000546087344096691
0.73 0.000543238596574586
0.76 0.000656903649860676
0.79 0.0005788413825591
0.82 0.000638098277071162
0.85 0.000693140349869369
0.88 0.000631709089619623
0.91 0.000675744278044758
0.94 0.000699699034871945
0.97 0.000724127891151876
1 0.000764465809369288
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.4 0.000551476230917435
0.43 0.000594936593389521
0.46 0.000567625435323878
0.49 0.000573640142210131
0.52 0.000500560021498449
0.55 0.000541527772642089
0.58 0.00058516242074091
0.61 0.000571014429578098
0.64 0.00060781469584244
0.67 0.000651705693542047
0.7 0.000584145906737457
0.73 0.000560047483639453
0.76 0.000579890141560851
0.79 0.000556798822142547
0.82 0.000618675421536654
0.85 0.000602602219927525
0.88 0.000689155969406732
0.91 0.000733439285309607
0.94 0.00065144345736921
0.97 0.000763179129629245
1 0.000749021077915816
};
\addplot [semithick, red]
table {%
0.4 0.000565032974943666
0.43 0.000557623596698561
0.46 0.000561642396047293
0.49 0.00054251992218825
0.52 0.000547320719204619
0.55 0.000550842909803597
0.58 0.000559807353109863
0.61 0.000573402004041654
0.64 0.000562788985123808
0.67 0.000574696432597551
0.7 0.000580528407395988
0.73 0.000590925056522911
0.76 0.000615778340759968
0.79 0.000627527105573409
0.82 0.000634197301438347
0.85 0.000663681561274305
0.88 0.000683591489214549
0.91 0.000702780845155233
0.94 0.000712318313771891
0.97 0.00076252077210974
1 0.000772121656907824
};
\addlegendentry{Mean}
\end{axis}

\end{tikzpicture}

==> figures/loss1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated $\kappa$},{True $\kappa$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-5, xmax=105,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=-0.0434321491993192, ymax=1.04968730623329,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addplot [semithick, green!50.0!black, opacity=0.5]
table [row sep=\\]{%
0	0.999997982215352 \\
1	0.94724581262001 \\
2	0.835961209008657 \\
3	0.734758239324011 \\
4	0.637666957366946 \\
5	0.54265403110283 \\
6	0.453376353414766 \\
7	0.433129285267596 \\
8	0.535648527905244 \\
9	0.497293215116816 \\
10	0.516126240775151 \\
11	0.478606117229013 \\
12	0.501573462159598 \\
13	0.515902513478185 \\
14	0.507296268764333 \\
15	0.466067205857711 \\
16	0.492384775034992 \\
17	0.526283490970925 \\
18	0.481206284167519 \\
19	0.537940520571906 \\
20	0.485042403205053 \\
21	0.489434098186297 \\
22	0.510835850220275 \\
23	0.503063421259255 \\
24	0.514396304993667 \\
25	0.472780604765949 \\
26	0.498527900257277 \\
27	0.520038980751323 \\
28	0.474340981932443 \\
29	0.496252910416997 \\
30	0.506058654183793 \\
31	0.489149298570896 \\
32	0.506682909310241 \\
33	0.504068408938159 \\
34	0.489328089296226 \\
35	0.503897797565169 \\
36	0.490376978106438 \\
37	0.494454385716528 \\
38	0.49041773442826 \\
39	0.50509847583558 \\
40	0.534827466297265 \\
41	0.497723272613669 \\
42	0.488306784568781 \\
43	0.504873088754831 \\
44	0.519953168288405 \\
45	0.480567775268075 \\
46	0.483012724776146 \\
47	0.489075574692891 \\
48	0.498268161268831 \\
49	0.505182613410736 \\
50	0.512745830938113 \\
51	0.484612958124099 \\
52	0.471358611423486 \\
53	0.485898637371129 \\
54	0.477931813943635 \\
55	0.492494184361436 \\
56	0.480276999995331 \\
57	0.503233479730241 \\
58	0.483143039461838 \\
59	0.488294473781334 \\
60	0.466873345211679 \\
61	0.511265763166213 \\
62	0.510066375603704 \\
63	0.52279036799641 \\
64	0.518115389300184 \\
65	0.514885842929874 \\
66	0.516877294813363 \\
67	0.499385473116669 \\
68	0.484599161975519 \\
69	0.476210420364454 \\
70	0.469018867234339 \\
71	0.52195812874437 \\
72	0.487754367051034 \\
73	0.504864436846812 \\
74	0.509896162610765 \\
75	0.489424598830528 \\
76	0.487427830558583 \\
77	0.50643915721555 \\
78	0.501046972403851 \\
79	0.518034532166118 \\
80	0.486751086197378 \\
81	0.523396879433538 \\
82	0.501437253429927 \\
83	0.491434936859163 \\
84	0.47890116829276 \\
85	0.523379814281664 \\
86	0.476790637777634 \\
87	0.463640282539077 \\
88	0.515294940743589 \\
89	0.501356212513755 \\
90	0.490558319980847 \\
91	0.494400910660323 \\
92	0.496719428581777 \\
93	0.505057913698025 \\
94	0.482073166931263 \\
95	0.489956231030477 \\
96	0.486574892778558 \\
97	0.482518427674328 \\
98	0.518779177311963 \\
99	0.511705184160907 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	0.999998446822152 \\
1	0.94775439425037 \\
2	0.836354350291119 \\
3	0.73549797862691 \\
4	0.638157854025497 \\
5	0.543605487432668 \\
6	0.455587404452545 \\
7	0.447148459786855 \\
8	0.541417877613688 \\
9	0.478149254958672 \\
10	0.4779417001897 \\
11	0.473435286484417 \\
12	0.502019104190639 \\
13	0.523416190053471 \\
14	0.513872151670348 \\
15	0.513462287118758 \\
16	0.487870539294337 \\
17	0.494103384760397 \\
18	0.48815085765755 \\
19	0.51862077587446 \\
20	0.516776955724209 \\
21	0.52632871209126 \\
22	0.498082387929254 \\
23	0.478946271785948 \\
24	0.50173994800619 \\
25	0.51668260233581 \\
26	0.529831587540991 \\
27	0.49293412001654 \\
28	0.501449881367652 \\
29	0.475477334420738 \\
30	0.516253976357775 \\
31	0.520910516685873 \\
32	0.499821409782114 \\
33	0.474600031137658 \\
34	0.494176043392366 \\
35	0.512626843339829 \\
36	0.515908130864269 \\
37	0.496247680422489 \\
38	0.509077535528008 \\
39	0.517265197054221 \\
40	0.483477075733652 \\
41	0.486526602958071 \\
42	0.520600754762373 \\
43	0.504447186342178 \\
44	0.478621892110158 \\
45	0.482366216310299 \\
46	0.533890953029318 \\
47	0.521056296137524 \\
48	0.522406167294083 \\
49	0.481656323450072 \\
50	0.498254665576519 \\
51	0.490618565274452 \\
52	0.523830357463216 \\
53	0.528066111167694 \\
54	0.511553344874445 \\
55	0.512261025580082 \\
56	0.472718669071181 \\
57	0.510343344409482 \\
58	0.483154676241719 \\
59	0.517061625409332 \\
60	0.514402007500741 \\
61	0.492663259179093 \\
62	0.483315928787799 \\
63	0.509413293104637 \\
64	0.523602639710721 \\
65	0.506253392141985 \\
66	0.498331629754641 \\
67	0.458437150076232 \\
68	0.536318936993455 \\
69	0.519873527561553 \\
70	0.508071032560012 \\
71	0.485088142349715 \\
72	0.50209269109403 \\
73	0.537207995767355 \\
74	0.452757346519967 \\
75	0.517623015448381 \\
76	0.473561807471803 \\
77	0.501013535472848 \\
78	0.510931273791037 \\
79	0.501480095015997 \\
80	0.49411806872045 \\
81	0.488576397316411 \\
82	0.514661697455949 \\
83	0.498223359872374 \\
84	0.479979914186946 \\
85	0.505660526605471 \\
86	0.500407091707446 \\
87	0.473649592617732 \\
88	0.518495943098628 \\
89	0.519363779388198 \\
90	0.492469655558178 \\
91	0.477628962794971 \\
92	0.493824722448279 \\
93	0.48929217859556 \\
94	0.499127582389609 \\
95	0.502090365499077 \\
96	0.494957544508876 \\
97	0.5210688177551 \\
98	0.496998367395778 \\
99	0.514651010952501 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	1.00000251757241 \\
1	0.953103464971343 \\
2	0.840088481763811 \\
3	0.738524153347029 \\
4	0.641499233806546 \\
5	0.546854965083815 \\
6	0.456189052635283 \\
7	0.415436439231558 \\
8	0.523742062343058 \\
9	0.512297629527941 \\
10	0.498457510669979 \\
11	0.481762567885078 \\
12	0.482292960912887 \\
13	0.532517929147376 \\
14	0.512594517256269 \\
15	0.475631265328716 \\
16	0.497109177809729 \\
17	0.530690120154217 \\
18	0.498940990051022 \\
19	0.472652926821773 \\
20	0.493866468420292 \\
21	0.500589677256503 \\
22	0.502103762690828 \\
23	0.466209152022319 \\
24	0.493154968949965 \\
25	0.49547099791792 \\
26	0.481214271112229 \\
27	0.489794932170778 \\
28	0.487589637896318 \\
29	0.526189465725108 \\
30	0.514621193131464 \\
31	0.525582732823664 \\
32	0.525077980267472 \\
33	0.516661843658115 \\
34	0.52024085578482 \\
35	0.525077109132957 \\
36	0.494575475274021 \\
37	0.487087388533283 \\
38	0.493763727546286 \\
39	0.492781041647292 \\
40	0.490748233557417 \\
41	0.477647101200196 \\
42	0.482213101758893 \\
43	0.528588999473724 \\
44	0.495562970849344 \\
45	0.490401472610871 \\
46	0.490111834010863 \\
47	0.507552835876746 \\
48	0.478585953414466 \\
49	0.487951961609662 \\
50	0.524839212354893 \\
51	0.523965679558308 \\
52	0.510638621532029 \\
53	0.46758352371754 \\
54	0.494653505517318 \\
55	0.49546963247388 \\
56	0.476031092849721 \\
57	0.480305057037807 \\
58	0.520882513702757 \\
59	0.47097069822016 \\
60	0.493770431089938 \\
61	0.508669986336853 \\
62	0.501066994097118 \\
63	0.538447887604553 \\
64	0.475373823368727 \\
65	0.485284360989075 \\
66	0.536338284306732 \\
67	0.512717922613362 \\
68	0.510604726455987 \\
69	0.511857516440236 \\
70	0.495437683482991 \\
71	0.50594060672381 \\
72	0.524083339169293 \\
73	0.48069656824308 \\
74	0.486716032812073 \\
75	0.501012851148911 \\
76	0.506904338678024 \\
77	0.493030601978321 \\
78	0.498425398255271 \\
79	0.489562824685219 \\
80	0.460598383822382 \\
81	0.492515105341829 \\
82	0.502802701931343 \\
83	0.474095087278214 \\
84	0.490694554200766 \\
85	0.497929498437819 \\
86	0.459894300629334 \\
87	0.507365046620787 \\
88	0.497857532021365 \\
89	0.508638474046245 \\
90	0.535417052854284 \\
91	0.501285985149922 \\
92	0.489591322892508 \\
93	0.494129546038853 \\
94	0.505036732753711 \\
95	0.49960059391665 \\
96	0.475137290814627 \\
97	0.497186995992934 \\
98	0.490129368762627 \\
99	0.465231419990855 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	1.00000065500586 \\
1	0.945913834342719 \\
2	0.835063346518499 \\
3	0.734547702851194 \\
4	0.637752562728608 \\
5	0.543475366332163 \\
6	0.455918737267834 \\
7	0.471238382940941 \\
8	0.520273219831656 \\
9	0.515481233390817 \\
10	0.477389524099802 \\
11	0.513547727070306 \\
12	0.508039520702474 \\
13	0.496235369588244 \\
14	0.52640093577875 \\
15	0.518151856888456 \\
16	0.517008518595659 \\
17	0.504774342206455 \\
18	0.510407368677073 \\
19	0.497979405071863 \\
20	0.491333752444939 \\
21	0.50401297816804 \\
22	0.472584193188345 \\
23	0.522913558797209 \\
24	0.525908489727012 \\
25	0.469981550152862 \\
26	0.482982645182887 \\
27	0.489177631450247 \\
28	0.494236739799431 \\
29	0.501117115771267 \\
30	0.52058083547356 \\
31	0.52123235765546 \\
32	0.503737628853229 \\
33	0.528708989769427 \\
34	0.504958303442123 \\
35	0.487178669604507 \\
36	0.489247069342628 \\
37	0.487313982489576 \\
38	0.46244924728391 \\
39	0.488901707871823 \\
40	0.482802029658054 \\
41	0.495483420026932 \\
42	0.487728771784493 \\
43	0.51117208094441 \\
44	0.512152994873223 \\
45	0.530339630555326 \\
46	0.510115877719141 \\
47	0.506219888990822 \\
48	0.490041867130448 \\
49	0.534488287267536 \\
50	0.472690156773372 \\
51	0.475180707106783 \\
52	0.477917427784191 \\
53	0.505009831058375 \\
54	0.491265683794438 \\
55	0.509827841749056 \\
56	0.510324080740563 \\
57	0.508010367611943 \\
58	0.479897145604501 \\
59	0.510360532120649 \\
60	0.520542983632604 \\
61	0.497437529359724 \\
62	0.484280476346362 \\
63	0.511647235153343 \\
64	0.495837970541518 \\
65	0.496368375275387 \\
66	0.518311929841181 \\
67	0.480668083982162 \\
68	0.486444283951587 \\
69	0.481550438192173 \\
70	0.491611491044714 \\
71	0.539190263800837 \\
72	0.460255523133721 \\
73	0.546827244547146 \\
74	0.467605690884122 \\
75	0.496845992327379 \\
76	0.472997353372123 \\
77	0.517194913648 \\
78	0.465095079644247 \\
79	0.494044626674773 \\
80	0.50025784426163 \\
81	0.482162033484178 \\
82	0.484709191454206 \\
83	0.501145882691843 \\
84	0.491172401137952 \\
85	0.506456134199063 \\
86	0.502307640549105 \\
87	0.5046381688259 \\
88	0.487594967209076 \\
89	0.49027386387686 \\
90	0.470059471208331 \\
91	0.491369123025842 \\
92	0.506791674332642 \\
93	0.511179794749323 \\
94	0.487483785194344 \\
95	0.486996080510075 \\
96	0.464556111368725 \\
97	0.524117824390723 \\
98	0.507982147302682 \\
99	0.503657469339183 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	0.999998832102123 \\
1	0.948936311110623 \\
2	0.837474072144405 \\
3	0.735521325131835 \\
4	0.638311846998967 \\
5	0.544206003356657 \\
6	0.453922899257478 \\
7	0.43449731535491 \\
8	0.535481549015456 \\
9	0.481557207793062 \\
10	0.532929141345358 \\
11	0.493324467219375 \\
12	0.475089789443158 \\
13	0.535461421618603 \\
14	0.483694761547976 \\
15	0.490702510989065 \\
16	0.492544687518033 \\
17	0.510486165518439 \\
18	0.51163248763089 \\
19	0.49732596613729 \\
20	0.48808039423951 \\
21	0.484002929279484 \\
22	0.506436737674735 \\
23	0.509790514027461 \\
24	0.522113325995604 \\
25	0.472511812608646 \\
26	0.504159714421588 \\
27	0.489106953181932 \\
28	0.521522539135782 \\
29	0.526464569968791 \\
30	0.532542917383862 \\
31	0.490865256853998 \\
32	0.49580147375658 \\
33	0.467265748472568 \\
34	0.492449346677546 \\
35	0.487285758895585 \\
36	0.496133131708085 \\
37	0.48769624654453 \\
38	0.523153608404147 \\
39	0.508009866596453 \\
40	0.509519631428094 \\
41	0.486678517227509 \\
42	0.477403112663176 \\
43	0.493268687774616 \\
44	0.491631961330235 \\
45	0.49472191336376 \\
46	0.505500109002514 \\
47	0.502030342748365 \\
48	0.501027206195468 \\
49	0.475680959096752 \\
50	0.499227045420195 \\
51	0.489052477911677 \\
52	0.511000590362294 \\
53	0.48746715809159 \\
54	0.504494911808475 \\
55	0.473976112751024 \\
56	0.495837170101912 \\
57	0.519298604279233 \\
58	0.495792358127033 \\
59	0.488836714114604 \\
60	0.494292031687408 \\
61	0.5249716630196 \\
62	0.509657765082657 \\
63	0.496254249931905 \\
64	0.485801033081974 \\
65	0.492998103518256 \\
66	0.462753054361101 \\
67	0.511589839271252 \\
68	0.51342457543167 \\
69	0.508758950142337 \\
70	0.468804685336209 \\
71	0.488066635033463 \\
72	0.526141573857701 \\
73	0.490727275541863 \\
74	0.489987327140968 \\
75	0.515837322251298 \\
76	0.490433496256775 \\
77	0.498938690460916 \\
78	0.501804184438928 \\
79	0.511601471424304 \\
80	0.509133515957328 \\
81	0.506119261880974 \\
82	0.509375326033643 \\
83	0.513347329410736 \\
84	0.510527467196855 \\
85	0.487924383897327 \\
86	0.486555073580623 \\
87	0.490724532185281 \\
88	0.526070645883402 \\
89	0.460081763424997 \\
90	0.516260777178295 \\
91	0.509149462666122 \\
92	0.481074021078898 \\
93	0.496381823818219 \\
94	0.525123936532041 \\
95	0.510060514865718 \\
96	0.496932496554951 \\
97	0.470936548149866 \\
98	0.495129550987324 \\
99	0.483073580941381 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	0.999998014634248 \\
1	0.947089525643484 \\
2	0.835625795272205 \\
3	0.73522986411557 \\
4	0.638140873211675 \\
5	0.54397685460643 \\
6	0.455537361872262 \\
7	0.45392405766421 \\
8	0.547398529004158 \\
9	0.471638057089632 \\
10	0.487271610076729 \\
11	0.509127934665194 \\
12	0.516750991920433 \\
13	0.502542512894281 \\
14	0.498742927361184 \\
15	0.480205345397837 \\
16	0.468144815512899 \\
17	0.482484673009759 \\
18	0.494611595179424 \\
19	0.478788812849296 \\
20	0.487085068184476 \\
21	0.479192308279475 \\
22	0.468604686107035 \\
23	0.489107948462439 \\
24	0.503691838584893 \\
25	0.500313247512306 \\
26	0.501795647356082 \\
27	0.503581694273408 \\
28	0.509733093335723 \\
29	0.486873657453648 \\
30	0.473524825763294 \\
31	0.469239434057434 \\
32	0.50885230851436 \\
33	0.510612947694053 \\
34	0.519694315725348 \\
35	0.487278569315091 \\
36	0.48769109398385 \\
37	0.492729648045087 \\
38	0.514474879674548 \\
39	0.534274354834966 \\
40	0.500371962064376 \\
41	0.507773269211636 \\
42	0.510593455064285 \\
43	0.501446962551523 \\
44	0.475247063945141 \\
45	0.473992275236006 \\
46	0.530136901874668 \\
47	0.49697188130742 \\
48	0.494899190952242 \\
49	0.498958889447394 \\
50	0.481576240570283 \\
51	0.494359165210858 \\
52	0.50930352819189 \\
53	0.483012662880717 \\
54	0.486669388221422 \\
55	0.504191955679725 \\
56	0.488252434428376 \\
57	0.508543700267684 \\
58	0.479297587127614 \\
59	0.497918060990533 \\
60	0.479350566005928 \\
61	0.520737693419933 \\
62	0.491207649288415 \\
63	0.49031458557967 \\
64	0.479420541521934 \\
65	0.511792226704124 \\
66	0.483918295330884 \\
67	0.475469549654635 \\
68	0.5024648158472 \\
69	0.530215630463836 \\
70	0.515398311649218 \\
71	0.496242382397956 \\
72	0.500060341257422 \\
73	0.50740409046463 \\
74	0.489166911737075 \\
75	0.48613713909819 \\
76	0.529331744242483 \\
77	0.46056335295472 \\
78	0.548722738591266 \\
79	0.485887101815917 \\
80	0.479424938620321 \\
81	0.508492914444751 \\
82	0.491625754417807 \\
83	0.504709788934264 \\
84	0.520858827253386 \\
85	0.510197871900937 \\
86	0.486659520689607 \\
87	0.479114140989116 \\
88	0.505529191511717 \\
89	0.510649004801378 \\
90	0.488580413222244 \\
91	0.514518019566564 \\
92	0.512264151002912 \\
93	0.493630041887744 \\
94	0.480958657959693 \\
95	0.494347798145544 \\
96	0.47504296743153 \\
97	0.514658834496132 \\
98	0.489598121959158 \\
99	0.495290970184939 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};


\end{axis}

\end{tikzpicture}

==> figures/loss2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{Estimated $\kappa$},{True $\kappa$}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-5, xmax=105,
y grid style={white!69.01960784313725!black},
ylabel={Value},
ymin=-0.0434321491993192, ymax=1.04968730623329,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addplot [semithick, green!50.0!black, opacity=0.5]
table [row sep=\\]{%
0	0.999999958276708 \\
1	0.999625785667336 \\
2	0.950700954519321 \\
3	0.850773873682973 \\
4	0.749109290539172 \\
5	0.651953373353366 \\
6	0.549500755282031 \\
7	0.452214902862962 \\
8	0.354987581396105 \\
9	0.257542063005824 \\
10	0.169572783061215 \\
11	0.123038245516904 \\
12	0.220472913578851 \\
13	0.32408162680105 \\
14	0.422806447263546 \\
15	0.517796787901286 \\
16	0.61094977645307 \\
17	0.705775534086053 \\
18	0.667123200592017 \\
19	0.57167580386933 \\
20	0.47824077763744 \\
21	0.415704081948991 \\
22	0.415108898699177 \\
23	0.417580339635318 \\
24	0.504393038576004 \\
25	0.568343237643055 \\
26	0.558446803758413 \\
27	0.483675666885831 \\
28	0.451602674075524 \\
29	0.492987693799702 \\
30	0.531373504887848 \\
31	0.544372135105588 \\
32	0.541254483337328 \\
33	0.489495434004346 \\
34	0.420640119318573 \\
35	0.434317629923222 \\
36	0.452828799891272 \\
37	0.487300823846986 \\
38	0.552723331453458 \\
39	0.593580917443826 \\
40	0.524079292356013 \\
41	0.431707481579096 \\
42	0.359866702423622 \\
43	0.417163480934992 \\
44	0.50581696952894 \\
45	0.582864353010184 \\
46	0.629017699018608 \\
47	0.606265145567283 \\
48	0.53841508321382 \\
49	0.462469501322174 \\
50	0.405320932186892 \\
51	0.486889329214307 \\
52	0.528127108296295 \\
53	0.58971237238906 \\
54	0.587053678559833 \\
55	0.573082086309373 \\
56	0.53385404945058 \\
57	0.44721361193479 \\
58	0.359990089845116 \\
59	0.355235424604446 \\
60	0.432905746919822 \\
61	0.536786919663342 \\
62	0.6216664516254 \\
63	0.719111931398741 \\
64	0.780562702913675 \\
65	0.720420307648763 \\
66	0.628849296212703 \\
67	0.541424399367543 \\
68	0.443522216607301 \\
69	0.339153988104245 \\
70	0.245895217206637 \\
71	0.15829533889578 \\
72	0.0854144352853906 \\
73	0.173060826278954 \\
74	0.278824387346633 \\
75	0.37076854480942 \\
76	0.468698045291106 \\
77	0.56390335843721 \\
78	0.656560293519607 \\
79	0.755925303428815 \\
80	0.841813017523059 \\
81	0.935717768311105 \\
82	0.953997105271673 \\
83	0.856563528794794 \\
84	0.756606901386735 \\
85	0.653188468771664 \\
86	0.551723600715549 \\
87	0.455665432255681 \\
88	0.360478913773069 \\
89	0.271946963677107 \\
90	0.234949182927439 \\
91	0.329476525744016 \\
92	0.427272402601353 \\
93	0.508185196685568 \\
94	0.550916819434317 \\
95	0.499734037649295 \\
96	0.40320283404935 \\
97	0.325187147672685 \\
98	0.356576295591395 \\
99	0.431619765885377 \\
};
\addplot [semithick, red, dashed]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	0.999999981857722 \\
1	0.999927130106824 \\
2	0.961176792826533 \\
3	0.859369734505923 \\
4	0.755421083915322 \\
5	0.653999594087407 \\
6	0.55623150377877 \\
7	0.457759916115074 \\
8	0.364620456518911 \\
9	0.275428521949589 \\
10	0.212428900426771 \\
11	0.296876796937506 \\
12	0.397661881739972 \\
13	0.495148542373241 \\
14	0.585794766496005 \\
15	0.623296591329841 \\
16	0.546700562655836 \\
17	0.459052718014158 \\
18	0.447238724546617 \\
19	0.504768305269 \\
20	0.572385457400619 \\
21	0.610145832500654 \\
22	0.562965964779676 \\
23	0.521759004954561 \\
24	0.493847241455624 \\
25	0.562318087686034 \\
26	0.612034463000168 \\
27	0.556944388633244 \\
28	0.47666318310365 \\
29	0.482272970963877 \\
30	0.504670378162139 \\
31	0.516077159841601 \\
32	0.533531609226765 \\
33	0.533085612106776 \\
34	0.482334938801364 \\
35	0.43868597431157 \\
36	0.430241336362549 \\
37	0.482929393533538 \\
38	0.514749739124563 \\
39	0.488901378105831 \\
40	0.460231171451496 \\
41	0.450424951396586 \\
42	0.489790003294061 \\
43	0.539382131474168 \\
44	0.524319042904511 \\
45	0.507380766166154 \\
46	0.545685492734645 \\
47	0.550007751874064 \\
48	0.524377618496551 \\
49	0.530513552164291 \\
50	0.545371713734413 \\
51	0.499987778150151 \\
52	0.445288094453608 \\
53	0.429068928161148 \\
54	0.468652970608872 \\
55	0.505384445857273 \\
56	0.523335103247813 \\
57	0.517979008285008 \\
58	0.460407637403243 \\
59	0.416715597257056 \\
60	0.467355522851426 \\
61	0.506070232677913 \\
62	0.528878428136969 \\
63	0.543034393311268 \\
64	0.513652784846829 \\
65	0.518262606427961 \\
66	0.516182053904193 \\
67	0.489733745837796 \\
68	0.503674272041377 \\
69	0.513778162458667 \\
70	0.484251179313041 \\
71	0.474535630480811 \\
72	0.498514166198042 \\
73	0.525162437109219 \\
74	0.531015989579468 \\
75	0.506772073456221 \\
76	0.495218864728037 \\
77	0.508684721642451 \\
78	0.47200109061364 \\
79	0.405406318692238 \\
80	0.353223047231756 \\
81	0.342962921258185 \\
82	0.40716334225381 \\
83	0.485782503692216 \\
84	0.557426622346363 \\
85	0.62693296045308 \\
86	0.678629310503996 \\
87	0.73622176630468 \\
88	0.76118754371634 \\
89	0.734523037634996 \\
90	0.687443661660863 \\
91	0.612445895305234 \\
92	0.541966952961856 \\
93	0.466159930141118 \\
94	0.38919273078077 \\
95	0.320367558906043 \\
96	0.262489662923352 \\
97	0.248975002179556 \\
98	0.281423321464663 \\
99	0.341631127267859 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	0.999999953668987 \\
1	0.999749020817379 \\
2	0.961365435960576 \\
3	0.865514127908477 \\
4	0.767380493974191 \\
5	0.664426711278142 \\
6	0.566159026380739 \\
7	0.467870383191303 \\
8	0.37203021998691 \\
9	0.271941751272872 \\
10	0.176642319524218 \\
11	0.0792074684058611 \\
12	0.00625509877489054 \\
13	0.0418007309161639 \\
14	0.14720027416115 \\
15	0.243462475083257 \\
16	0.342534615453466 \\
17	0.442109305806091 \\
18	0.538652683107691 \\
19	0.629579113967811 \\
20	0.731428492566172 \\
21	0.813288745752676 \\
22	0.887315220271314 \\
23	0.884286943496707 \\
24	0.794893135028257 \\
25	0.693520677777125 \\
26	0.595672554820432 \\
27	0.507669697230971 \\
28	0.406778303465599 \\
29	0.319479947804034 \\
30	0.232872322184846 \\
31	0.242745590150627 \\
32	0.34173713579376 \\
33	0.383318499086664 \\
34	0.440787045379346 \\
35	0.512796632504925 \\
36	0.461419345746112 \\
37	0.466309832778933 \\
38	0.494152753543169 \\
39	0.51237188733273 \\
40	0.536678624296328 \\
41	0.570194374906983 \\
42	0.483119528483925 \\
43	0.408517678819819 \\
44	0.407443892546005 \\
45	0.423158164742328 \\
46	0.504958958981763 \\
47	0.600604810630155 \\
48	0.642383052189099 \\
49	0.549897294088916 \\
50	0.455307314426473 \\
51	0.370030273964763 \\
52	0.306841338133487 \\
53	0.29470268683076 \\
54	0.324831794957761 \\
55	0.412244708136774 \\
56	0.49329352956545 \\
57	0.545282027756565 \\
58	0.57520454550247 \\
59	0.610797655292971 \\
60	0.581868363320555 \\
61	0.48799457820338 \\
62	0.394075733015689 \\
63	0.303942552359157 \\
64	0.298089485066879 \\
65	0.402977903554859 \\
66	0.504118470067347 \\
67	0.597547224448969 \\
68	0.680461742320307 \\
69	0.700254693181427 \\
70	0.699041766602729 \\
71	0.728546437421906 \\
72	0.629709785315962 \\
73	0.537084399232694 \\
74	0.45821908971859 \\
75	0.400774888292061 \\
76	0.493888247549459 \\
77	0.590150644679626 \\
78	0.671606098605304 \\
79	0.663896875971393 \\
80	0.573700188999035 \\
81	0.499529612842809 \\
82	0.403203771465971 \\
83	0.308696121977973 \\
84	0.222391586658411 \\
85	0.243651621178849 \\
86	0.332027959811327 \\
87	0.400407055484582 \\
88	0.45798199134159 \\
89	0.512990472781356 \\
90	0.529756612918376 \\
91	0.520621367226203 \\
92	0.533644789372076 \\
93	0.520721627624876 \\
94	0.478708413054962 \\
95	0.442952733021343 \\
96	0.478271999556888 \\
97	0.525033725320135 \\
98	0.51617034267643 \\
99	0.539155837206321 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	0.999999965716642 \\
1	0.999691051501603 \\
2	0.955413708928788 \\
3	0.852811887013696 \\
4	0.753350224593611 \\
5	0.654008137906484 \\
6	0.551737621840672 \\
7	0.455100359586172 \\
8	0.35580591319891 \\
9	0.2626012029548 \\
10	0.182198620190914 \\
11	0.264712556903562 \\
12	0.362216111155446 \\
13	0.46593354408663 \\
14	0.56212790565873 \\
15	0.65144342736483 \\
16	0.62824909203191 \\
17	0.553140830058532 \\
18	0.534196390706342 \\
19	0.505292196789442 \\
20	0.510904752992485 \\
21	0.480245732503056 \\
22	0.457792288627561 \\
23	0.546310542775917 \\
24	0.58706981370423 \\
25	0.556983528072644 \\
26	0.515793935084645 \\
27	0.502390057010763 \\
28	0.473041647369395 \\
29	0.546516987196543 \\
30	0.597792643883326 \\
31	0.515595991332345 \\
32	0.549108687458103 \\
33	0.578213371823713 \\
34	0.595353050486542 \\
35	0.612680418766114 \\
36	0.560448173683112 \\
37	0.469679421304265 \\
38	0.375231152630733 \\
39	0.293067805512287 \\
40	0.207123677463373 \\
41	0.222874818823308 \\
42	0.328925200151769 \\
43	0.426778415009225 \\
44	0.521070841061399 \\
45	0.586761801492769 \\
46	0.51652818184831 \\
47	0.504876142287309 \\
48	0.570002920911433 \\
49	0.601450490173103 \\
50	0.579255542858051 \\
51	0.563795318014451 \\
52	0.502714177166495 \\
53	0.525679142076979 \\
54	0.575974656329453 \\
55	0.525944556083453 \\
56	0.457750874483029 \\
57	0.376216906407781 \\
58	0.379386644351419 \\
59	0.470420335714353 \\
60	0.561341222778339 \\
61	0.61121208822157 \\
62	0.548148038822215 \\
63	0.478488551193149 \\
64	0.46747834668646 \\
65	0.510819326037126 \\
66	0.564276902273686 \\
67	0.584143058665362 \\
68	0.551250616477416 \\
69	0.486576035261085 \\
70	0.465119716968015 \\
71	0.466259532804206 \\
72	0.496640861350131 \\
73	0.519693603802738 \\
74	0.500314412315159 \\
75	0.475161527911599 \\
76	0.484071340275957 \\
77	0.488414453433229 \\
78	0.502807544094721 \\
79	0.499116025038705 \\
80	0.509430504548452 \\
81	0.506738441678405 \\
82	0.457321784638199 \\
83	0.470499798384774 \\
84	0.521944679202257 \\
85	0.588021960193171 \\
86	0.623243501687232 \\
87	0.573394341167231 \\
88	0.525570818611529 \\
89	0.484871916115853 \\
90	0.448008438958116 \\
91	0.471252820350099 \\
92	0.492455159576811 \\
93	0.510472240694131 \\
94	0.524590613865321 \\
95	0.529915478768973 \\
96	0.540770716790786 \\
97	0.543883260891465 \\
98	0.542744552813913 \\
99	0.523911491955544 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	1.00000000753599 \\
1	0.999810572926843 \\
2	0.953400248533939 \\
3	0.850477971923503 \\
4	0.749383892341017 \\
5	0.647516628644163 \\
6	0.549096718173329 \\
7	0.452059897757165 \\
8	0.354776760474003 \\
9	0.26612271712648 \\
10	0.231507285030794 \\
11	0.337854602841322 \\
12	0.438847339304566 \\
13	0.537276437936073 \\
14	0.633973861154046 \\
15	0.674146697529158 \\
16	0.565861234434168 \\
17	0.472172914372878 \\
18	0.417874986018096 \\
19	0.510291454943474 \\
20	0.565324560094323 \\
21	0.523691210518555 \\
22	0.509100104713196 \\
23	0.520063480789028 \\
24	0.527759952863599 \\
25	0.558095070372462 \\
26	0.496250710975787 \\
27	0.498382092297539 \\
28	0.547839526256228 \\
29	0.506154531271243 \\
30	0.465476131304573 \\
31	0.504375189967525 \\
32	0.529041741182781 \\
33	0.515566928135981 \\
34	0.49207473966766 \\
35	0.476477771904083 \\
36	0.463885887225462 \\
37	0.472992511718087 \\
38	0.49262877758185 \\
39	0.472858655281728 \\
40	0.473608573481129 \\
41	0.446853806276163 \\
42	0.464805948121583 \\
43	0.532965509536352 \\
44	0.529068536811316 \\
45	0.448116533760343 \\
46	0.404261134981508 \\
47	0.401646835575446 \\
48	0.432932385669682 \\
49	0.509397894776978 \\
50	0.522712827669454 \\
51	0.494369274866514 \\
52	0.437660877778185 \\
53	0.442792025436653 \\
54	0.519154740901508 \\
55	0.604698141062515 \\
56	0.612546442403527 \\
57	0.607558877272654 \\
58	0.553721053088839 \\
59	0.455867367456321 \\
60	0.388747197677057 \\
61	0.454954251236926 \\
62	0.540651434405557 \\
63	0.531794662997781 \\
64	0.500944104362001 \\
65	0.461464482117017 \\
66	0.489191009301187 \\
67	0.548474165079011 \\
68	0.536569962724606 \\
69	0.476471829991878 \\
70	0.502725613996738 \\
71	0.43277520265704 \\
72	0.466369346166223 \\
73	0.526256200952808 \\
74	0.55977098288221 \\
75	0.523792315279409 \\
76	0.465894299023366 \\
77	0.460268221568308 \\
78	0.483874500805039 \\
79	0.530726623373011 \\
80	0.502938823235486 \\
81	0.460889272038772 \\
82	0.46257402403938 \\
83	0.467667946114189 \\
84	0.474277400636094 \\
85	0.552377730127615 \\
86	0.594311250524175 \\
87	0.541642682687738 \\
88	0.491172939738075 \\
89	0.454750304014105 \\
90	0.435248320091337 \\
91	0.481157586974952 \\
92	0.569812158417832 \\
93	0.641254299387009 \\
94	0.660908597751952 \\
95	0.663015828604076 \\
96	0.610016239574225 \\
97	0.555204581109225 \\
98	0.48546344843588 \\
99	0.419371746930608 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	1.00000005825908 \\
1	0.999957073755892 \\
2	0.967997552034539 \\
3	0.87547445556162 \\
4	0.773881015285705 \\
5	0.676088106889189 \\
6	0.578366897834636 \\
7	0.475762332860532 \\
8	0.377396998531579 \\
9	0.284205191618284 \\
10	0.212073425484123 \\
11	0.186470877255993 \\
12	0.258869609302617 \\
13	0.358113074105446 \\
14	0.455279204050972 \\
15	0.55346289991798 \\
16	0.632986837132373 \\
17	0.585744526958286 \\
18	0.494081145293132 \\
19	0.441576304265211 \\
20	0.450070634163734 \\
21	0.403214059877402 \\
22	0.411485347566418 \\
23	0.446779476463299 \\
24	0.505274053141091 \\
25	0.560109498295456 \\
26	0.587744994584266 \\
27	0.521623433642619 \\
28	0.435793550225553 \\
29	0.361481271582398 \\
30	0.408636563584906 \\
31	0.499965277664641 \\
32	0.589270821614988 \\
33	0.679976755657951 \\
34	0.658573173720082 \\
35	0.557260532996476 \\
36	0.457987346636018 \\
37	0.359403985716825 \\
38	0.259206604186254 \\
39	0.16728096525024 \\
40	0.0922475745781553 \\
41	0.0645813232998678 \\
42	0.154542178512569 \\
43	0.252337775243917 \\
44	0.354684049922871 \\
45	0.457870272705126 \\
46	0.556491879220537 \\
47	0.652304195213809 \\
48	0.738966750071792 \\
49	0.768375118435252 \\
50	0.668899268424633 \\
51	0.574226653917047 \\
52	0.485683998997857 \\
53	0.399424435224421 \\
54	0.341385155592671 \\
55	0.378064557046321 \\
56	0.450054650171683 \\
57	0.508661093764021 \\
58	0.571626301997824 \\
59	0.572939305736858 \\
60	0.525096511620786 \\
61	0.454879903178528 \\
62	0.421327986851183 \\
63	0.419801026789706 \\
64	0.414486856776078 \\
65	0.416871492328224 \\
66	0.480217078297988 \\
67	0.56425060734661 \\
68	0.648854864300815 \\
69	0.692659803398815 \\
70	0.68662853073905 \\
71	0.631627255188983 \\
72	0.570026120319245 \\
73	0.503112016564205 \\
74	0.465788968270296 \\
75	0.457907018588046 \\
76	0.460656093431657 \\
77	0.494426585362112 \\
78	0.512643798081158 \\
79	0.529224352614027 \\
80	0.512360891868648 \\
81	0.481794477929335 \\
82	0.461101792369231 \\
83	0.491770494493378 \\
84	0.493068524284463 \\
85	0.47219617737164 \\
86	0.470078806062101 \\
87	0.476003448768679 \\
88	0.543901998539492 \\
89	0.629651627504912 \\
90	0.673450466729756 \\
91	0.668892679483814 \\
92	0.650976616345061 \\
93	0.59222895181654 \\
94	0.506832842794013 \\
95	0.409311193293304 \\
96	0.326587833187855 \\
97	0.297977772184237 \\
98	0.32604138184282 \\
99	0.408338495682217 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	1.00000001423222 \\
1	0.99971324358847 \\
2	0.951507892525692 \\
3	0.853702608459723 \\
4	0.749213342223686 \\
5	0.64810101142242 \\
6	0.548748354646895 \\
7	0.450626945109725 \\
8	0.351882356734453 \\
9	0.256001905663228 \\
10	0.169853336973023 \\
11	0.109110960784634 \\
12	0.181767376679316 \\
13	0.287200063439616 \\
14	0.387917499929517 \\
15	0.488304130697605 \\
16	0.578879453476532 \\
17	0.66608431093463 \\
18	0.652729859414504 \\
19	0.555156763058873 \\
20	0.459909686694717 \\
21	0.384690652534876 \\
22	0.450056882085912 \\
23	0.549049008792111 \\
24	0.620755617310998 \\
25	0.636272453030441 \\
26	0.534022848550923 \\
27	0.435590724925514 \\
28	0.337866148631992 \\
29	0.247404421495637 \\
30	0.284409321575906 \\
31	0.366609814382316 \\
32	0.468376354528853 \\
33	0.565883145405087 \\
34	0.656196745053428 \\
35	0.715171338255705 \\
36	0.756948685357724 \\
37	0.659115793789609 \\
38	0.561298164820802 \\
39	0.473496809794584 \\
40	0.383970616018653 \\
41	0.289232829473966 \\
42	0.245575388676143 \\
43	0.344412994143675 \\
44	0.443409725428268 \\
45	0.536895808121823 \\
46	0.626288521924114 \\
47	0.645903431495658 \\
48	0.569396704084404 \\
49	0.536100849155474 \\
50	0.502872408366893 \\
51	0.468805731294716 \\
52	0.411081737584866 \\
53	0.391636357187339 \\
54	0.470924851027045 \\
55	0.543233176088269 \\
56	0.568798943613886 \\
57	0.527613209022791 \\
58	0.486235830900867 \\
59	0.472231004569722 \\
60	0.493970459021204 \\
61	0.51766435811221 \\
62	0.520497868624771 \\
63	0.497039896776289 \\
64	0.467882628981831 \\
65	0.494777194152489 \\
66	0.51250155322537 \\
67	0.50850319568033 \\
68	0.502384809366722 \\
69	0.505549390059887 \\
70	0.49652146541977 \\
71	0.510312232158104 \\
72	0.533752658394922 \\
73	0.553881094318868 \\
74	0.492825397461727 \\
75	0.438083308708272 \\
76	0.472247878372901 \\
77	0.522893042123997 \\
78	0.529679156616848 \\
79	0.516623906053488 \\
80	0.50905150282416 \\
81	0.520927515863926 \\
82	0.559057213486948 \\
83	0.582210998575611 \\
84	0.565965258725256 \\
85	0.503354256043311 \\
86	0.437236006931559 \\
87	0.43021270289311 \\
88	0.460483175479108 \\
89	0.521947141986993 \\
90	0.585847745741986 \\
91	0.598293219285079 \\
92	0.560994168210925 \\
93	0.523443998978571 \\
94	0.490132041088629 \\
95	0.503762120518489 \\
96	0.510329494240508 \\
97	0.495509785050546 \\
98	0.478121741752631 \\
99	0.500691603811738 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	0.999999974504727 \\
1	0.99976995787326 \\
2	0.961432010588913 \\
3	0.862211648869495 \\
4	0.761878382152888 \\
5	0.660296027035976 \\
6	0.560321427682619 \\
7	0.462343308255223 \\
8	0.37104031244271 \\
9	0.266781913393199 \\
10	0.175869762811256 \\
11	0.0862614831287239 \\
12	0.169902376913656 \\
13	0.269402201549094 \\
14	0.361935018610837 \\
15	0.456320993504749 \\
16	0.55035687794434 \\
17	0.641311808297731 \\
18	0.732613398803949 \\
19	0.816087459220786 \\
20	0.723026735087844 \\
21	0.623205473670242 \\
22	0.525372589004676 \\
23	0.428853995360006 \\
24	0.335103487300651 \\
25	0.326806119812568 \\
26	0.422582934745974 \\
27	0.503879464405103 \\
28	0.560247162580403 \\
29	0.491576983786121 \\
30	0.438932369366245 \\
31	0.466611016028936 \\
32	0.447625036093162 \\
33	0.47813991765517 \\
34	0.556294749221257 \\
35	0.629099408961676 \\
36	0.544799469592088 \\
37	0.461115102393332 \\
38	0.400720431045421 \\
39	0.465696612901362 \\
40	0.553174809983905 \\
41	0.57309911874696 \\
42	0.541782616536946 \\
43	0.534586450548305 \\
44	0.517341197121168 \\
45	0.611029595714921 \\
46	0.593587738496805 \\
47	0.558492095186818 \\
48	0.495850369066231 \\
49	0.488406144218066 \\
50	0.543702817721618 \\
51	0.5111958131301 \\
52	0.488010478627108 \\
53	0.519739265103283 \\
54	0.572689107642724 \\
55	0.586067957686526 \\
56	0.50226266251632 \\
57	0.422387934775098 \\
58	0.477283035633451 \\
59	0.561578989299415 \\
60	0.526075451354577 \\
61	0.502481714104795 \\
62	0.511186604548647 \\
63	0.504711990589752 \\
64	0.46228377802069 \\
65	0.469696895602582 \\
66	0.497811642734401 \\
67	0.535741964491318 \\
68	0.52210275136188 \\
69	0.497304071378387 \\
70	0.502111349492986 \\
71	0.506487350022005 \\
72	0.45321894546672 \\
73	0.44521146440299 \\
74	0.432725179459475 \\
75	0.420739909135916 \\
76	0.430074189795046 \\
77	0.449170930422161 \\
78	0.494777133655662 \\
79	0.517840200793702 \\
80	0.489706103697585 \\
81	0.455383575994777 \\
82	0.455915304411449 \\
83	0.483946038175607 \\
84	0.443855162800959 \\
85	0.43163897407475 \\
86	0.44340070200978 \\
87	0.456296192185593 \\
88	0.501470229313203 \\
89	0.593056783584492 \\
90	0.676013087148772 \\
91	0.763214344756749 \\
92	0.860917818563839 \\
93	0.925063218505639 \\
94	0.820253186737681 \\
95	0.721923457368487 \\
96	0.621914799642996 \\
97	0.526510698274446 \\
98	0.43341141369938 \\
99	0.337811498189151 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};
\addplot [semithick, green!50.0!black, opacity=0.5, forget plot]
table [row sep=\\]{%
0	0.999999965000241 \\
1	0.999696299915154 \\
2	0.956233734304063 \\
3	0.852936301136167 \\
4	0.751617118450953 \\
5	0.651585085924688 \\
6	0.552516221516628 \\
7	0.453515649346685 \\
8	0.358853927946181 \\
9	0.264839435906289 \\
10	0.177475780639617 \\
11	0.20333100624052 \\
12	0.30655580293092 \\
13	0.407305418663845 \\
14	0.504676321372512 \\
15	0.598010900549327 \\
16	0.672938253106607 \\
17	0.594823599122643 \\
18	0.492902848103557 \\
19	0.405039443430957 \\
20	0.385325857586419 \\
21	0.482080615580361 \\
22	0.570636179694864 \\
23	0.647150615225682 \\
24	0.661514925808569 \\
25	0.57467318935534 \\
26	0.486971603636551 \\
27	0.449376731315465 \\
28	0.423835194001046 \\
29	0.45287198516734 \\
30	0.505136607706715 \\
31	0.528920945660457 \\
32	0.499047598267597 \\
33	0.525348709830332 \\
34	0.512350324710627 \\
35	0.448405168132371 \\
36	0.38931655545175 \\
37	0.444876877418107 \\
38	0.50094531742584 \\
39	0.506086698428698 \\
40	0.477988375056608 \\
41	0.486000892591046 \\
42	0.498386160223927 \\
43	0.494085542436524 \\
44	0.540053775784395 \\
45	0.55704883402277 \\
46	0.486829330128064 \\
47	0.456966112154769 \\
48	0.473529477315773 \\
49	0.445859997885734 \\
50	0.383690704535195 \\
51	0.38180776368153 \\
52	0.443462526498982 \\
53	0.518177624433211 \\
54	0.568156392820482 \\
55	0.566839693070174 \\
56	0.49587473284851 \\
57	0.424454040739584 \\
58	0.394870655782934 \\
59	0.44891469806166 \\
60	0.525772913382928 \\
61	0.536252458006231 \\
62	0.507690412383825 \\
63	0.487122172438213 \\
64	0.495503798972578 \\
65	0.516659422958608 \\
66	0.552282732294584 \\
67	0.530988483457913 \\
68	0.468837695810879 \\
69	0.454189236402936 \\
70	0.491107960161489 \\
71	0.49942358247169 \\
72	0.515353151180998 \\
73	0.543397289807716 \\
74	0.517237019521848 \\
75	0.460458862490169 \\
76	0.422012945501853 \\
77	0.440082085103394 \\
78	0.516518551922497 \\
79	0.557825247692332 \\
80	0.555534171621104 \\
81	0.490560690562575 \\
82	0.464157112982666 \\
83	0.531926337219898 \\
84	0.617465530089388 \\
85	0.674921842354661 \\
86	0.653792140284451 \\
87	0.574419691258447 \\
88	0.484022639935779 \\
89	0.402593177398624 \\
90	0.36651101896182 \\
91	0.377547148705712 \\
92	0.449328764352527 \\
93	0.512058304438917 \\
94	0.545406999703743 \\
95	0.525810890770981 \\
96	0.478636983301094 \\
97	0.460295049915611 \\
98	0.496325052762161 \\
99	0.490194545220232 \\
};
\addplot [semithick, red, dashed, forget plot]
table [row sep=\\]{%
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	0.5 \\
6	0.5 \\
7	0.5 \\
8	0.5 \\
9	0.5 \\
10	0.5 \\
11	0.5 \\
12	0.5 \\
13	0.5 \\
14	0.5 \\
15	0.5 \\
16	0.5 \\
17	0.5 \\
18	0.5 \\
19	0.5 \\
20	0.5 \\
21	0.5 \\
22	0.5 \\
23	0.5 \\
24	0.5 \\
25	0.5 \\
26	0.5 \\
27	0.5 \\
28	0.5 \\
29	0.5 \\
30	0.5 \\
31	0.5 \\
32	0.5 \\
33	0.5 \\
34	0.5 \\
35	0.5 \\
36	0.5 \\
37	0.5 \\
38	0.5 \\
39	0.5 \\
40	0.5 \\
41	0.5 \\
42	0.5 \\
43	0.5 \\
44	0.5 \\
45	0.5 \\
46	0.5 \\
47	0.5 \\
48	0.5 \\
49	0.5 \\
50	0.5 \\
51	0.5 \\
52	0.5 \\
53	0.5 \\
54	0.5 \\
55	0.5 \\
56	0.5 \\
57	0.5 \\
58	0.5 \\
59	0.5 \\
60	0.5 \\
61	0.5 \\
62	0.5 \\
63	0.5 \\
64	0.5 \\
65	0.5 \\
66	0.5 \\
67	0.5 \\
68	0.5 \\
69	0.5 \\
70	0.5 \\
71	0.5 \\
72	0.5 \\
73	0.5 \\
74	0.5 \\
75	0.5 \\
76	0.5 \\
77	0.5 \\
78	0.5 \\
79	0.5 \\
80	0.5 \\
81	0.5 \\
82	0.5 \\
83	0.5 \\
84	0.5 \\
85	0.5 \\
86	0.5 \\
87	0.5 \\
88	0.5 \\
89	0.5 \\
90	0.5 \\
91	0.5 \\
92	0.5 \\
93	0.5 \\
94	0.5 \\
95	0.5 \\
96	0.5 \\
97	0.5 \\
98	0.5 \\
99	0.5 \\
100	0.5 \\
};

\end{axis}

\end{tikzpicture}

==> figures/ploss.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=-1861.4, xmax=40035.4,
y grid style={white!69.01960784313725!black},
ylabel={loss},
ymin=-0.0202257077209651, ymax=0.018798856344074
]
\addplot [semithick, color0]
table {%
43 0.00190354965161532
46 0.00262663885951042
72 0.00643017049878836
95 0.00437547964975238
159 0.00670810090377927
168 0.00793195050209761
230 0.00633346289396286
235 0.00640516867861152
256 0.00388577254489064
274 0.00694411853328347
309 0.00604724418371916
311 0.001890170853585
319 0.00393400900065899
422 0.00407129619270563
461 0.00563705060631037
475 0.00553145026788116
537 0.00435287784785032
580 0.00688786432147026
587 0.00518847210332751
635 0.00632569380104542
648 0.00563991442322731
672 0.00516559416428208
715 0.00488291634246707
723 0.00419048126786947
772 0.00394026096910238
786 0.00708649447187781
803 0.00655221799388528
809 0.00608277274295688
837 0.00608357600867748
946 0.00500787002965808
972 0.0036158359143883
1015 0.0056439870968461
1067 0.00544101651757956
1105 0.00636062072589993
1181 0.00530511606484652
1262 0.00619381107389927
1317 0.00848374422639608
1320 0.00483170105144382
1334 0.00830151792615652
1338 0.00602680025622249
1386 0.00589144509285688
1393 0.00613958155736327
1437 0.0044652558863163
1467 0.00477496115490794
1524 0.00431142235174775
1553 0.00576536450535059
1569 0.00733090657740831
1585 0.00529609667137265
1641 0.00501689640805125
1692 0.00553259765729308
1710 0.00496051227673888
1719 0.00330070266500115
1735 0.00490434654057026
1738 0.00442845886573195
1782 0.00615195371210575
1845 0.00733188819140196
1867 0.00314739579334855
1870 0.00607039034366608
1878 0.00404117209836841
1918 0.00776543281972408
1935 0.00594730162993073
1948 0.00639194529503584
2037 0.00581067008897662
2097 0.00558798667043447
2188 0.00491933757439256
2200 0.00552950007840991
2232 0.00596781494095922
2238 0.00385689223185182
2258 0.00524488463997841
2263 0.00378417479805648
2308 0.00457549700513482
2320 0.0042938026599586
2355 0.00459793815389276
2390 0.00520985759794712
2391 0.00329398061148822
2437 0.00447365967556834
2454 0.00185291387606412
2456 0.00507633807137609
2461 0.0056095183826983
2486 0.00481254886835814
2487 0.00268423301167786
2499 0.00408631470054388
2504 0.00459099933505058
2533 0.00258484808728099
2548 0.00544666266068816
2554 0.00683293491601944
2686 0.00602785032242537
2741 0.00276946742087603
2790 0.00359155144542456
2897 0.00401827646419406
2968 0.00353126390837133
3039 0.00314685609191656
3042 0.00534168258309364
3100 0.00361053016968071
3162 0.0049339490942657
3231 0.0038141249679029
3245 0.00256341090425849
3247 0.00277618574909866
3248 0.00393430143594742
3306 0.00242374092340469
3481 0.00361226429231465
3601 0.00374939572066069
3619 0.00345751130953431
3621 0.00332312332466245
3671 0.00403827102854848
3727 0.00375742325559258
3742 0.00250579370185733
3794 0.00394119648262858
3815 0.00367871299386024
3822 0.00399350002408028
3929 0.00401970651000738
3957 0.00437327614054084
3985 0.00391219975426793
4037 0.00412734318524599
4099 0.00285427342168987
4197 0.00372096500359476
4228 0.00291272974573076
4233 0.00478560337796807
4305 0.00251303822733462
4318 0.00319134537130594
4320 0.00216863374225795
4401 0.00294476887211204
4493 0.00413721706718206
4510 0.00416881311684847
4531 0.00283876643516123
4629 0.00270585459657013
4665 0.0028915770817548
4669 0.00333351152949035
4677 0.00366662186570466
4751 0.00336812087334692
4789 0.00219099479727447
4803 0.00212551350705326
4841 0.000863568333443254
4853 0.00187843630556017
4895 0.00399809703230858
4963 0.00405975384637713
4972 0.00380409997887909
4975 0.00421039899811149
5051 0.00406130030751228
5053 0.00381432636640966
5107 0.00273529230616987
5135 0.0005654685664922
5240 0.00266822706907988
5330 0.00142356567084789
5346 0.00353798572905362
5360 0.00174696510657668
5421 0.00425336742773652
5518 0.00231275008991361
5550 0.00290511711500585
5665 0.00448255287483335
5680 0.00291454256512225
5724 0.00331294629722834
5809 0.00202361587435007
5826 0.00122435006778687
5829 0.00252366601489484
5865 0.00244108703918755
5872 0.00160737638361752
5908 -7.65587537898682e-06
5929 0.00157252780627459
5991 0.000691007473506033
6011 0.0017719785682857
6122 0.00305714923888445
6132 0.00203983252868056
6201 0.0013102509547025
6214 0.000466375058749691
6220 0.00262408261187375
6233 0.00112248864024878
6290 0.00175207841675729
6313 0.000470948434667662
6318 0.00259739486500621
6377 0.000458548223832622
6401 0.00197551236487925
6521 0.00200087437406182
6575 0.000588934635743499
6604 0.0010220316471532
6658 0.0013007972156629
6697 0.000606108165811747
6700 0.000335867138346657
6712 0.000723333505447954
6743 0.00119571189861745
6847 0.00175156269688159
6855 0.000816305808257312
6870 0.00181844655890018
6967 0.00226862751878798
6993 -0.00153401482384652
7015 0.000450557563453913
7107 0.000758763460908085
7115 -0.00106081995181739
7156 -0.000133316469145939
7248 -0.00138294824864715
7312 8.09191988082603e-05
7340 -0.000255088787525892
7341 -0.000788724457379431
7360 0.000885578105226159
7383 0.000624027161393315
7402 0.000130081549286842
7451 -2.87436123471707e-05
7461 0.000688653439283371
7464 1.71541887539206e-05
7479 -0.000538833613973111
7512 -0.000519719324074686
7688 0.0006337322993204
7694 0.000451798085123301
7761 -7.78729227022268e-05
7789 7.03269470250234e-05
7799 0.000110558336018585
7834 -2.02562368940562e-05
7901 -0.000146192469401285
7933 4.57568457932211e-05
7992 0.00107036891859025
8027 0.000211520498851314
8067 0.000346406945027411
8181 0.000389824825106189
8216 -4.17516712332144e-05
8222 5.67776151001453e-05
8291 0.000245402246946469
8335 0.000340466009220108
8364 -0.000137686074594967
8369 0.000265132024651393
8378 -7.34679124434479e-05
8468 -0.000335986900608987
8471 -0.000131198205053806
8499 3.97335570596624e-05
8509 -0.000197654168005101
8567 0.00114548241253942
8602 8.00622001406737e-05
8636 0.000168517071870156
8696 4.05397258873563e-05
8820 2.27702912525274e-05
8823 0.000184042859473266
8879 -0.000218116227188148
8905 -0.000260321598034352
8908 7.91450584074482e-05
8929 -0.00091801123926416
8936 0.000114858543383889
8994 0.000536149076651782
9000 2.7700254577212e-05
9056 0.000439054012531415
9227 -0.000101480989542324
9234 3.09744391415734e-05
9261 -0.000160695024533197
9317 -8.33933227113448e-05
9349 3.99525342800189e-05
9413 -3.34632932208478e-05
9416 -8.29824202810414e-05
9436 -6.85013656038791e-05
9469 -0.000103981110441964
9548 -4.73083273391239e-05
9555 3.57021490344778e-05
9568 0.000109259774035309
9628 0.000136506947455928
9658 1.58960415319598e-06
9681 0.000133757552248426
9699 -9.76900773821399e-05
9769 0.000272902834694833
9844 0.000171692605363205
9908 -0.000136409216793254
9973 -8.45352133183042e-07
10059 0.00027238015900366
10085 -7.08160005160607e-05
10169 0.000361499929567799
10277 0.000103727194073144
10284 5.64520341868047e-05
10397 -2.01245184143772e-05
10400 0.000152567386976443
10421 0.000221254260395654
10480 0.000513644423335791
10490 5.93225740885828e-05
10494 -0.000247321033384651
10523 -1.58423736138502e-05
10608 -0.000146840829984285
10625 -0.000329025730025023
10639 6.94761765771545e-05
10655 6.73074246151373e-05
10672 0.00011468784941826
10712 0.000265993439825252
10758 -0.000326818699249998
10759 -0.000762521231081337
10781 0.00051671446999535
10816 -4.84437696286477e-05
10842 -2.43769977714692e-06
10851 -2.62302401097259e-05
10865 8.72033415362239e-05
10903 -0.000135554568259977
10906 0.000275149213848636
10940 0.000402594509068877
10944 1.08799586087116e-05
10967 -0.000288102542981505
10973 -0.000113770867756102
10975 4.8089241317939e-05
11015 0.00109821534715593
11021 -0.000150997992022894
11034 0.00037067208904773
11039 -0.000738780945539474
11103 0.000156563110067509
11122 -0.000266038143308833
11131 0.000772388884797692
11176 0.000150589912664145
11199 0.000429591251304373
11201 -0.000495712272822857
11202 -0.00129814201500267
11261 -0.000790791935287416
11420 0.000153242246597074
11473 0.000210760423215106
11493 -8.42810404719785e-05
11524 -0.000122583514894359
11533 -0.000603298947680742
11550 -0.000115621063741855
11567 6.44416868453845e-05
11598 2.18513014260679e-05
11649 -9.48640736169182e-05
11672 -0.000152478402014822
11686 -0.000583611021284014
11760 2.96892758342437e-05
11874 0.000378819706384093
11970 5.17326479894109e-05
11975 6.46359039819799e-05
12011 -3.10444670503784e-06
12042 -3.82925027224701e-05
12139 0.000125196704175323
12165 0.000495585263706744
12169 -0.00067649531411007
12185 0.000263941066805273
12227 -5.22232112416532e-05
12291 -9.68879976426251e-05
12294 5.85223133384716e-05
12310 0.000620582373812795
12406 1.59447572514182e-05
12459 9.93649664451368e-05
12554 -5.20841349498369e-05
12672 6.13498996244743e-05
12700 0.000209049510885961
12759 3.63131402991712e-05
12806 -0.000167034158948809
12878 -1.88167598480504e-06
12897 7.96888198237866e-05
12940 0.000100681456387974
12960 -0.000305232912069187
13018 -0.000165007470059209
13035 0.000232269667321816
13062 7.10880267433822e-05
13083 -8.17949057818623e-06
13095 -5.44823924428783e-05
13110 0.000304582819808275
13114 -0.000102274687378667
13131 0.000621780287474394
13167 -0.000426510028773919
13207 -5.69673866266385e-05
13240 0.000178433154360391
13350 7.8167300671339e-05
13403 -6.10788192716427e-05
13407 8.62111628521234e-05
13427 -2.78942934528459e-05
13476 2.30994355661096e-05
13505 -0.000299037696095183
13547 -0.00038206233875826
13598 7.38303424441256e-05
13621 0.00170921382959932
13680 2.2558233467862e-05
13683 3.6740875657415e-05
13748 2.15376712731086e-05
13777 -0.00017757473688107
13811 0.000131750144646503
13846 0.000544426264241338
13869 -0.000498610897921026
13885 -1.45927097037202e-05
13958 -8.605164475739e-05
13977 -3.48577377735637e-05
13999 0.00014300704060588
14081 -2.23477691179141e-05
14222 2.63294496107846e-05
14288 -7.50101535231806e-05
14295 0.000295995210763067
14304 7.97203174442984e-05
14321 0.000433703768067062
14333 0.000317784521030262
14339 -6.82102036080323e-05
14398 -3.25272617374139e-06
14448 -9.20654929359443e-05
14495 -0.000153369517647661
14531 -1.22791334433714e-05
14555 -0.000231578407692723
14558 7.41583135095425e-05
14633 -8.13336009741761e-05
14639 -0.000302197760902345
14669 5.28559176018462e-05
14678 3.89286324207205e-05
14682 -2.48399628617335e-05
14688 4.57855458080303e-05
14780 7.65741060604341e-06
14781 -0.000187755867955275
14789 -0.000704034056980163
14793 0.000316709862090647
14810 0.000671416171826422
14874 0.000264454545686021
14893 0.000145243393490091
14927 0.00023219182912726
15028 4.23702340413001e-06
15091 -2.86050799331861e-05
15137 0.00024173861311283
15181 0.000363429775461555
15200 -0.000251596764428541
15267 0.000504829804413021
15325 0.000363770173862576
15348 -7.91824859334156e-05
15474 0.000133510096929967
15476 0.000597735575865954
15508 -6.68972061248496e-05
15539 0.000585623434744775
15598 0.000102807447547093
15741 -0.00070010736817494
15765 0.000284317968180403
15774 0.000250689015956596
15780 0.000310760864522308
15826 -0.000125106569612399
15829 8.41039309307234e-06
15848 -0.000288142036879435
15980 0.000369299494195729
15994 3.59106925316155e-05
16096 0.000218572400626726
16117 -0.000224414121476002
16250 -0.000674284878186882
16322 0.000101721307146363
16344 0.000244543742155656
16361 -0.000157295129611157
16407 3.20967301377095e-05
16441 -0.00010319610737497
16506 -3.35300610458944e-05
16560 -3.52790411852766e-05
16586 9.37429431360215e-05
16591 0.000229309589485638
16662 -0.000317092781187966
16698 -0.000178504546056502
16747 -0.000309767725411803
16809 0.000509143457747996
16810 1.8313257896807e-05
16844 -4.13393427152187e-05
16858 -0.000155099100084044
16900 -8.45373870106414e-05
17067 2.94000310532283e-05
17098 6.31934562989045e-06
17132 0.000406779145123437
17193 0.000170350860571489
17203 0.000159713759785518
17240 0.000186961668077856
17248 2.94710389425745e-05
17273 -9.6183575806208e-06
17291 -2.80959247902501e-05
17293 2.09643985726871e-05
17316 -0.000183041003765538
17317 0.000198798297788016
17318 -6.42649247311056e-05
17321 0.000313893950078636
17340 5.44375980098266e-05
17375 0.000932988419663161
17406 -0.000192110543139279
17445 -0.000274266232736409
17455 0.000609097187407315
17544 9.63707207120024e-05
17558 -0.000207390359719284
17587 0.000235371553571895
17594 0.000113638358016033
17595 -0.000137296810862608
17624 9.24700070754625e-05
17634 -0.000280966487480327
17654 -0.000391204666811973
17723 1.3843383612766e-06
17772 -6.14365708315745e-05
17805 7.02863253536634e-05
17843 -7.92726496001706e-05
17954 8.82729000295512e-05
17979 -4.86881399410777e-05
17982 -2.47178268182324e-05
17991 0.000118945907161105
18019 -0.000363879167707637
18054 0.000271146884188056
18066 -8.55010948725976e-05
18130 -1.38763434733846e-05
18147 0.000241127650951967
18215 0.000127640494611114
18237 -4.29923748015426e-05
18265 0.000367859582183883
18319 -0.000382834376068786
18452 -2.58496947935782e-05
18453 -7.43762866477482e-05
18548 -4.31245534855407e-05
18593 0.00029196945251897
18714 3.65331070497632e-05
18721 0.00011838322825497
18846 0.000352966104401276
18894 0.000364868610631675
18959 7.39514916858752e-06
18978 0.000782673363573849
18983 5.01997055835091e-05
19006 0.000275767903076485
19028 -0.00030839690589346
19049 -3.49777983501554e-05
19117 0.000711082364432514
19170 -5.64918045711238e-05
19228 -6.70698645990342e-05
19272 0.00039399485103786
19276 -0.000279269239399582
19301 3.50886293745134e-05
19486 -9.01160528883338e-05
19501 -0.000233507525990717
19504 -6.33949020993896e-05
19526 -8.52328867040342e-06
19532 -0.000531812198460102
19580 -7.5946627475787e-05
19595 -6.14185410086066e-05
19641 -0.00086338515393436
19655 -0.000212663508136757
19666 -2.36068790400168e-05
19721 0.000286671798676252
19732 -0.000109770000563003
19738 -0.000211289123399183
19797 -0.00107916339766234
19824 0.000205227901460603
19847 0.00014292415289674
19917 -4.20014694100246e-05
19939 -0.000205157877644524
19972 0.000698144198395312
19989 4.94183132104808e-06
19996 0.000811848556622863
20036 0.000472367595648393
20049 -8.12833168311045e-05
20054 6.0650421801256e-05
20060 9.18793157325126e-05
20063 -0.000243370377575047
20139 -0.000133164838189259
20140 -0.000477969879284501
20142 0.000102761703601573
20187 -0.00114460184704512
20218 4.035795427626e-05
20245 0.000133523819386028
20248 -2.63712063315324e-05
20253 0.000151750820805319
20309 -0.000190501203178428
20324 -3.2053892937256e-05
20333 8.57137711136602e-05
20335 -5.61847882636357e-05
20384 -0.000142926757689565
20441 0.000332064955728129
20486 -0.000242295340285636
20527 -3.62261052941903e-05
20540 -0.000592187861911952
20541 -0.000207596720429137
20563 -0.000172890213434584
20568 0.000476203887956217
20579 -3.12104566546623e-05
20690 5.08177549818356e-07
20711 0.000322298728860915
20779 0.000106652471004054
20780 -0.000139721087180078
20783 -0.00024279544595629
20784 9.03622421901673e-05
20832 1.04606497188797e-05
20856 -2.15530017158017e-05
20889 0.000118217882118188
20914 -3.36034536303487e-05
20988 -2.18409404624254e-05
21028 -0.000175394292455167
21036 6.11377909081057e-05
21068 0.000737350841518492
21081 0.000389426131732762
21145 -0.000321200204780325
21210 -5.90657655266114e-05
21233 0.0003439535794314
21317 3.45107982866466e-05
21320 0.000137206632643938
21325 5.05809521200717e-06
21392 -0.000823515409138054
21410 0.000155279223690741
21485 0.000420078431488946
21524 -0.000112387315311935
21525 0.000372414622688666
21682 -0.000338992511387914
21724 0.000228322664042935
21725 -0.000381440797355026
21790 2.28425124078058e-05
21796 0.000357608427293599
21816 0.000139317140565254
21822 0.000521907408256084
21843 4.8630125093041e-05
21849 0.0011035610223189
21909 2.45126993831946e-05
21968 -8.30546414363198e-05
22000 4.15051617892459e-05
22007 0.000682281679473817
22221 -0.000276833627140149
22246 0.000116191346023697
22259 -9.13870917429449e-06
22286 -9.82481142273173e-05
22293 -5.70113516005222e-05
22309 0.000278707797406241
22317 -0.000102531965239905
22331 -1.17792951641604e-05
22359 -8.92256775841815e-06
22428 -1.98518222305211e-07
22431 0.000354764546500519
22473 0.000244878669036552
22508 0.000292368029477075
22545 0.000199697926291265
22636 0.00011376624024706
22652 0.000177010995685123
22759 0.000213071194593795
22766 -5.81068998144474e-05
22778 0.000197017739992589
22829 0.000227769545745105
22841 -2.35776915360475e-05
22931 0.00057786499382928
22934 0.000593139498960227
23081 0.000239262371906079
23085 -0.000136699847644195
23086 -2.36897230934119e-05
23103 -0.000286692811641842
23118 0.000150947089423425
23128 0.000138257761136629
23139 0.000105607367004268
23144 3.58185643563047e-05
23149 -0.000155606903717853
23183 4.61278214061167e-05
23193 -0.000266498856944963
23219 -0.000336416327627376
23264 0.000302507367450744
23287 -9.87585735856555e-06
23338 4.50994157290552e-05
23362 6.81840756442398e-05
23381 -0.000329018803313375
23395 -8.83622415130958e-05
23428 0.000138483257615007
23541 -2.49754411925096e-05
23590 -0.000814006198197603
23671 -0.000472525018267334
23682 0.000549817050341517
23702 -7.43356358725578e-05
23762 -3.2177304092329e-05
23775 0.000140169751830399
23812 -8.25948300189339e-05
23832 -0.00030278429039754
23843 -9.48380475165322e-05
23939 0.000177050111233257
24080 -0.000177268768311478
24119 0.000182617150130682
24148 0.000490895647089928
24187 -0.000307191745378077
24235 -0.000126707906019874
24283 7.57613888708875e-05
24285 -0.000114844631752931
24293 0.000106860112282448
24323 -7.76741580921225e-05
24346 7.22382246749476e-05
24360 -0.000142936158226803
24417 0.00012240037904121
24513 -0.000245867646299303
24558 2.33532082347665e-05
24562 -0.000161035524797626
24622 0.000550507276784629
24668 -0.00029190635541454
24698 -8.27127005322836e-05
24720 -0.000114628273877315
24728 0.000183426789590158
24850 -0.000347398425219581
24880 -9.28384979488328e-05
24902 2.63581314356998e-05
24935 4.08355954277795e-05
25009 -0.000410755281336606
25048 0.000224484509089962
25134 -0.000107897962152492
25207 -0.000182006187969819
25232 0.000935717020183802
25245 0.000307647627778351
25254 0.000177063513547182
25333 -0.000270827353233472
25392 -0.00033390530734323
25506 0.000666697218548506
25521 -2.42494570557028e-05
25600 3.22598243656103e-05
25662 6.17740352026885e-06
25687 0.000153726956341416
25776 0.000177488851477392
25813 -0.000444457808043808
25848 0.000260068249190226
25881 0.000358160206815228
25922 5.32084231963381e-05
26030 -0.00021501793526113
26046 -0.000535472121555358
26067 0.000452408770797774
26076 -0.000172697138623334
26092 0.0001743408938637
26155 -8.39103886391968e-05
26156 -8.89558577910066e-05
26170 -0.00013103787205182
26280 -7.27201677364064e-06
26293 -0.000411727756727487
26304 7.40854920877609e-06
26404 -4.74444823339581e-05
26471 7.9026838648133e-05
26513 -0.000263786379946396
26671 0.000468535465188324
26755 0.000100564364402089
26757 0.000247076881350949
26797 0.000215446838410571
26798 4.76007444376592e-05
26799 3.03022916341433e-05
26815 -0.000981669058091938
26828 -4.29162937507499e-05
26830 -0.000194126259884797
26929 -5.85481393500231e-05
27079 -0.000117302733997349
27143 0.000851524760946631
27149 -0.00015128574159462
27155 0.00013022476923652
27159 -0.000254625920206308
27160 0.000161037241923623
27235 0.000231535756029189
27275 -6.39537247479893e-05
27330 -0.000158789262059145
27439 -0.000303849548799917
27450 1.5262078250089e-06
27458 4.3115098378621e-05
27506 0.000106479514215607
27530 5.79871584704961e-06
27570 8.53792698762845e-06
27573 0.000279400439467281
27604 3.66067251889035e-05
27614 -3.98758202209137e-05
27621 2.73093610303476e-05
27639 -6.13865413470194e-05
27696 -8.73657154443208e-06
27716 -3.52828137692995e-05
27719 0.000109434433397837
27740 0.000105295155663043
27826 7.74907166487537e-05
27917 1.31311271616141e-05
27919 -6.94479822413996e-05
27951 -0.000193612053408287
27969 3.86304018320516e-05
28252 -0.000930315116420388
28278 -0.000147563594509847
28322 0.000907855108380318
28377 0.000392730464227498
28439 0.00021132685651537
28452 -5.43237401871011e-05
28544 0.00071395153645426
28573 0.00047264268505387
28612 0.000113260066427756
28677 -0.000269642594503239
28892 0.000174860149854794
28971 1.84175496542593e-05
28997 0.000296280864859
29019 1.46950669659418e-05
29038 -3.51692542608362e-05
29058 -0.00083530432311818
29063 -0.00015256111510098
29079 -0.000371822185115889
29091 0.000168472877703607
29107 -9.46046129683964e-05
29134 2.51299861702137e-05
29202 -1.64815573953092e-05
29251 0.000162884301971644
29264 0.00032284646295011
29272 -0.000178926406078972
29367 0.000182082192623056
29439 -7.77666427893564e-05
29472 -8.48293202579953e-05
29479 0.000391861132811755
29488 1.88113390322542e-05
29538 1.18559664770146e-05
29541 4.15892536693718e-05
29562 -5.85272027819883e-05
29574 -0.000176762521732599
29593 0.000339635764248669
29612 0.000230146266403608
29748 0.000202835188247263
29829 0.000315655925078318
29830 1.97985191334737e-05
29864 -0.000203580275410786
29883 -0.000774706655647606
29929 6.4482563175261e-05
30001 0.000281349144643173
30006 -0.000126559694763273
30032 -0.000243562259129249
30078 6.41522365185665e-06
30093 -1.01409868875635e-05
30138 0.000387337990105152
30175 -0.000290764292003587
30218 -0.000508926808834076
30238 4.47471065854188e-05
30244 5.84893459745217e-05
30257 1.30444768728921e-05
30285 0.000101927478681318
30328 -0.000213442312087864
30435 0.000190770864719525
30460 0.000210666199564002
30467 2.83260615105974e-05
30471 2.63852689386113e-05
30570 8.4002320363652e-05
30573 0.000449295650469139
30613 -0.000590824463870376
30707 0.000345250067766756
30721 0.000610460992902517
30738 5.19163768331055e-05
30739 0.000114015667350031
30781 6.27001099928748e-06
30880 0.000926910026464611
30907 -3.70817760995124e-05
31053 3.06694528262597e-05
31106 0.000387373002013192
31214 -8.5837506048847e-05
31225 -0.000280395557638258
31348 2.86019385384861e-05
31407 -0.000519604363944381
31444 -0.000372210837667808
31465 9.09071459318511e-05
31502 7.81773123890162e-05
31538 0.000217291279113851
31539 -1.03635538835078e-05
31564 -9.60264878813177e-05
31626 -0.000462543277535588
31697 6.3611814766773e-06
31723 3.93573900510091e-05
31740 -0.000394483562558889
31763 1.1539445949893e-05
31809 -8.02964041213272e-06
31874 7.12044584361138e-06
31881 -0.000320718449074775
31889 4.33263630839065e-05
31937 3.3876649041531e-08
31946 -2.46794861595845e-05
32005 -2.7579984816839e-05
32018 -0.00024236693570856
32163 -0.000100593453680631
32175 -7.92293649283238e-05
32208 -0.000150263047544286
32210 -0.000247072312049568
32250 2.32964939641533e-05
32315 -0.000106944768049289
32389 -5.8456338592805e-05
32436 0.000158464259584434
32472 -0.000706466380506754
32501 -0.000107875195681117
32530 0.000190533843124285
32543 3.03925753541989e-05
32546 -0.000162123265909031
32612 0.000134465561131947
32615 4.53172397101298e-05
32658 -6.26833716523834e-05
32697 5.7582015870139e-05
32707 0.00010660810949048
32763 -0.000448790175141767
32895 -0.000536219333298504
32902 -0.000427614751970395
32903 0.000365935586160049
32910 -7.74018335505389e-05
32975 -4.76908498967532e-05
33003 -0.000209910693229176
33015 -1.50863224916975e-05
33028 0.000440038071246818
33035 6.70721760798187e-07
33149 0.00016045653319452
33153 0.000264122005319223
33180 0.00029258945141919
33182 -8.9928689703811e-05
33249 5.16625987074804e-05
33272 0.000207576871616766
33342 -0.000232745718676597
33352 0.000750130449887365
33369 -0.000352188653778285
33376 -7.29081002646126e-05
33379 8.76101621543057e-05
33393 1.52017837535823e-05
33404 0.000293488294119015
33540 -0.000191964150872082
33577 7.79633191996254e-05
33632 -6.59387878840789e-05
33639 0.000156210182467476
33704 0.000164896191563457
33729 -2.78718052868498e-05
33738 0.000508778903167695
33750 0.00032951551838778
33769 -4.10790053138044e-05
33786 7.65730655984953e-05
33801 8.84478213265538e-05
33840 0.000138731571496464
33852 -1.44195855682483e-05
33877 0.000121554956422187
33907 0.000123127436381765
33914 -0.000100425473647192
33972 0.000897034129593521
34018 6.30463619017974e-05
34037 0.000209926802199334
34044 -2.02701266971417e-06
34090 0.000208523983019404
34142 0.00110528524965048
34145 0.00138420984148979
34180 3.24996035487857e-05
34248 -0.000319867191137746
34273 -0.000231983052799478
34307 -0.000222367656533606
34310 0.000126279832329601
34362 -7.18184310244396e-05
34363 -0.000101357793028001
34384 -0.00028198809013702
34439 0.000171296298503876
34466 0.000120375465485267
34526 0.000106838808278553
34527 0.000140461590490304
34553 -3.62442660843953e-05
34565 0.000123983933008276
34580 -1.587027873029e-05
34600 -0.000604090804699808
34609 0.000294420053251088
34618 6.86559869791381e-05
34648 -0.000194257139810361
34697 -5.61158276468632e-06
34752 0.000306484813336283
34784 -2.77872254628164e-06
34806 -4.40016192442272e-05
34879 7.78308676672168e-05
34957 5.60528242203873e-05
35031 -6.15341778029688e-05
35080 -3.91581997973844e-05
35116 -0.000317480124067515
35178 0.000137856375658885
35255 0.000267918541794643
35258 -4.69954538857564e-05
35334 -0.000237282947637141
35355 0.000275224650977179
35363 -6.06868570685037e-06
35376 4.07479674322531e-05
35378 0.000314613018417731
35384 0.000117627270810772
35448 -0.000471311621367931
35482 0.00029811097192578
35484 0.000731348991394043
35485 0.000130671309307218
35571 0.00023853566381149
35574 4.81635615869891e-05
35601 0.000214917148696259
35772 -0.000155058965901844
35779 -0.000260962871834636
35816 -6.71248199068941e-05
35845 4.03953235945664e-05
35850 0.000157359725562856
35892 -0.000424385041696951
35954 5.24510214745533e-05
35971 -0.000144242774695158
35972 -0.000437653274275362
36038 -0.000230195175390691
36046 0.000424263882450759
36058 -0.000131319582578726
36095 0.000113658723421395
36096 -1.90618920896668e-05
36099 -6.86827661411371e-06
36165 -0.000256161554716527
36217 -0.000121111581393052
36232 5.74837977183051e-05
36247 7.94083916844102e-06
36263 -0.000404219696065411
36276 4.13315210607834e-05
36311 0.000469506427180022
36330 -7.78913454269059e-05
36337 0.000351678841980174
36570 0.000741939817089587
36630 -5.96825921093114e-05
36660 -3.87547424907098e-06
36679 0.000240401568589732
36768 2.03125946427463e-05
36807 0.000219881432713009
36811 0.000952381524257362
36820 3.51879134541377e-05
36826 4.97065993840806e-05
36851 -0.000264184782281518
36908 -0.000659926095977426
36951 -0.000147675222251564
37054 -0.000954296556301415
37115 -4.90939555675141e-06
37170 -0.000185329758096486
37203 2.7713993404177e-05
37240 -1.85388817044441e-05
37312 -6.52774324407801e-05
37318 -5.85137377129286e-06
37327 -7.57060770411044e-05
37381 -2.81588727375492e-05
37456 0.000140839038067497
37466 0.000260780332610011
37490 6.95409398758784e-05
37496 0.000142196644446813
37562 -8.61948865349405e-06
37650 -0.000776938686612993
37685 9.80644617811777e-05
37746 4.71287239633966e-05
37765 -1.66400297985092e-06
37808 0.000188674253877252
37877 -8.02005233708769e-05
37942 6.89981898176484e-05
37964 7.77763561927713e-05
38092 0.000141073964186944
38131 9.31898030103184e-05
};
\addlegendentry{Discriminator Loss}
\addplot [semithick, color1]
table {%
43 -0.00228587747551501
46 -0.00326876528561115
72 -0.0121781472116709
95 -0.018451863899827
159 -0.00290033617056906
168 -0.000683449965436012
230 -0.0127552375197411
235 -0.0153727922588587
256 -0.0114215156063437
274 -0.00594032602384686
309 -0.00205139350146055
311 -0.00235300837084651
319 -0.00398889230564237
422 -0.00924808159470558
461 -0.00475407391786575
475 -0.0013716307003051
537 -0.00260338257066905
580 -0.00169635936617851
587 -0.00277421111240983
635 -0.00423282571136951
648 -0.00382253271527588
672 -0.0020101557020098
715 -0.00217445334419608
723 -0.00273218471556902
772 -0.00316590839065611
786 -0.00367216696031392
803 -0.00529042351990938
809 -0.00241190148517489
837 -0.00293662189505994
946 -0.00190895248670131
972 -0.00428790180012584
1015 -0.00478853704407811
1067 -0.00354751944541931
1105 -0.00406433967873454
1181 -0.00292840297333896
1262 -0.00200235494412482
1317 -0.0042406446300447
1320 -0.00482459645718336
1334 -0.00246225646696985
1338 -0.00187718484085053
1386 -0.00242367829196155
1393 -0.00270868302322924
1437 -0.00425065029412508
1467 -0.00369163509458303
1524 -0.00371394935064018
1553 -0.00292228045873344
1569 -0.00279756379313767
1585 -0.00283773802220821
1641 -0.0042828656733036
1692 -0.00174515252001584
1710 -0.00280659249983728
1719 -0.00348850130103528
1735 -0.00351150892674923
1738 -0.00374935334548354
1782 -0.000636868004221469
1845 -0.00251369550824165
1867 -0.0021773730404675
1870 -0.00160241639241576
1878 -0.00221739360131323
1918 -0.00184266385622323
1935 0.000607003108598292
1948 0.00112015986815095
2037 0.000230650912271813
2097 0.00136811472475529
2188 0.00183355587068945
2200 0.00561078637838364
2232 -0.00244968570768833
2238 -0.00142841145861894
2258 0.00110118475276977
2263 -0.000670113950036466
2308 0.00318421213887632
2320 -0.00154729071073234
2355 -0.00266080698929727
2390 0.00118267722427845
2391 0.00138991884887218
2437 -0.00884421914815903
2454 -0.00720778154209256
2456 -0.00395670533180237
2461 0.0021865195594728
2486 0.00278986291959882
2487 0.00285085989162326
2499 -0.00124585989397019
2504 -0.00317013054154813
2533 -0.00677290372550488
2548 0.00423221802338958
2554 0.00683565810322762
2686 -0.0115965520963073
2741 0.00761882867664099
2790 -0.012867302633822
2897 -0.00128059496637434
2968 -0.00848544854670763
3039 0.0036472836509347
3042 0.00378588819876313
3100 0.00290789967402816
3162 -0.00443896418437362
3231 0.00344616966322064
3245 0.000151520609506406
3247 0.00234684441238642
3248 0.00128621573094279
3306 -0.00336695415899158
3481 -0.00143313291482627
3601 -0.00120980083011091
3619 -0.00255155796185136
3621 -0.000743077136576176
3671 0.000625000859145075
3727 -0.000203531904844567
3742 -0.00222158059477806
3794 -0.00101629190612584
3815 -2.55010054388549e-05
3822 -0.00198863982222974
3929 -0.00190526805818081
3957 -0.00356776197440922
3985 0.000969360233284533
4037 0.000968667212873697
4099 -0.00268701417371631
4197 -0.00329667772166431
4228 0.00213076127693057
4233 -0.00141069351229817
4305 -0.00387128558941185
4318 -0.000227483687922359
4320 -0.00115086522419006
4401 -0.00186593434773386
4493 -0.00514331320300698
4510 -0.00317256012931466
4531 0.00107977294828743
4629 0.00537241576239467
4665 -0.00615342846140265
4669 -0.00759495003148913
4677 -0.00692163547500968
4751 -0.00194929342251271
4789 -0.000820218119770288
4803 0.00219407584518194
4841 -0.000683429709170014
4853 -0.00220630806870759
4895 -0.00254848529584706
4963 -0.00552756944671273
4972 -0.00353081058710814
4975 -0.00225151656195521
5051 -0.00349171599373221
5053 -0.00290849967859685
5107 -0.00319283525459468
5135 -0.00476681347936392
5240 -0.00262744841165841
5330 -0.0026013741735369
5346 -0.00265831407159567
5360 -0.00403698440641165
5421 -0.00587361259385943
5518 -0.00315393321216106
5550 -0.00305122556164861
5665 -0.00319777941331267
5680 -0.0031790470238775
5724 -0.00478106737136841
5809 -0.0031750884372741
5826 -0.00497994245961308
5829 -0.00380757567472756
5865 -0.0053833145648241
5872 -0.00603179959580302
5908 -0.0013980750227347
5929 -0.00378768658265471
5991 -0.00603647204115987
6011 -0.00434744730591774
6122 -0.00488804886117578
6132 -0.00482211820781231
6201 -0.00526876095682383
6214 -0.00502040516585112
6220 -0.00556212104856968
6233 -0.00612950557842851
6290 -0.00454236054793
6313 -0.00747500732541084
6318 -0.00720429653301835
6377 -0.00263737072236836
6401 -0.00863271579146385
6521 -0.00384861626662314
6575 -0.00431519467383623
6604 -0.00650192424654961
6658 -0.00706351501867175
6697 -0.00754039036110044
6700 -0.00331954029388726
6712 -0.00264830980449915
6743 -0.00288497353903949
6847 -0.00275338278152049
6855 -0.00533289974555373
6870 -0.00881569739431143
6967 -0.00856301374733448
6993 -0.00431704707443714
7015 -0.00647470122203231
7107 -0.00821308884769678
7115 -0.00572327105328441
7156 -0.00443234108388424
7248 -0.00572891905903816
7312 -0.00921802595257759
7340 -0.00744875660166144
7341 -0.00556379929184914
7360 -0.00211821566335857
7383 -0.00408541597425938
7402 -0.00432479754090309
7451 -0.00164443789981306
7461 -0.00852622836828232
7464 -0.00767520349472761
7479 -0.0010573526378721
7512 -0.00204786635003984
7688 -0.000454958411864936
7694 -0.00372054730542004
7761 -0.00430985679849982
7789 -0.00317987240850925
7799 -0.00211848947219551
7834 -0.00319523829966784
7901 -0.00145067658741027
7933 0.00258511444553733
7992 0.00720063131302595
8027 0.0054319272749126
8067 0.000697985640726984
8181 -0.00574362650513649
8216 0.00315687851980329
8222 -0.000848511466756463
8291 -0.00755236390978098
8335 -0.00322259357199073
8364 -0.00532576441764832
8369 0.00216569355688989
8378 -0.00260450993664563
8468 0.00239240960218012
8471 0.000735216366592795
8499 -0.00363917136564851
8509 0.000772082712501287
8567 0.00593050988391042
8602 -0.00742635643109679
8636 -0.00356717733666301
8696 -0.0024555919226259
8820 -0.000996854854747653
8823 -0.00656126346439123
8879 -0.00687222415581346
8905 -0.00657918397337198
8908 -0.000254461076110601
8929 -0.0100027611479163
8936 0.00356383319012821
8994 0.00505846319720149
9000 0.000187196303158998
9056 0.00597160356119275
9227 0.00841374695301056
9234 -0.00218055443838239
9261 0.000809071934781969
9317 -0.000449899584054947
9349 0.000385031511541456
9413 -0.000862045970279723
9416 0.00466343853622675
9436 -0.00308018666692078
9469 -0.00304636848159134
9548 0.00118665583431721
9555 -0.00119197892490774
9568 0.00252430490218103
9628 -0.00289339083246887
9658 0.00308217434212565
9681 -0.00179473299067467
9699 -0.000842502864543349
9769 0.00258790398947895
9844 2.78643983619986e-05
9908 -0.00184593233279884
9973 -0.0040536355227232
10059 0.00365748349577188
10085 -0.00211311411112547
10169 0.00855735596269369
10277 -0.000798574124928564
10284 0.00294246850535274
10397 0.0020395687315613
10400 0.000227537006139755
10421 0.00160155724734068
10480 0.00967904459685087
10490 -0.00209514028392732
10494 -0.0078556090593338
10523 -0.00947109702974558
10608 -0.00707494281232357
10625 0.0041479654610157
10639 -0.00073417549720034
10655 -0.0026742871850729
10672 -0.00371931935660541
10712 -0.00561818480491638
10758 -0.00995208695530891
10759 -0.00777068780735135
10781 -0.00389746786095202
10816 -0.00428195111453533
10842 -0.00160993775352836
10851 0.00898690894246101
10865 0.00179089780431241
10903 -0.00388342398218811
10906 -0.00436404161155224
10940 -0.00662897108122706
10944 -0.00961930491030216
10967 -0.00441087409853935
10973 -0.00897218007594347
10975 -0.00702373450621963
11015 0.0136580560356379
11021 0.012661567889154
11034 -0.0113627789542079
11039 -0.00719442125409842
11103 0.0143504161387682
11122 -0.00579100009053946
11131 0.0145056722685695
11176 -0.00369173870421946
11199 0.0143776452168822
11201 0.0130658503621817
11202 0.0126076340675354
11261 0.00877074245363474
11420 -0.00317750312387943
11473 0.0101563790813088
11493 0.00295982789248228
11524 -0.00271098734810948
11533 0.0116359572857618
11550 -0.00055451289517805
11567 -0.00380591559223831
11598 0.00265877461060882
11649 -0.00547453435137868
11672 -0.00292557687498629
11686 0.00523149827495217
11760 0.000684982282109559
11874 0.0109920119866729
11970 0.00488043436780572
11975 -0.00350893149152398
12011 0.00328646460548043
12042 0.0023262903559953
12139 -0.000430145824793726
12165 0.0111974542960525
12169 0.00524428067728877
12185 0.0110957566648722
12227 0.00200514611788094
12291 -0.00367229199036956
12294 0.00477389013394713
12310 -0.00448481785133481
12406 0.00216499366797507
12459 0.00737270573154092
12554 -0.00383316027000546
12672 -0.00289220549166203
12700 0.0088257547467947
12759 0.000805085292086005
12806 -0.00134159356821328
12878 -0.00325297494418919
12897 -0.00476972432807088
12940 -0.000766842509619892
12960 0.00641527632251382
13018 -0.00106177921406925
13035 -0.00596827641129494
13062 0.000723604345694184
13083 0.00272993207909167
13095 -0.00408026250079274
13110 -0.00292292726226151
13114 -0.00185665127355605
13131 -0.00485761370509863
13167 0.00207217014394701
13207 0.00249388138763607
13240 0.00137383921537548
13350 0.00342561770230532
13403 -0.00261916755698621
13407 -0.00671618711203337
13427 0.000776050495915115
13476 0.00895366445183754
13505 -0.00464868685230613
13547 0.010679286904633
13598 0.0106347352266312
13621 0.0134010883048177
13680 0.000927772896829993
13683 -0.000313464202918112
13748 -0.00434145657345653
13777 -0.00013573226169683
13811 0.00936858169734478
13846 -0.00372789590619504
13869 0.00808137934654951
13885 0.00279713119380176
13958 -0.004521319642663
13977 -0.00487967673689127
13999 -0.00190648983698338
14081 0.00291835051029921
14222 -0.00453401170670986
14288 -0.000491684826556593
14295 0.0020783725194633
14304 0.00819005165249109
14321 0.00758062582463026
14333 -0.00671644881367683
14339 -0.00270098890177906
14398 -0.00147916038986295
14448 0.00229913601651788
14495 -0.00487329345196486
14531 0.0027779471129179
14555 0.00570430234074593
14558 -0.00235394458286464
14633 0.00382904778234661
14639 -0.00144919950980693
14669 0.00101319840177894
14678 0.0043884152546525
14682 0.00248498073779047
14688 0.00141935050487518
14780 0.0035491525195539
14781 0.00605029473081231
14789 0.00975189730525017
14793 -0.000626698951236904
14810 0.0140435723587871
14874 -0.00345890456810594
14893 0.00695834215730429
14927 -0.00125508126802742
15028 -0.00392419891431928
15091 0.00331239541992545
15137 -0.0038186376914382
15181 -0.00311161717399955
15200 0.00693054404109716
15267 0.00857719779014587
15325 -0.00434209499508142
15348 -0.00054045784054324
15474 -0.0019227146403864
15476 -0.00426030717790127
15508 0.00132404640316963
15539 0.0115248961374164
15598 -0.000424057972850278
15741 -0.00700331386178732
15765 -0.00698887882754207
15774 0.00658695353195071
15780 0.0100478855893016
15826 0.000269440963165835
15829 0.00375424837693572
15848 0.0076569989323616
15980 0.00746184168383479
15994 0.00305912457406521
16096 0.00553068844601512
16117 0.0093960277736187
16250 0.00537281157448888
16322 -0.00388235994614661
16344 -0.00518578011542559
16361 0.00509531050920486
16407 0.00339586799964309
16441 -0.00634357193484902
16506 0.00281182816252112
16560 0.0034892582334578
16586 0.00878636073321104
16591 0.00717718014493585
16662 0.000122422716231085
16698 0.0013682241551578
16747 0.00816827826201916
16809 0.00319659244269133
16810 0.0037899820599705
16844 0.000739175418857485
16858 -0.0036501691211015
16900 0.00159939401783049
17067 0.00383788836188614
17098 -0.00249697268009186
17132 0.00658369949087501
17193 -0.000415615329984576
17203 0.00517943082377315
17240 0.0122916586697102
17248 0.00116116355638951
17273 -0.00190751964692026
17291 0.00307451584376395
17293 0.00375367933884263
17316 0.00565421022474766
17317 0.00637904740869999
17318 0.00300099328160286
17321 -0.00255176750943065
17340 -0.00419933209195733
17375 0.0135366376489401
17406 0.00382619234733284
17445 -0.00436228886246681
17455 0.0144855668768287
17544 0.00828612223267555
17558 -0.00199558772146702
17587 0.00966683030128479
17594 -0.00034305956796743
17595 -4.68479738628957e-05
17624 -0.00142944592516869
17634 0.00741668324917555
17654 0.00490884482860565
17723 0.00648148916661739
17772 -0.000370167748769745
17805 0.00410969648510218
17843 0.00311950012110174
17954 0.00425510201603174
17979 -0.000728832674212754
17982 0.00129550439305604
17991 0.000348150060744956
18019 -0.00344540318474174
18054 -0.00311271543614566
18066 0.0117194801568985
18130 -0.0039645116776228
18147 -0.00389665481634438
18215 0.004771722946316
18237 -0.00142476137261838
18265 0.00555920833721757
18319 0.00827604532241821
18452 0.00266275485046208
18453 0.00439494010061026
18548 0.00222321972250938
18593 -0.00502458680421114
18714 0.00190800765994936
18721 0.00582793308421969
18846 0.00711612263694406
18894 0.0101264426484704
18959 0.00636436138302088
18978 -0.0110948607325554
18983 -0.00309809437021613
19006 -0.00818593148142099
19028 0.0134446416050196
19049 0.00272988737560809
19117 0.0170250125229359
19170 0.00746732857078314
19228 -0.00363880954682827
19272 -0.00877019856125116
19276 -0.00147938868030906
19301 -0.00383454095572233
19486 -0.00532070035114884
19501 0.00201378669589758
19504 -0.00527191208675504
19526 -0.00301797036081553
19532 -0.00604167487472296
19580 -0.00654982728883624
19595 0.0109023572877049
19641 -0.00289757386781275
19655 0.0102526312693954
19666 -0.00819874554872513
19721 0.00434411549940705
19732 0.00484599405899644
19738 -0.00228449259884655
19797 0.0135595584288239
19824 0.0131934005767107
19847 0.0052215252071619
19917 -0.00217543495818973
19939 -0.00706775486469269
19972 0.0128759993240237
19989 -0.00378472870215774
19996 0.0137197617441416
20036 -0.00784831587225199
20049 0.010956946760416
20054 0.00100351287983358
20060 -0.000257476349361241
20063 0.00321273785084486
20139 0.00567078264430165
20140 0.00406640162691474
20142 -6.2511703617929e-06
20187 0.0117986788973212
20218 -0.0017220180016011
20245 -0.00527957081794739
20248 -0.00577100506052375
20253 -0.00129305094014853
20309 5.26719013578258e-05
20324 0.0094794537872076
20333 -0.00517061958089471
20335 -0.00325643643736839
20384 0.00934770051389933
20441 0.014322517439723
20486 -0.00663127517327666
20527 0.00940316077321768
20540 -0.00277015683241189
20541 -0.000482625386212021
20563 -1.09554766822839e-05
20568 0.0121736358851194
20579 -0.00186485273297876
20690 -0.00114884413778782
20711 0.00189506716560572
20779 0.00879627373069525
20780 0.00920761562883854
20783 0.00566643383353949
20784 0.00086896208813414
20832 0.00340979942120612
20856 -0.00251380167901516
20889 0.00801718328148127
20914 -0.00357918068766594
20988 0.0120620634406805
21028 -0.000903818756341934
21036 0.00614817021414638
21068 0.00633395696058869
21081 0.00793002545833588
21145 -0.00629629706963897
21210 0.00387995247729123
21233 -0.00404466036707163
21317 -0.00032459880458191
21320 -0.00232067750766873
21325 0.00346748880110681
21392 0.00484630791470408
21410 -0.00124362064525485
21485 0.00876607466489077
21524 -0.00143482268322259
21525 -0.00230872072279453
21682 0.0121273091062903
21724 -0.00515882251784205
21725 -0.00338112819008529
21790 0.00139712053351104
21796 -0.00996634643524885
21816 0.00409817742183805
21822 -0.00706305028870702
21843 0.00459475396201015
21849 -0.00838386453688145
21909 -0.00605387892574072
21968 -0.00108083384111524
22000 -0.00474310200661421
22007 0.00355830695480108
22221 -0.00392750138416886
22246 0.00413231365382671
22259 0.00186186050996184
22286 0.00388067797757685
22293 -0.00454964954406023
22309 -0.0034182034432888
22317 -0.00162787968292832
22331 -0.00222809636034071
22359 -0.00207130191847682
22428 0.00190102111082524
22431 -0.00562857696786523
22473 -0.00715790037065744
22508 0.0105971163138747
22545 0.00462702196091413
22636 0.00492129288613796
22652 -0.00124768528621644
22759 0.00999708101153374
22766 -0.000579600571654737
22778 0.00977689307183027
22829 -0.000818838947452605
22841 -0.000510221987497061
22931 0.0109724923968315
22934 0.0130868023261428
23081 0.00558940647169948
23085 0.00691880378872156
23086 0.00589860463514924
23103 0.00456752814352512
23118 0.00484513025730848
23128 -0.000457028683740646
23139 0.00426791375502944
23144 0.000390364089980721
23149 0.000313798722345382
23183 0.0107838474214077
23193 -0.00393499247729778
23219 -0.00409346353262663
23264 0.00699818413704634
23287 0.0046895444393158
23338 0.00598652521148324
23362 0.00644637830555439
23381 0.00831190962344408
23395 0.00356967211700976
23428 0.0090994369238615
23541 0.00443914206698537
23590 0.0120896650478244
23671 0.00911743100732565
23682 -0.0109775215387344
23702 -0.000605451117735356
23762 0.00143905729055405
23775 -0.00294572650454938
23812 0.00546962441876531
23832 0.005538294557482
23843 0.00267781899310648
23939 0.00927901454269886
24080 -0.00474988343194127
24119 3.43843312293757e-05
24148 0.00495026353746653
24187 0.00812402740120888
24235 -0.00181260099634528
24283 0.000243207599851303
24285 -0.00259943190030754
24293 -0.00610320270061493
24323 -0.00436452263966203
24346 -0.00686508743092418
24360 0.0110222883522511
24417 0.0105919372290373
24513 -0.00703114550560713
24558 0.00202291691675782
24562 -0.00205547758378088
24622 0.0115896360948682
24668 0.0114651126787066
24698 0.0135247707366943
24720 0.00869655702263117
24728 -0.0036860688123852
24850 -0.00936304591596127
24880 -0.0109881823882461
24902 0.00158974051009864
24935 -0.00780262565240264
25009 0.0115590887144208
25048 -0.00702926935628057
25134 0.00733954086899757
25207 0.00603181635960937
25232 0.0142792901024222
25245 -0.00945541262626648
25254 0.00141038116998971
25333 0.00721698347479105
25392 0.0100036729127169
25506 0.00744482036679983
25521 0.00164310331456363
25600 0.00450888089835644
25662 0.00568467052653432
25687 -0.00546296313405037
25776 0.00774428015574813
25813 0.00795365869998932
25848 -0.00491291517391801
25881 0.0122580295428634
25922 0.0121717806905508
26030 0.000542610068805516
26046 0.00991357862949371
26067 0.0046889316290617
26076 0.00424213893711567
26092 0.00749633926898241
26155 -0.002826759358868
26156 -5.30208581039915e-06
26170 -0.00307209487073123
26280 0.00234906794503331
26293 0.0102291060611606
26304 -0.00575572578236461
26404 -0.00421729311347008
26471 -0.00129329913761467
26513 -0.00289877271279693
26671 0.00803144555538893
26755 0.00182876794133335
26757 0.00726933591067791
26797 0.00648973323404789
26798 0.0068530673161149
26799 0.0078987181186676
26815 -0.00405225716531277
26828 0.00567414192482829
26830 0.00471671484410763
26929 0.00489544635638595
27079 0.01046347245574
27143 0.009044224396348
27149 0.00839330162853003
27155 -0.00346730928868055
27159 -0.00489720096811652
27160 -0.00200792378745973
27235 0.0129473032429814
27275 -0.00378169305622578
27330 0.00638524629175663
27439 0.00790251884609461
27450 1.14762851808337e-05
27458 0.00336479535326362
27506 0.000551319622900337
27530 0.00369339855387807
27570 0.00268453429453075
27573 -0.00516023999080062
27604 -0.000250270299147815
27614 0.00126049551181495
27621 0.00194967200513929
27639 0.00787114165723324
27696 0.00263561122119427
27716 -0.00516079273074865
27719 0.0045775375328958
27740 0.00458210799843073
27826 -0.00452787568792701
27917 -0.000845418369863182
27919 -0.000300875282846391
27951 0.0106592876836658
27969 0.00857590977102518
28252 0.0105793112888932
28278 0.0117574958130717
28322 0.006970030721277
28377 0.0138071803376079
28439 0.0128469914197922
28452 -0.00577492360025644
28544 0.00994283426553011
28573 0.00972466077655554
28612 0.00438225315883756
28677 0.00403192359954119
28892 0.0111034484580159
28971 0.00137205899227411
28997 0.0101236896589398
29019 0.00693087372928858
29038 0.00844559911638498
29058 0.0112882796674967
29063 0.00018048781203106
29079 0.012724501080811
29091 -0.00632919790223241
29107 0.00836870260536671
29134 -0.00230110832490027
29202 0.00663932831957936
29251 0.00398461939767003
29264 0.00697149708867073
29272 0.00408813823014498
29367 0.00586533127352595
29439 0.0115430811420083
29472 -0.00481517519801855
29479 0.00773146888241172
29488 -0.00304088811390102
29538 0.00287214946001768
29541 0.000529761135112494
29562 0.000157481117639691
29574 -2.84737379843136e-05
29593 -0.00147419678978622
29612 -0.00357157527469099
29748 -0.000875898520462215
29829 0.00320270634256303
29830 0.00548697588965297
29864 0.000900940096471459
29883 0.00954967364668846
29929 0.0110093438997865
30001 0.00696505745872855
30006 0.00500473380088806
30032 0.00133541645482183
30078 0.00104121654294431
30093 0.00589522812515497
30138 0.00292824767529964
30175 -0.00749187124893069
30218 -0.00314533314667642
30238 0.00154544343240559
30244 0.00180063222069293
30257 -0.00675728265196085
30285 0.00347288115881383
30328 -0.00749874301254749
30435 -0.00462979171425104
30460 -0.00728107197210193
30467 0.00413780752569437
30471 0.0134771354496479
30570 0.00625782972201705
30573 0.0115950834006071
30613 -0.00502298912033439
30707 -0.00992430187761784
30721 0.0128294052556157
30738 0.0017991125350818
30739 0.00405545486137271
30781 0.00260195392183959
30880 -0.0091589679941535
30907 -0.00410876469686627
31053 0.00411956384778023
31106 -0.00224642525427043
31214 0.00889279041439295
31225 -0.00418765656650066
31348 -0.00261311861686409
31407 0.010805731639266
31444 0.00591744063422084
31465 0.00486021349206567
31502 0.00143179961014539
31538 -0.00423772726207972
31539 -0.00466086994856596
31564 -0.0051030358299613
31626 0.00123464001808316
31697 0.0084486547857523
31723 0.00129748997278512
31740 0.0131455175578594
31763 0.00353263062424958
31809 -0.00337213464081287
31874 0.00255755521357059
31881 0.0127485133707523
31889 0.00148742401506752
31937 0.0151234176009893
31946 0.00385988317430019
32005 -0.00151146028656512
32018 0.00893368944525719
32163 -0.00198085303418338
32175 0.00455288635566831
32208 0.00356855522841215
32210 0.000379233824787661
32250 -0.00219334079883993
32315 -0.0082243587821722
32389 -0.00104143598582596
32436 0.0110747450962663
32472 -0.00429906137287617
32501 -0.00716390507295728
32530 -0.0050877477042377
32543 0.00690025836229324
32546 1.29113177536055e-05
32612 0.0109597090631723
32615 0.00843039341270924
32658 0.0117460545152426
32697 0.00256072194315493
32707 0.00639642914757133
32763 0.0068906107917428
32895 -0.00127530272584409
32902 0.010706415399909
32903 0.0109175518155098
32910 -0.0040101776830852
32975 0.00700352340936661
33003 0.00133118720259517
33015 -0.000736096117179841
33028 0.00896682310849428
33035 0.00262399367056787
33149 0.00809700414538383
33153 0.0101759824901819
33180 -0.00668740132823586
33182 -0.00604611914604902
33249 0.00490516377612948
33272 0.010924780741334
33342 0.00849344301968813
33352 -0.00746190268546343
33369 0.00234869727864861
33376 -0.000197281769942492
33379 -0.000474432337796316
33393 0.00417557079344988
33404 0.00153187417890877
33540 -0.00780585827305913
33577 0.00413685198873281
33632 -0.00466277590021491
33639 0.0138898445293307
33704 -0.0049501471221447
33729 0.00254405522719026
33738 0.00470993900671601
33750 -0.0024050094652921
33769 0.000184189295396209
33786 0.000250190118094906
33801 0.000530385295860469
33840 -0.00130651739891618
33852 0.00411265389993787
33877 -0.000403036887291819
33907 0.0106200175359845
33914 -0.000946661166381091
33972 0.00768189691007137
34018 -0.000141848009661771
34037 0.0110736321657896
34044 -0.00338120828382671
34090 -0.00270393933169544
34142 0.0119219729676843
34145 0.0148565992712975
34180 -0.00342844403348863
34248 0.0102665349841118
34273 0.0110714845359325
34307 -0.00311375432647765
34310 -0.00413726316764951
34362 0.00947938393801451
34363 0.00874895323067904
34384 0.00880592688918114
34439 -0.000769301550462842
34466 0.00434210104867816
34526 0.000167360369232483
34527 -0.000649772060569376
34553 -0.00261872261762619
34565 0.00585749465972185
34580 -0.00175032648257911
34600 0.0107139516621828
34609 -0.00412125792354345
34618 0.0062881144694984
34648 0.0111413719132543
34697 -0.00253000180236995
34752 0.00974840484559536
34784 0.00333039602264762
34806 0.00346656469628215
34879 0.00304566416889429
34957 0.00543021410703659
35031 -3.93939735658932e-05
35080 0.00521357310935855
35116 0.00579853449016809
35178 -0.000666163803543895
35255 -0.000686733808834106
35258 0.00486863637343049
35334 0.0013392394175753
35355 0.000631760805845261
35363 0.00414089951664209
35376 0.00742114428430796
35378 0.0116989742964506
35384 -0.000529044540598989
35448 0.00779124815016985
35482 0.00117504072841257
35484 0.00585836637765169
35485 0.00694221165031195
35571 0.00255769910290837
35574 -0.00113889074418694
35601 0.00851265992969275
35772 -0.000546726514585316
35779 -0.000779817637521774
35816 0.00461727008223534
35845 -0.00205954606644809
35850 0.00559255573898554
35892 0.0065722893923521
35954 -0.00149688334204257
35971 -0.00288886018097401
35972 -0.00224880664609373
36038 0.00365060078911483
36046 0.00498106563463807
36058 0.00386077770963311
36095 0.000546647643204778
36096 -5.27735137438867e-05
36099 0.00409056525677443
36165 0.0123989516869187
36217 0.00625048438087106
36232 0.00754268234595656
36247 -0.000366333581041545
36263 -0.00452773692086339
36276 0.00968386698514223
36311 0.0111129339784384
36330 -0.00563167640939355
36337 0.00931462459266186
36570 0.00944458600133657
36630 0.00332829565741122
36660 0.00300109689123929
36679 0.00593636790290475
36768 0.00174695998430252
36807 0.00699262740090489
36811 0.00925421062856913
36820 -0.00506697362288833
36826 0.00428142864257097
36851 0.00630723917856812
36908 -0.00362616777420044
36951 0.00172880478203297
37054 0.0100888125598431
37115 0.00082218338502571
37170 -0.00215862481854856
37203 0.000185840603080578
37240 0.00278900051489472
37312 0.00165573274716735
37318 0.000730262720026076
37327 0.00282325968146324
37381 0.00247881095856428
37456 0.000226649208343588
37466 0.00794907473027706
37490 0.000642719678580761
37496 -0.000436609028838575
37562 0.00854138098657131
37650 -0.00460729794576764
37685 0.00571766449138522
37746 -0.000355934171238914
37765 0.00373005028814077
37808 0.0130214849486947
37877 0.00799065362662077
37942 0.00455211894586682
37964 0.00144648621790111
38092 -0.000989904627203941
38131 -0.00142275646794587
};
\addlegendentry{Generator Loss}
\end{axis}

\end{tikzpicture}

==> figures/poidist.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\mu$},
xmin=-0.137409501425234, xmax=0.65095404400939,
xtick={-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
xticklabels={-0.2,-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
y grid style={white!69.01960784313725!black},
ylabel={density},
ymin=0, ymax=4.54168640944206
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.101574794814569,0) rectangle (axis cs:-0.0872409121703029,0.139529536388389);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0872409121703029,0) rectangle (axis cs:-0.072907029526037,0);
\draw[fill=color0,draw opacity=0] (axis cs:-0.072907029526037,0) rectangle (axis cs:-0.0585731468817712,0);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0585731468817712,0) rectangle (axis cs:-0.0442392642375053,0);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0442392642375053,0) rectangle (axis cs:-0.0299053815932394,0);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0299053815932394,0) rectangle (axis cs:-0.0155714989489735,0);
\draw[fill=color0,draw opacity=0] (axis cs:-0.0155714989489735,0) rectangle (axis cs:-0.00123761630470763,0.139529536388389);
\draw[fill=color0,draw opacity=0] (axis cs:-0.00123761630470763,0) rectangle (axis cs:0.0130962663395583,0.279059072776779);
\draw[fill=color0,draw opacity=0] (axis cs:0.0130962663395583,0) rectangle (axis cs:0.0274301489838241,0.13952953638839);
\draw[fill=color0,draw opacity=0] (axis cs:0.0274301489838241,0) rectangle (axis cs:0.04176403162809,0.558118145553558);
\draw[fill=color0,draw opacity=0] (axis cs:0.04176403162809,0) rectangle (axis cs:0.0560979142723559,0.139529536388389);
\draw[fill=color0,draw opacity=0] (axis cs:0.0560979142723559,0) rectangle (axis cs:0.0704317969166218,0.558118145553558);
\draw[fill=color0,draw opacity=0] (axis cs:0.0704317969166218,0) rectangle (axis cs:0.0847656795608877,0.558118145553558);
\draw[fill=color0,draw opacity=0] (axis cs:0.0847656795608877,0) rectangle (axis cs:0.0990995622051535,0.558118145553558);
\draw[fill=color0,draw opacity=0] (axis cs:0.0990995622051535,0) rectangle (axis cs:0.113433444849419,0.976706754718726);
\draw[fill=color0,draw opacity=0] (axis cs:0.113433444849419,0) rectangle (axis cs:0.127767327493685,1.67435443666067);
\draw[fill=color0,draw opacity=0] (axis cs:0.127767327493685,0) rectangle (axis cs:0.142101210137951,1.2557658274955);
\draw[fill=color0,draw opacity=0] (axis cs:0.142101210137951,0) rectangle (axis cs:0.156435092782217,1.67435443666068);
\draw[fill=color0,draw opacity=0] (axis cs:0.156435092782217,0) rectangle (axis cs:0.170768975426483,1.2557658274955);
\draw[fill=color0,draw opacity=0] (axis cs:0.170768975426483,0) rectangle (axis cs:0.185102858070749,0.837177218330336);
\draw[fill=color0,draw opacity=0] (axis cs:0.185102858070749,0) rectangle (axis cs:0.199436740715015,1.67435443666067);
\draw[fill=color0,draw opacity=0] (axis cs:0.199436740715015,0) rectangle (axis cs:0.213770623359281,2.79059072776779);
\draw[fill=color0,draw opacity=0] (axis cs:0.213770623359281,0) rectangle (axis cs:0.228104506003546,4.18588609165168);
\draw[fill=color0,draw opacity=0] (axis cs:0.228104506003546,0) rectangle (axis cs:0.242438388647812,3.9068270188749);
\draw[fill=color0,draw opacity=0] (axis cs:0.242438388647812,0) rectangle (axis cs:0.256772271292078,3.76729748248651);
\draw[fill=color0,draw opacity=0] (axis cs:0.256772271292078,0) rectangle (axis cs:0.271106153936344,2.93012026415619);
\draw[fill=color0,draw opacity=0] (axis cs:0.271106153936344,0) rectangle (axis cs:0.28544003658061,4.32541562804006);
\draw[fill=color0,draw opacity=0] (axis cs:0.28544003658061,0) rectangle (axis cs:0.299773919224876,4.1858860916517);
\draw[fill=color0,draw opacity=0] (axis cs:0.299773919224876,0) rectangle (axis cs:0.314107801869142,4.18588609165167);
\draw[fill=color0,draw opacity=0] (axis cs:0.314107801869142,0) rectangle (axis cs:0.328441684513408,3.06964980054458);
\draw[fill=color0,draw opacity=0] (axis cs:0.328441684513408,0) rectangle (axis cs:0.342775567157674,3.06964980054456);
\draw[fill=color0,draw opacity=0] (axis cs:0.342775567157674,0) rectangle (axis cs:0.357109449801939,2.51153165499102);
\draw[fill=color0,draw opacity=0] (axis cs:0.357109449801939,0) rectangle (axis cs:0.371443332446205,2.65106119137939);
\draw[fill=color0,draw opacity=0] (axis cs:0.371443332446205,0) rectangle (axis cs:0.385777215090471,3.20917933693297);
\draw[fill=color0,draw opacity=0] (axis cs:0.385777215090471,0) rectangle (axis cs:0.400111097734737,2.79059072776778);
\draw[fill=color0,draw opacity=0] (axis cs:0.400111097734737,0) rectangle (axis cs:0.414444980379003,2.09294304582585);
\draw[fill=color0,draw opacity=0] (axis cs:0.414444980379003,0) rectangle (axis cs:0.428778863023269,1.39529536388389);
\draw[fill=color0,draw opacity=0] (axis cs:0.428778863023269,0) rectangle (axis cs:0.443112745667535,1.81388397304907);
\draw[fill=color0,draw opacity=0] (axis cs:0.443112745667535,0) rectangle (axis cs:0.457446628311801,0.418588609165167);
\draw[fill=color0,draw opacity=0] (axis cs:0.457446628311801,0) rectangle (axis cs:0.471780510956066,1.3952953638839);
\draw[fill=color0,draw opacity=0] (axis cs:0.471780510956066,0) rectangle (axis cs:0.486114393600332,0.697647681941944);
\draw[fill=color0,draw opacity=0] (axis cs:0.486114393600332,0) rectangle (axis cs:0.500448276244598,0.27905907277678);
\draw[fill=color0,draw opacity=0] (axis cs:0.500448276244598,0) rectangle (axis cs:0.514782158888864,0.558118145553555);
\draw[fill=color0,draw opacity=0] (axis cs:0.514782158888864,0) rectangle (axis cs:0.52911604153313,0.41858860916517);
\draw[fill=color0,draw opacity=0] (axis cs:0.52911604153313,0) rectangle (axis cs:0.543449924177396,0.139529536388389);
\draw[fill=color0,draw opacity=0] (axis cs:0.543449924177396,0) rectangle (axis cs:0.557783806821662,0.27905907277678);
\draw[fill=color0,draw opacity=0] (axis cs:0.557783806821662,0) rectangle (axis cs:0.572117689465928,0.139529536388389);
\draw[fill=color0,draw opacity=0] (axis cs:0.572117689465928,0) rectangle (axis cs:0.586451572110193,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.586451572110193,0) rectangle (axis cs:0.600785454754459,0);
\draw[fill=color0,draw opacity=0] (axis cs:0.600785454754459,0) rectangle (axis cs:0.615119337398725,0.13952953638839);
\addplot [ultra thick, color1]
table {%
-0.1 0.00133830225764885
-0.0929292929292929 0.00177132946829937
-0.0858585858585859 0.00233277704979304
-0.0787878787878788 0.00305686225478056
-0.0717171717171717 0.00398572429596322
-0.0646464646464646 0.00517091486742083
-0.0575757575757576 0.00667507685766974
-0.0505050505050505 0.00857381093782503
-0.0434343434343434 0.0109577221431206
-0.0363636363636364 0.0139346291172348
-0.0292929292929293 0.0176319072856354
-0.0222222222222222 0.022198923885565
-0.0151515151515152 0.0278095076397343
-0.00808080808080808 0.0346643791897576
-0.00101010101010102 0.042993450634433
0.00606060606060606 0.0530578842528761
0.0131313131313131 0.065151782522679
0.0202020202020202 0.0796033648403001
0.0272727272727273 0.0967754720546001
0.0343434343434343 0.11706522931417
0.0414141414141414 0.140902692179136
0.0484848484848485 0.168748301866222
0.0555555555555556 0.201088984245874
0.0626262626262626 0.238432745020429
0.0696969696969697 0.281301641372785
0.0767676767676768 0.330223048929656
0.0838383838383839 0.385719192322156
0.0909090909090909 0.448294967585927
0.097979797979798 0.518424154124693
0.105050505050505 0.596534191274479
0.112121212121212 0.682989777247089
0.119191919191919 0.778075633303548
0.126262626262626 0.881978859689488
0.133333333333333 0.994771387927487
0.14040404040404 1.11639310194378
0.147474747474747 1.24663625352774
0.154545454545455 1.38513183123948
0.161616161616162 1.53133855197058
0.168686868686869 1.68453512751751
0.175757575757576 1.84381641233661
0.182828282828283 2.00809396196293
0.18989898989899 2.17610142470647
0.196969696969697 2.3464050541099
0.204040404040404 2.51741946984239
0.211111111111111 2.68742861541324
0.218181818181818 2.85461166898405
0.225252525252525 3.01707346652262
0.232323232323232 3.17287880332747
0.239393939393939 3.32008979975008
0.246464646464646 3.4568053588946
0.253535353535354 3.58120161675918
0.260606060606061 3.69157219619697
0.267676767676768 3.78636703115749
0.274747474747475 3.86422853089569
0.281818181818182 3.92402390691106
0.288888888888889 3.96487258755088
0.295959595959596 3.9861677932381
0.303030303030303 3.98759153353742
0.31010101010101 3.96912250799448
0.317171717171717 3.93103663637676
0.324242424242424 3.87390019986733
0.331313131313131 3.79855583150996
0.338383838383838 3.70610184032387
0.345454545454545 3.59786557812623
0.352525252525253 3.47537175151198
0.35959595959596 3.34030673561127
0.366666666666667 3.19448005522352
0.373737373737374 3.03978425912008
0.380808080808081 2.87815442360671
0.387878787878788 2.71152848320478
0.394949494949495 2.54180950321149
0.402020202020202 2.37083088661775
0.409090909090909 2.20032535369991
0.416161616161616 2.03189835501224
0.423232323232323 1.86700638658478
0.43030303030303 1.70694047909048
0.437373737373737 1.55281493942911
0.444444444444444 1.40556124161394
0.451515151515151 1.26592680090042
0.458585858585859 1.1344782261826
0.465656565656566 1.01160853462124
0.472727272727273 0.897547731413243
0.47979797979798 0.792376107103512
0.486868686868687 0.696039583923259
0.493939393939394 0.60836644906896
0.501010101010101 0.529084843331126
0.508080808080808 0.457840424002413
0.515151515151515 0.394213687040283
0.522222222222222 0.337736510352706
0.529292929292929 0.287907563222774
0.536363636363636 0.244206312002695
0.543434343434343 0.206105435487124
0.55050505050505 0.173081541628337
0.557575757575758 0.144624147976342
0.564646464646465 0.120242949623558
0.571717171717172 0.0994734494116585
0.578787878787879 0.0818810652678726
0.585858585858586 0.0670638588963141
0.592929292929293 0.0546540492420741
0.6 0.0443184841193801
};
\addlegendentry{true distribution}
\end{axis}

\end{tikzpicture}

==> figures/psigma.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
legend cell align={left},
legend style={draw=white!80.0!black},
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={iteration},
xmin=-1861.4, xmax=40035.4,
y grid style={white!69.01960784313725!black},
ylabel={value},
ytick ={0.0,0.1,0.2,0.3,0.4,0.5,0.6},
ymin=0.0839367088591788, ymax=0.327513156625238,
%ymode=log
]
\addplot [very thick, color0]
table {%
43 0.253716319799423
46 0.250780552625656
72 0.25464192032814
95 0.29105743765831
159 0.307859480381012
168 0.299067437648773
230 0.25520333647728
235 0.256577461957932
256 0.263495951890945
274 0.268788725137711
309 0.250413447618484
311 0.248727321624756
319 0.241154909133911
422 0.207820728421211
461 0.230705499649048
475 0.232858836650848
537 0.223271653056145
580 0.218003273010254
587 0.216446906328201
635 0.211316719651222
648 0.21111387014389
672 0.210184559226036
715 0.210064500570297
723 0.210893571376801
772 0.200512513518333
786 0.198000401258469
803 0.194755375385284
809 0.193003013730049
837 0.18389730155468
946 0.194455116987228
972 0.189139038324356
1015 0.179022952914238
1067 0.177393808960915
1105 0.184638231992722
1181 0.181566178798676
1262 0.172955632209778
1317 0.183532178401947
1320 0.183205798268318
1334 0.18080547451973
1338 0.179689481854439
1386 0.178767576813698
1393 0.17944572865963
1437 0.168274372816086
1467 0.174180537462234
1524 0.167981222271919
1553 0.164233222603798
1569 0.159160509705544
1585 0.157393962144852
1641 0.165864884853363
1692 0.166905760765076
1710 0.165296107530594
1719 0.163795605301857
1735 0.161909863352776
1738 0.162420019507408
1782 0.158623173832893
1845 0.142784476280212
1867 0.150017768144608
1870 0.149586781859398
1878 0.148954123258591
1918 0.159500628709793
1935 0.158684462308884
1948 0.154505133628845
2037 0.146906673908234
2097 0.141624689102173
2188 0.14951579272747
2200 0.13997183740139
2232 0.132194995880127
2238 0.132962286472321
2258 0.139719769358635
2263 0.140075206756592
2308 0.148792013525963
2320 0.147903561592102
2355 0.160214930772781
2390 0.150915697216988
2391 0.150163635611534
2437 0.131381392478943
2454 0.15457583963871
2456 0.157353594899178
2461 0.16200464963913
2486 0.141727939248085
2487 0.140508428215981
2499 0.129127532243729
2504 0.127129957079887
2533 0.148960575461388
2548 0.159037172794342
2554 0.156089469790459
2686 0.0967248901724815
2741 0.143821656703949
2790 0.124059684574604
2897 0.140438497066498
2968 0.107251062989235
3039 0.113266043365002
3042 0.110838606953621
3100 0.131848618388176
3162 0.11295710504055
3231 0.123645924031734
3245 0.114975899457932
3247 0.113866344094276
3248 0.113319896161556
3306 0.122387245297432
3481 0.107197903096676
3601 0.11497513204813
3619 0.120316475629807
3621 0.121005989611149
3671 0.118217401206493
3727 0.113013476133347
3742 0.110265493392944
3794 0.110919825732708
3815 0.114806436002254
3822 0.116360977292061
3929 0.108943596482277
3957 0.112795233726501
3985 0.118171349167824
4037 0.112904563546181
4099 0.109033666551113
4197 0.108491733670235
4228 0.121273197233677
4233 0.123392432928085
4305 0.115978248417377
4318 0.118716940283775
4320 0.118883311748505
4401 0.117907308042049
4493 0.106103509664536
4510 0.119478642940521
4531 0.126427665352821
4629 0.128966972231865
4665 0.0997820943593979
4669 0.100936941802502
4677 0.106496587395668
4751 0.107610039412975
4789 0.122687511146069
4803 0.123289480805397
4841 0.106858842074871
4853 0.105311527848244
4895 0.126949340105057
4963 0.109809085726738
4972 0.114083789288998
4975 0.114489249885082
5051 0.114512890577316
5053 0.114566013216972
5107 0.112955518066883
5135 0.111762300133705
5240 0.122624769806862
5330 0.118712924420834
5346 0.117965675890446
5360 0.117730028927326
5421 0.116613045334816
5518 0.118802487850189
5550 0.118621870875359
5665 0.116624943912029
5680 0.116985015571117
5724 0.116719722747803
5809 0.109243229031563
5826 0.113634184002876
5829 0.11451543867588
5865 0.117719262838364
5872 0.118829637765884
5908 0.119835548102856
5929 0.120264485478401
5991 0.117158010601997
6011 0.113106302917004
6122 0.119511775672436
6132 0.118397787213326
6201 0.112385958433151
6214 0.110567703843117
6220 0.109453894197941
6233 0.109864242374897
6290 0.117471694946289
6313 0.110031075775623
6318 0.111950024962425
6377 0.118027150630951
6401 0.110091120004654
6521 0.111476935446262
6575 0.123031921684742
6604 0.110231049358845
6658 0.114477425813675
6697 0.115326255559921
6700 0.114638134837151
6712 0.111995540559292
6743 0.105341799557209
6847 0.113868288695812
6855 0.108864188194275
6870 0.107407085597515
6967 0.105520196259022
6993 0.115573771297932
7015 0.10863533616066
7107 0.105355486273766
7115 0.10813170671463
7156 0.107580609619617
7248 0.104531042277813
7312 0.112156212329865
7340 0.112569950520992
7341 0.1132443100214
7360 0.0994891822338104
7383 0.105798438191414
7402 0.112278677523136
7451 0.103096880018711
7461 0.10259898006916
7464 0.104600042104721
7479 0.102182164788246
7512 0.103947550058365
7688 0.105945251882076
7694 0.103809840977192
7761 0.0988896191120148
7789 0.101774245500565
7799 0.103084914386272
7834 0.0994962304830551
7901 0.0978055372834206
7933 0.0999012365937233
7992 0.0993634685873985
8027 0.0977304875850677
8067 0.100683875381947
8181 0.0993835926055908
8216 0.0992461368441582
8222 0.0977156758308411
8291 0.101406708359718
8335 0.100060611963272
8364 0.102828912436962
8369 0.105401709675789
8378 0.101548917591572
8468 0.104363657534122
8471 0.102863445878029
8499 0.0980810299515724
8509 0.099744513630867
8567 0.100931577384472
8602 0.0965495407581329
8636 0.102669075131416
8696 0.101369813084602
8820 0.0907992646098137
8823 0.0892952084541321
8879 0.0971244424581528
8905 0.100670911371708
8908 0.102792233228683
8929 0.0987492576241493
8936 0.104639418423176
8994 0.102908879518509
9000 0.100807018578053
9056 0.100755333900452
9227 0.101182110607624
9234 0.0955454558134079
9261 0.097810685634613
9317 0.0993591547012329
9349 0.0982517451047897
9413 0.0970453172922134
9416 0.0975926592946053
9436 0.0969386100769043
9469 0.0989675372838974
9548 0.100910305976868
9555 0.0999178141355515
9568 0.0990307554602623
9628 0.0904823765158653
9658 0.0922121405601501
9681 0.0949631631374359
9699 0.0991762727499008
9769 0.105118148028851
9844 0.0982843562960625
9908 0.099139615893364
9973 0.100980378687382
10059 0.098134882748127
10085 0.0973522365093231
10169 0.096125103533268
10277 0.100479833781719
10284 0.100943796336651
10397 0.10065321624279
10400 0.100893139839172
10421 0.104913905262947
10480 0.103445567190647
10490 0.0954167097806931
10494 0.0951945409178734
10523 0.0958262160420418
10608 0.0897842794656754
10625 0.0956765040755272
10639 0.0981791988015175
10655 0.0992108210921288
10672 0.101447388529778
10712 0.102001018822193
10758 0.0979500040411949
10759 0.0989391878247261
10781 0.0963202118873596
10816 0.0961180552840233
10842 0.0954528972506523
10851 0.0966859310865402
10865 0.0974573045969009
10903 0.0960940346121788
10906 0.0974973738193512
10940 0.0973347499966621
10944 0.0994539186358452
10967 0.0947507917881012
10973 0.0966768562793732
10975 0.0986234247684479
11015 0.106141410768032
11021 0.101193152368069
11034 0.0927518382668495
11039 0.0972845926880836
11103 0.103125654160976
11122 0.0994573831558228
11131 0.104197278618813
11176 0.0914560556411743
11199 0.102726966142654
11201 0.101244568824768
11202 0.10034753382206
11261 0.0989315062761307
11420 0.0980186983942986
11473 0.0999983474612236
11493 0.0982671901583672
11524 0.09949941188097
11533 0.100533254444599
11550 0.100279055535793
11567 0.100366152822971
11598 0.0996309891343117
11649 0.0975238978862762
11672 0.0989975333213806
11686 0.0996524319052696
11760 0.0976311787962914
11874 0.1040054038167
11970 0.0984639227390289
11975 0.0981182157993317
12011 0.0979854166507721
12042 0.0995076224207878
12139 0.0987438932061195
12165 0.0991697385907173
12169 0.097752533853054
12185 0.0991519093513489
12227 0.0997074097394943
12291 0.101207710802555
12294 0.10311059653759
12310 0.0969257801771164
12406 0.0985245853662491
12459 0.0980127304792404
12554 0.0995887890458107
12672 0.0959009453654289
12700 0.0968757122755051
12759 0.101144686341286
12806 0.101786248385906
12878 0.0979473367333412
12897 0.0968470722436905
12940 0.0976292043924332
12960 0.0978797227144241
13018 0.0974094942212105
13035 0.0941869765520096
13062 0.0987197160720825
13083 0.098937951028347
13095 0.0989008545875549
13110 0.0983022525906563
13114 0.0990367606282234
13131 0.0983601212501526
13167 0.102276876568794
13207 0.103797420859337
13240 0.100885070860386
13350 0.0991004258394241
13403 0.100921042263508
13407 0.101481787860394
13427 0.101596139371395
13476 0.0997358113527298
13505 0.0967757254838943
13547 0.0968571677803993
13598 0.0982865616679192
13621 0.0998978540301323
13680 0.0978967398405075
13683 0.0974002406001091
13748 0.0980308130383492
13777 0.10181151330471
13811 0.105565689504147
13846 0.0983432829380035
13869 0.100812472403049
13885 0.103460013866425
13958 0.0967552363872528
13977 0.0949301943182945
13999 0.0973023325204849
14081 0.0965000987052917
14222 0.0991537645459175
14288 0.0969158187508583
14295 0.0982043147087097
14304 0.0984110608696938
14321 0.100599452853203
14333 0.0969743728637695
14339 0.0996198952198029
14398 0.0998929142951965
14448 0.100289426743984
14495 0.0963944941759109
14531 0.096435584127903
14555 0.0956085249781609
14558 0.0944639965891838
14633 0.100020207464695
14639 0.100051954388618
14669 0.103028848767281
14678 0.103392131626606
14682 0.103568032383919
14688 0.103175014257431
14780 0.103426098823547
14781 0.103803381323814
14789 0.10121488571167
14793 0.0985431373119354
14810 0.105734065175056
14874 0.0972631424665451
14893 0.098289780318737
14927 0.0931135043501854
15028 0.0964732840657234
15091 0.0970405712723732
15137 0.0986403748393059
15181 0.0988454669713974
15200 0.100809782743454
15267 0.0995741859078407
15325 0.0938547551631927
15348 0.0957706794142723
15474 0.0984510779380798
15476 0.0982387959957123
15508 0.101765558123589
15539 0.100110456347466
15598 0.0953277423977852
15741 0.0985884666442871
15765 0.0983368083834648
15774 0.103305034339428
15780 0.102732725441456
15826 0.100352384150028
15829 0.100694335997105
15848 0.0998802036046982
15980 0.0950824022293091
15994 0.0953543111681938
16096 0.0946416929364204
16117 0.0953401699662209
16250 0.102695979177952
16322 0.0982719957828522
16344 0.0977277904748917
16361 0.0984173193573952
16407 0.0986300706863403
16441 0.0982189700007439
16506 0.0962059944868088
16560 0.0992634445428848
16586 0.0992732122540474
16591 0.0976485684514046
16662 0.0991108864545822
16698 0.0994616746902466
16747 0.100775845348835
16809 0.0995646342635155
16810 0.0998326167464256
16844 0.0990909859538078
16858 0.0965587124228477
16900 0.0978662967681885
17067 0.101745516061783
17098 0.0994608849287033
17132 0.0992020443081856
17193 0.0944717898964882
17203 0.0953421071171761
17240 0.0996855646371841
17248 0.0957744568586349
17273 0.0975958183407784
17291 0.10029049217701
17293 0.100736163556576
17316 0.101113706827164
17317 0.100724026560783
17318 0.100376650691032
17321 0.0999097153544426
17340 0.099392369389534
17375 0.104378774762154
17406 0.099384531378746
17445 0.100974999368191
17455 0.103223234415054
17544 0.100336395204067
17558 0.0973398387432098
17587 0.0984244644641876
17594 0.0971085727214813
17595 0.0971208512783051
17624 0.0980724841356277
17634 0.0995880216360092
17654 0.100200183689594
17723 0.101613588631153
17772 0.100919105112553
17805 0.100796885788441
17843 0.10009578615427
17954 0.100338228046894
17979 0.100499719381332
17982 0.10073659569025
17991 0.101053662598133
18019 0.100688979029655
18054 0.0969976633787155
18066 0.0998888686299324
18130 0.0942257642745972
18147 0.0941252782940865
18215 0.100783370435238
18237 0.101458020508289
18265 0.102482728660107
18319 0.100110657513142
18452 0.0995757952332497
18453 0.0996195450425148
18548 0.0964521989226341
18593 0.0997956842184067
18714 0.0970400646328926
18721 0.097238764166832
18846 0.102414347231388
18894 0.102696023881435
18959 0.103190146386623
18978 0.0953972041606903
18983 0.0997235327959061
19006 0.0929979681968689
19028 0.0987287014722824
19049 0.100505962967873
19117 0.100977852940559
19170 0.0987339690327644
19228 0.0959877595305443
19272 0.0961964800953865
19276 0.099032036960125
19301 0.0970856100320816
19486 0.0996070578694344
19501 0.100230313837528
19504 0.100005276501179
19526 0.0983472988009453
19532 0.0999545156955719
19580 0.0998713225126266
19595 0.102843329310417
19641 0.0999469980597496
19655 0.0998588800430298
19666 0.098746195435524
19721 0.0999369770288467
19732 0.099079355597496
19738 0.0985545590519905
19797 0.098935641348362
19824 0.102054320275784
19847 0.100728519260883
19917 0.097747690975666
19939 0.0947492644190788
19972 0.0992241948843002
19989 0.096562847495079
19996 0.0990438535809517
20036 0.0927585512399673
20049 0.097246840596199
20054 0.0956963300704956
20060 0.0962285324931145
20063 0.0969932600855827
20139 0.0998400747776031
20140 0.0998038649559021
20142 0.0998191088438034
20187 0.103949703276157
20218 0.0999105125665665
20245 0.100070387125015
20248 0.10072798281908
20253 0.103797063231468
20309 0.100788466632366
20324 0.101828537881374
20333 0.100328207015991
20335 0.100797154009342
20384 0.100804284214973
20441 0.0999802947044373
20486 0.0950392857193947
20527 0.0975786298513412
20540 0.0952067524194717
20541 0.0956946611404419
20563 0.0966074615716934
20568 0.0982692390680313
20579 0.0932923778891563
20690 0.0966421440243721
20711 0.0991812720894814
20779 0.102522440254688
20780 0.102276682853699
20783 0.101276583969593
20784 0.100996799767017
20832 0.100801154971123
20856 0.0995144098997116
20889 0.101406909525394
20914 0.100458085536957
20988 0.102262705564499
21028 0.0969872549176216
21036 0.0975197777152061
21068 0.096952497959137
21081 0.0976169258356094
21145 0.0984374508261681
21210 0.0989429801702499
21233 0.0998575165867805
21317 0.0969992056488991
21320 0.0971676111221313
21325 0.0983404517173767
21392 0.0978310108184814
21410 0.0972697287797928
21485 0.099652536213398
21524 0.099298395216465
21525 0.0993235632777214
21682 0.102886535227299
21724 0.0952661111950874
21725 0.0957558304071426
21790 0.0929580181837082
21796 0.0922065526247025
21816 0.0957895293831825
21822 0.0946793630719185
21843 0.0945069864392281
21849 0.0928488224744797
21909 0.0962919667363167
21968 0.101538099348545
22000 0.0997414365410805
22007 0.101634465157986
22221 0.0964152961969376
22246 0.0963529944419861
22259 0.0975023284554482
22286 0.0994660779833794
22293 0.100133508443832
22309 0.0978284031152725
22317 0.10053039342165
22331 0.0989350974559784
22359 0.100156851112843
22428 0.097643069922924
22431 0.0973423793911934
22473 0.0976760014891624
22508 0.100299626588821
22545 0.102631695568562
22636 0.099510595202446
22652 0.0999311581254005
22759 0.100251987576485
22766 0.0984852239489555
22778 0.101403124630451
22829 0.0996176078915596
22841 0.0996483862400055
22931 0.100838460028172
22934 0.10009253770113
23081 0.101133711636066
23085 0.100967928767204
23086 0.100750923156738
23103 0.100363217294216
23118 0.100940257310867
23128 0.100799456238747
23139 0.101832360029221
23144 0.101582109928131
23149 0.102333895862103
23183 0.104321658611298
23193 0.100482806563377
23219 0.102197483181953
23264 0.098369725048542
23287 0.0973302349448204
23338 0.0936858430504799
23362 0.0946261510252953
23381 0.0957957208156586
23395 0.0974780023097992
23428 0.100007571280003
23541 0.101171724498272
23590 0.101470097899437
23671 0.0996744930744171
23682 0.0970069393515587
23702 0.09746403247118
23762 0.0996430292725563
23775 0.0989790409803391
23812 0.0990871265530586
23832 0.0976963490247726
23843 0.0979881510138512
23939 0.0961696058511734
24080 0.10185743868351
24119 0.10011201351881
24148 0.100572422146797
24187 0.0911205187439919
24235 0.0966474711894989
24283 0.094157986342907
24285 0.0933200940489769
24293 0.0966823920607567
24323 0.100342512130737
24346 0.0922481864690781
24360 0.0991737768054008
24417 0.100879341363907
24513 0.0940231084823608
24558 0.0961589217185974
24562 0.0957270264625549
24622 0.0999505817890167
24668 0.104187175631523
24698 0.103832602500916
24720 0.102898851037025
24728 0.100584968924522
24850 0.0971214175224304
24880 0.0922272726893425
24902 0.0941465646028519
24935 0.0951906591653824
25009 0.100404441356659
25048 0.0981966927647591
25134 0.0988549590110779
25207 0.0946700423955917
25232 0.0983521118760109
25245 0.0913951620459557
25254 0.0985742881894112
25333 0.0971074029803276
25392 0.0973387509584427
25506 0.0974425077438354
25521 0.0972600728273392
25600 0.0987892746925354
25662 0.0999962911009789
25687 0.0985653325915337
25776 0.10165748745203
25813 0.0989619717001915
25848 0.0982175767421722
25881 0.0988564416766167
25922 0.100154034793377
26030 0.0997904911637306
26046 0.102823987603188
26067 0.101533092558384
26076 0.0993451103568077
26092 0.102175302803516
26155 0.102167069911957
26156 0.102446220815182
26170 0.101826496422291
26280 0.0966836661100388
26293 0.0972280651330948
26304 0.0950988307595253
26404 0.0968033894896507
26471 0.0995782986283302
26513 0.101365081965923
26671 0.0982361286878586
26755 0.102409183979034
26757 0.102805890142918
26797 0.102706968784332
26798 0.102906227111816
26799 0.103009007871151
26815 0.0995938181877136
26828 0.100317098200321
26830 0.0997038409113884
26929 0.092252716422081
27079 0.101302824914455
27143 0.104922764003277
27149 0.103062085807323
27155 0.101511523127556
27159 0.102694399654865
27160 0.103188969194889
27235 0.101317957043648
27275 0.0969667360186577
27330 0.0972300842404366
27439 0.0998381674289703
27450 0.0988677218556404
27458 0.0996005460619926
27506 0.100963406264782
27530 0.101151891052723
27570 0.0993606075644493
27573 0.0988149866461754
27604 0.0999080911278725
27614 0.100580759346485
27621 0.100700236856937
27639 0.100854746997356
27696 0.0971989631652832
27716 0.0980984792113304
27719 0.0992879047989845
27740 0.100558392703533
27826 0.0981520265340805
27917 0.0980671495199203
27919 0.0982311442494392
27951 0.0993035733699799
27969 0.0981260240077972
28252 0.0996330827474594
28278 0.0978085845708847
28322 0.0990563407540321
28377 0.102236270904541
28439 0.100252404808998
28452 0.0979751646518707
28544 0.101034566760063
28573 0.100498110055923
28612 0.0951338559389114
28677 0.0991411060094833
28892 0.100539110600948
28971 0.0990905612707138
28997 0.100084640085697
29019 0.0998598709702492
29038 0.098642535507679
29058 0.0992629528045654
29063 0.0962494984269142
29079 0.0999850183725357
29091 0.0951292514801025
29107 0.0992265492677689
29134 0.0979807078838348
29202 0.105292089283466
29251 0.101657047867775
29264 0.102738536894321
29272 0.101042293012142
29367 0.094686858355999
29439 0.0953415408730507
29472 0.0962969437241554
29479 0.0985367298126221
29488 0.0975911393761635
29538 0.103620767593384
29541 0.10380769520998
29562 0.104559049010277
29574 0.103045210242271
29593 0.101061753928661
29612 0.0997827500104904
29748 0.099553644657135
29829 0.100285813212395
29830 0.100670970976353
29864 0.0958693996071815
29883 0.0957047641277313
29929 0.100298412144184
30001 0.100504189729691
30006 0.0998690128326416
30032 0.102612778544426
30078 0.102893672883511
30093 0.101762592792511
30138 0.0980591848492622
30175 0.0941150411963463
30218 0.0932724997401237
30238 0.0970958769321442
30244 0.0983033180236816
30257 0.101127624511719
30285 0.103759750723839
30328 0.101969040930271
30435 0.0951441675424576
30460 0.0925896763801575
30467 0.0970161631703377
30471 0.0979798585176468
30570 0.0965463817119598
30573 0.0972333550453186
30613 0.0949270650744438
30707 0.10072223842144
30721 0.104170255362988
30738 0.104815974831581
30739 0.105369664728642
30781 0.10244207829237
30880 0.0967930108308792
30907 0.0977574214339256
31053 0.0973047837615013
31106 0.0934177115559578
31214 0.100207939743996
31225 0.0999428629875183
31348 0.100886613130569
31407 0.0997242256999016
31444 0.0983062088489532
31465 0.0983361378312111
31502 0.0973145142197609
31538 0.0954031422734261
31539 0.0955607444047928
31564 0.0958772674202919
31626 0.0955353006720543
31697 0.10140510648489
31723 0.10069277882576
31740 0.105054453015327
31763 0.105084948241711
31809 0.0970255210995674
31874 0.101807132363319
31881 0.101913951337337
31889 0.0957895144820213
31937 0.102082580327988
31946 0.0953709334135056
32005 0.0946334451436996
32018 0.100159086287022
32163 0.101905129849911
32175 0.101468436419964
32208 0.100627258419991
32210 0.10048470646143
32250 0.0984644666314125
32315 0.0950585380196571
32389 0.0956215634942055
32436 0.0995993539690971
32472 0.0961430072784424
32501 0.09821917116642
32530 0.0987362489104271
32543 0.0996382459998131
32546 0.098562628030777
32612 0.103337168693542
32615 0.102708853781223
32658 0.101230658590794
32697 0.0977458655834198
32707 0.0981777831912041
32763 0.0974037423729897
32895 0.101089425384998
32902 0.101923741400242
32903 0.101627551019192
32910 0.099396213889122
32975 0.0996642708778381
33003 0.0997086316347122
33015 0.0973711311817169
33028 0.100479684770107
33035 0.099106527864933
33149 0.0985715240240097
33153 0.0980432257056236
33180 0.0938345193862915
33182 0.0945209711790085
33249 0.0976412296295166
33272 0.0993025228381157
33342 0.101034089922905
33352 0.0988338217139244
33369 0.101523131132126
33376 0.100753284990788
33379 0.10100669413805
33393 0.101762071251869
33404 0.101407423615456
33540 0.0936300456523895
33577 0.0993548557162285
33632 0.09804617613554
33639 0.101967848837376
33704 0.0987191125750542
33729 0.0990338921546936
33738 0.100314810872078
33750 0.0993673279881477
33769 0.100410938262939
33786 0.100447066128254
33801 0.100126229226589
33840 0.0999360680580139
33852 0.100375391542912
33877 0.0985264480113983
33907 0.0996612086892128
33914 0.0970240160822868
33972 0.100577302277088
34018 0.102195411920547
34037 0.101974032819271
34044 0.100161641836166
34090 0.0966918244957924
34142 0.0992064625024796
34145 0.0982781052589417
34180 0.093497559428215
34248 0.0991314724087715
34273 0.100662909448147
34307 0.0993634462356567
34310 0.100935742259026
34362 0.104008175432682
34363 0.103963024914265
34384 0.104378491640091
34439 0.098826102912426
34466 0.0999578312039375
34526 0.0967846587300301
34527 0.0962593406438828
34553 0.0948712378740311
34565 0.0999616757035255
34580 0.0940946042537689
34600 0.0984803065657616
34609 0.0946223586797714
34618 0.0971599370241165
34648 0.0985381752252579
34697 0.0980212539434433
34752 0.100066810846329
34784 0.0999262258410454
34806 0.100291222333908
34879 0.102056905627251
34957 0.101323805749416
35031 0.095681369304657
35080 0.0958473905920982
35116 0.0981603041291237
35178 0.0993672385811806
35255 0.103051036596298
35258 0.103709742426872
35334 0.101059406995773
35355 0.0999650359153748
35363 0.0979601517319679
35376 0.0992356985807419
35378 0.0989423915743828
35384 0.0958935990929604
35448 0.0971007496118546
35482 0.0960376113653183
35484 0.0963878557085991
35485 0.0964400693774223
35571 0.0982992649078369
35574 0.0985404178500175
35601 0.101786263287067
35772 0.0976656973361969
35779 0.0971017554402351
35816 0.0965738669037819
35845 0.0964128226041794
35850 0.0983114466071129
35892 0.100134968757629
35954 0.101380623877048
35971 0.100039854645729
35972 0.100216798484325
36038 0.0974945649504662
36046 0.0983353480696678
36058 0.0983263552188873
36095 0.0986606106162071
36096 0.098715640604496
36099 0.0989643856883049
36165 0.0987094044685364
36217 0.0993074178695679
36232 0.100655071437359
36247 0.0996830016374588
36263 0.0994172617793083
36276 0.100254915654659
36311 0.102949991822243
36330 0.0961966663599014
36337 0.099543459713459
36570 0.104587703943253
36630 0.101496964693069
36660 0.101410023868084
36679 0.102352917194366
36768 0.0985813215374947
36807 0.0989162921905518
36811 0.0983136296272278
36820 0.0966026932001114
36826 0.0992026999592781
36851 0.0984254479408264
36908 0.0995821505784988
36951 0.0968082845211029
37054 0.0992030128836632
37115 0.098506823182106
37170 0.0995315238833427
37203 0.101413175463676
37240 0.102876283228397
37312 0.100839339196682
37318 0.101372472941875
37327 0.100383818149567
37381 0.100699670612812
37456 0.0965594425797462
37466 0.0972853526473045
37490 0.0955537334084511
37496 0.0965430438518524
37562 0.0973561108112335
37650 0.104587145149708
37685 0.103442974388599
37746 0.100068345665932
37765 0.101346172392368
37808 0.0980261862277985
37877 0.0981336832046509
37942 0.102762795984745
37964 0.102247558534145
38092 0.0995375663042068
38131 0.0970879271626472
};
\addlegendentry{estimated $\sigma$}
\addplot [very thick, color1, dashed]
table {%
43 0.1
46 0.1
72 0.1
95 0.1
159 0.1
168 0.1
230 0.1
235 0.1
256 0.1
274 0.1
309 0.1
311 0.1
319 0.1
422 0.1
461 0.1
475 0.1
537 0.1
580 0.1
587 0.1
635 0.1
648 0.1
672 0.1
715 0.1
723 0.1
772 0.1
786 0.1
803 0.1
809 0.1
837 0.1
946 0.1
972 0.1
1015 0.1
1067 0.1
1105 0.1
1181 0.1
1262 0.1
1317 0.1
1320 0.1
1334 0.1
1338 0.1
1386 0.1
1393 0.1
1437 0.1
1467 0.1
1524 0.1
1553 0.1
1569 0.1
1585 0.1
1641 0.1
1692 0.1
1710 0.1
1719 0.1
1735 0.1
1738 0.1
1782 0.1
1845 0.1
1867 0.1
1870 0.1
1878 0.1
1918 0.1
1935 0.1
1948 0.1
2037 0.1
2097 0.1
2188 0.1
2200 0.1
2232 0.1
2238 0.1
2258 0.1
2263 0.1
2308 0.1
2320 0.1
2355 0.1
2390 0.1
2391 0.1
2437 0.1
2454 0.1
2456 0.1
2461 0.1
2486 0.1
2487 0.1
2499 0.1
2504 0.1
2533 0.1
2548 0.1
2554 0.1
2686 0.1
2741 0.1
2790 0.1
2897 0.1
2968 0.1
3039 0.1
3042 0.1
3100 0.1
3162 0.1
3231 0.1
3245 0.1
3247 0.1
3248 0.1
3306 0.1
3481 0.1
3601 0.1
3619 0.1
3621 0.1
3671 0.1
3727 0.1
3742 0.1
3794 0.1
3815 0.1
3822 0.1
3929 0.1
3957 0.1
3985 0.1
4037 0.1
4099 0.1
4197 0.1
4228 0.1
4233 0.1
4305 0.1
4318 0.1
4320 0.1
4401 0.1
4493 0.1
4510 0.1
4531 0.1
4629 0.1
4665 0.1
4669 0.1
4677 0.1
4751 0.1
4789 0.1
4803 0.1
4841 0.1
4853 0.1
4895 0.1
4963 0.1
4972 0.1
4975 0.1
5051 0.1
5053 0.1
5107 0.1
5135 0.1
5240 0.1
5330 0.1
5346 0.1
5360 0.1
5421 0.1
5518 0.1
5550 0.1
5665 0.1
5680 0.1
5724 0.1
5809 0.1
5826 0.1
5829 0.1
5865 0.1
5872 0.1
5908 0.1
5929 0.1
5991 0.1
6011 0.1
6122 0.1
6132 0.1
6201 0.1
6214 0.1
6220 0.1
6233 0.1
6290 0.1
6313 0.1
6318 0.1
6377 0.1
6401 0.1
6521 0.1
6575 0.1
6604 0.1
6658 0.1
6697 0.1
6700 0.1
6712 0.1
6743 0.1
6847 0.1
6855 0.1
6870 0.1
6967 0.1
6993 0.1
7015 0.1
7107 0.1
7115 0.1
7156 0.1
7248 0.1
7312 0.1
7340 0.1
7341 0.1
7360 0.1
7383 0.1
7402 0.1
7451 0.1
7461 0.1
7464 0.1
7479 0.1
7512 0.1
7688 0.1
7694 0.1
7761 0.1
7789 0.1
7799 0.1
7834 0.1
7901 0.1
7933 0.1
7992 0.1
8027 0.1
8067 0.1
8181 0.1
8216 0.1
8222 0.1
8291 0.1
8335 0.1
8364 0.1
8369 0.1
8378 0.1
8468 0.1
8471 0.1
8499 0.1
8509 0.1
8567 0.1
8602 0.1
8636 0.1
8696 0.1
8820 0.1
8823 0.1
8879 0.1
8905 0.1
8908 0.1
8929 0.1
8936 0.1
8994 0.1
9000 0.1
9056 0.1
9227 0.1
9234 0.1
9261 0.1
9317 0.1
9349 0.1
9413 0.1
9416 0.1
9436 0.1
9469 0.1
9548 0.1
9555 0.1
9568 0.1
9628 0.1
9658 0.1
9681 0.1
9699 0.1
9769 0.1
9844 0.1
9908 0.1
9973 0.1
10059 0.1
10085 0.1
10169 0.1
10277 0.1
10284 0.1
10397 0.1
10400 0.1
10421 0.1
10480 0.1
10490 0.1
10494 0.1
10523 0.1
10608 0.1
10625 0.1
10639 0.1
10655 0.1
10672 0.1
10712 0.1
10758 0.1
10759 0.1
10781 0.1
10816 0.1
10842 0.1
10851 0.1
10865 0.1
10903 0.1
10906 0.1
10940 0.1
10944 0.1
10967 0.1
10973 0.1
10975 0.1
11015 0.1
11021 0.1
11034 0.1
11039 0.1
11103 0.1
11122 0.1
11131 0.1
11176 0.1
11199 0.1
11201 0.1
11202 0.1
11261 0.1
11420 0.1
11473 0.1
11493 0.1
11524 0.1
11533 0.1
11550 0.1
11567 0.1
11598 0.1
11649 0.1
11672 0.1
11686 0.1
11760 0.1
11874 0.1
11970 0.1
11975 0.1
12011 0.1
12042 0.1
12139 0.1
12165 0.1
12169 0.1
12185 0.1
12227 0.1
12291 0.1
12294 0.1
12310 0.1
12406 0.1
12459 0.1
12554 0.1
12672 0.1
12700 0.1
12759 0.1
12806 0.1
12878 0.1
12897 0.1
12940 0.1
12960 0.1
13018 0.1
13035 0.1
13062 0.1
13083 0.1
13095 0.1
13110 0.1
13114 0.1
13131 0.1
13167 0.1
13207 0.1
13240 0.1
13350 0.1
13403 0.1
13407 0.1
13427 0.1
13476 0.1
13505 0.1
13547 0.1
13598 0.1
13621 0.1
13680 0.1
13683 0.1
13748 0.1
13777 0.1
13811 0.1
13846 0.1
13869 0.1
13885 0.1
13958 0.1
13977 0.1
13999 0.1
14081 0.1
14222 0.1
14288 0.1
14295 0.1
14304 0.1
14321 0.1
14333 0.1
14339 0.1
14398 0.1
14448 0.1
14495 0.1
14531 0.1
14555 0.1
14558 0.1
14633 0.1
14639 0.1
14669 0.1
14678 0.1
14682 0.1
14688 0.1
14780 0.1
14781 0.1
14789 0.1
14793 0.1
14810 0.1
14874 0.1
14893 0.1
14927 0.1
15028 0.1
15091 0.1
15137 0.1
15181 0.1
15200 0.1
15267 0.1
15325 0.1
15348 0.1
15474 0.1
15476 0.1
15508 0.1
15539 0.1
15598 0.1
15741 0.1
15765 0.1
15774 0.1
15780 0.1
15826 0.1
15829 0.1
15848 0.1
15980 0.1
15994 0.1
16096 0.1
16117 0.1
16250 0.1
16322 0.1
16344 0.1
16361 0.1
16407 0.1
16441 0.1
16506 0.1
16560 0.1
16586 0.1
16591 0.1
16662 0.1
16698 0.1
16747 0.1
16809 0.1
16810 0.1
16844 0.1
16858 0.1
16900 0.1
17067 0.1
17098 0.1
17132 0.1
17193 0.1
17203 0.1
17240 0.1
17248 0.1
17273 0.1
17291 0.1
17293 0.1
17316 0.1
17317 0.1
17318 0.1
17321 0.1
17340 0.1
17375 0.1
17406 0.1
17445 0.1
17455 0.1
17544 0.1
17558 0.1
17587 0.1
17594 0.1
17595 0.1
17624 0.1
17634 0.1
17654 0.1
17723 0.1
17772 0.1
17805 0.1
17843 0.1
17954 0.1
17979 0.1
17982 0.1
17991 0.1
18019 0.1
18054 0.1
18066 0.1
18130 0.1
18147 0.1
18215 0.1
18237 0.1
18265 0.1
18319 0.1
18452 0.1
18453 0.1
18548 0.1
18593 0.1
18714 0.1
18721 0.1
18846 0.1
18894 0.1
18959 0.1
18978 0.1
18983 0.1
19006 0.1
19028 0.1
19049 0.1
19117 0.1
19170 0.1
19228 0.1
19272 0.1
19276 0.1
19301 0.1
19486 0.1
19501 0.1
19504 0.1
19526 0.1
19532 0.1
19580 0.1
19595 0.1
19641 0.1
19655 0.1
19666 0.1
19721 0.1
19732 0.1
19738 0.1
19797 0.1
19824 0.1
19847 0.1
19917 0.1
19939 0.1
19972 0.1
19989 0.1
19996 0.1
20036 0.1
20049 0.1
20054 0.1
20060 0.1
20063 0.1
20139 0.1
20140 0.1
20142 0.1
20187 0.1
20218 0.1
20245 0.1
20248 0.1
20253 0.1
20309 0.1
20324 0.1
20333 0.1
20335 0.1
20384 0.1
20441 0.1
20486 0.1
20527 0.1
20540 0.1
20541 0.1
20563 0.1
20568 0.1
20579 0.1
20690 0.1
20711 0.1
20779 0.1
20780 0.1
20783 0.1
20784 0.1
20832 0.1
20856 0.1
20889 0.1
20914 0.1
20988 0.1
21028 0.1
21036 0.1
21068 0.1
21081 0.1
21145 0.1
21210 0.1
21233 0.1
21317 0.1
21320 0.1
21325 0.1
21392 0.1
21410 0.1
21485 0.1
21524 0.1
21525 0.1
21682 0.1
21724 0.1
21725 0.1
21790 0.1
21796 0.1
21816 0.1
21822 0.1
21843 0.1
21849 0.1
21909 0.1
21968 0.1
22000 0.1
22007 0.1
22221 0.1
22246 0.1
22259 0.1
22286 0.1
22293 0.1
22309 0.1
22317 0.1
22331 0.1
22359 0.1
22428 0.1
22431 0.1
22473 0.1
22508 0.1
22545 0.1
22636 0.1
22652 0.1
22759 0.1
22766 0.1
22778 0.1
22829 0.1
22841 0.1
22931 0.1
22934 0.1
23081 0.1
23085 0.1
23086 0.1
23103 0.1
23118 0.1
23128 0.1
23139 0.1
23144 0.1
23149 0.1
23183 0.1
23193 0.1
23219 0.1
23264 0.1
23287 0.1
23338 0.1
23362 0.1
23381 0.1
23395 0.1
23428 0.1
23541 0.1
23590 0.1
23671 0.1
23682 0.1
23702 0.1
23762 0.1
23775 0.1
23812 0.1
23832 0.1
23843 0.1
23939 0.1
24080 0.1
24119 0.1
24148 0.1
24187 0.1
24235 0.1
24283 0.1
24285 0.1
24293 0.1
24323 0.1
24346 0.1
24360 0.1
24417 0.1
24513 0.1
24558 0.1
24562 0.1
24622 0.1
24668 0.1
24698 0.1
24720 0.1
24728 0.1
24850 0.1
24880 0.1
24902 0.1
24935 0.1
25009 0.1
25048 0.1
25134 0.1
25207 0.1
25232 0.1
25245 0.1
25254 0.1
25333 0.1
25392 0.1
25506 0.1
25521 0.1
25600 0.1
25662 0.1
25687 0.1
25776 0.1
25813 0.1
25848 0.1
25881 0.1
25922 0.1
26030 0.1
26046 0.1
26067 0.1
26076 0.1
26092 0.1
26155 0.1
26156 0.1
26170 0.1
26280 0.1
26293 0.1
26304 0.1
26404 0.1
26471 0.1
26513 0.1
26671 0.1
26755 0.1
26757 0.1
26797 0.1
26798 0.1
26799 0.1
26815 0.1
26828 0.1
26830 0.1
26929 0.1
27079 0.1
27143 0.1
27149 0.1
27155 0.1
27159 0.1
27160 0.1
27235 0.1
27275 0.1
27330 0.1
27439 0.1
27450 0.1
27458 0.1
27506 0.1
27530 0.1
27570 0.1
27573 0.1
27604 0.1
27614 0.1
27621 0.1
27639 0.1
27696 0.1
27716 0.1
27719 0.1
27740 0.1
27826 0.1
27917 0.1
27919 0.1
27951 0.1
27969 0.1
28252 0.1
28278 0.1
28322 0.1
28377 0.1
28439 0.1
28452 0.1
28544 0.1
28573 0.1
28612 0.1
28677 0.1
28892 0.1
28971 0.1
28997 0.1
29019 0.1
29038 0.1
29058 0.1
29063 0.1
29079 0.1
29091 0.1
29107 0.1
29134 0.1
29202 0.1
29251 0.1
29264 0.1
29272 0.1
29367 0.1
29439 0.1
29472 0.1
29479 0.1
29488 0.1
29538 0.1
29541 0.1
29562 0.1
29574 0.1
29593 0.1
29612 0.1
29748 0.1
29829 0.1
29830 0.1
29864 0.1
29883 0.1
29929 0.1
30001 0.1
30006 0.1
30032 0.1
30078 0.1
30093 0.1
30138 0.1
30175 0.1
30218 0.1
30238 0.1
30244 0.1
30257 0.1
30285 0.1
30328 0.1
30435 0.1
30460 0.1
30467 0.1
30471 0.1
30570 0.1
30573 0.1
30613 0.1
30707 0.1
30721 0.1
30738 0.1
30739 0.1
30781 0.1
30880 0.1
30907 0.1
31053 0.1
31106 0.1
31214 0.1
31225 0.1
31348 0.1
31407 0.1
31444 0.1
31465 0.1
31502 0.1
31538 0.1
31539 0.1
31564 0.1
31626 0.1
31697 0.1
31723 0.1
31740 0.1
31763 0.1
31809 0.1
31874 0.1
31881 0.1
31889 0.1
31937 0.1
31946 0.1
32005 0.1
32018 0.1
32163 0.1
32175 0.1
32208 0.1
32210 0.1
32250 0.1
32315 0.1
32389 0.1
32436 0.1
32472 0.1
32501 0.1
32530 0.1
32543 0.1
32546 0.1
32612 0.1
32615 0.1
32658 0.1
32697 0.1
32707 0.1
32763 0.1
32895 0.1
32902 0.1
32903 0.1
32910 0.1
32975 0.1
33003 0.1
33015 0.1
33028 0.1
33035 0.1
33149 0.1
33153 0.1
33180 0.1
33182 0.1
33249 0.1
33272 0.1
33342 0.1
33352 0.1
33369 0.1
33376 0.1
33379 0.1
33393 0.1
33404 0.1
33540 0.1
33577 0.1
33632 0.1
33639 0.1
33704 0.1
33729 0.1
33738 0.1
33750 0.1
33769 0.1
33786 0.1
33801 0.1
33840 0.1
33852 0.1
33877 0.1
33907 0.1
33914 0.1
33972 0.1
34018 0.1
34037 0.1
34044 0.1
34090 0.1
34142 0.1
34145 0.1
34180 0.1
34248 0.1
34273 0.1
34307 0.1
34310 0.1
34362 0.1
34363 0.1
34384 0.1
34439 0.1
34466 0.1
34526 0.1
34527 0.1
34553 0.1
34565 0.1
34580 0.1
34600 0.1
34609 0.1
34618 0.1
34648 0.1
34697 0.1
34752 0.1
34784 0.1
34806 0.1
34879 0.1
34957 0.1
35031 0.1
35080 0.1
35116 0.1
35178 0.1
35255 0.1
35258 0.1
35334 0.1
35355 0.1
35363 0.1
35376 0.1
35378 0.1
35384 0.1
35448 0.1
35482 0.1
35484 0.1
35485 0.1
35571 0.1
35574 0.1
35601 0.1
35772 0.1
35779 0.1
35816 0.1
35845 0.1
35850 0.1
35892 0.1
35954 0.1
35971 0.1
35972 0.1
36038 0.1
36046 0.1
36058 0.1
36095 0.1
36096 0.1
36099 0.1
36165 0.1
36217 0.1
36232 0.1
36247 0.1
36263 0.1
36276 0.1
36311 0.1
36330 0.1
36337 0.1
36570 0.1
36630 0.1
36660 0.1
36679 0.1
36768 0.1
36807 0.1
36811 0.1
36820 0.1
36826 0.1
36851 0.1
36908 0.1
36951 0.1
37054 0.1
37115 0.1
37170 0.1
37203 0.1
37240 0.1
37312 0.1
37318 0.1
37327 0.1
37381 0.1
37456 0.1
37466 0.1
37490 0.1
37496 0.1
37562 0.1
37650 0.1
37685 0.1
37746 0.1
37765 0.1
37808 0.1
37877 0.1
37942 0.1
37964 0.1
38092 0.1
38131 0.1
};
\addlegendentry{0.1}
\end{axis}

\end{tikzpicture}

==> figures/theta0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \theta\)},
xmin=0.0475, xmax=0.1025,
xtick style={color=black},
xtick={0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.11},
xticklabels={0.04,0.05,0.06,0.07,0.08,0.09,0.10,0.11},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle L_\theta\)},
ymin=0.000430951199020684, ymax=0.00163517359082114,
ytick style={color=black},
ytick={0.0004,0.0006,0.0008,0.001,0.0012,0.0014,0.0016,0.0018},
yticklabels={0.0004,0.0006,0.0008,0.0010,0.0012,0.0014,0.0016,0.0018}
]
\addplot [semithick, color0, opacity=0.5]
table {%
0.05 0.000597196633115404
0.0525 0.000564308510952928
0.055 0.000517594812226978
0.0575 0.000509605338102955
0.06 0.000592879621623984
0.0625 0.000569129719169985
0.065 0.000569850538391892
0.0675 0.000589247902486219
0.07 0.000650848635750802
0.0725 0.000557368636898396
0.075 0.00060565018713986
0.0775 0.000752158592033511
0.08 0.000755270142741243
0.0825 0.000917629464705795
0.085 0.000980535585214891
0.0875 0.000943004386052982
0.09 0.00108897024035746
0.0925 0.00122551415414764
0.095 0.00129562927887981
0.0975 0.00137391288361944
0.1 0.00150733994555686
};
\addlegendentry{Estimated}
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000538544156625141
0.0525 0.000536224467266887
0.055 0.000517526503163574
0.0575 0.000509389600043339
0.06 0.000495393924488302
0.0625 0.000504684261024672
0.065 0.000568284493325721
0.0675 0.000563959239609867
0.07 0.000533822074605667
0.0725 0.000644716784505862
0.075 0.000653533637101946
0.0775 0.000702049067013878
0.08 0.000754098256493975
0.0825 0.000758737440961921
0.085 0.000841914862501736
0.0875 0.000918431723447162
0.09 0.00106111772004361
0.0925 0.00108608356873742
0.095 0.00119072745948476
0.0975 0.00128194138188774
0.1 0.00158043620937567
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000569573643303526
0.0525 0.000600479682603448
0.055 0.000573427666371703
0.0575 0.000508219967266351
0.06 0.000539261115688458
0.0625 0.000530339503034788
0.065 0.00060375623785494
0.0675 0.000594207868626517
0.07 0.000603888781873797
0.0725 0.000547827684912199
0.075 0.000622318810964349
0.0775 0.000716007177461323
0.08 0.000831747244291547
0.0825 0.000791753674899936
0.085 0.000783318918571106
0.0875 0.000935674572852106
0.09 0.00102717905152296
0.0925 0.00113087618922451
0.095 0.0012349993887139
0.0975 0.00123962237969888
0.1 0.00148153308539446
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000588270305847823
0.0525 0.000591830723463737
0.055 0.000511892224729154
0.0575 0.000577574269383135
0.06 0.000506577042196143
0.0625 0.000543093101921407
0.065 0.000519658501414378
0.0675 0.000582153177249921
0.07 0.000602322054172577
0.0725 0.000693379147288636
0.075 0.000659956151710895
0.0775 0.000747231133301852
0.08 0.000785141011960702
0.0825 0.000817943305185612
0.085 0.00101089072521204
0.0875 0.00105400454875932
0.09 0.0010805518989288
0.0925 0.00125128787052659
0.095 0.00125535793497896
0.0975 0.00140626645158663
0.1 0.00154710675916733
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000658985840420979
0.0525 0.00057600194181869
0.055 0.000596877993860813
0.0575 0.000543768883378718
0.06 0.000535436276150917
0.0625 0.000610522082873775
0.065 0.000611876087608727
0.0675 0.000625161961242512
0.07 0.000640051853171538
0.0725 0.000642932175865455
0.075 0.00069946768104621
0.0775 0.000754259102191972
0.08 0.00078256280242321
0.0825 0.000896984555344721
0.085 0.000931891380750277
0.0875 0.000987333652707682
0.09 0.00113107929935028
0.0925 0.00114876375688512
0.095 0.00136766802045588
0.0975 0.00142964833428527
0.1 0.00147741468386431
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000622070455453411
0.0525 0.000558595320947159
0.055 0.000510346713064263
0.0575 0.000580500607156202
0.06 0.000517644581167007
0.0625 0.000581210576664766
0.065 0.000545674345190843
0.0675 0.0005134511773885
0.07 0.000592931538841746
0.0725 0.000640412242455212
0.075 0.000676155147489937
0.0775 0.000729330566632889
0.08 0.000722356405513127
0.0825 0.000802190474256284
0.085 0.000910521837837641
0.0875 0.00101069397280118
0.09 0.000910511970792598
0.0925 0.0010688785027804
0.095 0.00113406717891134
0.0975 0.00136225238476496
0.1 0.00136917615361154
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000661263476432617
0.0525 0.000620737091842708
0.055 0.000625102925374781
0.0575 0.000566062736113845
0.06 0.000556827339362521
0.0625 0.00054916679600617
0.065 0.000586890050395882
0.0675 0.000680911339485521
0.07 0.000644402319421872
0.0725 0.000681835586460145
0.075 0.000771750163446418
0.0775 0.000790575600950404
0.08 0.000758564291945224
0.0825 0.000927014956991388
0.085 0.000987224149344104
0.0875 0.00101632105174097
0.09 0.0012083825261509
0.0925 0.00121187631736587
0.095 0.00137498924298245
0.0975 0.00143799745712612
0.1 0.0015199589195906
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000586861354842656
0.0525 0.00062447597846937
0.055 0.000517448469505469
0.0575 0.000493181822758749
0.06 0.000548357493927428
0.0625 0.000536354003592192
0.065 0.000566177220355922
0.0675 0.000549519402044435
0.07 0.000648259411781476
0.0725 0.000686551806058379
0.075 0.000662594431336697
0.0775 0.000759517002778612
0.08 0.000788743718342968
0.0825 0.000846166591588599
0.085 0.000945397108623326
0.0875 0.00102729362511581
0.09 0.00112982584159546
0.0925 0.00122966592081679
0.095 0.00136881461028442
0.0975 0.00151029122571149
0.1 0.00150353677679021
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000617224385420836
0.0525 0.000560522381492425
0.055 0.000558131633835719
0.0575 0.00051923194333038
0.06 0.000603353088504896
0.0625 0.000568967227185556
0.065 0.000561873742288718
0.0675 0.000594762428156824
0.07 0.000661511718946654
0.0725 0.000671311741514797
0.075 0.000694528789436875
0.0775 0.000737254158745074
0.08 0.000739191314766246
0.0825 0.000831783370715432
0.085 0.00095982282810875
0.0875 0.00103212412357292
0.09 0.00111860274446518
0.0925 0.00126438732096753
0.095 0.00137027347533918
0.0975 0.00142413485732611
0.1 0.00157407127651268
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000549778897952421
0.0525 0.000577105323690699
0.055 0.000508011265447258
0.0575 0.000566177790679099
0.06 0.000549810160103636
0.0625 0.000520998811257804
0.065 0.000535398189585617
0.0675 0.000532027661067748
0.07 0.000590049571972386
0.0725 0.000648980352668584
0.075 0.000697736069320743
0.0775 0.000695530804015735
0.08 0.000804643433272865
0.0825 0.000835639169569132
0.085 0.000907359852020073
0.0875 0.00100585529925517
0.09 0.00107963170262107
0.0925 0.00111801388120767
0.095 0.00129089520054139
0.0975 0.00141953180181673
0.1 0.00149807521240652
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000566681037672142
0.0525 0.000577970806422701
0.055 0.00055351072511834
0.0575 0.00055987083292908
0.06 0.00048568858046616
0.0625 0.000534858785389681
0.065 0.000499608524735775
0.0675 0.000617592248113836
0.07 0.000657627614221193
0.0725 0.000603945159408555
0.075 0.000732596919276278
0.0775 0.00071280836890629
0.08 0.000772612193468106
0.0825 0.000857559988926166
0.085 0.000912665024386744
0.0875 0.0010422404663831
0.09 0.00102989350355545
0.0925 0.00119456795228033
0.095 0.00127604634385582
0.0975 0.00138574146133186
0.1 0.00146657740001241
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000590645567543251
0.0525 0.000574180879199087
0.055 0.000563753311205126
0.0575 0.000563152514860034
0.06 0.000561760439277251
0.0625 0.000509680559765983
0.065 0.000567414089957262
0.0675 0.000578087399813773
0.07 0.000588612652544455
0.0725 0.00059147261571423
0.075 0.0006513453372793
0.0775 0.000733398108866973
0.08 0.000817202151669773
0.0825 0.000876355909364014
0.085 0.000964153693107037
0.0875 0.000983425206060401
0.09 0.00106138524931492
0.0925 0.0012186754025895
0.095 0.00127226914478483
0.0975 0.00132709120928823
0.1 0.00147019273770069
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000548583221064896
0.0525 0.00055934428422302
0.055 0.000551659948366295
0.0575 0.000628389420384436
0.06 0.000516995517677683
0.0625 0.000501790581586001
0.065 0.000522563273531669
0.0675 0.000562870111245908
0.07 0.000657181310044191
0.0725 0.000683588977130216
0.075 0.000639661966100704
0.0775 0.000738800257328567
0.08 0.000773162502298438
0.0825 0.000956567231499985
0.085 0.000979736112869779
0.0875 0.00103796216310362
0.09 0.00112413814585421
0.0925 0.00111641526254962
0.095 0.00120239831893438
0.0975 0.00142684101565036
0.1 0.00150999482476308
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000562163777188802
0.0525 0.000547183586118998
0.055 0.000592122122474279
0.0575 0.000496462734153915
0.06 0.000535437849673266
0.0625 0.000507744706082348
0.065 0.000490401645269566
0.0675 0.000579961304324858
0.07 0.000553928510957327
0.0725 0.000595186298437403
0.075 0.000583659162828963
0.0775 0.00069379122957065
0.08 0.000753934257288175
0.0825 0.000853089321529237
0.085 0.000928960546925185
0.0875 0.00100255023956531
0.09 0.00106566371210213
0.0925 0.00113036331068204
0.095 0.00121949920659298
0.0975 0.00150720971540508
0.1 0.00151164705312491
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000588093074152254
0.0525 0.000625613007883178
0.055 0.000569696575813431
0.0575 0.000537940992444561
0.06 0.000545254547720602
0.0625 0.000603603977978707
0.065 0.000526053092816792
0.0675 0.000607646801496756
0.07 0.000565992599394793
0.0725 0.000585050352010832
0.075 0.000646064409040595
0.0775 0.000707650880534854
0.08 0.000756498059610127
0.0825 0.000847310490691008
0.085 0.000890153439098093
0.0875 0.00105130443112027
0.09 0.00110710075687641
0.0925 0.00114957160347483
0.095 0.00124874491898041
0.0975 0.00139271905266541
0.1 0.00148372027309607
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000580815421057687
0.0525 0.000558300865891414
0.055 0.000540643951588317
0.0575 0.000500525304126418
0.06 0.000541865477997195
0.0625 0.000535051951466682
0.065 0.000567764675786889
0.0675 0.000614451088406315
0.07 0.00060101855860658
0.0725 0.000608744646001879
0.075 0.000638835817361924
0.0775 0.000734114595347428
0.08 0.00075940103330241
0.0825 0.000772182549378498
0.085 0.000977746361232709
0.0875 0.000987794487345416
0.09 0.00104131227856589
0.0925 0.00126713661875627
0.095 0.00136142732758866
0.0975 0.00139340179910828
0.1 0.00156220696397739
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000726174852724204
0.0525 0.000603428142439744
0.055 0.000595082898891121
0.0575 0.000630546852433496
0.06 0.000548147548944364
0.0625 0.000605560957260592
0.065 0.000644775049345066
0.0675 0.000602022265588924
0.07 0.000647089590608675
0.0725 0.000653569678027123
0.075 0.000698677738783246
0.0775 0.000716974641434154
0.08 0.000788873167636132
0.0825 0.000823701882608866
0.085 0.00100039096861045
0.0875 0.00100026838580357
0.09 0.00107743788344627
0.0925 0.00107506461514618
0.095 0.00127166135044846
0.0975 0.00140013371402238
0.1 0.00142110961552395
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000642713440176664
0.0525 0.00059696817470618
0.055 0.000597868636889973
0.0575 0.000555482509391567
0.06 0.000579141081449949
0.0625 0.000546828237871731
0.065 0.000549272038461199
0.0675 0.000602818633079178
0.07 0.00059142647640584
0.0725 0.000677522679903592
0.075 0.000708183129064367
0.0775 0.000772041967758224
0.08 0.000790159734020105
0.0825 0.000793671673779533
0.085 0.0010076704459376
0.0875 0.000977594382399857
0.09 0.00114716225691788
0.0925 0.00127217808243759
0.095 0.00144469052890402
0.0975 0.0014436528509853
0.1 0.00155260314243916
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000619945044307551
0.0525 0.000628003280766367
0.055 0.00060009477142171
0.0575 0.000517486395840183
0.06 0.000555007505593997
0.0625 0.00049829164765931
0.065 0.000552659267067357
0.0675 0.000535417622581827
0.07 0.000584723085925893
0.0725 0.000613792396729349
0.075 0.000745694274600054
0.0775 0.000755833879542703
0.08 0.000767490657027692
0.0825 0.000876780844229671
0.085 0.000971959044925006
0.0875 0.000973809538534218
0.09 0.00102467890194325
0.0925 0.00111136561646238
0.095 0.00128335102935111
0.0975 0.00143711488554801
0.1 0.00148471364728544
};
\addplot [semithick, color0, opacity=0.5, forget plot]
table {%
0.05 0.000635317801940251
0.0525 0.000645307463290382
0.055 0.000562524967330273
0.0575 0.000586627139170263
0.06 0.000588103296009462
0.0625 0.000572322387053844
0.065 0.000594733278908658
0.0675 0.00058472817298334
0.07 0.000646401602625774
0.0725 0.00067896932879019
0.075 0.000744295205648153
0.0775 0.000785160944783702
0.08 0.000826344919420538
0.0825 0.000848091592177709
0.085 0.00100702269953572
0.0875 0.00100671394347094
0.09 0.00102467924218132
0.0925 0.00113902994044673
0.095 0.00139315386735506
0.0975 0.00146114292694131
0.1 0.0015536783133696
};
\addplot [semithick, red]
table {%
0.05 0.000602545119362126
0.0525 0.000586329095674456
0.055 0.000558165905833929
0.0575 0.000547509882697336
0.06 0.000545147124401161
0.0625 0.0005465099937423
0.065 0.000559234217114643
0.0675 0.000585549890249639
0.07 0.000613104498093662
0.0725 0.000635357914539052
0.075 0.000676635251448876
0.0775 0.00073672440395994
0.08 0.00077639986487463
0.0825 0.000846557724420175
0.085 0.000944966779240613
0.0875 0.000999720010004601
0.09 0.0010769652463293
0.0925 0.00117048579437425
0.095 0.00129283319136839
0.0975 0.00140303238943848
0.1 0.00150375464967814
};
\addlegendentry{Mean}
\end{axis}

\end{tikzpicture}
